On thermomechanics of multilayered beams

In this paper, the mechanical behavior of multilayered small-scale beams in nonisothermal environment is investigated. Scale phenomena are modeled by means of the mathematically well-posed and experimentally consistent stress-driven integral formulation of elasticity. The present research extends the treatment in [1] confined to elastically homogeneous nano-scopic structures. It is shown that the non-locality leads to a complex coupling between axial and transverse elastic displacements. Such a size-dependent phenomenon makes the solution of the relevant nonlocal thermoelastostatic problem, governed by a system of two ordinary differential equations with ten standard boundary conditions and non-classical constitutive boundary conditions, significantly more involved with respect to treatments in literature. Thus, a novel solution methodology, based on Laplace transforms, is proposed and illustrated by examining simple structural schemes of current applicative interest in Nanomechanics and Nanotechnology.

==> IJES_2020_web_preprint <==
SyncTeX Version:1
Input:1:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.tex
Input:2:e:\Program Files\MiKTeX 2.9\tex\latex\elsarticle\elsarticle.cls
Input:3:e:\Program Files\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:e:\Program Files\MiKTeX 2.9\tex\latex\base\size12.clo
Input:5:e:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:6:e:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:e:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:8:e:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:9:e:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:10:e:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:11:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.spl
Input:12:e:\Program Files\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:13:e:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:14:e:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:15:e:\Program Files\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:16:e:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:17:e:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:18:e:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:19:e:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:20:e:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:21:e:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:22:e:\Program Files\MiKTeX 2.9\tex\latex\was\gensymb.sty
Input:23:e:\Program Files\MiKTeX 2.9\tex\latex\tools\dcolumn.sty
Input:24:e:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:25:e:\Program Files\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:26:e:\Program Files\MiKTeX 2.9\tex\latex\lm\lmodern.sty
Input:27:e:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:28:e:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.def
Input:29:e:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:30:e:\Program Files\MiKTeX 2.9\tex\latex\base\cp1250.def
Input:31:e:\Program Files\MiKTeX 2.9\tex\latex\tools\verbatim.sty
Input:32:e:\Program Files\MiKTeX 2.9\tex\latex\setspace\setspace.sty
Input:33:e:\Program Files\MiKTeX 2.9\tex\latex\mdframed\mdframed.sty
Input:34:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:35:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:36:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:37:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:38:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:39:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:40:e:\Program Files\MiKTeX 2.9\tex\latex\l3packages\xparse\xparse.sty
Input:41:e:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3.sty
Input:42:e:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\expl3-code.tex
Input:43:e:\Program Files\MiKTeX 2.9\tex\latex\l3kernel\l3pdfmode.def
Input:44:e:\Program Files\MiKTeX 2.9\tex\latex\etoolbox\etoolbox.sty
Input:45:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\zref-abspage.sty
Input:46:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\zref-base.sty
Input:47:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:48:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:49:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:50:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:51:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\atbegshi.sty
Input:52:e:\Program Files\MiKTeX 2.9\tex\latex\needspace\needspace.sty
Input:53:e:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:54:e:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:55:e:\Program Files\MiKTeX 2.9\tex\latex\mdframed\md-frame-0.mdf
Input:56:e:\Program Files\MiKTeX 2.9\tex\latex\enumitem\enumitem.sty
Input:57:e:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\adjustbox.sty
Input:58:e:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:59:e:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:60:e:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:61:e:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\adjcalc.sty
Input:62:e:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\trimclip.sty
Input:63:e:\Program Files\MiKTeX 2.9\tex\latex\collectbox\collectbox.sty
Input:64:e:\Program Files\MiKTeX 2.9\tex\latex\adjustbox\tc-pdftex.def
Input:65:e:\Program Files\MiKTeX 2.9\tex\latex\ifoddpage\ifoddpage.sty
Input:66:e:\Program Files\MiKTeX 2.9\tex\latex\varwidth\varwidth.sty
Input:67:e:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:68:e:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:69:e:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:70:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:71:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:72:e:\Program Files\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:73:e:\Program Files\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:74:e:\Program Files\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:75:e:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:76:e:\Program Files\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:77:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:78:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.aux
Input:79:e:\Program Files\MiKTeX 2.9\tex\latex\lm\t1lmr.fd
Input:80:e:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:81:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:82:e:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:83:e:\Program Files\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:84:e:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:85:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.out
Input:86:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.out
Input:87:e:\Program Files\MiKTeX 2.9\tex\latex\lm\ot1lmr.fd
Input:88:e:\Program Files\MiKTeX 2.9\tex\latex\lm\omllmm.fd
Input:89:e:\Program Files\MiKTeX 2.9\tex\latex\lm\omslmsy.fd
Input:90:e:\Program Files\MiKTeX 2.9\tex\latex\lm\omxlmex.fd
Input:91:e:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:92:e:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:93:e:\Program Files\MiKTeX 2.9\tex\latex\lm\t1lmss.fd
Input:94:e:\Program Files\MiKTeX 2.9\tex\latex\lm\t1lmtt.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6697
{1
[1,81:4736286,46187806:28114944,41451520,0
h1,81:4736286,4736286:0,0,0
[1,81:4736286,4736286:0,0,0
(1,81:4736286,5784617:0,0,0
k1,81:4736286,5784617:-2555659
)
]
[1,81:4736286,46187806:28114944,41451520,0
[1,81:7292190,46187806:25559040,40337408,0
[1,81:7292190,6636830:25559040,786432,0
(1,81:7292190,6636830:25559040,0,0
h1,81:7292190,6636830:25559040,0,0
)
]
[1,81:7292190,44221726:25559040,35946496,0
(1,81:7292190,29542720:25559040,21267490,20874273
h1,50:7292190,29542720:1155060,0,0
k1,50:11244269,29542720:2797019
k1,50:11415388,29542720:171119
$1,54:11415388,29542720
[1,54:11415388,29542720:1864679,21267490,20874273
(1,54:11415388,50416993:1864679,42141763,0
h1,53:11415388,50416993:0,0,0
(1,53:11415388,50416993:65536,42141763,0
r1,53:11480924,50416993:65536,42141763,0
)
k1,54:13280067,50416993:1799143
g1,54:13280067,50416993
)
]
$1,54:13280067,29542720
k1,54:13451186,29542720:171119
$1,80:13451186,29542720
[1,80:13451186,29542720:24800241,20264615,19871399
(1,60:13451186,12086692:24800241,943908,264289
h1,59:13451186,12086692:0,0,0
x1,59:15293671,12086692
k1,59:16444930,12086692:1151259
x1,59:18957563,12086692
x1,59:20883166,12086692
x1,59:22755894,12086692
x1,59:25659314,12086692
x1,59:27244318,12086692
k1,59:28395578,12086692:1151260
x1,59:29599979,12086692
k1,59:30751238,12086692:1151259
x1,59:33039274,12086692
x1,59:33935971,12086692
x1,59:34996906,12086692
x1,59:35634982,12086692
x1,59:38251427,12086692
k1,59:38251427,12086692:0
)
(1,60:13451186,14798242:24800241,943908,0
x1,60:14213841,14798242
x1,59:17414823,14798242
k1,59:38251427,14798242:20836604
g1,60:38251427,14798242
)
(1,60:13451186,16696319:24800241,0,0
k1,59:38251426,16696319:24800240
g1,60:38251426,16696319
)
(1,60:13451186,18594396:24800241,0,0
g1,60:13451186,18594396
)
(1,63:13451186,22238285:24800241,655365,183499
h1,62:13451186,22238285:0,0,0
x1,62:15477557,22238285
x1,62:16952100,22238285
g1,62:17298130,22238285
x1,62:18134358,22238285
g1,62:18480388,22238285
x1,62:19873659,22238285
g1,62:20219689,22238285
x1,62:20715140,22238285
x1,62:22845047,22238285
g1,62:23191077,22238285
x1,62:27201270,22238285
g1,62:27547300,22238285
x1,62:28317985,22238285
k1,62:38251427,22238285:9933442
g1,63:38251427,22238285
)
(1,63:13451186,24168921:24800241,655365,183499
x1,63:18940413,24168921
g1,62:19286443,24168921
x1,62:22442632,24168921
g1,62:22788662,24168921
x1,62:23624890,24168921
g1,62:23970920,24168921
x1,62:29001424,24168921
g1,62:29347454,24168921
x1,62:32582278,24168921
k1,62:38251427,24168921:5669149
g1,63:38251427,24168921
)
(1,63:13451186,26685228:24800241,655365,100034
x1,63:15296673,26685228
g1,62:15642703,26685228
x1,62:18283807,26685228
x1,62:19146250,26685228
g1,62:19492280,26685228
x1,62:21856812,26685228
g1,62:22202842,26685228
x1,62:25317112,26685228
g1,62:25663142,26685228
k1,63:38251427,26685228:12588285
g1,63:38251427,26685228
)
(1,66:13451186,31261457:24800241,655365,100034
h1,65:13451186,31261457:0,0,0
x1,65:14609881,31261457
x1,65:16916748,31261457
g1,65:17262778,31261457
x1,65:18450256,31261457
x1,65:21152944,31261457
k1,65:38251428,31261457:17098484
g1,66:38251428,31261457
)
(1,66:13451186,33192093:24800241,814429,183499
x1,66:14869404,33192093
x1,65:15692532,33192093
x1,65:16182741,33192093
g1,65:16528771,33192093
x1,65:20536921,33192093
k1,65:38251427,33192093:17714506
g1,66:38251427,33192093
)
(1,66:13451186,35122729:24800241,655365,0
x1,66:14027891,35122729
x1,65:17697379,35122729
g1,65:18043409,35122729
x1,65:19461627,35122729
x1,65:21307115,35122729
g1,65:21653145,35122729
x1,65:22664997,35122729
g1,65:23011027,35122729
x1,65:24785733,35122729
x1,65:25954898,35122729
k1,66:38251427,35122729:12296529
g1,66:38251427,35122729
)
(1,75:13451186,44988870:24800241,491317,155400
h1,74:13451186,44988870:0,0,0
$1,74:13451186,44988870
x1,74:15334931,44988870
g1,74:15334931,44988870
x1,74:15711680,44988870
g1,74:15711680,44988870
x1,74:16088429,44988870
g1,74:16088429,44988870
x1,74:16465178,44988870
g1,74:16465178,44988870
x1,74:17595425,44988870
g1,74:17595425,44988870
x1,74:17972174,44988870
g1,74:17972174,44988870
x1,74:19102421,44988870
g1,74:19102421,44988870
x1,74:19479170,44988870
g1,74:19479170,44988870
x1,74:20232668,44988870
g1,74:20232668,44988870
x1,74:20609417,44988870
g1,74:20609417,44988870
x1,74:22116413,44988870
g1,74:22116413,44988870
x1,74:22493162,44988870
g1,74:22493162,44988870
x1,74:22869911,44988870
g1,74:22869911,44988870
x1,74:23246660,44988870
g1,74:23246660,44988870
x1,74:26260652,44988870
g1,74:26260652,44988870
x1,74:26637401,44988870
g1,74:26637401,44988870
x1,74:28144397,44988870
g1,74:28144397,44988870
x1,74:28521146,44988870
g1,74:28521146,44988870
x1,74:30781640,44988870
$1,74:30781640,44988870
k1,75:38251427,44988870:7469787
g1,75:38251427,44988870
)
(1,80:13451186,46463953:24800241,498350,139537
h1,76:13451186,46463953:0,0,0
[1,76:13451186,46463953:717621,350538,139537
(1,76:13451186,46463953:717621,350538,0
g1,76:13451186,46463953
(1,76:13451186,46463953:717621,350538,0
k1,76:13634575,46463953:183389
(1,76:13634575,46442323:350844,328908,0
x1,76:13985419,46442323
)
k1,76:14168807,46463953:183388
)
g1,76:14168807,46463953
)
(1,76:13451186,46463953:717621,498346,139537
g1,76:13451186,46463953
(1,76:13451186,46463953:717621,498346,139537
x1,76:14168807,46463953
)
g1,76:14168807,46463953
)
]
k1,76:14575483,46463953:406676
x1,76:16373511,46463953
k1,76:17154993,46463953:781482
x1,76:18569859,46463953
k1,76:18976534,46463953:406675
x1,76:22577188,46463953
k1,76:22983864,46463953:406676
x1,76:23976562,46463953
x1,76:25259889,46463953
k1,76:25666565,46463953:406676
x1,76:26152547,46463953
k1,76:26559222,46463953:406675
x1,76:28327361,46463953
k1,76:28734037,46463953:406676
x1,76:30213118,46463953
x1,76:31542683,46463953
k1,76:31949359,46463953:406676
x1,76:32754669,46463953
x1,76:33791213,46463953
k1,76:34197888,46463953:406675
x1,76:35257355,46463953
k1,76:35664031,46463953:406676
x1,76:36935842,46463953
x1,76:38251427,46463953
k1,80:38251427,46463953:0
)
(1,80:13451186,47939036:24800241,498350,155400
x1,80:14788767,47939036
x1,80:15928991,47939036
k1,76:16139334,47939036:210343
x1,76:17147982,47939036
k1,76:17358378,47939036:210396
x1,76:17725152,47939036
x1,76:19514794,47939036
k1,76:19725190,47939036:210396
$1,76:19725190,47939036
x1,76:21232186,47939036
k1,76:21232186,47939036:0
x1,76:21608935,47939036
k1,76:21608935,47939036:0
x1,76:21985684,47939036
k1,76:21985684,47939036:0
x1,76:22362433,47939036
k1,76:22362433,47939036:0
x1,76:28013668,47939036
k1,76:28013668,47939036:0
x1,76:28390417,47939036
k1,76:28390417,47939036:0
x1,76:29520664,47939036
k1,76:29520664,47939036:0
x1,76:29897413,47939036
k1,76:29897413,47939036:0
x1,76:32911405,47939036
k1,76:32911405,47939036:0
x1,76:33288154,47939036
k1,76:33288154,47939036:0
x1,76:34041652,47939036
k1,76:34041652,47939036:0
x1,76:34418401,47939036
(1,76:34418401,48046678:32768,0,0
)
k1,76:34451169,47939036:0
x1,76:35204667,47939036
k1,76:35204667,47939036:0
x1,76:35581416,47939036
(1,76:35581416,48046678:32768,0,0
)
k1,76:35614184,47939036:0
x1,76:36367682,47939036
k1,76:36367682,47939036:0
x1,76:36744431,47939036
k1,76:36744431,47939036:0
x1,76:37121180,47939036
k1,76:37121180,47939036:0
x1,76:37497929,47939036
k1,76:37497929,47939036:0
x1,76:38251427,47939036
$1,76:38251427,47939036
k1,76:38251427,47939036:0
)
(1,80:13451186,49414119:24800241,0,0
k1,80:38251426,49414119:24800240
g1,80:38251426,49414119
)
]
$1,80:38251427,29542720
k1,81:38251427,29542720:0
k1,81:38251427,29542720:0
)
]
(1,81:7292190,46187806:25559040,0,0
h1,81:7292190,46187806:25559040,0,0
)
]
]
]
!7578
}1
!9
{2
[1,108:4736286,46187806:28114944,41451520,127430
[1,108:4736286,4736286:0,0,0
(1,108:4736286,5784617:0,0,0
k1,108:4736286,5784617:-2490123
)
]
[1,108:4736286,46187806:28114944,41451520,127430
[1,108:7292190,46187806:25559040,40337408,127430
[1,108:7292190,6636830:25559040,786432,0
(1,108:7292190,6636830:25559040,0,0
h1,108:7292190,6636830:25559040,0,0
)
]
[1,108:7292190,44221726:25559040,35946496,0
(1,108:7292190,9061662:25559040,773718,220265
k1,108:10136806,9061662:2844616
(1,108:10136806,9061662:0,0,0
g1,108:10136806,9061662
g1,108:10136806,9061662
g1,108:9751786,9061662
(1,108:9751786,9061662:0,0,0
)
g1,108:10136806,9061662
)
x1,108:11530559,9061662
g1,108:11872437,9061662
x1,108:16901799,9061662
x1,108:19698585,9061662
g1,108:20040463,9061662
x1,108:20872114,9061662
g1,108:21213992,9061662
x1,108:22088372,9061662
x1,108:24405927,9061662
x1,108:24925274,9061662
x1,108:26795678,9061662
g1,108:27137556,9061662
x1,108:27716107,9061662
x1,108:30006614,9061662
g1,108:30006614,9061662
k1,108:32851230,9061662:2844616
)
(1,108:7292190,11191582:25559040,690879,152916
k1,108:8446676,11191582:1154486
h1,108:8446676,11191582:0,0,0
x1,108:9398389,11191582
x1,108:11130961,11191582
g1,108:11387640,11191582
x1,108:14243063,11191582
$1,108:14243063,11191582
(1,108:14243063,10906192:311296,225739,0
x1,108:14521591,10906192
)
$1,108:14554359,11191582
x1,108:14768268,11191582
g1,108:15024947,11191582
x1,108:16821474,11191582
x1,108:17185106,11191582
g1,108:17441785,11191582
x1,108:20457826,11191582
$1,108:20457826,11191582
(1,108:20457826,10906192:709988,361169,101941
x1,108:20922050,10906192
$1,108:20922050,10906192
x1,108:21200582,10906192
$1,108:21200582,10906192
g1,108:21135046,10906192
)
$1,108:21167814,11191582
x1,108:21381723,11191582
g1,108:21638402,11191582
x1,108:22140932,11191582
x1,108:24904504,11191582
g1,108:25161183,11191582
x1,108:27749132,11191582
g1,108:28005811,11191582
x1,108:28775857,11191582
g1,108:29032536,11191582
x1,108:31385449,11191582
$1,108:31385449,11191582
(1,108:31385449,10906192:311296,225739,0
x1,108:31663977,10906192
)
$1,108:31696745,11191582
g1,108:31696745,11191582
k1,108:32851230,11191582:1154485
)
(1,108:7292190,12633374:25559040,451461,127430
k1,108:8458432,12633374:1166242
h1,108:8458432,12633374:0,0,0
$1,108:8458432,12633374
(1,108:8458432,12395549:309482,197526,0
x1,108:8735146,12395549
)
$1,108:8767914,12633374
x1,108:9899129,12633374
x1,108:12118242,12633374
g1,108:12352715,12633374
x1,108:12888644,12633374
g1,108:13123117,12633374
x1,108:15484584,12633374
x1,108:16020529,12633374
g1,108:16255002,12633374
x1,108:17067274,12633374
g1,108:17301747,12633374
x1,108:19287104,12633374
x1,108:20702301,12633374
g1,108:20936774,12633374
x1,108:21975123,12633374
g1,108:22209596,12633374
x1,108:22696757,12633374
x1,108:22939603,12633374
x1,108:24262693,12633374
x1,108:25376441,12633374
x1,108:28786129,12633374
g1,108:29020602,12633374
x1,108:29556531,12633374
g1,108:29791004,12633374
x1,108:31684989,12633374
k1,108:32851230,12633374:1166241
)
(1,108:7292190,13419806:25559040,451461,127430
k1,108:13506714,13419806:6214524
x1,108:13934532,13419806
x1,108:14185754,13419806
x1,108:15567461,13419806
x1,108:15868917,13419806
g1,108:16103390,13419806
x1,108:17296873,13419806
x1,108:17807678,13419806
g1,108:18042151,13419806
x1,108:20236115,13419806
g1,108:20470588,13419806
x1,108:23016235,13419806
g1,108:23250708,13419806
x1,108:26636707,13419806
g1,108:26636707,13419806
k1,108:32851230,13419806:6214523
)
(1,108:7292190,14206238:25559040,553850,127430
k1,108:7805814,14206238:513624
h1,108:7805814,14206238:0,0,0
$1,108:7805814,14206238
(1,108:7805814,13968413:282525,316025,0
x1,108:8055571,13968413
)
$1,108:8088339,14206238
x1,108:11029082,14206238
g1,108:11263555,14206238
x1,108:11799484,14206238
g1,108:12033957,14206238
x1,108:12512008,14206238
x1,108:14036072,14206238
g1,108:14270545,14206238
x1,108:14698363,14206238
x1,108:16339660,14206238
g1,108:16574133,14206238
x1,108:17110062,14206238
g1,108:17344535,14206238
x1,108:19329892,14206238
x1,108:20946065,14206238
g1,108:21180538,14206238
x1,108:22311753,14206238
x1,108:24530866,14206238
g1,108:24765339,14206238
x1,108:25301268,14206238
g1,108:25535741,14206238
x1,108:27521098,14206238
x1,108:28936295,14206238
g1,108:29170768,14206238
x1,108:30059895,14206238
x1,108:32337607,14206238
k1,108:32851230,14206238:513623
)
(1,108:7292190,14992670:25559040,451461,127430
k1,108:14656855,14992670:7364665
x1,108:15144016,14992670
x1,108:17899058,14992670
g1,108:18133531,14992670
x1,108:19004413,14992670
g1,108:19238886,14992670
x1,108:20913651,14992670
g1,108:21148124,14992670
x1,108:21626175,14992670
x1,108:23150239,14992670
g1,108:23384712,14992670
x1,108:24129998,14992670
x1,108:24431454,14992670
x1,108:25486565,14992670
g1,108:25486565,14992670
k1,108:32851230,14992670:7364665
)
(1,100:7292190,18829732:25559040,537690,0
x1,100:10673550,18829732
k1,100:32851230,18829732:22177680
g1,100:32851230,18829732
)
(1,102:7292190,20795647:25559040,541752,152916
x1,102:7997814,20795647
k1,101:8365729,20795647:367915
x1,101:9610650,20795647
k1,101:9978565,20795647:367915
x1,101:10791406,20795647
x1,101:11219224,20795647
x1,101:12096207,20795647
k1,101:12491931,20795647:395724
x1,101:13561433,20795647
k1,101:13929348,20795647:367915
x1,101:14913305,20795647
x1,101:15255533,20795647
x1,101:16474801,20795647
x1,101:16688710,20795647
x1,101:17629870,20795647
k1,101:17997785,20795647:367915
x1,101:18425603,20795647
x1,101:18789221,20795647
x1,101:19602062,20795647
x1,101:19987093,20795647
x1,101:20885481,20795647
k1,101:21253396,20795647:367915
x1,101:21873709,20795647
k1,101:22241625,20795647:367916
x1,101:22883354,20795647
x1,101:23503690,20795647
x1,101:24017055,20795647
x1,101:24615987,20795647
x1,101:25001018,20795647
x1,101:26391357,20795647
k1,101:26759272,20795647:367915
x1,101:28774263,20795647
x1,101:30361389,20795647
k1,101:30729304,20795647:367915
x1,101:31157122,20795647
x1,101:32851230,20795647
k1,101:32851230,20795647:0
)
(1,102:7292190,22368346:25559040,541752,152916
x1,102:7933917,22368346
k1,101:8274635,22368346:340718
x1,101:9515294,22368346
x1,101:11786922,22368346
x1,101:13027583,22368346
k1,101:13368301,22368346:340718
x1,101:13710529,22368346
x1,101:14138347,22368346
x1,101:14737287,22368346
x1,101:15849584,22368346
x1,101:17261359,22368346
x1,101:17539424,22368346
k1,101:17880142,22368346:340718
x1,101:18397789,22368346
k1,101:18738507,22368346:340718
x1,101:18952416,22368346
x1,101:19380234,22368346
x1,101:19765265,22368346
x1,101:20389840,22368346
x1,101:20903205,22368346
x1,101:22956662,22368346
k1,101:23551017,22368346:594355
x1,101:25262223,22368346
k1,101:25602941,22368346:340718
x1,101:26800805,22368346
x1,101:28255375,22368346
x1,101:29410444,22368346
k1,101:29751162,22368346:340718
x1,101:30777869,22368346
k1,101:31118587,22368346:340718
x1,101:32145339,22368346
x1,101:32594547,22368346
x1,101:32851230,22368346
k1,102:32851230,22368346:0
)
(1,102:7292190,23941045:25559040,541752,152916
x1,102:8618373,23941045
k1,101:8990300,23941045:371927
x1,101:9418118,23941045
x1,101:9803149,23941045
k1,101:10175075,23941045:371926
x1,101:12275611,23941045
k1,101:12647538,23941045:371927
x1,101:13267851,23941045
k1,101:13639778,23941045:371927
x1,101:14709280,23941045
k1,101:15081206,23941045:371926
x1,101:16835232,23941045
x1,101:17177460,23941045
x1,101:18503668,23941045
x1,101:18717577,23941045
x1,101:20279068,23941045
k1,101:20650995,23941045:371927
x1,101:21207132,23941045
x1,101:22212470,23941045
x1,101:22640288,23941045
x1,101:24120485,23941045
k1,101:24492412,23941045:371927
x1,101:25733071,23941045
k1,101:26104997,23941045:371926
x1,101:26853647,23941045
x1,101:27281465,23941045
x1,101:27944539,23941045
x1,101:28158448,23941045
x1,101:29142405,23941045
x1,101:29570223,23941045
x1,101:31067551,23941045
k1,101:31439478,23941045:371927
x1,101:32594547,23941045
x1,101:32851230,23941045
k1,102:32851230,23941045:0
)
(1,102:7292190,25513744:25559040,541752,152916
x1,102:8113575,25513744
x1,102:9183077,25513744
x1,102:9461142,25513744
k1,101:9754826,25513744:293684
x1,101:11863863,25513744
x1,101:13211468,25513744
x1,101:13960123,25513744
k1,101:14253807,25513744:293684
x1,101:14467716,25513744
x1,101:14895534,25513744
x1,101:15515827,25513744
x1,101:16799238,25513744
k1,101:17092921,25513744:293683
x1,101:18012690,25513744
x1,101:18654419,25513744
x1,101:19060846,25513744
x1,101:19659778,25513744
x1,101:20985984,25513744
k1,101:21279668,25513744:293684
x1,101:21899981,25513744
k1,101:22193665,25513744:293684
x1,101:23438563,25513744
x1,101:24294156,25513744
x1,101:24807521,25513744
x1,101:25192552,25513744
x1,101:25342291,25513744
k1,101:25795544,25513744:453253
x1,101:27121727,25513744
k1,101:27415411,25513744:293684
x1,101:29558697,25513744
x1,101:29836762,25513744
k1,101:30130446,25513744:293684
x1,101:30772130,25513744
x1,101:32444803,25513744
x1,101:32851230,25513744
k1,101:32851230,25513744:0
)
(1,102:7292190,27086443:25559040,589824,196608
x1,102:8040840,27086443
x1,102:9841898,27086443
k1,101:10067903,27086443:226005
x1,101:11137405,27086443
k1,101:11363409,27086443:226004
x1,101:12989028,27086443
x1,101:14400803,27086443
x1,101:14678868,27086443
k1,101:14904873,27086443:226005
x1,101:15546600,27086443
k1,101:15772604,27086443:226004
x1,101:15986513,27086443
(1,101:15986513,27086443:385023,495239,0
x1,101:16371536,27086443
)
x1,101:16585445,27086443
k1,101:16811450,27086443:226005
x1,101:17966519,27086443
x1,101:19592201,27086443
k1,101:19818205,27086443:226004
x1,101:20502684,27086443
k1,101:20728689,27086443:226005
x1,101:21973587,27086443
x1,101:22486952,27086443
x1,101:24048443,27086443
k1,101:24274447,27086443:226004
x1,101:25087288,27086443
x1,101:26114040,27086443
x1,101:26841291,27086443
x1,101:28727916,27086443
k1,101:28953921,27086443:226005
x1,101:30836286,27086443
x1,101:32851230,27086443
k1,101:32851230,27086443:0
)
(1,102:7292190,28659142:25559040,541752,152916
x1,102:8964886,28659142
x1,102:10851491,28659142
k1,101:11459821,28659142:608330
x1,101:12037083,28659142
k1,101:12382459,28659142:345376
x1,101:12900106,28659142
k1,101:13245482,28659142:345376
x1,101:14362061,28659142
x1,101:15324625,28659142
k1,101:15670002,28659142:345377
x1,101:17081755,28659142
k1,101:17427131,28659142:345376
x1,101:18496633,28659142
k1,101:18842009,28659142:345376
x1,101:20339351,28659142
x1,101:20938283,28659142
x1,101:22414198,28659142
x1,101:22799229,28659142
k1,101:23144605,28659142:345376
x1,101:24817321,28659142
k1,101:25162697,28659142:345376
x1,101:25847176,28659142
k1,101:26192552,28659142:345376
x1,101:26577575,28659142
k1,101:26922951,28659142:345376
x1,101:28291931,28659142
x1,101:29682308,28659142
k1,101:30027684,28659142:345376
x1,101:31182753,28659142
x1,101:32851230,28659142
k1,101:32851230,28659142:0
)
(1,102:7292190,30231841:25559040,541752,152916
x1,102:7720008,30231841
x1,102:8083626,30231841
x1,102:8383082,30231841
x1,102:8917828,30231841
x1,102:10008711,30231841
k1,101:10324633,30231841:315922
x1,101:11116078,30231841
x1,101:11928919,30231841
k1,101:12244841,30231841:315922
x1,101:13485500,30231841
k1,101:13801423,30231841:315923
x1,101:15516914,30231841
x1,101:15923336,30231841
x1,101:17189595,30231841
k1,101:17505517,30231841:315922
x1,101:18750415,30231841
x1,101:19606008,30231841
k1,101:19921930,30231841:315922
x1,101:20867395,30231841
x1,101:22578601,30231841
x1,101:23990376,30231841
x1,101:24786088,30231841
k1,101:25306057,30231841:519969
x1,101:26503921,30231841
x1,101:26910348,30231841
k1,101:27226270,30231841:315922
x1,101:27611293,30231841
k1,101:27927215,30231841:315922
x1,101:29386001,30231841
x1,101:30583865,30231841
x1,101:32573165,30231841
x1,101:32851230,30231841
k1,101:32851230,30231841:0
)
(1,102:7292190,31804540:25559040,541752,152916
x1,102:8490054,31804540
x1,102:11527511,31804540
k1,101:11803157,31804540:275646
x1,101:13236331,31804540
x1,101:13860906,31804540
k1,101:14136551,31804540:275645
x1,101:15206053,31804540
k1,101:15481699,31804540:275646
x1,101:16170460,31804540
x1,101:16812187,31804540
x1,101:18138393,31804540
k1,101:18414039,31804540:275646
x1,101:19034352,31804540
k1,101:19309997,31804540:275645
x1,101:20379499,31804540
k1,101:20655145,31804540:275646
x1,101:21510738,31804540
x1,101:21852966,31804540
x1,101:22259388,31804540
x1,101:23029446,31804540
x1,101:23307511,31804540
k1,101:23583156,31804540:275645
x1,101:24823815,31804540
x1,101:25037724,31804540
x1,101:25422747,31804540
x1,101:26385297,31804540
k1,101:26660943,31804540:275646
x1,101:28029901,31804540
x1,101:29056653,31804540
x1,101:29420271,31804540
x1,101:30322941,31804540
x1,101:31007420,31804540
x1,101:32851230,31804540
k1,101:32851230,31804540:0
)
(1,102:7292190,33377239:25559040,541752,152916
x1,102:8832305,33377239
x1,102:10244080,33377239
k1,101:10577170,33377239:333090
x1,101:11347216,33377239
x1,101:11732247,33377239
x1,101:13550404,33377239
k1,101:13868211,33377239:317807
x1,101:14296029,33377239
x1,101:14681060,33377239
k1,101:14998868,33377239:317808
x1,101:15383891,33377239
k1,101:15701699,33377239:317808
x1,101:16715597,33377239
x1,101:17999010,33377239
k1,101:18316817,33377239:317807
x1,101:18937130,33377239
k1,101:19254938,33377239:317808
x1,101:19554394,33377239
x1,101:20089140,33377239
x1,101:20452772,33377239
k1,101:20770580,33377239:317808
x1,101:21455059,33377239
x1,101:22096786,33377239
x1,101:23615505,33377239
k1,101:23933313,33377239:317808
x1,101:24575040,33377239
x1,101:25665908,33377239
x1,101:26008136,33377239
x1,101:26435954,33377239
x1,101:27526860,33377239
k1,101:27844667,33377239:317807
x1,101:29406158,33377239
x1,101:31036102,33377239
k1,101:31353910,33377239:317808
x1,101:32851230,33377239
k1,101:32851230,33377239:0
)
(1,102:7292190,34949938:25559040,541752,152916
x1,102:8361692,34949938
k1,101:8691363,34949938:329671
x1,101:10107398,34949938
x1,101:11647513,34949938
k1,101:11977185,34949938:329672
x1,101:12405003,34949938
x1,101:14094870,34949938
x1,101:15185771,34949938
k1,101:15515442,34949938:329671
x1,101:16670511,34949938
x1,101:17312238,34949938
x1,101:18942182,34949938
k1,101:19271854,34949938:329672
x1,101:20512513,34949938
k1,101:20842184,34949938:329671
x1,101:22339526,34949938
x1,101:25043231,34949938
k1,101:25372903,34949938:329672
x1,101:26527972,34949938
x1,101:27345075,34949938
x1,101:28072349,34949938
x1,101:28992136,34949938
x1,101:29312973,34949938
k1,101:29642644,34949938:329671
x1,101:30070462,34949938
x1,101:31760329,34949938
x1,101:32851230,34949938
k1,101:32851230,34949938:0
)
(1,102:7292190,36522637:25559040,541752,152916
x1,102:8447259,36522637
x1,102:9088986,36522637
x1,102:10932839,36522637
k1,101:11233147,36522637:300308
x1,101:12135817,36522637
x1,101:12777544,36522637
x1,101:13205362,36522637
x1,101:14360431,36522637
x1,101:15258827,36522637
k1,101:15550410,36522637:291583
x1,101:17218846,36522637
k1,101:17510429,36522637:291583
x1,101:17724338,36522637
x1,101:18152156,36522637
x1,101:18537187,36522637
x1,101:19521150,36522637
x1,101:20269805,36522637
k1,101:20561388,36522637:291583
x1,101:22058708,36522637
k1,101:22350290,36522637:291582
x1,101:22991974,36522637
x1,101:23723530,36522637
x1,101:24728832,36522637
k1,101:25020415,36522637:291583
x1,101:25704894,36522637
k1,101:25996477,36522637:291583
x1,101:27622096,36522637
x1,101:29033871,36522637
x1,101:29615674,36522637
k1,101:29907256,36522637:291582
x1,101:30548983,36522637
k1,101:30840566,36522637:291583
x1,101:31567840,36522637
x1,101:32209524,36522637
x1,101:32594547,36522637
x1,101:32851230,36522637
k1,102:32851230,36522637:0
)
(1,102:7292190,38095336:25559040,541752,152916
x1,102:8875057,38095336
k1,101:9354178,38095336:479121
x1,101:10338133,38095336
x1,101:11262207,38095336
k1,101:11575920,38095336:313713
x1,101:11960943,38095336
k1,101:12263249,38095336:302306
x1,101:13076090,38095336
x1,101:13461121,38095336
x1,101:13995867,38095336
k1,101:14298173,38095336:302306
x1,101:14986934,38095336
x1,101:15628661,38095336
x1,101:16954867,38095336
k1,101:17257174,38095336:302307
x1,101:19353428,38095336
x1,101:19802636,38095336
x1,101:20401568,38095336
x1,101:21578036,38095336
x1,101:21727775,38095336
k1,101:22041487,38095336:313712
x1,101:23928112,38095336
k1,101:24230419,38095336:302307
x1,101:25043260,38095336
k1,101:25345566,38095336:302306
x1,101:27922928,38095336
k1,101:28225234,38095336:302306
x1,101:29940725,38095336
x1,101:32019870,38095336
k1,101:32333583,38095336:313713
x1,101:32851230,38095336
k1,101:32851230,38095336:0
)
(1,102:7292190,39668035:25559040,541752,152916
x1,102:8404487,39668035
x1,102:8832305,39668035
x1,102:10312502,39668035
k1,101:10585084,39668035:272582
x1,101:11825743,39668035
k1,101:12098324,39668035:272581
x1,101:12526142,39668035
x1,101:13471607,39668035
x1,101:15525044,39668035
k1,101:15797626,39668035:272582
x1,101:16225444,39668035
x1,101:16610475,39668035
k1,101:16883056,39668035:272581
x1,101:17631706,39668035
x1,101:18658458,39668035
x1,101:19300185,39668035
x1,101:20326935,39668035
k1,101:20599517,39668035:272582
x1,101:21758893,39668035
x1,101:22742848,39668035
k1,101:23015429,39668035:272581
x1,101:24688125,39668035
x1,101:26313787,39668035
k1,101:26586369,39668035:272582
x1,101:27232335,39668035
x1,101:29268685,39668035
k1,101:29541266,39668035:272581
x1,101:30161579,39668035
k1,101:30434161,39668035:272582
x1,101:31503663,39668035
x1,101:32573165,39668035
x1,101:32851230,39668035
k1,101:32851230,39668035:0
)
(1,108:7292190,41944317:25559040,550502,235932
(1,108:7292190,41944317:1179650,451272,0
k1,108:8170556,41944317:878366
(1,108:8170556,41944317:301284,451272,0
$1,108:8170556,41944317
(1,108:8170556,41706492:301284,213447,0
$1,108:8170556,41706492
x1,108:8439072,41706492
$1,108:8439072,41706492
)
$1,108:8471840,41944317
)
)
(1,108:8471840,41944317:0,550502,0
r1,108:8471840,41944317:0,550502,0
)
x1,108:10700053,41944317
x1,108:12647916,41944317
g1,108:12866369,41944317
x1,108:14943495,41944317
g1,108:15234766,41944317
x1,108:15708067,41944317
x1,108:16490857,41944317
g1,108:16782128,41944317
x1,108:18493359,41944317
x1,108:19367172,41944317
x1,108:20568665,41944317
x1,108:21733748,41944317
g1,108:21952201,41944317
x1,108:22380019,41944317
x1,108:23363069,41944317
g1,108:23654340,41944317
x1,108:25365571,41944317
x1,108:26239384,41944317
x1,108:27440877,41944317
x1,108:28423917,41944317
r1,108:28423917,41944317:0,235932,235932
k1,108:32851230,41944317:4427313
g1,108:32851230,41944317
)
(1,108:7292190,42755655:25559040,575406,235932
(1,108:7292190,42755655:1179650,237825,0
k1,108:8439072,42755655:1146882
(1,108:8439072,42755655:32768,237825,0
$1,108:8439072,42755655
h1,108:8439072,42755655:32768,0,0
$1,108:8471840,42755655
)
)
(1,108:8471840,42755655:0,550502,0
r1,108:8471840,42755655:0,550502,0
)
x1,108:10155761,42755655
g1,108:10390234,42755655
x1,108:11671436,42755655
x1,108:12676333,42755655
g1,108:12993902,42755655
x1,108:20907351,42755655
g1,108:21125804,42755655
x1,108:22911703,42755655
x1,108:23221178,42755655
g1,108:23439631,42755655
x1,108:26006430,42755655
g1,108:26224883,42755655
x1,108:26479753,42755655
r1,108:26479753,42755655:0,235932,235932
k1,108:29665492,42755655:3185739
k1,108:32851230,42755655:3185738
)
]
(1,108:7292190,46187806:25559040,451461,127430
(1,108:7292190,46187806:25559040,451461,127430
(1,108:7292190,46187806:25559040,451461,127430
x1,108:8013096,46187806
x1,108:9679506,46187806
g1,108:9913979,46187806
x1,108:12308978,46187806
x1,108:12610434,46187806
g1,108:12844907,46187806
x1,108:13397586,46187806
g1,108:13632059,46187806
x1,108:17376633,46187806
g1,108:17611106,46187806
x1,108:19789047,46187806
g1,108:20023520,46187806
x1,108:20559449,46187806
g1,108:20793922,46187806
x1,108:22779279,46187806
x1,108:24194476,46187806
g1,108:24428949,46187806
x1,108:26271209,46187806
x1,108:26539178,46187806
k1,108:28227338,46187806:1688160
x1,108:28714499,46187806
x1,108:30171590,46187806
g1,108:30406063,46187806
x1,108:31276945,46187806
g1,108:31511418,46187806
x1,108:32851230,46187806
)
k1,108:33022349,46187806:171119
)
)
]
]
]
!19981
}2
!10
{3
[1,117:4736286,46187806:28114944,41451520,0
[1,117:4736286,4736286:0,0,0
(1,117:4736286,5784617:0,0,0
k1,117:4736286,5784617:-2555659
)
]
[1,117:4736286,46187806:28114944,41451520,0
[1,117:7292190,46187806:25559040,40337408,0
[1,117:7292190,6636830:25559040,786432,0
(1,117:7292190,6636830:25559040,0,0
h1,117:7292190,6636830:25559040,0,0
)
]
[1,117:7292190,44221726:25559040,35946496,0
(1,102:7292190,9061662:25559040,541752,152916
x1,102:8105031,9061662
x1,102:9687918,9061662
x1,102:10607705,9061662
x1,102:10928542,9061662
g1,101:11185221,9061662
x1,101:11399130,9061662
x1,101:11826948,9061662
x1,101:12746697,9061662
x1,101:13692119,9061662
g1,101:13948798,9061662
x1,101:14590525,9061662
g1,101:14847204,9061662
x1,101:17606266,9061662
x1,101:17948494,9061662
x1,101:19167762,9061662
x1,101:20027637,9061662
g1,101:20284316,9061662
x1,101:21524975,9061662
g1,101:21781654,9061662
x1,101:23171736,9061662
x1,101:24540671,9061662
x1,101:24947098,9061662
x1,101:25973848,9061662
x1,101:27150316,9061662
x1,101:27300055,9061662
k1,102:32851230,9061662:5551175
g1,102:32851230,9061662
)
(1,107:7292190,10411690:25559040,541752,152916
x1,107:7883456,10411690
x1,104:9800381,10411690
x1,104:10704777,10411690
g1,104:10998357,10411690
g1,104:11340596,10411690
x1,104:13800246,10411690
k1,106:11340596,10411690:-21391
x1,106:14185277,10411690
x1,106:15575616,10411690
g1,106:15832295,10411690
x1,106:16260113,10411690
x1,106:18168130,10411690
g1,106:18424809,10411690
x1,106:20264400,10411690
x1,106:21226950,10411690
g1,106:21483629,10411690
x1,106:23879339,10411690
x1,106:26514585,10411690
x1,106:27113525,10411690
g1,106:27370204,10411690
x1,106:29947566,10411690
k1,106:32851230,10411690:2903664
)
(1,107:7292190,11984389:25559040,589824,196608
x1,107:11086826,11984389
g1,106:11343505,11984389
x1,106:12545608,11984389
g1,106:12802287,11984389
x1,106:13144515,11984389
x1,106:15095258,11984389
g1,106:15351937,11984389
x1,106:16977619,11984389
x1,106:18795807,11984389
x1,106:20879198,11984389
g1,106:21135877,11984389
x1,106:26332420,11984389
k1,107:29591825,11984389:3259405
k1,107:32851230,11984389:3259405
)
(1,111:7292190,14579909:25559040,537690,152916
(1,111:7292190,14579909:1130496,505676,0
g1,111:7292190,14579909
x1,111:7980318,14579909
g1,111:8422686,14579909
)
x1,111:9243720,14579909
x1,111:10366941,14579909
x1,111:13537245,14579909
g1,111:13832157,14579909
x1,111:16068573,14579909
x1,111:17973213,14579909
g1,111:18268125,14579909
x1,111:19681245,14579909
g1,111:19976157,14579909
x1,111:22640850,14579909
k1,111:32851230,14579909:10210380
g1,111:32851230,14579909
)
(1,113:7292190,16742432:25559040,541752,152916
h1,112:7292190,16742432:1155060,0,0
x1,112:11492957,16742432
k1,112:11910086,16742432:417129
x1,112:12936838,16742432
x1,112:13386046,16742432
x1,112:15182842,16742432
k1,112:15567882,16742432:385040
x1,112:16808541,16742432
k1,112:17193580,16742432:385039
x1,112:17882341,16742432
x1,112:19135783,16742432
x1,112:20547558,16742432
x1,112:20825623,16742432
k1,112:21210663,16742432:385040
x1,112:21830976,16742432
k1,112:22216015,16742432:385039
x1,112:23460913,16742432
x1,112:24316506,16742432
k1,112:24701546,16742432:385040
x1,112:25343230,16742432
x1,112:26074786,16742432
x1,112:27858721,16742432
k1,112:28243760,16742432:385039
x1,112:28864073,16742432
k1,112:29249113,16742432:385040
x1,112:31264104,16742432
x1,112:32851230,16742432
k1,112:32851230,16742432:0
)
(1,113:7292190,18315131:25559040,541752,152916
x1,113:8964886,18315131
x1,113:10637582,18315131
k1,112:10855767,18315131:218185
x1,112:11972346,18315131
k1,112:12190531,18315131:218185
x1,112:12618349,18315131
x1,112:13752013,18315131
k1,112:13970197,18315131:218184
x1,112:14355220,18315131
k1,112:14573405,18315131:218185
x1,112:15304961,18315131
x1,112:15732779,18315131
x1,112:16973371,18315131
k1,112:17191556,18315131:218185
x1,112:17811869,18315131
k1,112:18030054,18315131:218185
x1,112:19741240,18315131
k1,112:19959425,18315131:218185
x1,112:20173334,18315131
x1,112:20601152,18315131
x1,112:21520901,18315131
x1,112:22466323,18315131
k1,112:22684508,18315131:218185
x1,112:23326235,18315131
k1,112:23544419,18315131:218184
x1,112:24613921,18315131
k1,112:24832106,18315131:218185
x1,112:26201086,18315131
x1,112:26842815,18315131
x1,112:27249242,18315131
x1,112:28190425,18315131
x1,112:28575456,18315131
k1,112:28793641,18315131:218185
x1,112:29413954,18315131
k1,112:29632139,18315131:218185
x1,112:30583885,18315131
x1,112:31182817,18315131
x1,112:32594547,18315131
x1,112:32851230,18315131
k1,113:32851230,18315131:0
)
(1,113:7292190,19887830:25559040,589824,196608
x1,113:8318940,19887830
k1,112:8535496,19887830:216556
x1,112:9519451,19887830
x1,112:10973953,19887830
k1,112:11190508,19887830:216555
x1,112:11404417,19887830
(1,112:11404417,19887830:385023,495239,0
x1,112:11789440,19887830
)
x1,112:12003349,19887830
k1,112:12219905,19887830:216556
x1,112:13417769,19887830
k1,112:13634325,19887830:216556
x1,112:14318804,19887830
k1,112:14535359,19887830:216555
x1,112:15604861,19887830
k1,112:15821417,19887830:216556
x1,112:17361509,19887830
k1,112:17578065,19887830:216556
x1,112:18262544,19887830
k1,112:18479099,19887830:216555
x1,112:19381769,19887830
x1,112:20023496,19887830
x1,112:20451314,19887830
x1,112:21606383,19887830
x1,112:22504779,19887830
k1,112:22721335,19887830:216556
x1,112:23491381,19887830
x1,112:24821869,19887830
k1,112:25038425,19887830:216556
x1,112:26279084,19887830
k1,112:26495639,19887830:216555
x1,112:27308480,19887830
x1,112:27821845,19887830
x1,112:29361939,19887830
k1,112:29578495,19887830:216556
x1,112:31204177,19887830
x1,112:32594547,19887830
x1,112:32851230,19887830
k1,113:32851230,19887830:0
)
(1,113:7292190,21460529:25559040,589824,196608
x1,113:7720008,21460529
x1,113:8430159,21460529
x1,113:9589490,21460529
k1,112:9938526,21460529:349036
x1,112:10152435,21460529
(1,112:10152435,21460529:385023,495239,0
x1,112:10537458,21460529
)
x1,112:10922481,21460529
(1,112:10922481,21460529:385023,495239,0
x1,112:11307504,21460529
)
x1,112:11521413,21460529
k1,112:11870450,21460529:349037
x1,112:13111109,21460529
k1,112:13460145,21460529:349036
x1,112:15860137,21460529
k1,112:16209174,21460529:349037
x1,112:17449833,21460529
k1,112:17798869,21460529:349036
x1,112:20198861,21460529
k1,112:20547898,21460529:349037
x1,112:21531810,21460529
x1,112:21938237,21460529
x1,112:22751078,21460529
x1,112:23735033,21460529
x1,112:23948942,21460529
x1,112:24890102,21460529
k1,112:25239138,21460529:349036
x1,112:26009184,21460529
x1,112:27617709,21460529
k1,112:27966745,21460529:349036
x1,112:28180654,21460529
(1,112:28180654,21460529:385023,495239,0
x1,112:28565677,21460529
)
x1,112:28950700,21460529
(1,112:28950700,21460529:770046,495239,0
x1,112:29720746,21460529
)
x1,112:30148564,21460529
k1,112:30767876,21460529:619312
x1,112:31794626,21460529
k1,112:32166751,21460529:372125
x1,112:32851230,21460529
k1,112:32851230,21460529:0
)
(1,113:7292190,23033228:25559040,541752,152916
x1,113:8062236,23033228
x1,113:9649385,23033228
x1,113:10013003,23033228
k1,112:10345339,23033228:332336
x1,112:11414841,23033228
k1,112:11747177,23033228:332336
x1,112:12517223,23033228
x1,112:13436992,23033228
x1,112:14463744,23033228
x1,112:15789950,23033228
k1,112:16122286,23033228:332336
x1,112:16742599,23033228
k1,112:17074935,23033228:332336
x1,112:17887776,23033228
x1,112:18294198,23033228
x1,112:20176530,23033228
k1,112:20508865,23033228:332335
x1,112:21535617,23033228
x1,112:22177301,23033228
x1,112:22690666,23033228
x1,112:23593336,23033228
k1,112:23925672,23033228:332336
x1,112:25166331,23033228
k1,112:25498667,23033228:332336
x1,112:27081533,23033228
x1,112:30589515,23033228
k1,112:30921851,23033228:332336
x1,112:32594547,23033228
x1,112:32851230,23033228
k1,113:32851230,23033228:0
)
(1,113:7292190,24605927:25559040,541752,152916
x1,113:8917852,24605927
k1,112:9159193,24605927:241341
x1,112:10173091,24605927
x1,112:11974151,24605927
k1,112:12218559,24605927:244408
x1,112:13373628,24605927
k1,112:13614969,24605927:241341
x1,112:15458799,24605927
k1,112:15700140,24605927:241341
x1,112:16384619,24605927
k1,112:16625960,24605927:241341
x1,112:17652712,24605927
x1,112:18101920,24605927
x1,112:18957541,24605927
k1,112:19198882,24605927:241341
x1,112:19947532,24605927
x1,112:20764635,24605927
x1,112:21791385,24605927
k1,112:22032726,24605927:241341
x1,112:23277624,24605927
x1,112:24133217,24605927
x1,112:24646582,24605927
x1,112:25031613,24605927
k1,112:25272954,24605927:241341
x1,112:26000205,24605927
x1,112:26428023,24605927
x1,112:26919997,24605927
x1,112:27347815,24605927
x1,112:28823789,24605927
k1,112:29065130,24605927:241341
x1,112:31161384,24605927
x1,112:31610592,24605927
x1,112:32594547,24605927
x1,112:32851230,24605927
k1,113:32851230,24605927:0
)
(1,113:7292190,26178626:25559040,541752,152916
x1,113:8750997,26178626
k1,112:9021683,26178626:270686
x1,112:10262342,26178626
k1,112:10530226,26178626:267884
x1,112:12027568,26178626
x1,112:12626500,26178626
x1,112:13589050,26178626
k1,112:13856935,26178626:267885
x1,112:14840892,26178626
x1,112:15183120,26178626
x1,112:16402388,26178626
x1,112:17262263,26178626
k1,112:17530147,26178626:267884
x1,112:19463808,26178626
k1,112:19731693,26178626:267885
x1,112:20416172,26178626
k1,112:20684056,26178626:267884
x1,112:21111874,26178626
x1,112:21475492,26178626
k1,112:21743377,26178626:267885
x1,112:22128400,26178626
k1,112:22396284,26178626:267884
x1,112:24667957,26178626
x1,112:25694707,26178626
k1,112:25962592,26178626:267885
x1,112:26304820,26178626
x1,112:27994635,26178626
k1,112:28262519,26178626:267884
x1,112:28946998,26178626
k1,112:29214883,26178626:267885
x1,112:30027724,26178626
x1,112:30369952,26178626
x1,112:32851230,26178626
k1,112:32851230,26178626:0
)
(1,113:7292190,27751325:25559040,589824,196608
x1,113:8447259,27751325
x1,113:9816217,27751325
k1,112:10075971,27751325:259754
x1,112:11059883,27751325
x1,112:11466310,27751325
x1,112:12108037,27751325
x1,112:13669528,27751325
k1,112:13929282,27751325:259754
x1,112:14784920,27751325
x1,112:15212738,27751325
x1,112:15918607,27751325
x1,112:17030904,27751325
x1,112:17308969,27751325
k1,112:17568724,27751325:259755
x1,112:18770827,27751325
k1,112:19030581,27751325:259754
x1,112:19372809,27751325
x1,112:20767415,27751325
k1,112:21027169,27751325:259754
x1,112:21241078,27751325
(1,112:21241078,27751325:770046,495239,0
x1,112:22011124,27751325
)
x1,112:22396147,27751325
(1,112:22396147,27751325:770046,495239,0
x1,112:23166193,27751325
)
x1,112:23380102,27751325
k1,112:23639856,27751325:259754
x1,112:24281583,27751325
k1,112:24541338,27751325:259755
x1,112:25910318,27751325
x1,112:27022615,27751325
x1,112:27236524,27751325
x1,112:28353103,27751325
k1,112:28612857,27751325:259754
x1,112:30110177,27751325
k1,112:30369931,27751325:259754
x1,112:31738911,27751325
x1,112:32594547,27751325
x1,112:32851230,27751325
k1,113:32851230,27751325:0
)
(1,113:7292190,29324024:25559040,589824,196608
x1,113:7976669,29324024
x1,113:9302875,29324024
x1,113:10522138,29324024
g1,112:10778817,29324024
x1,112:11527467,29324024
x1,112:11955285,29324024
x1,112:12746721,29324024
x1,112:13670790,29324024
x1,112:13991627,29324024
g1,112:14248306,29324024
x1,112:15959537,29324024
x1,112:17332777,29324024
g1,112:17589456,29324024
x1,112:19518813,29324024
x1,112:20763711,29324024
g1,112:21020390,29324024
x1,112:21234299,29324024
(1,112:21234299,29324024:770046,495239,0
x1,112:22004345,29324024
)
x1,112:22432163,29324024
k1,113:32851230,29324024:10419067
g1,113:32851230,29324024
)
(1,115:7292190,30896723:25559040,541752,152916
h1,114:7292190,30896723:1155060,0,0
x1,114:9548714,30896723
x1,114:9869551,30896723
k1,114:10181751,30896723:312200
x1,114:10823478,30896723
k1,114:11135678,30896723:312200
x1,114:12205180,30896723
k1,114:12517380,30896723:312200
x1,114:13890597,30896723
k1,114:14202797,30896723:312200
x1,114:14823110,30896723
k1,114:15135310,30896723:312200
x1,114:17188769,30896723
x1,114:18647576,30896723
x1,114:18861485,30896723
x1,114:19802645,30896723
k1,114:20114844,30896723:312199
x1,114:21787540,30896723
x1,114:23674145,30896723
k1,114:24000225,30896723:326080
x1,114:24385248,30896723
k1,114:24697448,30896723:312200
x1,114:25424699,30896723
x1,114:26066428,30896723
x1,114:26686764,30896723
x1,114:27499605,30896723
x1,114:28825811,30896723
k1,114:29138011,30896723:312200
x1,114:29758324,30896723
k1,114:30070524,30896723:312200
x1,114:30712251,30896723
x1,114:31803119,30896723
x1,114:32573165,30896723
x1,114:32851230,30896723
k1,114:32851230,30896723:0
)
(1,115:7292190,32469422:25559040,541752,152916
x1,115:8318942,32469422
x1,115:8960626,32469422
x1,115:9473991,32469422
x1,115:10376661,32469422
k1,114:10710975,32469422:334314
x1,114:11352702,32469422
k1,114:11687017,32469422:334315
x1,114:12072040,32469422
k1,114:12406354,32469422:334314
x1,114:14288719,32469422
k1,114:14623033,32469422:334314
x1,114:15307512,32469422
k1,114:15641827,32469422:334315
x1,114:17780855,32469422
x1,114:20822509,32469422
k1,114:21156823,32469422:334314
x1,114:22311892,32469422
k1,114:22646206,32469422:334314
x1,114:24015184,32469422
k1,114:24349498,32469422:334314
x1,114:24648954,32469422
x1,114:25033977,32469422
x1,114:25568723,32469422
x1,114:26659629,32469422
k1,114:26993944,32469422:334315
x1,114:27725500,32469422
x1,114:28153318,32469422
x1,114:28516936,32469422
x1,114:29714780,32469422
k1,114:30049094,32469422:334314
x1,114:31033051,32469422
x1,114:31375279,32469422
x1,114:32594547,32469422
x1,114:32851230,32469422
k1,115:32851230,32469422:0
)
(1,115:7292190,34042121:25559040,589824,196608
x1,115:7506099,34042121
x1,115:8447259,34042121
k1,114:8806791,34042121:359532
x1,114:9234609,34042121
x1,114:9598227,34042121
x1,114:10411068,34042121
x1,114:10796099,34042121
x1,114:11694487,34042121
k1,114:12054019,34042121:359532
x1,114:12267928,34042121
(1,114:12267928,34042121:770046,495239,0
x1,114:13037974,34042121
)
x1,114:13422997,34042121
(1,114:13422997,34042121:770046,495239,0
x1,114:14193043,34042121
)
x1,114:14620861,34042121
k1,114:15271659,34042121:650798
x1,114:16854548,34042121
x1,114:17282366,34042121
x1,114:17992517,34042121
x1,114:18848110,34042121
k1,114:19207641,34042121:359531
x1,114:19635459,34042121
x1,114:21329567,34042121
k1,114:21689099,34042121:359532
x1,114:22844168,34042121
k1,114:23203700,34042121:359532
x1,114:23588723,34042121
x1,114:24679591,34042121
k1,114:25039123,34042121:359532
x1,114:26707559,34042121
k1,114:27067091,34042121:359532
x1,114:27494909,34042121
x1,114:28205060,34042121
x1,114:28722707,34042121
x1,114:29578343,34042121
x1,114:29792252,34042121
x1,114:30951583,34042121
k1,114:31311115,34042121:359532
x1,114:32851230,34042121
k1,114:32851230,34042121:0
)
(1,115:7292190,35614820:25559040,589824,196608
x1,115:8105031,35614820
x1,115:9131783,35614820
x1,115:9859034,35614820
x1,115:11745659,35614820
k1,114:12076657,35614820:330998
x1,114:13749353,35614820
x1,114:15422049,35614820
k1,114:15753048,35614820:330999
x1,114:15966957,35614820
(1,114:15966957,35614820:770046,495239,0
x1,114:16737003,35614820
)
x1,114:17122026,35614820
(1,114:17122026,35614820:770046,495239,0
x1,114:17892072,35614820
)
x1,114:18319890,35614820
k1,114:18885087,35614820:565197
x1,114:20386689,35614820
k1,114:20717688,35614820:330999
x1,114:21834267,35614820
k1,114:22165265,35614820:330998
x1,114:22550288,35614820
k1,114:22881286,35614820:330998
x1,114:24506925,35614820
k1,114:24837924,35614820:330999
x1,114:25094607,35614820
k1,114:25425605,35614820:330998
x1,114:27094041,35614820
k1,114:27425040,35614820:330999
x1,114:28794020,35614820
x1,114:30184397,35614820
k1,114:30515395,35614820:330998
x1,114:31542147,35614820
x1,114:31991355,35614820
x1,114:32851230,35614820
k1,114:32851230,35614820:0
)
(1,115:7292190,37187519:25559040,541752,152916
x1,115:8318897,37187519
k1,114:8565866,37187519:246969
x1,114:10876004,37187519
k1,114:11122973,37187519:246969
x1,114:11807452,37187519
k1,114:12054422,37187519:246970
x1,114:12824468,37187519
x1,114:14411617,37187519
x1,114:14775235,37187519
k1,114:15022204,37187519:246969
x1,114:16095988,37187519
x1,114:16502415,37187519
k1,114:16749384,37187519:246969
x1,114:18289499,37187519
x1,114:19791103,37187519
k1,114:20038072,37187519:246969
x1,114:21578164,37187519
x1,114:21984591,37187519
k1,114:22231561,37187519:246970
x1,114:23258268,37187519
k1,114:23505237,37187519:246969
x1,114:24253887,37187519
x1,114:25002542,37187519
k1,114:25249511,37187519:246969
x1,114:26917947,37187519
k1,114:27164916,37187519:246969
x1,114:29346715,37187519
k1,114:29593685,37187519:246970
x1,114:30278164,37187519
k1,114:30525133,37187519:246969
x1,114:31834225,37187519
x1,114:32155062,37187519
k1,114:32402031,37187519:246969
x1,114:32851230,37187519
k1,114:32851230,37187519:0
)
(1,115:7292190,38760218:25559040,589824,196608
x1,115:8532849,38760218
x1,115:10804477,38760218
x1,115:12045138,38760218
g1,114:12301817,38760218
x1,114:12644045,38760218
x1,114:13071863,38760218
x1,114:13670803,38760218
x1,114:14783100,38760218
x1,114:15767057,38760218
x1,114:16194875,38760218
x1,114:17071872,38760218
g1,114:17328551,38760218
x1,114:18483620,38760218
x1,114:19125347,38760218
x1,114:20755291,38760218
g1,114:21011970,38760218
x1,114:22038677,38760218
g1,114:22295356,38760218
x1,114:22509265,38760218
x1,114:22937083,38760218
x1,114:23322114,38760218
x1,114:24306077,38760218
x1,114:25054732,38760218
g1,114:25311411,38760218
x1,114:25525320,38760218
(1,114:25525320,38760218:385023,495239,0
x1,114:25910343,38760218
)
x1,114:26124252,38760218
g1,114:26380931,38760218
(1,114:26380931,38760218:770046,495239,0
x1,114:27150977,38760218
)
x1,114:27536000,38760218
(1,114:27536000,38760218:770046,495239,0
x1,114:28306046,38760218
)
x1,114:28733864,38760218
k1,115:32851230,38760218:4117366
g1,115:32851230,38760218
)
(1,117:7292190,40332917:25559040,541752,152916
h1,116:7292190,40332917:1155060,0,0
x1,116:10457957,40332917
x1,116:12023701,40332917
k1,116:12194820,40332917:171119
x1,116:12622638,40332917
x1,116:14316746,40332917
k1,116:14487865,40332917:171119
x1,116:15514572,40332917
k1,116:15685691,40332917:171119
x1,116:16070714,40332917
k1,116:16241833,40332917:171119
x1,116:16669651,40332917
x1,116:17076064,40332917
x1,116:17717748,40332917
x1,116:18145566,40332917
x1,116:19236472,40332917
k1,116:19407591,40332917:171119
x1,116:20562660,40332917
x1,116:21204387,40332917
x1,116:22658912,40332917
k1,116:22830031,40332917:171119
x1,116:23749800,40332917
k1,116:23920919,40332917:171119
x1,116:24305942,40332917
k1,116:24477061,40332917:171119
x1,116:26017153,40332917
k1,116:26188272,40332917:171119
x1,116:26594694,40332917
x1,116:26936934,40332917
x1,116:27450299,40332917
x1,116:28091983,40332917
x1,116:28477014,40332917
k1,116:28648133,40332917:171119
x1,116:29268446,40332917
k1,116:29439565,40332917:171119
x1,116:33080191,40332917
k1,116:33080191,40332917:0
)
(1,117:7292190,41905616:25559040,541752,152916
x1,117:8306088,41905616
x1,117:10107148,41905616
k1,116:10440059,41905616:332911
x1,116:11145683,41905616
k1,116:11374379,41905616:228696
x1,116:12443881,41905616
k1,116:12672577,41905616:228696
x1,116:14815863,41905616
x1,116:15093928,41905616
k1,116:15322625,41905616:228697
x1,116:15964309,41905616
x1,116:17636982,41905616
x1,116:18257318,41905616
k1,116:18491610,41905616:234292
x1,116:19047747,41905616
x1,116:19368584,41905616
k1,116:19597280,41905616:228696
x1,116:20542702,41905616
k1,116:20771398,41905616:228696
x1,116:21156421,41905616
k1,116:21385117,41905616:228696
x1,116:21620407,41905616
x1,116:22005430,41905616
x1,116:23100604,41905616
k1,116:23329300,41905616:228696
x1,116:24142141,41905616
k1,116:24370838,41905616:228697
x1,116:25343981,41905616
k1,116:25572649,41905616:228668
x1,116:26299900,41905616
x1,116:26727718,41905616
x1,116:27647510,41905616
x1,116:28438960,41905616
k1,116:28667656,41905616:228696
x1,116:30464454,41905616
k1,116:30693150,41905616:228696
x1,116:31313463,41905616
k1,116:31542159,41905616:228696
x1,116:32188125,41905616
x1,116:32851230,41905616
k1,117:32851230,41905616:0
)
(1,117:7292190,43478315:25559040,541752,152916
x1,117:8532806,43478315
k1,116:8771372,43478315:238566
x1,116:9370304,43478315
x1,116:9755335,43478315
x1,116:10679366,43478315
k1,116:10917931,43478315:238565
x1,116:11538244,43478315
k1,116:11776810,43478315:238566
x1,116:12418537,43478315
x1,116:13509405,43478315
x1,116:14279451,43478315
x1,116:14557516,43478315
k1,116:14796081,43478315:238565
x1,116:15822833,43478315
x1,116:16464517,43478315
x1,116:16977882,43478315
x1,116:17880552,43478315
k1,116:18119118,43478315:238566
x1,116:18375801,43478315
k1,116:18614366,43478315:238565
x1,116:19256095,43478315
x1,116:19876431,43478315
x1,116:20389796,43478315
x1,116:20988728,43478315
x1,116:21373759,43478315
x1,116:22764098,43478315
k1,116:23002664,43478315:238566
x1,116:23430482,43478315
x1,116:25338499,43478315
k1,116:25674700,43478315:336201
x1,116:27000883,43478315
k1,116:27239448,43478315:238565
x1,116:27966722,43478315
x1,116:28608406,43478315
x1,116:28993429,43478315
x1,116:30362387,43478315
k1,116:30600953,43478315:238566
x1,116:32851230,43478315
k1,116:32851230,43478315:0
)
]
(1,117:7292190,46187806:25559040,0,0
h1,117:7292190,46187806:25559040,0,0
)
]
]
]
!21161
}3
!10
{4
[1,122:4736286,46187806:28114944,41451520,0
[1,122:4736286,4736286:0,0,0
(1,122:4736286,5784617:0,0,0
k1,122:4736286,5784617:-2490123
)
]
[1,122:4736286,46187806:28114944,41451520,0
[1,122:7292190,46187806:25559040,40337408,0
[1,122:7292190,6636830:25559040,786432,0
(1,122:7292190,6636830:25559040,0,0
h1,122:7292190,6636830:25559040,0,0
)
]
[1,122:7292190,44221726:25559040,35946496,0
(1,117:7292190,9061662:25559040,541752,152916
x1,117:8964906,9061662
k1,116:9220101,9061662:255195
x1,116:10717421,9061662
k1,116:10972616,9061662:255195
x1,116:11357639,9061662
k1,116:11612835,9061662:255196
x1,116:12344391,9061662
x1,116:12708009,9061662
x1,116:13863078,9061662
k1,116:14118273,9061662:255195
x1,116:15666909,9061662
k1,116:15922104,9061662:255195
x1,116:16542417,9061662
k1,116:16797612,9061662:255195
x1,116:17871396,9061662
x1,116:18277823,9061662
k1,116:18533019,9061662:255196
x1,116:20205715,9061662
x1,116:21878411,9061662
k1,116:22133606,9061662:255195
x1,116:23545359,9061662
k1,116:23800554,9061662:255195
x1,116:24827261,9061662
k1,116:25082456,9061662:255195
x1,116:26301719,9061662
x1,116:27264283,9061662
k1,116:27519479,9061662:255196
x1,116:28208240,9061662
k1,116:28463435,9061662:255195
x1,116:29532937,9061662
k1,116:29788132,9061662:255195
x1,116:31332529,9061662
x1,116:32444803,9061662
x1,116:32851230,9061662
k1,116:32851230,9061662:0
)
(1,117:7292190,10634361:25559040,589824,196608
x1,117:7720008,10634361
x1,116:9414116,10634361
k1,116:9598711,10634361:184595
x1,116:9812620,10634361
(1,116:9812620,10634361:770046,495239,0
x1,116:10582666,10634361
)
x1,116:11010484,10634361
k1,116:11328696,10634361:318212
x1,116:11905937,10634361
k1,116:12090460,10634361:184523
x1,116:13634857,10634361
x1,116:14747131,10634361
x1,116:15153558,10634361
k1,116:15338154,10634361:184596
x1,116:15765972,10634361
x1,116:17156342,10634361
k1,116:17340937,10634361:184595
x1,116:18496006,10634361
k1,116:18680602,10634361:184596
x1,116:19108420,10634361
x1,116:19472038,10634361
k1,116:19656633,10634361:184595
x1,116:20426679,10634361
x1,116:22013828,10634361
x1,116:22805264,10634361
k1,116:22989860,10634361:184596
x1,116:23417678,10634361
x1,116:23802709,10634361
k1,116:23987304,10634361:184595
x1,116:24372327,10634361
k1,116:24556923,10634361:184596
x1,116:25241379,10634361
x1,116:25669197,10634361
x1,116:26845650,10634361
k1,116:27030245,10634361:184595
x1,116:28399180,10634361
k1,116:28583776,10634361:184596
x1,116:29182708,10634361
x1,116:29567739,10634361
x1,116:30401941,10634361
k1,116:30600953,10634361:199012
x1,116:32851230,10634361
k1,116:32851230,10634361:0
)
(1,117:7292190,12207060:25559040,541752,152916
x1,117:8575601,12207060
x1,116:8960632,12207060
x1,116:9580925,12207060
k1,116:9868920,12207060:287995
x1,116:11409035,12207060
k1,116:11697030,12207060:287995
x1,116:11996486,12207060
x1,116:12531232,12207060
x1,116:12894864,12207060
k1,116:13182859,12207060:287995
x1,116:13781791,12207060
x1,116:14166822,12207060
x1,116:15090853,12207060
k1,116:15378847,12207060:287994
x1,116:17517871,12207060
k1,116:17805866,12207060:287995
x1,116:18490345,12207060
k1,116:18778340,12207060:287995
x1,116:19847842,12207060
k1,116:20135837,12207060:287995
x1,116:21248134,12207060
k1,116:21536129,12207060:287995
x1,116:22776788,12207060
k1,116:23064783,12207060:287995
x1,116:23492601,12207060
x1,116:24198470,12207060
x1,116:25524678,12207060
k1,116:25812673,12207060:287995
x1,116:26843685,12207060
x1,116:28362363,12207060
k1,116:28798549,12207060:436186
x1,116:30124732,12207060
k1,116:30412727,12207060:287995
x1,116:31781728,12207060
x1,116:32851230,12207060
k1,116:32851230,12207060:0
)
(1,117:7292190,13779759:25559040,541752,152916
x1,117:7891122,13779759
x1,117:8276153,13779759
x1,117:9200184,13779759
k1,116:9489607,13779759:289423
x1,116:10516314,13779759
k1,116:10805737,13779759:289423
x1,116:11426050,13779759
x1,116:12495552,13779759
k1,116:12784974,13779759:289422
x1,116:13426658,13779759
x1,116:15373134,13779759
k1,116:15662557,13779759:289423
x1,116:16347036,13779759
k1,116:16636459,13779759:289423
x1,116:17325220,13779759
k1,116:17614643,13779759:289423
x1,116:19270268,13779759
k1,116:19559690,13779759:289422
x1,116:20800349,13779759
k1,116:21089772,13779759:289423
x1,116:22159274,13779759
k1,116:22448697,13779759:289423
x1,116:23732108,13779759
x1,116:24117139,13779759
x1,116:25494661,13779759
k1,116:25784084,13779759:289423
x1,116:26301731,13779759
k1,116:26591153,13779759:289422
x1,116:27750527,13779759
x1,116:28969790,13779759
k1,116:29259213,13779759:289423
x1,116:29905179,13779759
x1,116:31873046,13779759
k1,116:32162469,13779759:289423
x1,116:32851230,13779759
k1,116:32851230,13779759:0
)
(1,117:7292190,15352458:25559040,541752,152916
x1,117:8361692,15352458
g1,116:8618371,15352458
x1,116:10509237,15352458
x1,116:12823637,15352458
g1,116:13080316,15352458
x1,116:13597963,15352458
g1,116:13854642,15352458
x1,116:15206531,15352458
x1,116:16489944,15352458
x1,116:17559446,15352458
k1,117:32851230,15352458:15291784
g1,117:32851230,15352458
)
(1,119:7292190,16925157:25559040,541752,152916
h1,118:7292190,16925157:1155060,0,0
x1,118:11228001,16925157
x1,118:11634428,16925157
k1,118:11870097,16925157:235669
x1,118:12297915,16925157
x1,118:13992023,16925157
k1,118:14227693,16925157:235670
x1,118:14612716,16925157
x1,118:15040534,16925157
x1,118:15703608,16925157
x1,118:16730315,16925157
k1,118:16965984,16925157:235669
x1,118:17607711,16925157
k1,118:17843380,16925157:235669
x1,118:19297950,16925157
x1,118:19682981,16925157
k1,118:19918651,16925157:235670
x1,118:20688697,16925157
x1,118:21287629,16925157
x1,118:22699359,16925157
x1,118:23726109,16925157
k1,118:23961778,16925157:235669
x1,118:24774619,16925157
x1,118:25630255,16925157
x1,118:26357506,16925157
x1,118:28201359,16925157
k1,118:28536595,16925157:335236
x1,118:29039125,16925157
x1,118:29659434,16925157
k1,118:29895103,16925157:235669
x1,118:30536830,16925157
x1,118:32851230,16925157
k1,118:32851230,16925157:0
)
(1,119:7292190,18497856:25559040,541752,152916
x1,119:8618373,18497856
x1,119:9003396,18497856
x1,119:10265379,18497856
x1,119:11420428,18497856
k1,118:11752368,18497856:331940
x1,118:12094596,18497856
x1,118:13831430,18497856
k1,118:14163370,18497856:331940
x1,118:15318439,18497856
k1,118:15650379,18497856:331940
x1,118:16078197,18497856
x1,118:16441815,18497856
k1,118:16773755,18497856:331940
x1,118:16987664,18497856
x1,118:17415482,18497856
x1,118:17800513,18497856
x1,118:18784476,18497856
x1,118:19747040,18497856
k1,118:20097794,18497856:350754
x1,118:20786555,18497856
k1,118:21118495,18497856:331940
x1,118:22833963,18497856
k1,118:23165903,18497856:331940
x1,118:24192610,18497856
k1,118:24524550,18497856:331940
x1,118:25812243,18497856
k1,118:26144183,18497856:331940
x1,118:26785910,18497856
x1,118:28967729,18497856
k1,118:29299669,18497856:331940
x1,118:29941396,18497856
k1,118:30273336,18497856:331940
x1,118:31342838,18497856
k1,118:31674778,18497856:331940
x1,118:32594547,18497856
x1,118:32851230,18497856
k1,119:32851230,18497856:0
)
(1,119:7292190,20070555:25559040,589824,196608
x1,119:7933919,20070555
x1,119:8340346,20070555
x1,119:8939278,20070555
x1,119:10265484,20070555
k1,118:10527922,20070555:262438
x1,118:10741831,20070555
(1,118:10741831,20070555:770046,495239,0
x1,118:11511877,20070555
)
x1,118:11896900,20070555
(1,118:11896900,20070555:770046,495239,0
x1,118:12666946,20070555
)
x1,118:13094764,20070555
k1,118:13454280,20070555:359516
x1,118:14031521,20070555
k1,118:14293953,20070555:262432
x1,118:15021204,20070555
x1,118:15662933,20070555
x1,118:16283269,20070555
x1,118:17096110,20070555
x1,118:18422316,20070555
k1,118:18684754,20070555:262438
x1,118:19305067,20070555
k1,118:19567505,20070555:262438
x1,118:21111902,20070555
x1,118:22224176,20070555
x1,118:22630603,20070555
k1,118:22893041,20070555:262438
x1,118:24133700,20070555
k1,118:24396138,20070555:262438
x1,118:25829292,20070555
x1,118:27155498,20070555
x1,118:28374761,20070555
k1,118:28637199,20070555:262438
x1,118:30904565,20070555
k1,118:31167003,20070555:262438
x1,118:31968989,20070555
x1,118:32851230,20070555
k1,118:32851230,20070555:0
)
(1,119:7292190,21643254:25559040,541752,152916
x1,119:8318942,21643254
x1,119:8960626,21643254
x1,119:9473991,21643254
x1,119:10376661,21643254
k1,118:10612578,21643254:235917
x1,118:11254305,21643254
x1,118:12666078,21643254
x1,118:13692828,21643254
k1,118:13928745,21643254:235917
x1,118:15297703,21643254
x1,118:16538364,21643254
k1,118:16774281,21643254:235917
x1,118:17116509,21643254
x1,118:18853343,21643254
k1,118:19089260,21643254:235917
x1,118:20115967,21643254
k1,118:20351884,21643254:235917
x1,118:21639577,21643254
k1,118:21875494,21643254:235917
x1,118:23030563,21643254
x1,118:23976028,21643254
x1,118:25387758,21643254
k1,118:25623675,21643254:235917
x1,118:26864334,21643254
k1,118:27100251,21643254:235917
x1,118:28088468,21643254
x1,118:28944104,21643254
x1,118:29457469,21643254
x1,118:29842500,21643254
k1,118:30078417,21643254:235917
x1,118:30596064,21643254
x1,118:31973586,21643254
k1,118:32209503,21643254:235917
x1,118:32851230,21643254
k1,118:32851230,21643254:0
)
(1,119:7292190,23215953:25559040,589824,196608
x1,119:8361692,23215953
k1,118:8613177,23215953:251485
x1,118:9986417,23215953
x1,118:11440919,23215953
k1,118:11692403,23215953:251484
x1,118:12312716,23215953
k1,118:12564201,23215953:251485
x1,118:13398441,23215953
x1,118:15409148,23215953
k1,118:15660633,23215953:251485
x1,118:16002861,23215953
x1,118:17739695,23215953
k1,118:17991180,23215953:251485
x1,118:19017887,23215953
k1,118:19269371,23215953:251484
x1,118:20082212,23215953
x1,118:20467235,23215953
x1,118:22199840,23215953
k1,118:22451325,23215953:251485
x1,118:23093052,23215953
k1,118:23344537,23215953:251485
x1,118:23558446,23215953
(1,118:23558446,23215953:770046,495239,0
x1,118:24328492,23215953
)
x1,118:24542401,23215953
k1,118:24793885,23215953:251484
(1,118:24793885,23215953:770046,495239,0
x1,118:25563931,23215953
)
x1,118:25991749,23215953
k1,118:26332257,23215953:340508
x1,118:26834787,23215953
x1,118:27455096,23215953
k1,118:27706581,23215953:251485
x1,118:28776083,23215953
k1,118:29027567,23215953:251484
x1,118:29669294,23215953
x1,118:30524930,23215953
x1,118:31979432,23215953
k1,118:32230917,23215953:251485
x1,118:32851230,23215953
k1,118:32851230,23215953:0
)
(1,119:7292190,24788652:25559040,541752,152916
x1,119:8661148,24788652
x1,119:9901809,24788652
k1,118:10110802,24788652:208993
x1,118:11308666,24788652
x1,118:12763236,24788652
x1,118:13918305,24788652
k1,118:14127297,24788652:208992
x1,118:14769024,24788652
k1,118:14978017,24788652:208993
x1,118:15534154,24788652
x1,118:15897786,24788652
x1,118:16282817,24788652
x1,118:16603654,24788652
k1,118:16812646,24788652:208992
x1,118:18352761,24788652
x1,118:18737784,24788652
x1,118:19507830,24788652
x1,118:20834036,24788652
k1,118:21043029,24788652:208993
x1,118:22454802,24788652
x1,118:22861224,24788652
x1,118:23682609,24788652
k1,118:23891601,24788652:208992
x1,118:24533328,24788652
k1,118:24742321,24788652:208993
x1,118:25244851,24788652
x1,118:25827636,24788652
k1,118:26036581,24788652:208945
x1,118:27580978,24788652
x1,118:28693252,24788652
x1,118:29099679,24788652
k1,118:29308671,24788652:208992
x1,118:29736489,24788652
x1,118:31644506,24788652
k1,118:31863036,24788652:218530
x1,118:32851230,24788652
k1,118:32851230,24788652:0
)
(1,119:7292190,26361351:25559040,589824,196608
x1,119:7506099,26361351
(1,118:7506099,26361351:770046,495239,0
x1,118:8276145,26361351
)
x1,118:8703963,26361351
k1,118:9033183,26361351:329220
x1,118:10423265,26361351
x1,118:11278901,26361351
x1,118:12305608,26361351
k1,118:12523232,26361351:217624
x1,118:13143563,26361351
x1,118:14255860,26361351
x1,118:15582066,26361351
k1,118:15799689,26361351:217623
x1,118:16441416,26361351
k1,118:16659040,26361351:217624
x1,118:17728542,26361351
k1,118:17946165,26361351:217623
x1,118:19319382,26361351
k1,118:19537006,26361351:217624
x1,118:20157319,26361351
k1,118:20374942,26361351:217623
x1,118:21919339,26361351
x1,118:23031613,26361351
x1,118:23438040,26361351
k1,118:23655664,26361351:217624
x1,118:24083482,26361351
x1,118:25777590,26361351
k1,118:25995213,26361351:217623
x1,118:27406966,26361351
k1,118:27624590,26361351:217624
x1,118:28651297,26361351
k1,118:28868920,26361351:217623
x1,118:31136286,26361351
k1,118:31353910,26361351:217624
x1,118:32851230,26361351
k1,118:32851230,26361351:0
)
(1,119:7292190,27934050:25559040,589824,196608
x1,119:8318897,27934050
x1,119:8746715,27934050
x1,119:9580946,27934050
k1,118:9876129,27934050:295183
x1,118:11116788,27934050
x1,118:12656903,27934050
x1,118:13324259,27934050
k1,118:13619442,27934050:295183
x1,118:14137089,27934050
k1,118:14432272,27934050:295183
x1,118:15073956,27934050
x1,118:16746629,27934050
x1,118:17923102,27934050
k1,118:18218285,27934050:295183
x1,118:18860012,27934050
k1,118:19155195,27934050:295183
x1,118:19369104,27934050
(1,118:19369104,27934050:770046,495239,0
x1,118:20139150,27934050
)
x1,118:20566968,27934050
k1,118:21024719,27934050:457751
x1,118:21527249,27934050
x1,118:22446991,27934050
k1,118:22742174,27934050:295183
x1,118:23362505,27934050
x1,118:24474802,27934050
x1,118:25801008,27934050
k1,118:26096191,27934050:295183
x1,118:26716504,27934050
k1,118:27011687,27934050:295183
x1,118:28487611,27934050
x1,118:29236266,27934050
k1,118:29531449,27934050:295183
x1,118:32188120,27934050
x1,118:32851230,27934050
k1,119:32851230,27934050:0
)
(1,119:7292190,29506749:25559040,541752,152916
x1,119:7794720,29506749
x1,118:8377505,29506749
k1,118:8643258,29506749:265753
x1,118:9071076,29506749
x1,118:10979093,29506749
k1,118:11247125,29506749:268032
x1,118:13043921,29506749
k1,118:13309683,29506749:265762
x1,118:14807003,29506749
k1,118:15072765,29506749:265762
x1,118:15479187,29506749
x1,118:16120883,29506749
x1,118:16334792,29506749
x1,118:17451371,29506749
k1,118:17717132,29506749:265761
x1,118:18829429,29506749
x1,118:20502125,29506749
k1,118:20767887,29506749:265762
x1,118:21388200,29506749
k1,118:21653962,29506749:265762
x1,118:22680669,29506749
x1,118:23108487,29506749
x1,118:23942718,29506749
k1,118:24208480,29506749:265762
x1,118:25449139,29506749
x1,118:26989254,29506749
x1,118:27352872,29506749
k1,118:27618633,29506749:265761
x1,118:28564098,29506749
x1,118:29376919,29506749
x1,118:30232555,29506749
x1,118:31558761,29506749
k1,118:31824523,29506749:265762
x1,118:32851230,29506749
k1,118:32851230,29506749:0
)
(1,119:7292190,31079448:25559040,589824,196608
x1,119:8040840,31079448
x1,119:9067592,31079448
x1,119:10479365,31079448
k1,118:10772338,31079448:292973
x1,118:11414065,31079448
k1,118:11707038,31079448:292973
x1,118:11920947,31079448
(1,118:11920947,31079448:770046,495239,0
x1,118:12690993,31079448
)
x1,118:13118811,31079448
k1,118:13420857,31079448:302046
x1,118:14747040,31079448
x1,118:15132063,31079448
x1,118:16394046,31079448
x1,118:17549095,31079448
k1,118:17842068,31079448:292973
x1,118:19082727,31079448
k1,118:19375700,31079448:292973
x1,118:20616293,31079448
x1,118:21600228,31079448
x1,118:23444038,31079448
k1,118:23737010,31079448:292972
x1,118:24464261,31079448
x1,118:25191535,31079448
x1,118:25576558,31079448
x1,118:26902764,31079448
k1,118:27195737,31079448:292973
x1,118:27816050,31079448
k1,118:28109023,31079448:292973
x1,118:29349684,31079448
x1,118:29563593,31079448
x1,118:31445936,31079448
k1,118:31738909,31079448:292973
x1,118:32594547,31079448
x1,118:32851230,31079448
k1,119:32851230,31079448:0
)
(1,119:7292190,32652147:25559040,589824,196608
x1,119:9345604,32652147
x1,119:10397997,32652147
k1,118:10740110,32652147:342113
x1,118:11381837,32652147
k1,118:11723951,32652147:342114
x1,118:11937860,32652147
(1,118:11937860,32652147:770046,495239,0
x1,118:12707906,32652147
)
x1,118:12921815,32652147
k1,118:13263928,32652147:342113
x1,118:14504587,32652147
k1,118:14846700,32652147:342113
x1,118:15488427,32652147
x1,118:16344063,32652147
x1,118:17798565,32652147
k1,118:18140678,32652147:342113
x1,118:18760991,32652147
k1,118:19103105,32652147:342114
x1,118:19488128,32652147
k1,118:19830241,32652147:342113
x1,118:20754310,32652147
x1,118:21481561,32652147
x1,118:22747849,32652147
x1,118:23603442,32652147
k1,118:23945555,32652147:342113
x1,118:25314490,32652147
k1,118:25656603,32652147:342113
x1,118:26298330,32652147
k1,118:26640444,32652147:342114
x1,118:26854353,32652147
(1,118:26854353,32652147:770046,495239,0
x1,118:27624399,32652147
)
x1,118:28052217,32652147
k1,118:28650759,32652147:598542
x1,118:29531738,32652147
k1,118:29873851,32652147:342113
x1,118:30258874,32652147
k1,118:30600987,32652147:342113
x1,118:31332543,32652147
x1,118:31696161,32652147
x1,118:32851230,32652147
k1,118:32851230,32652147:0
)
(1,119:7292190,34224846:25559040,541752,152916
x1,119:8879316,34224846
k1,118:9106123,34224846:226807
x1,118:10025892,34224846
x1,118:10667621,34224846
x1,118:11074048,34224846
x1,118:11672980,34224846
x1,118:13302924,34224846
k1,118:13522263,34224846:219339
x1,118:14292309,34224846
x1,118:14698731,34224846
x1,118:15233477,34224846
x1,118:16046318,34224846
x1,118:16837754,34224846
k1,118:17057094,34224846:219340
x1,118:17976863,34224846
k1,118:18196202,34224846:219339
x1,118:18816533,34224846
x1,118:19928830,34224846
x1,118:21558774,34224846
k1,118:21778113,34224846:219339
x1,118:22398426,34224846
k1,118:22617765,34224846:219339
x1,118:24093689,34224846
x1,118:24842344,34224846
k1,118:25061683,34224846:219339
x1,118:26606080,34224846
x1,118:27718354,34224846
x1,118:28124781,34224846
k1,118:28344121,34224846:219340
x1,118:28771939,34224846
x1,118:30466047,34224846
k1,118:30685386,34224846:219339
x1,118:31840455,34224846
k1,118:32059794,34224846:219339
x1,118:32487612,34224846
x1,118:32851230,34224846
k1,118:32851230,34224846:0
)
(1,119:7292190,35797545:25559040,589824,196608
x1,119:8105031,35797545
x1,119:9730713,35797545
g1,118:9987392,35797545
x1,118:10671871,35797545
g1,118:10928550,35797545
x1,118:13242973,35797545
x1,118:13521038,35797545
g1,118:13777717,35797545
x1,118:14205535,35797545
x1,118:15899643,35797545
g1,118:16156322,35797545
x1,118:16584140,35797545
x1,118:16969171,35797545
g1,118:17225850,35797545
x1,118:18380919,35797545
x1,118:19326384,35797545
x1,118:19968068,35797545
x1,118:20994818,35797545
g1,118:21251497,35797545
x1,118:21636520,35797545
g1,118:21893199,35797545
x1,118:22299621,35797545
x1,118:23326336,35797545
g1,118:23583015,35797545
x1,118:25208654,35797545
g1,118:25465333,35797545
x1,118:26534835,35797545
x1,118:26941257,35797545
x1,118:27283497,35797545
x1,118:28652455,35797545
g1,118:28909134,35797545
x1,118:29593613,35797545
x1,118:30966896,35797545
g1,118:31223575,35797545
x1,118:31437484,35797545
(1,118:31437484,35797545:770046,495239,0
x1,118:32207530,35797545
)
x1,118:32635348,35797545
k1,119:32851230,35797545:215882
g1,119:32851230,35797545
)
(1,121:7292190,37370244:25559040,541752,152916
h1,120:7292190,37370244:1155060,0,0
x1,120:10436244,37370244
k1,120:10607363,37370244:171119
x1,120:12168861,37370244
k1,120:12339980,37370244:171119
x1,120:13409482,37370244
k1,120:13580601,37370244:171119
x1,120:16061876,37370244
x1,120:16596624,37370244
x1,120:18483249,37370244
k1,120:18654368,37370244:171119
x1,120:20365599,37370244
x1,120:20750622,37370244
x1,120:21503568,37370244
k1,120:21674687,37370244:171119
x1,120:22444733,37370244
x1,120:23364520,37370244
x1,120:24391270,37370244
k1,120:24562389,37370244:171119
x1,120:26123887,37370244
k1,120:26295006,37370244:171119
x1,120:29171869,37370244
x1,120:29471325,37370244
x1,120:30284174,37370244
x1,120:30647792,37370244
k1,120:30818911,37370244:171119
x1,120:32748268,37370244
x1,120:33004951,37370244
k1,121:33004951,37370244:0
)
(1,121:7292190,38942943:25559040,589824,196608
x1,121:8537088,38942943
k1,120:8847169,38942943:310081
x1,120:9061078,38942943
(1,120:9061078,38942943:770046,495239,0
x1,120:9831124,38942943
)
x1,120:10045033,38942943
k1,120:10355114,38942943:310081
x1,120:11856716,38942943
k1,120:12166797,38942943:310081
x1,120:12808524,38942943
k1,120:13118604,38942943:310080
x1,120:14188106,38942943
k1,120:14498187,38942943:310081
x1,120:16145207,38942943
x1,120:17129164,38942943
x1,120:17556982,38942943
x1,120:19631843,38942943
k1,120:19941924,38942943:310081
x1,120:20861693,38942943
x1,120:21503422,38942943
x1,120:21909849,38942943
x1,120:22508781,38942943
x1,120:24352634,38942943
k1,120:24676065,38942943:323431
x1,120:26430046,38942943
k1,120:26740127,38942943:310081
x1,120:28836381,38942943
x1,120:29285589,38942943
x1,120:30269544,38942943
x1,120:31514442,38942943
k1,120:31824523,38942943:310081
x1,120:32851230,38942943
k1,120:32851230,38942943:0
)
(1,121:7292190,40515642:25559040,541752,152916
x1,121:8579883,40515642
k1,120:8808248,40515642:228365
x1,120:9449932,40515642
x1,120:11507651,40515642
k1,120:11736016,40515642:228365
x1,120:12634404,40515642
k1,120:12967205,40515642:332801
x1,120:13469735,40515642
x1,120:14090044,40515642
k1,120:14318409,40515642:228365
x1,120:14960136,40515642
x1,120:17274536,40515642
k1,120:17508564,40515642:234028
x1,120:19273116,40515642
k1,120:19501481,40515642:228365
x1,120:20956006,40515642
x1,120:21982756,40515642
k1,120:22211122,40515642:228366
x1,120:22852849,40515642
k1,120:23081214,40515642:228365
x1,120:25049083,40515642
x1,120:25648015,40515642
x1,120:26033046,40515642
x1,120:27423385,40515642
k1,120:27651750,40515642:228365
x1,120:29705250,40515642
x1,120:31399358,40515642
k1,120:31627723,40515642:228365
x1,120:32183860,40515642
x1,120:32851230,40515642
k1,120:32851230,40515642:0
)
(1,121:7292190,42088341:25559040,589824,196608
x1,121:8105031,42088341
x1,121:8490054,42088341
x1,121:10222659,42088341
k1,120:10456371,42088341:233712
x1,120:10884189,42088341
x1,120:11269220,42088341
k1,120:11502933,42088341:233713
x1,120:12529685,42088341
x1,120:12978893,42088341
x1,120:13192802,42088341
x1,120:14390666,42088341
k1,120:14624378,42088341:233712
x1,120:15779447,42088341
x1,120:16763402,42088341
k1,120:16997115,42088341:233713
x1,120:18849469,42088341
k1,120:19083181,42088341:233712
x1,120:20152683,42088341
x1,120:21243584,42088341
k1,120:21477297,42088341:233713
x1,120:22119024,42088341
k1,120:22352736,42088341:233712
x1,120:22566645,42088341
(1,120:22566645,42088341:770046,495239,0
x1,120:23336691,42088341
)
x1,120:23764509,42088341
k1,120:24099093,42088341:334584
x1,120:26135186,42088341
x1,120:27354388,42088341
k1,120:27588100,42088341:233712
x1,120:29299331,42088341
x1,120:29684354,42088341
x1,120:30437300,42088341
k1,120:30671013,42088341:233713
x1,120:31826082,42088341
k1,120:32059794,42088341:233712
x1,120:32487612,42088341
x1,120:32851230,42088341
k1,120:32851230,42088341:0
)
(1,121:7292190,43661040:25559040,541752,152916
x1,121:8105031,43661040
x1,121:9730713,43661040
k1,120:9976402,43661040:245689
x1,120:10660881,43661040
k1,120:10906570,43661040:245689
x1,120:12532252,43661040
x1,120:13922622,43661040
x1,120:14350440,43661040
x1,120:15060591,43661040
x1,120:15916184,43661040
k1,120:16161873,43661040:245689
x1,120:17706270,43661040
x1,120:18818544,43661040
x1,120:19224971,43661040
k1,120:19470660,43661040:245689
x1,120:21442832,43661040
k1,120:21688521,43661040:245689
x1,120:22544157,43661040
x1,120:23613659,43661040
k1,120:23859348,43661040:245689
x1,120:25228306,43661040
x1,120:26255058,43661040
x1,120:27239015,43661040
x1,120:27581243,43661040
x1,120:28800511,43661040
x1,120:29014420,43661040
x1,120:29955580,43661040
k1,120:30201269,43661040:245689
x1,120:31916780,43661040
k1,120:32162469,43661040:245689
x1,120:32851230,43661040
k1,120:32851230,43661040:0
)
]
(1,122:7292190,46187806:25559040,0,0
h1,122:7292190,46187806:25559040,0,0
)
]
]
]
!23605
}4
!10
{5
[1,125:4736286,46187806:28114944,41451520,0
[1,125:4736286,4736286:0,0,0
(1,125:4736286,5784617:0,0,0
k1,125:4736286,5784617:-2555659
)
]
[1,125:4736286,46187806:28114944,41451520,0
[1,125:7292190,46187806:25559040,40337408,0
[1,125:7292190,6636830:25559040,786432,0
(1,125:7292190,6636830:25559040,0,0
h1,125:7292190,6636830:25559040,0,0
)
]
[1,125:7292190,44221726:25559040,35946496,0
(1,121:7292190,9061662:25559040,589824,196608
x1,121:7848327,9061662
x1,120:8810891,9061662
g1,120:9067570,9061662
x1,120:10055764,9061662
g1,120:10312443,9061662
x1,120:10526352,9061662
(1,120:10526352,9061662:770046,495239,0
x1,120:11296398,9061662
)
x1,120:11510307,9061662
g1,120:11766986,9061662
x1,120:12686755,9061662
g1,120:12943434,9061662
x1,120:13756275,9061662
g1,120:14012954,9061662
x1,120:14440772,9061662
x1,120:15386237,9061662
x1,120:16370172,9061662
x1,120:17696378,9061662
g1,120:17953057,9061662
x1,120:18594784,9061662
g1,120:18851463,9061662
x1,120:19920965,9061662
g1,120:20177644,9061662
x1,120:21550861,9061662
g1,120:21807540,9061662
x1,120:22427853,9061662
g1,120:22684532,9061662
x1,120:22983988,9061662
x1,120:23518734,9061662
x1,120:24139049,9061662
x1,120:28121971,9061662
g1,120:28378650,9061662
x1,120:30051346,9061662
x1,120:31937951,9061662
k1,121:32851230,9061662:913279
g1,121:32851230,9061662
)
(1,123:7292190,10634361:25559040,541752,152916
h1,122:7292190,10634361:1155060,0,0
x1,122:9024512,10634361
k1,122:9260407,10634361:235895
x1,122:9778054,10634361
k1,122:10013949,10634361:235895
x1,122:11233212,10634361
x1,122:12195776,10634361
k1,122:12431672,10634361:235896
x1,122:13843425,10634361
k1,122:14079320,10634361:235895
x1,122:14721047,10634361
x1,122:15811915,10634361
x1,122:16581961,10634361
x1,122:16860026,10634361
k1,122:17095921,10634361:235895
x1,122:18208218,10634361
x1,122:18636036,10634361
x1,122:19299110,10634361
x1,122:20458441,10634361
k1,122:20694336,10634361:235895
x1,122:21314649,10634361
k1,122:21550544,10634361:235895
x1,122:22620023,10634361
x1,122:23026450,10634361
k1,122:23262345,10634361:235895
x1,122:24374642,10634361
x1,122:25230235,10634361
x1,122:25658053,10634361
x1,122:26556441,10634361
k1,122:26792337,10634361:235896
x1,122:27391269,10634361
x1,122:27776300,10634361
x1,122:28396593,10634361
k1,122:28632488,10634361:235895
x1,122:30001466,10634361
k1,122:30237361,10634361:235895
x1,122:30536817,10634361
x1,122:30921840,10634361
x1,122:31456586,10634361
x1,122:32851230,10634361
k1,122:32851230,10634361:0
)
(1,123:7292190,12207060:25559040,589824,196608
x1,123:8361692,12207060
k1,122:8656538,12207060:294846
x1,122:10136749,12207060
k1,122:10431596,12207060:294847
x1,122:11051909,12207060
k1,122:11346755,12207060:294846
x1,122:12544619,12207060
x1,122:13742463,12207060
k1,122:14037309,12207060:294846
x1,122:15068321,12207060
x1,122:16373090,12207060
k1,122:16667936,12207060:294846
x1,122:16881845,12207060
(1,122:16881845,12207060:770046,495239,0
x1,122:17651891,12207060
)
x1,122:18079709,12207060
k1,122:18536450,12207060:456741
x1,122:19862633,12207060
k1,122:20157480,12207060:294847
x1,122:20499708,12207060
x1,122:21932804,12207060
k1,122:22227650,12207060:294846
x1,122:22976300,12207060
x1,122:24097141,12207060
k1,122:24391987,12207060:294846
x1,122:25033714,12207060
k1,122:25328561,12207060:294847
x1,122:25831091,12207060
x1,122:26413876,12207060
k1,122:26708683,12207060:294807
x1,122:28381379,12207060
x1,122:30054075,12207060
k1,122:30348922,12207060:294847
x1,122:31037683,12207060
k1,122:31332529,12207060:294846
x1,122:31888666,12207060
x1,122:32851230,12207060
k1,122:32851230,12207060:0
)
(1,123:7292190,13779759:25559040,589824,196608
x1,123:8280384,13779759
k1,122:8500139,13779759:219755
x1,122:8714048,13779759
(1,122:8714048,13779759:770046,495239,0
x1,122:9484094,13779759
)
x1,122:9698003,13779759
k1,122:9917758,13779759:219755
x1,122:10837527,13779759
k1,122:11057283,13779759:219756
x1,122:11485101,13779759
x1,122:13179209,13779759
k1,122:13398964,13779759:219755
x1,122:14639623,13779759
k1,122:14859378,13779759:219755
x1,122:15715014,13779759
x1,122:16827311,13779759
k1,122:17047066,13779759:219755
x1,122:17774317,13779759
x1,122:18202135,13779759
x1,122:18993565,13779759
x1,122:19849201,13779759
x1,122:21479145,13779759
k1,122:21698900,13779759:219755
x1,122:21912809,13779759
(1,122:21912809,13779759:770046,495239,0
x1,122:22682855,13779759
)
x1,122:23067878,13779759
(1,122:23067878,13779759:770046,495239,0
x1,122:23837924,13779759
)
x1,122:24051833,13779759
k1,122:24271589,13779759:219756
x1,122:25191358,13779759
k1,122:25411113,13779759:219755
x1,122:27597194,13779759
k1,122:27927125,13779759:329931
x1,122:29210581,13779759
x1,122:30066217,13779759
x1,122:30494035,13779759
x1,122:31221286,13779759
x1,122:32851230,13779759
k1,122:32851230,13779759:0
)
(1,123:7292190,15352458:25559040,589824,196608
x1,123:7506099,15352458
x1,123:7933917,15352458
x1,123:8318948,15352458
x1,123:9302911,15352458
x1,123:10329661,15352458
k1,122:10643598,15352458:313937
x1,122:11028621,15352458
k1,122:11342558,15352458:313937
x1,122:12694447,15352458
x1,122:13977860,15352458
x1,122:14833453,15352458
k1,122:15147390,15352458:313937
x1,122:16820086,15352458
x1,122:18189044,15352458
k1,122:18502981,15352458:313937
x1,122:19123294,15352458
k1,122:19437232,15352458:313938
x1,122:20981629,15352458
x1,122:22093903,15352458
x1,122:22500330,15352458
k1,122:22814267,15352458:313937
x1,122:23242085,15352458
x1,122:24632455,15352458
k1,122:24946392,15352458:313937
x1,122:25545324,15352458
x1,122:25930355,15352458
x1,122:26854386,15352458
k1,122:27168323,15352458:313937
x1,122:27382232,15352458
(1,122:27382232,15352458:770046,495239,0
x1,122:28152278,15352458
)
x1,122:28366187,15352458
k1,122:28680124,15352458:313937
x1,122:29407375,15352458
x1,122:29835193,15352458
x1,122:30220224,15352458
x1,122:30541061,15352458
x1,122:31952834,15352458
x1,122:32851230,15352458
k1,122:32851230,15352458:0
)
(1,123:7292190,16925157:25559040,541752,152916
x1,123:7677213,16925157
x1,122:8062244,16925157
x1,122:9067603,16925157
k1,122:9354859,16925157:287256
x1,122:10723839,16925157
x1,122:11579475,16925157
x1,122:12306726,16925157
x1,122:13936670,16925157
k1,122:14223926,16925157:287256
x1,122:14865610,16925157
x1,122:16534044,16925157
k1,122:16821301,16925157:287257
x1,122:17505780,16925157
k1,122:17793036,16925157:287256
x1,122:18862538,16925157
k1,122:19149794,16925157:287256
x1,122:19363703,16925157
x1,122:19791521,16925157
x1,122:20369042,16925157
x1,122:20754065,16925157
x1,122:21973319,16925157
x1,122:23299525,16925157
k1,122:23586781,16925157:287256
x1,122:24207094,16925157
k1,122:24494350,16925157:287256
x1,122:25563852,16925157
k1,122:25851109,16925157:287257
x1,122:27048973,16925157
x1,122:28246817,16925157
k1,122:28534073,16925157:287256
x1,122:29565085,16925157
x1,122:30869854,16925157
k1,122:31157110,16925157:287256
x1,122:32851230,16925157
k1,122:32851230,16925157:0
)
(1,123:7292190,18497856:25559040,541752,152916
x1,123:7980951,18497856
k1,122:8185866,18497856:204915
x1,122:8699231,18497856
k1,122:8904146,18497856:204915
x1,122:10102010,18497856
k1,122:10306925,18497856:204915
x1,122:10734743,18497856
x1,122:11098361,18497856
k1,122:11303277,18497856:204916
x1,122:12419856,18497856
x1,122:13382420,18497856
k1,122:13587335,18497856:204915
x1,122:15341316,18497856
k1,122:15666300,18497856:324984
x1,122:16992483,18497856
k1,122:17197398,18497856:204915
x1,122:18870116,18497856
k1,122:19075031,18497856:204915
x1,122:20234407,18497856
x1,122:21090043,18497856
x1,122:21517861,18497856
x1,122:22245112,18497856
x1,122:23571318,18497856
k1,122:23776233,18497856:204915
x1,122:24204051,18497856
x1,122:24995487,18497856
x1,122:25337715,18497856
x1,122:26368727,18497856
k1,122:26573643,18497856:204916
x1,122:27600350,18497856
k1,122:27805265,18497856:204915
x1,122:28618106,18497856
x1,122:30714358,18497856
k1,122:30919273,18497856:204915
x1,122:31561000,18497856
k1,122:31765915,18497856:204915
x1,122:32268445,18497856
x1,122:32851230,18497856
k1,122:32851230,18497856:0
)
(1,123:7292190,20070555:25559040,589824,196608
x1,123:7720008,20070555
x1,122:9414116,20070555
k1,122:9654860,20070555:240744
x1,122:11922226,20070555
k1,122:12162970,20070555:240744
x1,122:13596142,20070555
k1,122:13836886,20070555:240744
x1,122:15633682,20070555
k1,122:15874427,20070555:240745
x1,122:16665872,20070555
x1,122:17478713,20070555
k1,122:17719457,20070555:240744
x1,122:18361184,20070555
x1,122:19345096,20070555
x1,122:20671302,20070555
k1,122:20912046,20070555:240744
x1,122:21125955,20070555
(1,122:21125955,20070555:770046,495239,0
x1,122:21896001,20070555
)
x1,122:22323819,20070555
k1,122:22660746,20070555:336927
x1,122:23665805,20070555
x1,122:25419786,20070555
k1,122:25660531,20070555:240745
x1,122:26473372,20070555
x1,122:28312920,20070555
x1,122:28719347,20070555
k1,122:28960091,20070555:240744
x1,122:29477738,20070555
k1,122:29718482,20070555:240744
x1,122:30402961,20070555
k1,122:30643705,20070555:240744
x1,122:31803081,20070555
x1,122:32851230,20070555
k1,122:32851230,20070555:0
)
(1,123:7292190,21643254:25559040,589824,196608
x1,123:8237655,21643254
x1,123:8879339,21643254
x1,123:10376659,21643254
k1,122:10669178,21643254:292519
x1,122:11738680,21643254
k1,122:12031198,21643254:292518
x1,122:13511409,21643254
k1,122:13803928,21643254:292519
x1,122:14445655,21643254
k1,122:14738174,21643254:292519
x1,122:16475086,21643254
x1,122:17758499,21643254
x1,122:18271864,21643254
x1,122:19213024,21643254
k1,122:19505543,21643254:292519
x1,122:21045658,21643254
x1,122:22761171,21643254
k1,122:23210929,21643254:449758
x1,122:23713459,21643254
x1,122:24333768,21643254
k1,122:24626286,21643254:292518
x1,122:25268013,21643254
x1,122:27582413,21643254
k1,122:27883892,21643254:301479
x1,122:28872086,21643254
k1,122:29164605,21643254:292519
x1,122:29378514,21643254
(1,122:29378514,21643254:770046,495239,0
x1,122:30148560,21643254
)
x1,122:30362469,21643254
k1,122:30654987,21643254:292518
(1,122:30654987,21643254:770046,495239,0
x1,122:31425033,21643254
)
x1,122:31638942,21643254
k1,122:31931461,21643254:292519
x1,122:32851230,21643254
k1,122:32851230,21643254:0
)
(1,123:7292190,23215953:25559040,541752,152916
x1,123:7933874,23215953
x1,123:9606547,23215953
x1,123:10012974,23215953
k1,122:10204515,23215953:191541
x1,122:10846199,23215953
x1,122:12343519,23215953
x1,122:13370269,23215953
k1,122:13561810,23215953:191541
x1,122:14802469,23215953
x1,122:15658105,23215953
x1,122:16684812,23215953
k1,122:16876353,23215953:191541
x1,122:17710593,23215953
x1,122:19165163,23215953
x1,122:20025038,23215953
k1,122:20216579,23215953:191541
x1,122:20858306,23215953
x1,122:22270079,23215953
x1,122:23296829,23215953
k1,122:23488370,23215953:191541
x1,122:24771783,23215953
x1,122:25199601,23215953
x1,122:25862675,23215953
x1,122:26247698,23215953
x1,122:27616656,23215953
k1,122:27808197,23215953:191541
x1,122:28150425,23215953
x1,122:30101168,23215953
k1,122:30305737,23215953:204569
x1,122:31139977,23215953
x1,122:32594547,23215953
x1,122:32851230,23215953
k1,123:32851230,23215953:0
)
(1,123:7292190,24788652:25559040,589824,196608
x1,123:8152065,24788652
k1,122:8436109,24788652:284044
x1,122:9077836,24788652
x1,122:9933472,24788652
x1,122:11815792,24788652
k1,122:12099836,24788652:284044
x1,122:12527654,24788652
x1,122:12912685,24788652
k1,122:13196729,24788652:284044
x1,122:14052367,24788652
x1,122:14480185,24788652
x1,122:15143259,24788652
x1,122:16063005,24788652
x1,122:17692949,24788652
k1,122:17976993,24788652:284044
x1,122:18618720,24788652
k1,122:18902764,24788652:284044
x1,122:19405294,24788652
x1,122:19988079,24788652
k1,122:20272096,24788652:284017
x1,122:20699914,24788652
x1,122:22394022,24788652
k1,122:22678066,24788652:284044
x1,122:22891975,24788652
(1,122:22891975,24788652:770046,495239,0
x1,122:23662021,24788652
)
x1,122:23875930,24788652
k1,122:24159974,24788652:284044
x1,122:25400633,24788652
k1,122:25684677,24788652:284044
x1,122:25898586,24788652
(1,122:25898586,24788652:770046,495239,0
x1,122:26668632,24788652
)
x1,122:26882541,24788652
k1,122:27166585,24788652:284044
x1,122:28086354,24788652
k1,122:28370398,24788652:284044
x1,122:28755421,24788652
k1,122:29039465,24788652:284044
x1,122:30408445,24788652
x1,122:31520742,24788652
x1,122:31734651,24788652
x1,122:32851230,24788652
k1,122:32851230,24788652:0
)
(1,123:7292190,26361351:25559040,541752,152916
x1,123:7912503,26361351
k1,122:8188705,26361351:276202
x1,122:11514783,26361351
x1,122:13322122,26361351
k1,122:13598323,26361351:276201
x1,122:14838982,26361351
k1,122:15115184,26361351:276202
x1,122:16526959,26361351
x1,122:16911982,26361351
x1,122:18820006,26361351
x1,122:19183638,26361351
k1,122:19459840,26361351:276202
x1,122:19887658,26361351
x1,122:21278028,26361351
k1,122:21554229,26361351:276201
x1,122:22174560,26361351
x1,122:23286857,26361351
x1,122:24916801,26361351
k1,122:25193003,26361351:276202
x1,122:25834730,26361351
k1,122:26110931,26361351:276201
x1,122:28078800,26361351
x1,122:28677732,26361351
x1,122:29062763,26361351
x1,122:30453102,26361351
k1,122:30729304,26361351:276202
x1,122:31157122,26361351
x1,122:32851230,26361351
k1,122:32851230,26361351:0
)
(1,123:7292190,27934050:25559040,541752,152916
x1,123:7912503,27934050
k1,122:8205919,27934050:293416
x1,122:8847646,27934050
x1,122:9938514,27934050
x1,122:10708560,27934050
x1,122:10986625,27934050
k1,122:11280041,27934050:293416
x1,122:12563452,27934050
x1,122:12948483,27934050
x1,122:15185880,27934050
k1,122:15638329,27934050:452449
x1,122:17531192,27934050
k1,122:17824608,27934050:293416
x1,122:18466335,27934050
x1,122:19557203,27934050
x1,122:21315443,27934050
k1,122:21608858,27934050:293415
x1,122:22250585,27934050
k1,122:22544001,27934050:293416
x1,122:23142933,27934050
x1,122:23527964,27934050
x1,122:24665904,27934050
k1,122:24959320,27934050:293416
x1,122:26242731,27934050
x1,122:26627762,27934050
x1,122:28651250,27934050
k1,122:28944666,27934050:293416
x1,122:29971373,27934050
k1,122:30264788,27934050:293415
x1,122:31552481,27934050
k1,122:31845897,27934050:293416
x1,122:32594547,27934050
x1,122:32851230,27934050
k1,123:32851230,27934050:0
)
(1,123:7292190,29506749:25559040,589824,196608
x1,123:9602351,29506749
k1,122:9922967,29506749:320616
x1,122:10842736,29506749
k1,122:11163352,29506749:320616
x1,122:12125916,29506749
x1,122:13494874,29506749
k1,122:13815490,29506749:320616
x1,122:14974866,29506749
x1,122:15830502,29506749
x1,122:16258320,29506749
x1,122:16985571,29506749
x1,122:18615515,29506749
k1,122:18936131,29506749:320616
x1,122:19150040,29506749
(1,122:19150040,29506749:770046,495239,0
x1,122:19920086,29506749
)
x1,122:20133995,29506749
k1,122:20454612,29506749:320617
x1,122:22084533,29506749
k1,122:22405149,29506749:320616
x1,122:24077867,29506749
k1,122:24398483,29506749:320616
x1,122:26285090,29506749
k1,122:26605706,29506749:320616
x1,122:27247433,29506749
k1,122:27568049,29506749:320616
x1,122:28637551,29506749
k1,122:28958167,29506749:320616
x1,122:29877936,29506749
x1,122:30519665,29506749
x1,122:30926092,29506749
x1,122:31525024,29506749
x1,122:32851230,29506749
k1,122:32851230,29506749:0
)
(1,123:7292190,31079448:25559040,541752,152916
x1,123:8447259,31079448
g1,122:8703938,31079448
x1,122:9131756,31079448
x1,122:9495374,31079448
g1,122:9752053,31079448
x1,122:10697518,31079448
x1,122:11339202,31079448
x1,122:13606568,31079448
g1,122:13863247,31079448
x1,122:14552008,31079448
g1,122:14808687,31079448
x1,122:16780904,31079448
k1,123:32851230,31079448:16070326
g1,123:32851230,31079448
)
(1,125:7292190,32652147:25559040,541752,152916
h1,124:7292190,32652147:1155060,0,0
x1,124:9773433,32652147
k1,124:9950780,32652147:177347
x1,124:12265137,32652147
x1,124:12671564,32652147
k1,124:12848911,32652147:177347
x1,124:13533390,32652147
k1,124:13710736,32652147:177346
x1,124:15379213,32652147
k1,124:15556560,32652147:177347
x1,124:16369401,32652147
x1,124:17036757,32652147
k1,124:17214104,32652147:177347
x1,124:18326401,32652147
k1,124:18503748,32652147:177347
x1,124:20433105,32652147
k1,124:20610452,32652147:177347
x1,124:21294931,32652147
k1,124:21472278,32652147:177347
x1,124:22546062,32652147
x1,124:22952489,32652147
k1,124:23129835,32652147:177346
x1,124:25144847,32652147
x1,124:27929860,32652147
k1,124:28107207,32652147:177347
x1,124:28834481,32652147
x1,124:29544646,32652147
k1,124:29721993,32652147:177347
x1,124:31989404,32652147
k1,124:32166751,32652147:177347
x1,124:32851230,32652147
k1,124:32851230,32652147:0
)
(1,125:7292190,34224846:25559040,541752,152916
x1,125:7677213,34224846
k1,124:7936023,34224846:258810
x1,124:9604459,34224846
k1,124:9863269,34224846:258810
x1,124:12258954,34224846
k1,124:12517764,34224846:258810
x1,124:13758423,34224846
k1,124:14017232,34224846:258809
x1,124:16840692,34224846
k1,124:17099502,34224846:258810
x1,124:19970105,34224846
k1,124:20318737,34224846:348632
x1,124:20874874,34224846
x1,124:21366841,34224846
x1,124:21730473,34224846
k1,124:21989283,34224846:258810
x1,124:23657762,34224846
k1,124:23916571,34224846:258809
x1,124:24729412,34224846
x1,124:25114443,34224846
x1,124:25649189,34224846
k1,124:25907999,34224846:258810
x1,124:27024578,34224846
x1,124:28333618,34224846
k1,124:28592428,34224846:258810
x1,124:29619135,34224846
k1,124:29877945,34224846:258810
x1,124:30519672,34224846
x1,124:30904703,34224846
x1,124:31888666,34224846
x1,124:32851230,34224846
k1,124:32851230,34224846:0
)
(1,125:7292190,35797545:25559040,589824,196608
x1,125:8911279,35797545
k1,124:9109720,35797545:198441
x1,124:9730033,35797545
k1,124:9928474,35797545:198441
x1,124:10955224,35797545
k1,124:11165313,35797545:210089
x1,124:11978154,35797545
k1,124:12176595,35797545:198441
x1,124:14769098,35797545
k1,124:14967539,35797545:198441
x1,124:18479828,35797545
k1,124:18678269,35797545:198441
x1,124:19705021,35797545
x1,124:20710366,35797545
k1,124:20908807,35797545:198441
x1,124:21529120,35797545
k1,124:21727561,35797545:198441
x1,124:23224903,35797545
x1,124:23823835,35797545
x1,124:24786385,35797545
k1,124:24984826,35797545:198441
x1,124:25626555,35797545
x1,124:27359188,35797545
x1,124:27744219,35797545
x1,124:29134558,35797545
k1,124:29332999,35797545:198441
x1,124:29760817,35797545
x1,124:31454925,35797545
k1,124:31653366,35797545:198441
x1,124:31867275,35797545
(1,124:31867275,35797545:770046,495239,0
x1,124:32637321,35797545
)
x1,124:32851230,35797545
k1,124:32851230,35797545:0
)
(1,125:7292190,37370244:25559040,541752,152916
x1,125:7809837,37370244
k1,124:8070615,37370244:260778
x1,124:11086631,37370244
k1,124:11347408,37370244:260777
x1,124:12031887,37370244
x1,124:12566633,37370244
x1,124:13657539,37370244
k1,124:13918317,37370244:260778
x1,124:14987819,37370244
k1,124:15248597,37370244:260778
x1,124:20001545,37370244
k1,124:20262322,37370244:260777
x1,124:22700804,37370244
k1,124:23055339,37370244:354535
x1,124:23760963,37370244
k1,124:24021741,37370244:260778
x1,124:25176810,37370244
x1,124:26742548,37370244
k1,124:27003325,37370244:260777
x1,124:27687804,37370244
k1,124:27948582,37370244:260778
x1,124:30429857,37370244
x1,124:30964605,37370244
x1,124:32851230,37370244
k1,124:32851230,37370244:0
)
(1,125:7292190,38942943:25559040,541752,152916
x1,125:8318942,38942943
x1,124:9628025,38942943
k1,124:9914957,38942943:286932
x1,124:12272152,38942943
x1,124:13063588,38942943
k1,124:13350520,38942943:286932
x1,124:14163361,38942943
x1,124:14569774,38942943
x1,124:14954805,38942943
x1,124:15489551,38942943
k1,124:15784047,38942943:294496
x1,124:16853549,38942943
k1,124:17140481,38942943:286932
x1,124:19283767,38942943
x1,124:19561832,38942943
k1,124:19848764,38942943:286932
x1,124:22501153,38942943
x1,124:22907580,38942943
k1,124:23194512,38942943:286932
x1,124:24909980,38942943
k1,124:25196912,38942943:286932
x1,124:26009753,38942943
k1,124:26296686,38942943:286933
x1,124:27366188,38942943
k1,124:27653120,38942943:286932
x1,124:29492711,38942943
x1,124:30455261,38942943
k1,124:30742193,38942943:286932
x1,124:32851230,38942943
k1,125:32851230,38942943:0
)
(1,125:7292190,40515642:25559040,589824,196608
x1,125:8639795,40515642
x1,124:9388450,40515642
k1,124:9740707,40515642:352257
x1,124:10382434,40515642
x1,124:12286138,40515642
k1,124:12638395,40515642:352257
x1,124:14199893,40515642
x1,124:16531458,40515642
k1,124:16883714,40515642:352256
x1,124:18060182,40515642
x1,124:19407769,40515642
x1,124:20199205,40515642
k1,124:20551462,40515642:352257
x1,124:21193189,40515642
k1,124:21545446,40515642:352257
x1,124:21759355,40515642
(1,124:21759355,40515642:770046,495239,0
x1,124:22529401,40515642
)
x1,124:22743310,40515642
k1,124:23095567,40515642:352257
(1,124:23095567,40515642:770046,495239,0
x1,124:23865613,40515642
)
x1,124:24079522,40515642
k1,124:24431779,40515642:352257
(1,124:24431779,40515642:770046,495239,0
x1,124:25201825,40515642
)
x1,124:25415734,40515642
k1,124:25767991,40515642:352257
x1,124:27008650,40515642
k1,124:27360906,40515642:352256
x1,124:30376922,40515642
k1,124:30729179,40515642:352257
x1,124:31413658,40515642
k1,124:31765915,40515642:352257
x1,124:32268445,40515642
x1,124:32851230,40515642
k1,124:32851230,40515642:0
)
(1,125:7292190,42088341:25559040,589824,196608
x1,125:9345690,42088341
x1,124:11039798,42088341
k1,124:11372875,42088341:333077
x1,124:12014602,42088341
k1,124:12347679,42088341:333077
x1,124:12561588,42088341
(1,124:12561588,42088341:770046,495239,0
x1,124:13331634,42088341
)
x1,124:13545543,42088341
k1,124:13878620,42088341:333077
(1,124:13878620,42088341:770046,495239,0
x1,124:14648666,42088341
)
x1,124:15076484,42088341
k1,124:15647916,42088341:571432
x1,124:16974099,42088341
k1,124:17307176,42088341:333077
x1,124:18868674,42088341
x1,124:21200239,42088341
k1,124:21533316,42088341:333077
x1,124:23800684,42088341
x1,124:24185715,42088341
x1,124:24934370,42088341
x1,124:25516173,42088341
k1,124:25849250,42088341:333077
x1,124:26662091,42088341
k1,124:26995168,42088341:333077
x1,124:28214431,42088341
x1,124:29176995,42088341
k1,124:29510072,42088341:333077
x1,124:31820233,42088341
x1,124:32851230,42088341
k1,124:32851230,42088341:0
)
(1,125:7292190,43661040:25559040,541752,152916
x1,125:8532849,43661040
k1,124:8854727,43661040:321878
x1,124:9496454,43661040
x1,124:12281469,43661040
k1,124:12603347,43661040:321878
x1,124:13223660,43661040
k1,124:13545538,43661040:321878
x1,124:15042880,43661040
x1,124:15641812,43661040
x1,124:16604362,43661040
k1,124:16926240,43661040:321878
x1,124:18252425,43661040
x1,124:20545477,43661040
k1,124:21083313,43661040:537836
x1,124:24056577,43661040
x1,124:24206316,43661040
k1,124:24544493,43661040:338177
x1,124:25613995,43661040
k1,124:25935873,43661040:321878
x1,124:28763615,43661040
k1,124:29085493,43661040:321878
x1,124:29705806,43661040
k1,124:30027684,43661040:321878
x1,124:32851230,43661040
k1,124:32851230,43661040:0
)
]
(1,125:7292190,46187806:25559040,0,0
h1,125:7292190,46187806:25559040,0,0
)
]
]
]
!22843
}5
!10
{6
[1,131:4736286,46187806:28114944,41451520,0
[1,131:4736286,4736286:0,0,0
(1,131:4736286,5784617:0,0,0
k1,131:4736286,5784617:-2490123
)
]
[1,131:4736286,46187806:28114944,41451520,0
[1,131:7292190,46187806:25559040,40337408,0
[1,131:7292190,6636830:25559040,786432,0
(1,131:7292190,6636830:25559040,0,0
h1,131:7292190,6636830:25559040,0,0
)
]
[1,131:7292190,44221726:25559040,35946496,0
(1,125:7292190,9061662:25559040,541752,152916
x1,125:7720008,9061662
x1,124:8383082,9061662
x1,124:8917828,9061662
x1,124:10008711,9061662
k1,124:10260881,9061662:252170
x1,124:11865167,9061662
k1,124:12117338,9061662:252171
x1,124:13357997,9061662
k1,124:13610167,9061662:252170
x1,124:15732080,9061662
x1,124:16998339,9061662
k1,124:17250510,9061662:252171
x1,124:20292229,9061662
k1,124:20544399,9061662:252170
x1,124:21977573,9061662
x1,124:22602148,9061662
k1,124:22854318,9061662:252170
x1,124:23923820,9061662
k1,124:24175991,9061662:252171
x1,124:26832685,9061662
k1,124:27084855,9061662:252170
x1,124:27705168,9061662
k1,124:27957339,9061662:252171
x1,124:29026841,9061662
k1,124:29279011,9061662:252170
x1,124:32851230,9061662
k1,124:32851230,9061662:0
)
(1,125:7292190,10634361:25559040,541752,152916
x1,125:7933917,10634361
x1,125:9794831,10634361
x1,124:10885737,10634361
k1,124:11174330,10634361:288593
x1,124:14365765,10634361
k1,124:14654359,10634361:288594
x1,124:16951670,10634361
k1,124:17240263,10634361:288593
x1,124:17881992,10634361
x1,124:18630647,10634361
x1,124:19037074,10634361
k1,124:19325667,10634361:288593
x1,124:20994103,10634361
k1,124:21282696,10634361:288593
x1,124:24042053,10634361
k1,124:24330647,10634361:288594
x1,124:25571306,10634361
k1,124:25859899,10634361:288593
x1,124:26501626,10634361
x1,124:28426766,10634361
k1,124:28715359,10634361:288593
x1,124:29399838,10634361
k1,124:29688431,10634361:288593
x1,124:30997523,10634361
x1,124:31532269,10634361
k1,124:31970251,10634361:437982
x1,124:32851230,10634361
k1,124:32851230,10634361:0
)
(1,125:7292190,12207060:25559040,541752,152916
x1,125:7677213,12207060
k1,124:7995523,12207060:318310
x1,124:9492865,12207060
x1,124:12449015,12207060
k1,124:12767324,12207060:318309
x1,124:15419713,12207060
x1,124:15826140,12207060
k1,124:16144450,12207060:318310
x1,124:16828929,12207060
k1,124:17147238,12207060:318309
x1,124:18392159,12207060
k1,124:18710469,12207060:318310
x1,124:20301900,12207060
k1,124:20620209,12207060:318309
x1,124:21261936,12207060
k1,124:21580246,12207060:318310
x1,124:22649748,12207060
k1,124:22968057,12207060:318309
x1,124:25539138,12207060
k1,124:25857448,12207060:318310
x1,124:26477761,12207060
k1,124:26796070,12207060:318309
x1,124:30239949,12207060
k1,124:30558259,12207060:318310
x1,124:30900487,12207060
x1,124:32851230,12207060
k1,124:32851230,12207060:0
)
(1,125:7292190,13779759:25559040,541752,152916
x1,125:9869552,13779759
g1,124:10126231,13779759
x1,124:13706958,13779759
g1,124:13963637,13779759
x1,124:14990344,13779759
g1,124:15247023,13779759
x1,124:18519743,13779759
k1,125:32851230,13779759:14331487
g1,125:32851230,13779759
)
(1,127:7292190,15352458:25559040,541752,152916
h1,126:7292190,15352458:1155060,0,0
x1,126:9773433,15352458
k1,126:10033067,15352458:259634
x1,126:11145364,15352458
x1,126:12343228,15352458
k1,126:12602862,15352458:259634
x1,126:13223175,15352458
k1,126:13482808,15352458:259633
x1,126:14552310,15352458
k1,126:14811944,15352458:259634
x1,126:15624785,15352458
x1,126:16052603,15352458
x1,126:16715677,15352458
k1,126:16975311,15352458:259634
x1,126:17492958,15352458
k1,126:17752592,15352458:259634
x1,126:18441353,15352458
k1,126:18700987,15352458:259634
x1,126:19535209,15352458
x1,126:20134141,15352458
x1,126:21186534,15352458
k1,126:21537637,15352458:351103
x1,126:22243261,15352458
k1,126:22502895,15352458:259634
x1,126:23572397,15352458
k1,126:23832031,15352458:259634
x1,126:25162499,15352458
k1,126:25422133,15352458:259634
x1,126:27047795,15352458
k1,126:27308167,15352458:260372
x1,126:28377669,15352458
x1,126:29447216,15352458
x1,126:29661125,15352458
x1,126:31179844,15352458
k1,126:31439478,15352458:259634
x1,126:32594547,15352458
x1,126:32851230,15352458
k1,127:32851230,15352458:0
)
(1,127:7292190,16925157:25559040,541752,152916
x1,127:8237655,16925157
x1,127:8879339,16925157
x1,127:9264362,16925157
x1,127:10894306,16925157
k1,126:11166807,16925157:272501
x1,126:11979648,16925157
x1,126:13113335,16925157
k1,126:13385836,16925157:272501
x1,126:14113087,16925157
x1,126:14498110,16925157
x1,126:15781523,16925157
x1,126:16637116,16925157
k1,126:16909617,16925157:272501
x1,126:18150276,16925157
k1,126:18422777,16925157:272501
x1,126:19449529,16925157
x1,126:20091213,16925157
x1,126:21203510,16925157
k1,126:21476012,16925157:272502
x1,126:22164773,16925157
x1,126:23965876,16925157
x1,126:25595820,16925157
k1,126:25868321,16925157:272501
x1,126:26895028,16925157
k1,126:27167529,16925157:272501
x1,126:28172883,16925157
x1,126:29135447,16925157
k1,126:29525152,16925157:389705
x1,126:32851230,16925157
k1,127:32851230,16925157:0
)
(1,127:7292190,18497856:25559040,541752,152916
x1,127:9099529,18497856
k1,126:9364139,18497856:264610
x1,126:10754516,18497856
x1,126:12080724,18497856
x1,126:12940599,18497856
k1,126:13205210,18497856:264611
x1,126:14124979,18497856
k1,126:14389589,18497856:264610
x1,126:15459091,18497856
k1,126:15723701,18497856:264610
x1,126:16964360,18497856
x1,126:19235988,18497856
x1,126:20476649,18497856
k1,126:20741260,18497856:264611
x1,126:22965833,18497856
k1,126:23230443,18497856:264610
x1,126:24064665,18497856
x1,126:24663597,18497856
x1,126:25715990,18497856
k1,126:25982583,18497856:266593
x1,126:26602896,18497856
x1,126:27544036,18497856
k1,126:27808646,18497856:264610
x1,126:29348738,18497856
x1,126:29755165,18497856
k1,126:30019776,18497856:264611
x1,126:31089278,18497856
k1,126:31353888,18497856:264610
x1,126:32851230,18497856
k1,127:32851230,18497856:0
)
(1,127:7292190,20070555:25559040,541752,152916
x1,127:7891122,20070555
x1,126:8853672,20070555
k1,126:9210090,20070555:356418
x1,126:10365159,20070555
x1,126:11182262,20070555
x1,126:11909536,20070555
x1,126:12829323,20070555
x1,126:13150160,20070555
k1,126:13506578,20070555:356418
x1,126:14533330,20070555
x1,126:15538675,20070555
k1,126:15895094,20070555:356419
x1,126:16412741,20070555
k1,126:16769159,20070555:356418
x1,126:17838661,20070555
x1,126:18912445,20070555
x1,126:20174465,20070555
k1,126:20815921,20070555:641456
x1,126:22527130,20070555
x1,126:23553880,20070555
k1,126:23910298,20070555:356418
x1,126:25471796,20070555
k1,126:25828215,20070555:356419
x1,126:26897717,20070555
k1,126:27254135,20070555:356418
x1,126:28644512,20070555
x1,126:29500148,20070555
x1,126:31083060,20070555
k1,126:31439478,20070555:356418
x1,126:32594547,20070555
x1,126:32851230,20070555
k1,127:32851230,20070555:0
)
(1,127:7292190,21643254:25559040,541752,152916
x1,127:7933917,21643254
x1,127:9777770,21643254
k1,126:10089988,21643254:312218
x1,126:11159490,21643254
k1,126:11460601,21643254:301111
x1,126:13218844,21643254
k1,126:13519954,21643254:301110
x1,126:13926376,21643254
x1,126:14781981,21643254
x1,126:15167004,21643254
x1,126:17092142,21643254
k1,126:17393253,21643254:301111
x1,126:19489507,21643254
x1,126:19938715,21643254
x1,126:20537647,21643254
x1,126:21714115,21643254
k1,126:22015225,21643254:301110
x1,126:22532872,21643254
k1,126:22833983,21643254:301111
x1,126:23646824,21643254
x1,126:25272506,21643254
k1,126:25573616,21643254:301110
x1,126:26258095,21643254
k1,126:26559206,21643254:301111
x1,126:27478975,21643254
x1,126:28120704,21643254
x1,126:28527131,21643254
x1,126:29767747,21643254
k1,126:30068857,21643254:301110
x1,126:31138359,21643254
k1,126:31439470,21643254:301111
x1,126:32209516,21643254
x1,126:32851230,21643254
k1,127:32851230,21643254:0
)
(1,127:7292190,23215953:25559040,541752,152916
x1,127:8361692,23215953
x1,127:9388442,23215953
k1,126:9734706,23215953:346264
x1,126:10376433,23215953
x1,126:11467301,23215953
x1,126:11809529,23215953
x1,126:12237347,23215953
x1,126:13328253,23215953
k1,126:13674517,23215953:346264
x1,126:15236008,23215953
x1,126:16865952,23215953
k1,126:17212216,23215953:346264
x1,126:17939467,23215953
x1,126:19308447,23215953
x1,126:20121288,23215953
x1,126:21533061,23215953
k1,126:21879325,23215953:346264
x1,126:22307143,23215953
x1,126:22692174,23215953
k1,126:23038438,23215953:346264
x1,126:24283359,23215953
x1,126:25652337,23215953
k1,126:25998601,23215953:346264
x1,126:27247761,23215953
k1,126:27594025,23215953:346264
x1,126:28214338,23215953
k1,126:28560602,23215953:346264
x1,126:29805500,23215953
x1,126:30323147,23215953
x1,126:31264307,23215953
k1,126:31610571,23215953:346264
x1,126:32851230,23215953
k1,126:32851230,23215953:0
)
(1,127:7292190,24788652:25559040,541752,152916
x1,127:8447259,24788652
x1,127:9264362,24788652
x1,127:9991636,24788652
x1,127:10911423,24788652
x1,127:11232260,24788652
k1,126:11523359,24788652:291099
x1,126:11951177,24788652
x1,126:13641044,24788652
x1,126:14731945,24788652
k1,126:15023044,24788652:291099
x1,126:16178113,24788652
x1,126:16819840,24788652
x1,126:18663693,24788652
k1,126:19109193,24788652:445500
x1,126:19922034,24788652
x1,126:20563761,24788652
x1,126:21889967,24788652
k1,126:22181066,24788652:291099
x1,126:22908340,24788652
x1,126:23293363,24788652
x1,126:23999209,24788652
x1,126:25800267,24788652
k1,126:26091366,24788652:291099
x1,126:27118073,24788652
k1,126:27409172,24788652:291099
x1,126:28179218,24788652
x1,126:29766367,24788652
x1,126:30557803,24788652
k1,126:30848902,24788652:291099
x1,126:31490629,24788652
k1,126:31781728,24788652:291099
x1,126:32851230,24788652
k1,126:32851230,24788652:0
)
(1,127:7292190,26361351:25559040,541752,152916
x1,127:8451564,26361351
x1,127:9097530,26361351
x1,127:10701816,26361351
x1,127:10979881,26361351
k1,126:11230722,26361351:250841
x1,126:12218916,26361351
x1,126:13759031,26361351
k1,126:14099324,26361351:340293
x1,126:15029674,26361351
x1,126:16056426,26361351
x1,126:17344119,26361351
k1,126:17594960,26361351:250841
x1,126:18583154,26361351
x1,126:19909360,26361351
k1,126:20160201,26361351:250841
x1,126:22384817,26361351
x1,126:24617912,26361351
k1,126:24868753,26361351:250841
x1,126:25938255,26361351
k1,126:26189096,26361351:250841
x1,126:27215848,26361351
x1,126:28221193,26361351
k1,126:28472034,26361351:250841
x1,126:28899852,26361351
x1,126:29263470,26361351
x1,126:30076311,26361351
x1,126:30461342,26361351
x1,126:31359730,26361351
k1,126:31610571,26361351:250841
x1,126:32851230,26361351
k1,126:32851230,26361351:0
)
(1,127:7292190,27934050:25559040,541752,152916
x1,127:8019464,27934050
x1,127:8404487,27934050
x1,127:10077211,27934050
k1,126:10336814,27934050:259603
x1,126:10721837,27934050
k1,126:10981439,27934050:259602
x1,126:12350419,27934050
x1,126:13419921,27934050
x1,126:14617785,27934050
x1,126:15541854,27934050
x1,126:15862691,27934050
k1,126:16122294,27934050:259603
x1,126:17534067,27934050
x1,126:17940489,27934050
x1,126:18761874,27934050
k1,126:19021477,27934050:259603
x1,126:19641790,27934050
k1,126:19901392,27934050:259602
x1,126:20970894,27934050
k1,126:21230497,27934050:259603
x1,126:22000543,27934050
x1,126:22406965,27934050
x1,126:22941711,27934050
x1,126:23754552,27934050
x1,126:24545988,27934050
k1,126:24805590,27934050:259602
x1,126:26435490,27934050
x1,126:28968104,27934050
k1,126:29319114,27934050:351010
x1,126:31051490,27934050
k1,126:31311093,27934050:259603
x1,126:32594547,27934050
x1,126:32851230,27934050
k1,127:32851230,27934050:0
)
(1,127:7292190,29506749:25559040,541752,152916
x1,127:8622678,29506749
g1,126:8879357,29506749
x1,126:10120016,29506749
g1,126:10376695,29506749
x1,126:11232333,29506749
x1,126:12087969,29506749
x1,126:12815220,29506749
x1,126:14445164,29506749
g1,126:14701843,29506749
x1,126:15728550,29506749
g1,126:15985229,29506749
x1,126:17358514,29506749
x1,126:18385266,29506749
x1,126:20010905,29506749
g1,126:20267584,29506749
x1,126:20909311,29506749
g1,126:21165990,29506749
x1,126:22235492,29506749
g1,126:22492171,29506749
x1,126:23647240,29506749
x1,126:25059013,29506749
x1,126:26085763,29506749
g1,126:26342442,29506749
x1,126:27330636,29506749
x1,126:28870751,29506749
k1,127:32851230,29506749:3980479
g1,127:32851230,29506749
)
(1,128:7292190,32259096:25559040,537690,0
(1,128:7292190,32259096:1130496,505676,0
g1,128:7292190,32259096
x1,128:7980318,32259096
g1,128:8422686,32259096
)
x1,128:13548089,32259096
k1,128:32851229,32259096:19303140
g1,128:32851229,32259096
)
(1,129:7292190,34421619:25559040,541752,152916
(1,129:7292190,34421619:1651506,495632,0
g1,129:7292190,34421619
x1,129:8550480,34421619
g1,129:8943696,34421619
)
x1,129:9892721,34421619
x1,129:12419129,34421619
g1,129:12694379,34421619
x1,129:15790952,34421619
g1,129:16066202,34421619
x1,129:17285171,34421619
g1,129:17560421,34421619
x1,129:17914315,34421619
x1,129:18268209,34421619
x1,129:18946505,34421619
x1,129:20971565,34421619
g1,129:21246815,34421619
x1,129:23488144,34421619
k1,129:32851230,34421619:9363086
g1,129:32851230,34421619
)
(1,131:7292190,36190926:25559040,541752,152916
h1,130:7292190,36190926:1155060,0,0
x1,130:9948852,36190926
k1,130:10169748,36190926:220896
x1,130:12484105,36190926
x1,130:12890532,36190926
k1,130:13111428,36190926:220896
x1,130:16157384,36190926
k1,130:16378280,36190926:220896
x1,130:17020009,36190926
x1,130:18752642,36190926
x1,130:19137673,36190926
x1,130:20528012,36190926
k1,130:20748907,36190926:220895
x1,130:21176725,36190926
x1,130:23084742,36190926
k1,130:23312795,36190926:228053
x1,130:24724548,36190926
k1,130:24945444,36190926:220896
x1,130:25463091,36190926
k1,130:25683986,36190926:220895
x1,130:26111804,36190926
x1,130:27805912,36190926
k1,130:28026808,36190926:220896
x1,130:31329468,36190926
k1,130:31550364,36190926:220896
x1,130:32170677,36190926
k1,130:32391573,36190926:220896
$1,130:32391573,36190926
x1,130:32851230,36190926
$1,130:32851230,36190926
k1,131:32851230,36190926:0
)
(1,131:7292190,37763625:25559040,541752,152916
x1,131:7891122,37763625
x1,130:8276153,37763625
x1,130:9414093,37763625
k1,130:9749564,37763625:335471
x1,130:11075747,37763625
k1,130:11312123,37763625:236376
x1,130:12338875,37763625
x1,130:13344220,37763625
k1,130:13580596,37763625:236376
x1,130:14778460,37763625
k1,130:15014835,37763625:236375
x1,130:18137818,37763625
x1,130:19613733,37763625
k1,130:19850109,37763625:236376
x1,130:20277927,37763625
x1,130:21972035,37763625
k1,130:22208411,37763625:236376
x1,130:22850138,37763625
k1,130:23086514,37763625:236376
x1,130:24626606,37763625
x1,130:25033033,37763625
k1,130:25269408,37763625:236375
x1,130:26338887,37763625
x1,130:26745314,37763625
k1,130:26981690,37763625:236376
x1,130:27580622,37763625
x1,130:27965653,37763625
x1,130:28585946,37763625
k1,130:28822322,37763625:236376
x1,130:29339969,37763625
k1,130:29576345,37763625:236376
x1,130:31373143,37763625
k1,130:31609518,37763625:236375
x1,130:32229831,37763625
k1,130:32466207,37763625:236376
x1,130:32851230,37763625
k1,130:32851230,37763625:0
)
(1,131:7292190,39336324:25559040,541752,152916
x1,131:7933917,39336324
x1,131:9794831,39336324
x1,130:10072896,39336324
k1,130:10288449,39336324:215553
x1,130:13069182,39336324
k1,130:13284736,39336324:215554
x1,130:14525395,39336324
k1,130:14740948,39336324:215553
x1,130:15857527,39336324
k1,130:16073080,39336324:215553
x1,130:16458103,39336324
k1,130:16673657,39336324:215554
x1,130:20481095,39336324
k1,130:20696648,39336324:215553
x1,130:22587514,39336324
x1,130:24901914,39336324
k1,130:25117467,39336324:215553
x1,130:25737780,39336324
k1,130:25953334,39336324:215554
x1,130:26595061,39336324
x1,130:28455975,39336324
x1,130:28734040,39336324
k1,130:28949593,39336324:215553
x1,130:32851230,39336324
k1,130:32851230,39336324:0
)
(1,131:7292190,40909023:25559040,541752,152916
x1,131:8618373,40909023
k1,130:8861606,40909023:243233
x1,130:9289424,40909023
x1,130:10679794,40909023
k1,130:10923026,40909023:243232
x1,130:12039605,40909023
k1,130:12282838,40909023:243233
x1,130:14379090,40909023
k1,130:14622323,40909023:243233
$1,130:14622323,40909023
x1,130:15146242,40909023
$1,130:15146242,40909023
k1,130:15389474,40909023:243232
x1,130:16630133,40909023
k1,130:16873366,40909023:243233
x1,130:17386731,40909023
k1,130:17629963,40909023:243232
x1,130:18147610,40909023
k1,130:18390843,40909023:243233
x1,130:21222935,40909023
k1,130:21466168,40909023:243233
x1,130:22877921,40909023
k1,130:23121153,40909023:243232
x1,130:23933994,40909023
k1,130:24177227,40909023:243233
x1,130:26406103,40909023
k1,130:26649336,40909023:243233
x1,130:26991564,40909023
x1,130:29241821,40909023
k1,130:29485053,40909023:243232
x1,130:30575954,40909023
x1,130:30896791,40909023
k1,130:31140024,40909023:243233
x1,130:32851230,40909023
k1,130:32851230,40909023:0
)
(1,131:7292190,42481722:25559040,541752,152916
x1,131:10457944,42481722
k1,130:10705699,42481722:247755
x1,130:12596565,42481722
x1,130:14910965,42481722
k1,130:15158720,42481722:247755
x1,130:16399379,42481722
k1,130:16647134,42481722:247755
x1,130:19427867,42481722
k1,130:19675622,42481722:247755
x1,130:21472418,42481722
k1,130:21720173,42481722:247755
x1,130:22789675,42481722
k1,130:23037430,42481722:247755
x1,130:23465248,42481722
x1,130:24855618,42481722
k1,130:25103373,42481722:247755
x1,130:26626374,42481722
k1,130:26965639,42481722:339265
x1,130:28911858,42481722
x1,130:29189923,42481722
k1,130:29437678,42481722:247755
x1,130:30678337,42481722
k1,130:30926092,42481722:247755
x1,130:32851230,42481722
k1,130:32851230,42481722:0
)
(1,131:7292190,44054421:25559040,589824,196608
x1,131:7912503,44054421
k1,130:8141818,44054421:229315
x1,130:9211297,44054421
x1,130:9617724,44054421
k1,130:9847039,44054421:229315
x1,130:10445971,44054421
x1,130:10831002,44054421
x1,130:11451295,44054421
k1,130:11680610,44054421:229315
x1,130:12878474,44054421
k1,130:13107789,44054421:229315
x1,130:13535607,44054421
x1,130:13899225,44054421
k1,130:14128540,44054421:229315
x1,130:16780929,44054421
k1,130:17010244,44054421:229315
x1,130:17438062,44054421
x1,130:17823093,44054421
k1,130:18052408,44054421:229315
$1,130:18052408,44054421
x1,130:18495682,44054421
(1,130:18495682,44172385:222426,346600,0
x1,130:18685340,44172385
)
$1,130:18718108,44054421
k1,130:18947423,44054421:229315
x1,130:20188082,44054421
k1,130:20417397,44054421:229315
$1,130:20417397,44054421
x1,130:20744799,44054421
(1,130:20744799,44172385:222426,346600,0
x1,130:20934457,44172385
)
$1,130:20967225,44054421
x1,130:21181134,44054421
k1,130:21415922,44054421:234788
$1,130:21415922,44054421
x1,130:21678617,44054421
k1,130:21897067,44054421:218450
x1,130:22421356,44054421
k1,130:22639806,44054421:218450
x1,130:23631946,44054421
k1,130:23763016,44054421:131070
x1,130:24361939,44054421
k1,130:24493009,44054421:131070
x1,130:25348609,44054421
k1,130:25479679,44054421:131070
x1,130:26332553,44054421
$1,130:26332553,44054421
x1,130:26546462,44054421
k1,130:26781249,44054421:234787
x1,130:28154489,44054421
x1,130:29780122,44054421
x1,130:30721290,44054421
x1,130:30871029,44054421
k1,130:31204147,44054421:333118
x1,130:32851230,44054421
k1,130:32851230,44054421:0
)
]
(1,131:7292190,46187806:25559040,0,0
h1,131:7292190,46187806:25559040,0,0
)
]
]
]
!19149
}6
!10
{7
[1,141:4736286,46187806:28114944,41451520,0
[1,141:4736286,4736286:0,0,0
(1,141:4736286,5784617:0,0,0
k1,141:4736286,5784617:-2555659
)
]
[1,141:4736286,46187806:28114944,41451520,0
[1,141:7292190,46187806:25559040,40337408,0
[1,141:7292190,6636830:25559040,786432,0
(1,141:7292190,6636830:25559040,0,0
h1,141:7292190,6636830:25559040,0,0
)
]
[1,141:7292190,44221726:25559040,35946496,0
(1,131:7292190,9061662:25559040,541752,152916
x1,131:9183056,9061662
x1,131:11801194,9061662
k1,130:12100307,9061662:299113
x1,130:15591202,9061662
k1,130:15890315,9061662:299113
x1,130:17387635,9061662
k1,130:17686749,9061662:299114
x1,130:19059989,9061662
x1,130:20065291,9061662
k1,130:20364404,9061662:299113
x1,130:21048883,9061662
k1,130:21347996,9061662:299113
x1,130:22503065,9061662
k1,130:22802178,9061662:299113
x1,130:24111270,9061662
k1,130:24410383,9061662:299113
x1,130:25608247,9061662
k1,130:25907360,9061662:299113
x1,130:26335178,9061662
x1,130:26698796,9061662
k1,130:26997910,9061662:299114
x1,130:30724083,9061662
k1,130:31193624,9061662:469541
x1,130:32444803,9061662
x1,130:32851230,9061662
k1,130:32851230,9061662:0
)
(1,131:7292190,10634361:25559040,541752,152916
x1,131:7891122,10634361
x1,130:8276153,10634361
x1,130:8896446,10634361
k1,130:9200776,10634361:304330
x1,130:9718423,10634361
k1,130:10022754,10634361:304331
x1,130:12854846,10634361
k1,130:13159176,10634361:304330
x1,130:13843655,10634361
k1,130:14147986,10634361:304331
x1,130:14575804,10634361
x1,130:14939422,10634361
k1,130:15243752,10634361:304330
x1,130:17040550,10634361
x1,130:18520747,10634361
k1,130:18825078,10634361:304331
x1,130:19445391,10634361
k1,130:19749721,10634361:304330
x1,130:21850212,10634361
k1,130:22154543,10634361:304331
x1,130:24935276,10634361
k1,130:25239606,10634361:304330
x1,130:26736926,10634361
k1,130:27041257,10634361:304331
x1,130:27618498,10634361
x1,130:29697657,10634361
k1,130:30001987,10634361:304330
x1,130:31028739,10634361
x1,130:32851230,10634361
k1,130:32851230,10634361:0
)
(1,131:7292190,12207060:25559040,541752,152916
x1,131:7862211,12207060
(1,130:7862211,12325024:222426,346600,0
x1,130:8051869,12325024
)
$1,130:8084637,12207060
g1,130:8341316,12207060
x1,130:9581975,12207060
g1,130:9838654,12207060
x1,130:10565905,12207060
x1,130:10929523,12207060
x1,130:12897435,12207060
x1,130:13175500,12207060
g1,130:13432179,12207060
x1,130:14052492,12207060
g1,130:14309171,12207060
x1,130:16918790,12207060
g1,130:17175469,12207060
x1,130:20495266,12207060
g1,130:20751945,12207060
$1,130:20751945,12207060
x1,130:21241730,12207060
(1,130:21241730,12325024:222426,346600,0
x1,130:21431388,12325024
)
$1,130:21464156,12207060
x1,130:21678065,12207060
k1,131:32851230,12207060:11173165
g1,131:32851230,12207060
)
(1,133:7292190,13779759:25559040,541752,152916
h1,132:7292190,13779759:1155060,0,0
x1,132:9773433,13779759
k1,132:10055588,13779759:282155
x1,132:10397816,13779759
x1,132:10782839,13779759
x1,132:11488708,13779759
x1,132:12130435,13779759
x1,132:13584960,13779759
k1,132:13867114,13779759:282154
x1,132:14881012,13779759
x1,132:16164425,13779759
k1,132:16446580,13779759:282155
x1,132:16964227,13779759
k1,132:17246381,13779759:282154
x1,132:18016427,13779759
x1,132:19642109,13779759
k1,132:19924264,13779759:282155
x1,132:20565991,13779759
k1,132:20848146,13779759:282155
x1,132:21917648,13779759
k1,132:22199802,13779759:282154
x1,132:23034024,13779759
x1,132:23632956,13779759
x1,132:24167702,13779759
x1,132:25194452,13779759
k1,132:25476607,13779759:282155
x1,132:26931177,13779759
x1,132:28214588,13779759
k1,132:28633253,13779759:418665
x1,132:29959436,13779759
k1,132:30241591,13779759:282155
x1,132:31268341,13779759
x1,132:31867273,13779759
x1,132:32594547,13779759
x1,132:32851230,13779759
k1,133:32851230,13779759:0
)
(1,133:7292190,15352458:25559040,541752,152916
x1,133:7933917,15352458
x1,133:8960667,15352458
k1,132:9300300,15352458:339633
x1,132:10609392,15352458
k1,132:10949025,15352458:339633
x1,132:11466672,15352458
k1,132:11806306,15352458:339634
x1,132:12576352,15352458
x1,132:14458695,15352458
k1,132:14798328,15352458:339633
x1,132:15226146,15352458
x1,132:15611177,15352458
k1,132:15950810,15352458:339633
$1,132:15950810,15352458
x1,132:16388396,15352458
$1,132:16388396,15352458
x1,132:16602305,15352458
k1,132:16962676,15352458:360371
x1,132:17651437,15352458
k1,132:17991071,15352458:339634
x1,132:19060573,15352458
k1,132:19400206,15352458:339633
x1,132:21291072,15352458
x1,132:23605472,15352458
k1,132:23945105,15352458:339633
x1,132:24462752,15352458
k1,132:24802385,15352458:339633
x1,132:25230203,15352458
x1,132:25636616,15352458
x1,132:26154263,15352458
x1,132:28250515,15352458
k1,132:28590148,15352458:339633
x1,132:29231875,15352458
k1,132:29571509,15352458:339634
x1,132:30641011,15352458
k1,132:30980644,15352458:339633
$1,132:30980644,15352458
x1,132:31356106,15352458
k1,132:31615562,15352458:231239
x1,132:32227233,15352458
k1,132:32458473,15352458:231240
x1,132:32816187,15352458
$1,132:32851230,15352458
k1,133:32851230,15352458:0
)
(1,133:7292190,16925157:25559040,541752,152916
x1,133:9302895,16925157
k1,132:9726876,16925157:423981
x1,132:11470065,16925157
x1,132:12496815,16925157
k1,132:12780741,16925157:283926
x1,132:13298388,16925157
k1,132:13582314,16925157:283926
x1,132:14271075,16925157
x1,132:16414406,16925157
k1,132:16698333,16925157:283927
x1,132:17382812,16925157
k1,132:17666738,16925157:283926
x1,132:18757639,16925157
x1,132:19078476,16925157
k1,132:19362402,16925157:283926
x1,132:21073608,16925157
k1,132:21357535,16925157:283927
x1,132:21999262,16925157
k1,132:22283188,16925157:283926
x1,132:23352690,16925157
k1,132:23636616,16925157:283926
$1,132:23636616,16925157
x1,132:24074202,16925157
k1,132:24267513,16925157:193311
x1,132:24879184,16925157
k1,132:25072496,16925157:193312
x1,132:25430210,16925157
$1,132:25465253,16925157
k1,132:25749179,16925157:283926
x1,132:27759884,16925157
k1,132:28183865,16925157:423981
x1,132:29552843,16925157
x1,132:30198809,16925157
x1,132:31803095,16925157
x1,132:32701491,16925157
x1,132:32851230,16925157
k1,132:32851230,16925157:0
)
(1,133:7292190,18497856:25559040,541752,152916
x1,133:8361692,18497856
k1,132:8613835,18497856:252143
x1,132:8956063,18497856
x1,132:9341086,18497856
x1,132:10046955,18497856
x1,132:10688682,18497856
x1,132:12446945,18497856
k1,132:12699089,18497856:252144
x1,132:13319402,18497856
k1,132:13571545,18497856:252143
x1,132:14427181,18497856
x1,132:14854999,18497856
x1,132:15518073,18497856
k1,132:15770217,18497856:252144
x1,132:17010876,18497856
k1,132:17263019,18497856:252143
x1,132:17861951,18497856
x1,132:18396697,18497856
x1,132:19016990,18497856
k1,132:19269133,18497856:252143
x1,132:20300145,18497856
x1,132:21908652,18497856
k1,132:22160796,18497856:252144
x1,132:22781109,18497856
k1,132:23033252,18497856:252143
x1,132:23418275,18497856
k1,132:23670419,18497856:252144
x1,132:24269351,18497856
x1,132:24654382,18497856
x1,132:25274675,18497856
k1,132:25526818,18497856:252143
$1,132:25526818,18497856
x1,132:25789513,18497856
$1,132:25789513,18497856
k1,132:26041656,18497856:252143
x1,132:27239520,18497856
k1,132:27491664,18497856:252144
x1,132:27919482,18497856
x1,132:28283100,18497856
k1,132:28535243,18497856:252143
x1,132:29176927,18497856
x1,132:30845361,18497856
k1,132:31097505,18497856:252144
x1,132:31781984,18497856
k1,132:32034127,18497856:252143
x1,132:32851230,18497856
k1,132:32851230,18497856:0
)
(1,133:7292190,20070555:25559040,546132,172580
x1,133:9088986,20070555
x1,132:9367051,20070555
k1,132:9620461,20070555:253410
x1,132:10309222,20070555
k1,132:10562631,20070555:253409
$1,132:10562631,20070555
x1,132:11005905,20070555
(1,132:11005905,20188519:222426,346600,0
x1,132:11195563,20188519
)
k1,132:11446781,20070555:218450
x1,132:12045715,20070555
k1,132:12264165,20070555:218450
x1,132:12621879,20070555
(1,132:12621879,20188519:222426,346600,0
x1,132:12811537,20188519
)
k1,132:13012387,20070555:168082
x1,132:13624058,20070555
k1,132:13792140,20070555:168082
x1,132:14149854,20070555
(1,132:14149854,20188519:934226,346600,54616
x1,132:15051312,20188519
)
$1,132:15084080,20070555
x1,132:15297989,20070555
k1,132:15639138,20070555:341149
x1,132:16965321,20070555
k1,132:17218731,20070555:253410
x1,132:17646549,20070555
x1,132:18352418,20070555
x1,132:19678626,20070555
k1,132:19932036,20070555:253410
x1,132:20552349,20070555
k1,132:20805758,20070555:253409
x1,132:21875260,20070555
k1,132:22128670,20070555:253410
x1,132:23459138,20070555
k1,132:23712547,20070555:253409
x1,132:24311479,20070555
x1,132:24696510,20070555
x1,132:25316803,20070555
k1,132:25570213,20070555:253410
x1,132:26768077,20070555
k1,132:27021486,20070555:253409
x1,132:27449304,20070555
x1,132:27812922,20070555
k1,132:28066332,20070555:253410
x1,132:28836378,20070555
x1,132:30462060,20070555
k1,132:30715469,20070555:253409
x1,132:31143287,20070555
x1,132:31528318,20070555
k1,132:31781728,20070555:253410
x1,132:32851230,20070555
k1,132:32851230,20070555:0
)
(1,133:7292190,21643254:25559040,541752,117964
x1,133:7634418,21643254
x1,133:8019441,21643254
x1,133:8725310,21643254
x1,133:9367037,21643254
x1,133:10821562,21643254
g1,132:11078241,21643254
$1,132:11078241,21643254
x1,132:11435955,21643254
(1,132:11435955,21761218:311296,337871,0
x1,132:11714483,21761218
)
$1,132:11747251,21643254
x1,132:11961160,21643254
k1,133:32851230,21643254:20890070
g1,133:32851230,21643254
)
(1,134:7292190,24002385:25559040,541752,152916
(1,134:7292190,24002385:1651506,495632,0
g1,134:7292190,24002385
x1,134:8550480,24002385
g1,134:8943696,24002385
)
x1,134:13830843,24002385
g1,134:14106093,24002385
x1,134:17477916,24002385
x1,134:17792488,24002385
x1,134:18146382,24002385
g1,134:18421632,24002385
x1,134:18775526,24002385
x1,134:19090098,24002385
x1,134:20073137,24002385
g1,134:20348387,24002385
x1,134:23906988,24002385
k1,134:32851230,24002385:8944242
g1,134:32851230,24002385
)
(1,136:7292190,25771692:25559040,541752,152916
h1,135:7292190,25771692:1155060,0,0
x1,135:9816230,25771692
k1,135:10158264,25771692:342034
x1,135:10778577,25771692
k1,135:11120610,25771692:342033
x1,135:12190112,25771692
k1,135:12532146,25771692:342034
x1,135:13216602,25771692
x1,135:13644420,25771692
x1,135:14820873,25771692
k1,135:15162906,25771692:342033
x1,135:16703021,25771692
x1,135:18204625,25771692
k1,135:18546659,25771692:342034
x1,135:19188386,25771692
k1,135:19530419,25771692:342033
x1,135:19958237,25771692
x1,135:21652345,25771692
k1,135:21994379,25771692:342034
x1,135:23491699,25771692
k1,135:23833732,25771692:342033
x1,135:24650835,25771692
x1,135:25100019,25771692
x1,135:26477541,25771692
k1,135:26819575,25771692:342034
x1,135:27225997,25771692
x1,135:28274115,25771692
x1,135:29300865,25771692
k1,135:29642899,25771692:342034
x1,135:31439695,25771692
k1,135:31781728,25771692:342033
x1,135:32851230,25771692
k1,135:32851230,25771692:0
)
(1,136:7292190,27344391:25559040,589824,196608
x1,136:7720008,27344391
x1,136:8939262,27344391
x1,136:9966012,27344391
k1,135:10342349,27344391:376337
x1,135:10984076,27344391
x1,135:11967988,27344391
x1,135:13294194,27344391
k1,135:13670532,27344391:376338
x1,135:13969988,27344391
$1,135:13969988,27344391
x1,135:14327702,27344391
$1,135:14362745,27344391
x1,135:14662201,27344391
k1,135:15038538,27344391:376337
x1,135:15556185,27344391
k1,135:15932523,27344391:376338
x1,135:17344276,27344391
k1,135:17720613,27344391:376337
x1,135:18790115,27344391
k1,135:19166453,27344391:376338
x1,135:20364317,27344391
x1,135:21562161,27344391
k1,135:21938498,27344391:376337
x1,135:22969510,27344391
x1,135:24274279,27344391
k1,135:24650617,27344391:376338
x1,135:25463458,27344391
x1,135:26130814,27344391
k1,135:26507151,27344391:376337
x1,135:27619448,27344391
k1,135:27995786,27344391:376338
x1,135:29108060,27344391
x1,135:29754026,27344391
x1,135:30742243,27344391
x1,135:31576483,27344391
k1,135:31952820,27344391:376337
x1,135:32594547,27344391
x1,135:32851230,27344391
k1,136:32851230,27344391:0
)
(1,136:7292190,28917090:25559040,589824,196608
x1,136:9046191,28917090
k1,135:9376032,28917090:329841
x1,135:10445534,28917090
k1,135:10775374,28917090:329840
x1,135:12666240,28917090
x1,135:15579572,28917090
k1,135:15909413,28917090:329841
x1,135:16593869,28917090
x1,135:17021687,28917090
x1,135:18625958,28917090
k1,135:18955798,28917090:329840
x1,135:19169707,28917090
(1,135:19169707,28917090:770046,495239,0
x1,135:19939753,28917090
)
x1,135:20153662,28917090
k1,135:20483503,28917090:329841
(1,135:20483503,28917090:770046,495239,0
x1,135:21253549,28917090
)
x1,135:21467458,28917090
k1,135:21797298,28917090:329840
(1,135:21797298,28917090:770046,495239,0
x1,135:22567344,28917090
)
x1,135:22995162,28917090
k1,135:23556886,28917090:561724
x1,135:25524753,28917090
x1,135:27000659,28917090
k1,135:27348789,28917090:348130
x1,135:28418291,28917090
k1,135:28748132,28917090:329841
x1,135:29265779,28917090
x1,135:30339563,28917090
k1,135:30669403,28917090:329840
x1,135:31888666,28917090
x1,135:32851230,28917090
k1,135:32851230,28917090:0
)
(1,136:7292190,30489789:25559040,541752,152916
x1,136:7980951,30489789
k1,135:8307933,30489789:326982
x1,135:9377435,30489789
k1,135:9704417,30489789:326982
x1,135:10902281,30489789
x1,135:12100125,30489789
k1,135:12427107,30489789:326982
x1,135:13458119,30489789
x1,135:14762888,30489789
k1,135:15089869,30489789:326981
x1,135:16570080,30489789
k1,135:16897062,30489789:326982
x1,135:17709903,30489789
x1,135:18137721,30489789
x1,135:19489556,30489789
k1,135:19816538,30489789:326982
x1,135:20458265,30489789
k1,135:20785247,30489789:326982
x1,135:21854749,30489789
k1,135:22181731,30489789:326982
x1,135:24325017,30489789
x1,135:24603082,30489789
k1,135:24930064,30489789:326982
x1,135:26303281,30489789
k1,135:26630263,30489789:326982
x1,135:27319024,30489789
k1,135:27646006,30489789:326982
x1,135:28202143,30489789
x1,135:29164707,30489789
k1,135:29717854,30489789:553147
x1,135:31044037,30489789
k1,135:31371019,30489789:326982
x1,135:32851230,30489789
k1,135:32851230,30489789:0
)
(1,136:7292190,32062488:25559040,589824,196608
x1,136:8490054,32062488
k1,135:8761147,32062488:271093
x1,135:9188965,32062488
x1,135:9552583,32062488
k1,135:9823675,32062488:271092
x1,135:10593721,32062488
x1,135:12476064,32062488
k1,135:12747157,32062488:271093
x1,135:13174975,32062488
x1,135:13560006,32062488
k1,135:13831098,32062488:271092
$1,135:13831098,32062488
x1,135:14167422,32062488
(1,135:14167422,32180452:311296,337871,0
x1,135:14445950,32180452
)
$1,135:14478718,32062488
x1,135:14692627,32062488
k1,135:15078107,32062488:385480
x1,135:16183874,32062488
x1,135:17895080,32062488
x1,135:19306855,32062488
x1,135:19888658,32062488
k1,135:20159751,32062488:271093
x1,135:21956547,32062488
k1,135:22227639,32062488:271092
$1,135:22227639,32062488
x1,135:22603101,32062488
$1,135:22631318,32062488
k1,135:22902411,32062488:271093
x1,135:24143070,32062488
k1,135:24414163,32062488:271093
$1,135:24414163,32062488
x1,135:24771877,32062488
$1,135:24806920,32062488
k1,135:25078012,32062488:271092
x1,135:25719739,32062488
x1,135:26703651,32062488
x1,135:28333595,32062488
k1,135:28604688,32062488:271093
x1,135:29631395,32062488
k1,135:29902487,32062488:271092
$1,135:29902487,32062488
x1,135:30274763,32062488
x1,135:31339478,32062488
$1,135:31339478,32062488
k1,135:31610571,32062488:271093
x1,135:32851230,32062488
k1,135:32851230,32062488:0
)
(1,136:7292190,33635187:25559040,589824,196608
x1,136:7842641,33635187
x1,135:8900301,33635187
$1,135:8900301,33635187
x1,135:9114210,33635187
k1,135:9464474,33635187:350264
x1,135:10822640,33635187
k1,135:11081994,33635187:259354
x1,135:11766473,33635187
k1,135:12025828,33635187:259355
x1,135:13095330,33635187
k1,135:13354684,33635187:259354
x1,135:15151480,33635187
k1,135:15410834,33635187:259354
x1,135:15838652,33635187
x1,135:17057906,33635187
x1,135:18084656,33635187
k1,135:18344010,33635187:259354
x1,135:19032771,33635187
x1,135:20833874,33635187
x1,135:22373989,33635187
k1,135:22634012,33635187:260023
$1,135:22634012,33635187
x1,135:23006288,33635187
x1,135:24071003,33635187
k1,135:24294006,33635187:223003
x1,135:24892940,33635187
k1,135:25115943,33635187:223003
x1,135:25500966,33635187
$1,135:25500966,33635187
x1,135:25714875,33635187
k1,135:26065140,33635187:350265
x1,135:27391323,33635187
k1,135:27650677,33635187:259354
x1,135:28292361,33635187
x1,135:29960840,33635187
x1,135:30987590,33635187
k1,135:31246944,33635187:259354
x1,135:32038389,33635187
x1,135:32851230,33635187
k1,135:32851230,33635187:0
)
(1,136:7292190,35207886:25559040,541752,152916
x1,136:8237655,35207886
x1,136:9948861,35207886
x1,136:11360636,35207886
x1,136:11638701,35207886
k1,135:11961878,35207886:323177
x1,135:13373651,35207886
k1,135:13696827,35207886:323176
x1,135:14317140,35207886
k1,135:14640317,35207886:323177
x1,135:15025340,35207886
k1,135:15348516,35207886:323176
x1,135:15776334,35207886
x1,135:17166704,35207886
k1,135:17489881,35207886:323177
x1,135:18259927,35207886
x1,135:18687745,35207886
x1,135:20210737,35207886
k1,135:20533914,35207886:323177
x1,135:20961732,35207886
x1,135:22095419,35207886
k1,135:22418595,35207886:323176
x1,135:23231436,35207886
k1,135:23554613,35207886:323177
x1,135:24581363,35207886
x1,135:25180295,35207886
x1,135:25907569,35207886
x1,135:26549296,35207886
x1,135:27576046,35207886
k1,135:27899222,35207886:323176
x1,135:29139881,35207886
k1,135:29463058,35207886:323177
x1,135:31178549,35207886
x1,135:31584971,35207886
x1,135:32851230,35207886
k1,135:32851230,35207886:0
)
(1,136:7292190,36780585:25559040,541752,152916
x1,136:7634418,36780585
x1,136:8019441,36780585
x1,136:8725310,36780585
x1,136:9367037,36780585
x1,136:11339209,36780585
g1,135:11681448,36780585
x1,135:12258710,36780585
g1,135:12515389,36780585
x1,135:13033036,36780585
g1,135:13289715,36780585
x1,135:14059761,36780585
x1,135:15646910,36780585
x1,135:16438346,36780585
g1,135:16695025,36780585
x1,135:17122843,36780585
x1,135:17721783,36780585
k1,136:32851230,36780585:15129447
g1,136:32851230,36780585
)
(1,139:9333063,39654828:23518167,1027266,564346
(1,139:9333063,39654828:21477295,1027266,564346
(1,136:9333063,39654828:0,0,0
$1,136:9333063,39654828
(1,136:9333063,38082129:0,0,0
)
$1,136:9333063,39654828
)
x1,136:10722272,39654828
g1,139:10853342,39654828
x1,139:11211056,39654828
x1,139:11545555,39654828
g1,139:11764005,39654828
x1,139:12362939,39654828
g1,139:12581389,39654828
x1,139:13019656,39654828
(1,139:13019656,39772792:311296,337871,0
x1,139:13298184,39772792
)
x1,139:14367450,39654828
g1,139:14542210,39654828
x1,139:15141144,39654828
g1,139:15315904,39654828
x1,139:17514010,39654828
g1,139:17723813,39654828
x1,139:18335484,39654828
g1,139:18510244,39654828
x1,139:18846568,39654828
(1,139:18846568,39772792:311296,337871,0
x1,139:19125096,39772792
)
x1,139:19457320,39654828
g1,139:19675770,39654828
x1,139:20274704,39654828
g1,139:20493154,39654828
(1,139:20493154,39654828:734543,1027266,539454
(1,139:20493154,39654828:734543,1027266,539454
h1,139:20493154,39654828:78643,0,0
[1,139:20571797,39654828:577257,1027266,539454
(1,139:20571797,39122801:577257,495239,0
k1,139:20667914,39122801:96117
x1,139:21052937,39122801
k1,139:21149054,39122801:96117
)
(1,139:20571797,40194281:577257,537395,0
x1,139:21149054,40194281
)
]
h1,139:21149054,39654828:78643,0,0
)
)
g1,139:21358767,39654828
(1,139:21358767,38730035:364090,0,1456371
x1,139:21722857,38730035
)
(1,139:21722857,40219174:435094,361169,0
x1,139:22125183,40219174
)
g1,139:22289021,39654828
x1,139:23678230,39654828
g1,139:23809300,39654828
x1,139:24167014,39654828
x1,139:25506588,39654828
g1,139:25681348,39654828
x1,139:26280282,39654828
g1,139:26455042,39654828
x1,139:28653148,39654828
g1,139:28862951,39654828
x1,139:29474622,39654828
g1,139:29649382,39654828
x1,139:29985706,39654828
(1,139:29985706,39772792:311296,337871,0
x1,139:30264234,39772792
)
x1,139:30810358,39654828
)
(1,139:31867295,39654828:983935,589824,196608
(1,139:31867295,39654828:983935,589824,196608
x1,139:32551774,39654828
x1,139:32851230,39654828
)
)
)
(1,141:7292190,42529071:25559040,541752,152916
x1,141:9260057,42529071
k1,140:9639302,42529071:379245
x1,140:10708804,42529071
k1,140:11088049,42529071:379245
x1,140:11729776,42529071
x1,140:13633480,42529071
k1,140:14012725,42529071:379245
x1,140:15595594,42529071
k1,140:15974839,42529071:379245
x1,140:18759809,42529071
x1,140:19341612,42529071
k1,140:19720857,42529071:379245
x1,140:20790359,42529071
k1,140:21169603,42529071:379244
x1,140:21554626,42529071
x1,140:21939657,42529071
x1,140:23672224,42529071
k1,140:24051469,42529071:379245
x1,140:25655755,42529071
k1,140:26035000,42529071:379245
x1,140:30103446,42529071
x1,140:30381511,42529071
k1,140:30760756,42529071:379245
x1,140:31402483,42529071
k1,140:31781728,42529071:379245
x1,140:32851230,42529071
k1,140:32851230,42529071:0
)
(1,141:7292190,44101770:25559040,541752,152916
x1,141:9183056,44101770
x1,141:11497456,44101770
k1,140:11851379,44101770:353923
$1,140:11851379,44101770
x1,140:12288965,44101770
$1,140:12288965,44101770
x1,140:12502874,44101770
k1,140:13136846,44101770:633972
x1,140:13639376,44101770
x1,140:14259685,44101770
k1,140:14613608,44101770:353923
x1,140:14998631,44101770
k1,140:15352554,44101770:353923
x1,140:15994283,44101770
x1,140:17726916,44101770
x1,140:18111947,44101770
x1,140:19502286,44101770
k1,140:19856210,44101770:353924
x1,140:20284028,44101770
x1,140:21888307,44101770
k1,140:22266540,44101770:378233
x1,140:23336042,44101770
k1,140:23689966,44101770:353924
x1,140:24074989,44101770
x1,140:24460020,44101770
x1,140:26192587,44101770
k1,140:26546510,44101770:353923
x1,140:28150796,44101770
k1,140:28504719,44101770:353923
x1,140:32573165,44101770
x1,140:32851230,44101770
k1,140:32851230,44101770:0
)
]
(1,141:7292190,46187806:25559040,0,0
h1,141:7292190,46187806:25559040,0,0
)
]
]
]
!21779
}7
!10
{8
[1,161:4736286,46187806:28114944,41451520,0
[1,161:4736286,4736286:0,0,0
(1,161:4736286,5784617:0,0,0
k1,161:4736286,5784617:-2490123
)
]
[1,161:4736286,46187806:28114944,41451520,0
[1,161:7292190,46187806:25559040,40337408,0
[1,161:7292190,6636830:25559040,786432,0
(1,161:7292190,6636830:25559040,0,0
h1,161:7292190,6636830:25559040,0,0
)
]
[1,161:7292190,44221726:25559040,35946496,0
(1,141:7292190,9061662:25559040,647514,334795
x1,141:7912503,9061662
k1,140:8270267,9061662:357764
x1,140:8655290,9061662
k1,140:9013055,9061662:357765
x1,140:10903921,9061662
x1,140:13218321,9061662
k1,140:13576085,9061662:357764
x1,140:14260564,9061662
k1,140:14618329,9061662:357765
$1,140:14618329,9061662
x1,140:15055915,9061662
$1,140:15055915,9061662
k1,140:15413679,9061662:357764
x1,140:15931326,9061662
k1,140:16289091,9061662:357765
$1,140:16289091,9061662
x1,140:16727358,9061662
(1,140:16727358,9179626:311296,337871,0
x1,140:17005886,9179626
)
x1,140:18075152,9061662
k1,140:18465663,9061662:390511
x1,140:19064597,9061662
k1,140:19455108,9061662:390511
(1,140:19455108,9061662:574538,647514,271194
(1,140:19455108,9061662:574538,647514,271194
h1,140:19455108,9061662:78643,0,0
[1,140:19533751,9061662:417252,647514,271194
(1,140:19533751,8752019:417252,337871,0
k1,140:19603113,8752019:69362
x1,140:19881641,8752019
k1,140:19951003,8752019:69362
)
(1,140:19533751,9332855:417252,358263,0
x1,140:19951003,9332855
)
]
h1,140:19951003,9061662:78643,0,0
)
)
k1,140:20160716,9061662:131070
(1,140:20160716,8537370:691771,0,655368
x1,140:20852487,8537370
)
[1,140:20852487,9256081:934212,736915,0
(1,140:20852487,8744901:370768,225735,0
x1,140:21190487,8744901
)
(1,140:20852487,9256081:934212,346600,0
x1,140:21753931,9256081
)
]
k1,140:21917769,9061662:131070
x1,140:22245171,9061662
(1,140:22245171,9179626:222426,346600,0
x1,140:22434829,9179626
)
k1,140:22598667,9061662:131070
(1,140:22598667,8500962:309476,0,728185
x1,140:22908143,8500962
)
[1,140:22908143,9261915:1118814,779157,134542
(1,140:23035574,8708493:499867,225735,79930
x1,140:23294687,8708493
(1,140:23294687,8788423:207986,260518,0
x1,140:23469905,8788423
)
)
(1,140:22908143,9261915:1118814,225735,134542
x1,140:23167256,9261915
(1,140:23167256,9341845:826933,260518,54612
x1,140:23961421,9341845
)
)
]
k1,140:24158027,9061662:131070
x1,140:25547236,9061662
k1,140:25678306,9061662:131070
x1,140:26036020,9061662
x1,140:27156051,9061662
$1,140:27191094,9061662
x1,140:27405003,9061662
k1,140:28050498,9061662:645495
x1,140:29654446,9061662
k1,140:30012211,9061662:357765
x1,140:31423964,9061662
k1,140:31781728,9061662:357764
x1,140:32851230,9061662
k1,140:32851230,9061662:0
)
(1,141:7292190,10634361:25559040,589824,196608
x1,141:8875059,10634361
k1,140:9185731,10634361:310672
x1,140:9827458,10634361
x1,140:10212489,10634361
x1,140:12223202,10634361
k1,140:12533873,10634361:310671
x1,140:15229037,10634361
k1,140:15539709,10634361:310672
$1,140:15539709,10634361
x1,140:17737815,10634361
k1,140:17984379,10634361:211521
x1,140:18596050,10634361
k1,140:18807571,10634361:211521
x1,140:19143895,10634361
(1,140:19143895,10752325:311296,337871,0
x1,140:19422423,10752325
)
x1,140:19754647,10634361
$1,140:19754647,10634361
k1,140:20065319,10634361:310672
x1,140:20707046,10634361
x1,140:22101652,10634361
k1,140:22412324,10634361:310672
x1,140:23973822,10634361
k1,140:24284493,10634361:310671
x1,140:25353995,10634361
k1,140:25664667,10634361:310672
x1,140:28620817,10634361
k1,140:28931489,10634361:310672
x1,140:30086558,10634361
k1,140:30397229,10634361:310671
x1,140:31898831,10634361
k1,140:32209503,10634361:310672
x1,140:32851230,10634361
k1,140:32851230,10634361:0
)
(1,141:7292190,12207060:25559040,589824,196608
x1,141:11403431,12207060
g1,140:11660110,12207060
x1,140:12087928,12207060
x1,140:13782036,12207060
g1,140:14038715,12207060
$1,140:14038715,12207060
x1,140:15937365,12207060
$1,140:15972408,12207060
g1,140:16229087,12207060
x1,140:16656905,12207060
x1,140:17041936,12207060
g1,140:17298615,12207060
x1,140:18368117,12207060
g1,140:18624796,12207060
x1,140:21020504,12207060
g1,140:21277183,12207060
x1,140:22757394,12207060
g1,140:23014073,12207060
$1,140:23014073,12207060
x1,140:23350397,12207060
(1,140:23350397,12325024:311296,337871,0
x1,140:23628925,12325024
)
$1,140:23661693,12207060
x1,140:23875602,12207060
k1,141:32851230,12207060:8975628
g1,141:32851230,12207060
)
(1,143:7292190,13779759:25559040,541752,152916
h1,142:7292190,13779759:1155060,0,0
x1,142:9152874,13779759
x1,142:9537905,13779759
x1,142:11334709,13779759
k1,142:11582166,13779759:247457
x1,142:12651668,13779759
k1,142:12899125,13779759:247457
x1,142:16225203,13779759
x1,142:18032542,13779759
k1,142:18280000,13779759:247458
x1,142:18707818,13779759
x1,142:19520667,13779759
x1,142:21817967,13779759
k1,142:22065424,13779759:247457
x1,142:24251462,13779759
k1,142:24498919,13779759:247457
x1,142:25568421,13779759
k1,142:25815878,13779759:247457
x1,142:27146346,13779759
k1,142:27393804,13779759:247458
x1,142:29083637,13779759
x1,142:30345664,13779759
x1,142:30666501,13779759
k1,142:30913958,13779759:247457
x1,142:31534271,13779759
k1,142:31781728,13779759:247457
x1,142:32851230,13779759
k1,142:32851230,13779759:0
)
(1,143:7292190,15352458:25559040,589824,196608
x1,143:9414103,15352458
x1,142:10680362,15352458
k1,142:10894860,15352458:214498
x1,142:14963306,15352458
x1,142:15241371,15352458
k1,142:15455870,15352458:214499
$1,142:15455870,15352458
x1,142:16006321,15352458
x1,142:17063981,15352458
$1,142:17063981,15352458
k1,142:17278479,15352458:214498
x1,142:17962958,15352458
k1,142:18177456,15352458:214498
x1,142:19246958,15352458
k1,142:19461456,15352458:214498
x1,142:21215457,15352458
k1,142:21429956,15352458:214499
x1,142:22050269,15352458
k1,142:22264767,15352458:214498
x1,142:24155633,15352458
x1,142:27068965,15352458
k1,142:27283463,15352458:214498
x1,142:29978627,15352458
k1,142:30193126,15352458:214499
$1,142:30193126,15352458
x1,142:31734062,15352458
$1,142:31734062,15352458
k1,142:31948560,15352458:214498
x1,142:32851230,15352458
k1,143:32851230,15352458:0
k1,143:32851230,15352458:0
)
(1,145:17194196,18226701:15657034,717927,196608
(1,145:17194196,18226701:5755028,717927,196608
(1,143:17194196,18226701:0,0,0
$1,143:17194196,18226701
(1,143:17194196,16654002:0,0,0
)
$1,143:17194196,18226701
)
x1,143:17744647,18226701
k1,145:17194196,18226701:21162
(1,145:17765809,17901990:744576,393216,131072
x1,145:18477617,17901990
)
x1,145:19546883,18226701
g1,145:19765333,18226701
x1,145:20364267,18226701
g1,145:20582717,18226701
x1,145:22949224,18226701
)
(1,145:31867295,18226701:983935,589824,196608
(1,145:31867295,18226701:983935,589824,196608
x1,145:32551774,18226701
x1,145:32851230,18226701
)
)
)
(1,148:7292190,21100944:25559040,589824,196608
x1,148:8793792,21100944
g1,146:9050471,21100944
x1,146:10937076,21100944
g1,146:11193755,21100944
x1,146:12348824,21100944
g1,146:12605503,21100944
x1,146:13033321,21100944
x1,146:13396939,21100944
g1,146:13653618,21100944
x1,146:15155220,21100944
g1,146:15411899,21100944
x1,146:16096378,21100944
g1,146:16353057,21100944
x1,146:18778685,21100944
g1,146:19035364,21100944
x1,146:21268502,21100944
g1,146:21525181,21100944
x1,146:22166908,21100944
g1,146:22423587,21100944
x1,146:22808610,21100944
g1,146:23065289,21100944
x1,146:23664221,21100944
x1,146:24049252,21100944
x1,146:24669545,21100944
g1,146:24926224,21100944
$1,146:24926224,21100944
x1,146:25188919,21100944
$1,146:25188919,21100944
x1,146:25402828,21100944
g1,146:25659507,21100944
$1,146:25659507,21100944
x1,146:26017221,21100944
g1,146:26270714,21100944
x1,146:26795003,21100944
g1,146:27013453,21100944
(1,146:27013453,21100944:2649412,589824,196608
(1,146:27013453,21100944:218453,589824,196608
x1,146:27227362,21100944
)
x1,146:27589620,21100944
(1,146:27589620,21218908:934226,346600,54616
x1,146:28491078,21218908
)
x1,146:28737746,21100944
g1,146:28868816,21100944
x1,146:29226530,21100944
(1,146:29226530,21218908:222426,346600,0
x1,146:29416188,21218908
)
(1,146:29448956,21100944:213909,589824,196608
x1,146:29662865,21100944
)
)
$1,146:29662865,21100944
g1,146:29919544,21100944
x1,146:30608305,21100944
k1,148:32851230,21100944:2242925
g1,148:32851230,21100944
)
(1,150:9276760,23975187:23574470,795169,196608
(1,150:9276760,23975187:21589900,795169,196608
(1,148:9276760,23975187:0,0,0
$1,148:9276760,23975187
(1,148:9276760,22402488:0,0,0
)
$1,148:9276760,23975187
)
x1,148:9637114,23975187
(1,150:9637114,24093151:222426,346600,0
x1,150:9826772,24093151
)
x1,150:10810482,23975187
g1,150:10941552,23975187
x1,150:11299266,23975187
x1,150:11633765,23975187
g1,150:11852215,23975187
x1,150:12451149,23975187
g1,150:12669599,23975187
x1,150:13107866,23975187
[1,150:13107866,24147029:744576,967011,0
(1,150:13107866,23573234:744576,393216,131072
x1,150:13819674,23573234
)
(1,150:13107866,24147029:311296,337871,0
x1,150:13386394,24147029
)
]
g1,150:14027202,23975187
x1,150:14638873,23975187
g1,150:14813633,23975187
x1,150:15364084,23975187
(1,150:15385246,23650476:744576,393216,131072
x1,150:16097054,23650476
)
x1,150:16786992,23975187
g1,150:16996795,23975187
x1,150:17608466,23975187
g1,150:17783226,23975187
x1,150:18119550,23975187
(1,150:18119550,24093151:311296,337871,0
x1,150:18398078,24093151
)
x1,150:18730302,23975187
g1,150:18948752,23975187
x1,150:19547686,23975187
g1,150:19766136,23975187
x1,150:20126490,23975187
(1,150:20126490,24093151:311296,337871,0
x1,150:20405018,24093151
)
g1,150:20612546,23975187
x1,150:21224217,23975187
g1,150:21398977,23975187
x1,150:21949428,23975187
(1,150:21970590,23650476:744576,393216,131072
x1,150:22682398,23650476
)
x1,150:23372336,23975187
g1,150:23582139,23975187
x1,150:24193810,23975187
g1,150:24368570,23975187
x1,150:24704894,23975187
(1,150:24704894,24093151:311296,337871,0
x1,150:24983422,24093151
)
x1,150:25529546,23975187
g1,149:26299583,23975187
g1,150:26430653,23975187
x1,150:26830073,23975187
(1,150:26830073,24093151:627605,225735,0
x1,150:27402761,24093151
)
x1,150:28408620,23975187
g1,150:28539690,23975187
x1,150:28897404,23975187
x1,150:29231903,23975187
g1,150:29450353,23975187
x1,150:30049287,23975187
g1,150:30267737,23975187
x1,150:30866660,23975187
)
(1,150:31867295,23975187:983935,589824,196608
(1,150:31867295,23975187:983935,589824,196608
x1,150:32551774,23975187
x1,150:32851230,23975187
)
)
)
(1,153:7292190,26849430:25559040,678606,152916
x1,153:8297249,26849430
x1,152:8703662,26849430
x1,152:9088693,26849430
x1,152:9623439,26849430
k1,152:9885895,26849430:262456
x1,152:10955397,26849430
k1,152:11216698,26849430:261301
x1,152:12029539,26849430
x1,152:12799579,26849430
k1,152:13060880,26849430:261301
$1,152:13060880,26849430
(1,152:13060880,26564040:804048,393216,131072
x1,152:13832160,26564040
)
$1,152:13864928,26849430
k1,152:14126229,26849430:261301
x1,152:16654538,26849430
k1,152:16915838,26849430:261300
$1,152:16915838,26849430
x1,152:17375495,26849430
$1,152:17375495,26849430
x1,152:17632178,26849430
x1,152:18359452,26849430
k1,152:18620753,26849430:261301
x1,152:20310586,26849430
x1,152:21572613,26849430
x1,152:21893450,26849430
k1,152:22154751,26849430:261301
x1,152:23652071,26849430
k1,152:23913372,26849430:261301
x1,152:25286612,26849430
x1,152:26291914,26849430
k1,152:26553214,26849430:261300
x1,152:27237693,26849430
k1,152:27498994,26849430:261301
x1,152:28568496,26849430
k1,152:28829797,26849430:261301
x1,152:32851230,26849430
k1,152:32851230,26849430:0
)
(1,153:7292190,28422129:25559040,541752,0
x1,153:8019441,28422129
x1,152:10821562,28422129
g1,152:11078241,28422129
$1,152:11078241,28422129
x1,152:11515827,28422129
$1,152:11515827,28422129
x1,152:11729736,28422129
k1,153:32851230,28422129:21121494
g1,153:32851230,28422129
)
(1,155:7292190,29994828:25559040,541752,152916
h1,154:7292190,29994828:1155060,0,0
x1,154:9773433,29994828
k1,154:10011905,29994828:238472
x1,154:11081407,29994828
x1,154:12193681,29994828
x1,154:13220431,29994828
k1,154:13458904,29994828:238473
x1,154:14378673,29994828
x1,154:15020402,29994828
x1,154:15426829,29994828
x1,154:16025761,29994828
x1,154:17351967,29994828
k1,154:17590439,29994828:238472
x1,154:18108086,29994828
k1,154:18346559,29994828:238473
x1,154:19501628,29994828
x1,154:20143312,29994828
x1,154:21362575,29994828
k1,154:21601047,29994828:238472
x1,154:22007469,29994828
x1,154:23205345,29994828
k1,154:23443818,29994828:238473
x1,154:24085545,29994828
k1,154:24324017,29994828:238472
x1,154:24751835,29994828
x1,154:25885522,29994828
k1,154:26123995,29994828:238473
x1,154:28395623,29994828
x1,154:29636284,29994828
k1,154:29874756,29994828:238472
x1,154:31115415,29994828
k1,154:31353888,29994828:238473
x1,154:32594547,29994828
x1,154:32851230,29994828
k1,155:32851230,29994828:0
)
(1,155:7292190,31567527:25559040,541752,152916
x1,155:9563818,31567527
x1,155:10804479,31567527
k1,154:10975598,31567527:171119
x1,154:11921020,31567527
x1,154:13764873,31567527
k1,154:14078592,31567527:313719
x1,154:15832593,31567527
k1,154:16003712,31567527:171119
x1,154:17073214,31567527
k1,154:17244333,31567527:171119
x1,154:17479623,31567527
x1,154:17864646,31567527
x1,154:18959820,31567527
k1,154:19130939,31567527:171119
x1,154:19751252,31567527
k1,154:19922371,31567527:171119
x1,154:20991873,31567527
k1,154:21162992,31567527:171119
x1,154:23306278,31567527
x1,154:23584343,31567527
k1,154:23755462,31567527:171119
x1,154:24782214,31567527
x1,154:25787559,31567527
k1,154:25958678,31567527:171119
x1,154:26476325,31567527
k1,154:26647444,31567527:171119
x1,154:27460285,31567527
k1,154:27631404,31567527:171119
x1,154:29128746,31567527
x1,154:33239987,31567527
k1,154:33239987,31567527:0
)
(1,155:7292190,33140226:25559040,589824,196608
x1,155:8575603,33140226
x1,155:9003421,33140226
x1,155:9666495,33140226
x1,155:10051518,33140226
x1,155:11420476,33140226
k1,154:11740607,33140226:320131
x1,154:13456118,33140226
k1,154:13776249,33140226:320131
$1,154:13776249,33140226
x1,154:14776829,33140226
x1,154:15749161,33140226
k1,154:15880231,33140226:131070
x1,154:16237945,33140226
x1,154:16572444,33140226
$1,154:16572444,33140226
x1,154:16786353,33140226
k1,154:17122347,33140226:335994
x1,154:18491305,33140226
x1,154:19731966,33140226
k1,154:20052097,33140226:320131
x1,154:20394325,33140226
x1,154:22131159,33140226
k1,154:22451290,33140226:320131
x1,154:24637414,33140226
k1,154:24957545,33140226:320131
x1,154:25385363,33140226
x1,154:25748981,33140226
k1,154:26069113,33140226:320132
x1,154:26283022,33140226
x1,154:26710840,33140226
x1,154:27288361,33140226
x1,154:27673384,33140226
x1,154:29876593,33140226
k1,154:30409188,33140226:532595
x1,154:30965325,33140226
x1,154:31286178,33140226
k1,154:31606309,33140226:320131
x1,154:32851230,33140226
k1,154:32851230,33140226:0
)
(1,155:7292190,34712925:25559040,541752,219909
x1,155:8703963,34712925
k1,154:8992366,34712925:288403
x1,154:9805207,34712925
x1,154:10446934,34712925
x1,154:11366721,34712925
x1,154:11687558,34712925
k1,154:11969616,34712925:282058
x1,154:12739662,34712925
x1,154:14108642,34712925
x1,154:14536460,34712925
x1,154:14942873,34712925
x1,154:15460520,34712925
x1,154:16786726,34712925
k1,154:17068784,34712925:282058
x1,154:17689097,34712925
k1,154:17971155,34712925:282058
x1,154:19083452,34712925
x1,154:20324113,34712925
k1,154:20606171,34712925:282058
x1,154:22535571,34712925
k1,154:22817629,34712925:282058
x1,154:23459356,34712925
x1,154:24122444,34712925
k1,154:24404503,34712925:282059
x1,154:25388460,34712925
x1,154:25730688,34712925
x1,154:26949956,34712925
x1,154:27163865,34712925
x1,154:28105025,34712925
k1,154:28387083,34712925:282058
x1,154:29798836,34712925
k1,154:30080894,34712925:282058
$1,154:30080894,34712925
x1,154:30441248,34712925
(1,154:30441248,34830889:887265,361169,101945
x1,154:31295745,34830889
)
$1,154:31328513,34712925
k1,154:31610571,34712925:282058
x1,154:32851230,34712925
k1,154:32851230,34712925:0
)
(1,155:7292190,36285624:25559040,589824,219909
x1,155:8661148,36285624
x1,155:9901809,36285624
g1,154:10158488,36285624
x1,154:11570241,36285624
g1,154:11826920,36285624
$1,154:11826920,36285624
x1,154:12187274,36285624
(1,154:12187274,36403588:779492,361169,101945
x1,154:12933998,36403588
)
g1,154:13185216,36285624
x1,154:13784150,36285624
g1,154:14002600,36285624
x1,154:14492385,36285624
(1,154:14492385,36403588:222426,346600,0
x1,154:14682043,36403588
)
x1,154:15715391,36285624
$1,154:15736781,36285624
g1,154:15993460,36285624
x1,154:16511107,36285624
g1,154:16767786,36285624
x1,154:16981695,36285624
x1,154:17409513,36285624
x1,154:17987034,36285624
x1,154:18372057,36285624
x1,154:20361357,36285624
g1,154:20618036,36285624
x1,154:20831945,36285624
(1,154:20831945,36285624:770046,495239,0
x1,154:21601991,36285624
)
x1,154:22029809,36285624
k1,155:32851230,36285624:10821421
g1,155:32851230,36285624
)
(1,157:16600381,39159867:16250849,589824,219909
(1,157:16600381,39159867:6942658,589824,219909
(1,155:16600381,39159867:0,0,0
$1,155:16600381,39159867
(1,155:16600381,37587168:0,0,0
)
$1,155:16600381,39159867
)
x1,155:16960735,39159867
(1,157:16960735,39277831:222426,346600,0
x1,157:17150393,39277831
)
x1,157:18134103,39159867
g1,157:18265173,39159867
x1,157:18622887,39159867
x1,157:18957386,39159867
g1,157:19175836,39159867
x1,157:19774770,39159867
g1,157:19993220,39159867
x1,157:20353574,39159867
(1,157:20353574,39277831:779492,361169,101945
x1,157:21100298,39277831
)
g1,157:21307826,39159867
x1,157:21906760,39159867
g1,157:22081520,39159867
x1,157:22441874,39159867
(1,157:22441874,39277831:887265,361169,101945
x1,157:23296371,39277831
)
x1,157:23543039,39159867
)
(1,157:31867295,39159867:983935,589824,196608
(1,157:31867295,39159867:983935,589824,196608
x1,157:32551774,39159867
x1,157:32851230,39159867
)
)
)
]
(1,161:7292190,46187806:25559040,0,0
h1,161:7292190,46187806:25559040,0,0
)
]
]
]
!17765
}8
!10
{9
[1,178:4736286,46187806:28114944,41451520,0
[1,178:4736286,4736286:0,0,0
(1,178:4736286,5784617:0,0,0
k1,178:4736286,5784617:-2555659
)
]
[1,178:4736286,46187806:28114944,41451520,0
[1,178:7292190,46187806:25559040,40337408,0
[1,178:7292190,6636830:25559040,786432,0
(1,178:7292190,6636830:25559040,0,0
h1,178:7292190,6636830:25559040,0,0
)
]
[1,178:7292190,44221726:25559040,35946496,0
(1,159:7292190,9061662:25559040,589824,196608
x1,159:8254454,9061662
x1,158:9003109,9061662
g1,158:9259788,9061662
x1,158:12618075,9061662
g1,158:12874754,9061662
x1,158:14322751,9061662
g1,158:14579430,9061662
x1,158:14878886,9061662
x1,158:15263909,9061662
x1,158:15477818,9061662
g1,158:15734497,9061662
x1,158:16119520,9061662
x1,158:16632885,9061662
k1,159:32851230,9061662:16218345
g1,159:32851230,9061662
)
(1,161:14706961,11935905:18144269,717927,219909
(1,161:14706961,11935905:10729498,717927,219909
(1,159:14706961,11935905:0,0,0
$1,159:14706961,11935905
(1,159:14706961,10363206:0,0,0
)
$1,159:14706961,11935905
)
x1,159:15196746,11935905
(1,161:15196746,12053869:222426,346600,0
x1,161:15386404,12053869
)
x1,161:16419752,11935905
g1,161:16615902,11935905
x1,161:17214836,11935905
g1,161:17389596,11935905
x1,161:17749950,11935905
(1,161:17749950,12053869:887265,361169,101945
x1,161:18604447,12053869
)
g1,161:18855665,11935905
x1,161:19454599,11935905
g1,161:19673049,11935905
x1,161:20033403,11935905
(1,161:20033403,12053869:311296,337871,0
x1,161:20311931,12053869
)
g1,161:20519459,11935905
x1,161:21131130,11935905
g1,161:21305890,11935905
x1,161:21856341,11935905
(1,161:21877503,11611194:744576,393216,131072
x1,161:22589311,11611194
)
x1,161:23279249,11935905
g1,161:23489052,11935905
x1,161:24100723,11935905
g1,161:24275483,11935905
x1,161:24611807,11935905
(1,161:24611807,12053869:311296,337871,0
x1,161:24890335,12053869
)
x1,161:25436459,11935905
)
(1,161:31867295,11935905:983935,589824,196608
(1,161:31867295,11935905:983935,589824,196608
x1,161:32551774,11935905
x1,161:32851230,11935905
)
)
)
(1,163:7292190,14810148:25559040,541752,219909
x1,163:9260057,14810148
k1,162:9492951,14810148:232894
x1,162:10562453,14810148
k1,162:10795347,14810148:232894
x1,162:11779304,14810148
x1,162:12121532,14810148
x1,162:13340800,14810148
x1,162:13554709,14810148
x1,162:14495869,14810148
k1,162:14728763,14810148:232894
x1,162:16658163,14810148
k1,162:16891057,14810148:232894
$1,162:16891057,14810148
x1,162:17251411,14810148
(1,162:17251411,14928112:887265,361169,101945
x1,162:18105908,14928112
)
$1,162:18138676,14810148
k1,162:18371570,14810148:232894
x1,162:18889217,14810148
k1,162:19122110,14810148:232893
x1,162:19934951,14810148
x1,162:22031203,14810148
k1,162:22264097,14810148:232894
x1,162:23825595,14810148
k1,162:24058489,14810148:232894
x1,162:24443512,14810148
k1,162:24676406,14810148:232894
x1,162:25407962,14810148
x1,162:25771580,14810148
x1,162:26327717,14810148
x1,162:27097763,14810148
k1,162:27330657,14810148:232894
x1,162:28827999,14810148
x1,162:29426931,14810148
x1,162:30389481,14810148
k1,162:30622375,14810148:232894
x1,162:31777444,14810148
x1,162:32594547,14810148
x1,162:32851230,14810148
k1,163:32851230,14810148:0
)
(1,163:7292190,16382847:25559040,541752,0
x1,163:8019464,16382847
x1,163:8939251,16382847
x1,163:9260088,16382847
g1,162:9516767,16382847
x1,162:10543519,16382847
x1,162:11762773,16382847
k1,163:32851229,16382847:21088456
g1,163:32851229,16382847
)
(1,164:7292190,18741978:25559040,541752,0
(1,164:7292190,18741978:1651506,495632,0
g1,164:7292190,18741978
x1,164:8550480,18741978
g1,164:8943696,18741978
)
x1,164:10616304,18741978
x1,164:11206128,18741978
x1,164:11520700,18741978
x1,164:12071202,18741978
g1,164:12346452,18741978
x1,164:12700346,18741978
x1,164:16160643,18741978
g1,164:16435893,18741978
x1,164:16789787,18741978
x1,164:19198232,18741978
k1,164:32851230,18741978:13652998
g1,164:32851230,18741978
)
(1,166:7292190,20511285:25559040,541752,219909
h1,165:7292190,20511285:1155060,0,0
x1,165:9773433,20511285
k1,165:10007301,20511285:233868
x1,165:13626534,20511285
x1,165:13947371,20511285
k1,165:14181238,20511285:233867
x1,165:15207990,20511285
x1,165:16213335,20511285
k1,165:16447203,20511285:233868
x1,165:17366972,20511285
k1,165:17600840,20511285:233868
x1,165:18670342,20511285
k1,165:18904209,20511285:233867
x1,165:20230394,20511285
x1,165:22604731,20511285
k1,165:22838599,20511285:233868
x1,165:24767999,20511285
k1,165:25001867,20511285:233868
$1,165:25001867,20511285
x1,165:25362221,20511285
(1,165:25362221,20629249:887265,361169,101945
x1,165:26216718,20629249
)
$1,165:26249486,20511285
k1,165:26483353,20511285:233867
x1,165:27001000,20511285
k1,165:27234868,20511285:233868
x1,165:28047709,20511285
x1,165:28582455,20511285
k1,165:28816323,20511285:233868
x1,165:29928620,20511285
x1,165:31939333,20511285
k1,165:32273968,20511285:334635
x1,165:32851230,20511285
k1,165:32851230,20511285:0
)
(1,166:7292190,22083984:25559040,589824,196608
x1,166:7848327,22083984
x1,165:8515697,22083984
k1,165:8768730,22083984:253033
x1,165:10522688,22083984
x1,165:11421084,22083984
k1,165:11674116,22083984:253032
x1,165:12790695,22083984
x1,165:13753259,22083984
k1,165:14006292,22083984:253033
x1,165:14220201,22083984
(1,165:14220201,22083984:770046,495239,0
x1,165:14990247,22083984
)
x1,165:15204156,22083984
k1,165:15457189,22083984:253033
x1,165:16868942,22083984
k1,165:17121974,22083984:253032
x1,165:18191476,22083984
k1,165:18444509,22083984:253033
x1,165:20840219,22083984
x1,165:23706556,22083984
k1,165:23959589,22083984:253033
x1,165:26419452,22083984
x1,165:27488962,22083984
k1,165:27741995,22083984:253033
x1,165:30355894,22083984
k1,165:30608926,22083984:253032
x1,165:31528695,22083984
k1,165:31781728,22083984:253033
x1,165:32851230,22083984
k1,165:32851230,22083984:0
)
(1,166:7292190,23656683:25559040,541752,152916
x1,166:8789532,23656683
x1,166:9388464,23656683
x1,165:10351014,23656683
k1,165:10678652,23656683:327638
x1,165:11106470,23656683
x1,165:12496840,23656683
k1,165:12824478,23656683:327638
x1,165:13252296,23656683
x1,165:14428755,23656683
x1,165:15712174,23656683
k1,165:16039812,23656683:327638
x1,165:17755280,23656683
k1,165:18082917,23656683:327637
x1,165:18895758,23656683
k1,165:19223396,23656683:327638
x1,165:20292898,23656683
k1,165:20620536,23656683:327638
x1,165:22597995,23656683
k1,165:22925633,23656683:327638
x1,165:23353451,23656683
x1,165:24829366,23656683
x1,165:26134181,23656683
k1,165:26689296,23656683:555115
x1,165:27191826,23656683
x1,165:27812135,23656683
k1,165:28139773,23656683:327638
x1,165:28524796,23656683
k1,165:28852434,23656683:327638
x1,165:29451366,23656683
x1,165:29836397,23656683
x1,165:30456690,23656683
k1,165:30784328,23656683:327638
$1,165:30784328,23656683
x1,165:31047023,23656683
$1,165:31047023,23656683
x1,165:31260932,23656683
k1,165:31606309,23656683:345377
x1,165:32851230,23656683
k1,165:32851230,23656683:0
)
(1,166:7292190,25229382:25559040,541752,152916
x1,166:7720008,25229382
x1,165:9195923,25229382
x1,165:10286829,25229382
g1,165:10543508,25229382
x1,165:11660087,25229382
g1,165:11916766,25229382
x1,165:12986268,25229382
g1,165:13242947,25229382
x1,165:15018354,25229382
k1,166:32851230,25229382:17832876
g1,166:32851230,25229382
)
(1,170:10082061,28103625:22769169,982957,589741
(1,170:10082061,28103625:19979299,982957,589741
(1,166:10082061,28103625:0,0,0
$1,166:10082061,28103625
(1,166:10082061,26530926:0,0,0
)
$1,166:10082061,28103625
)
[1,169:10082061,28103625:19979299,982957,589741
(1,169:10082061,28221552:19979299,1100884,471814
g1,168:10082061,28221552
(1,169:10082061,28221552:19979299,1100884,471814
r1,168:10082061,28221552:0,1572698,471814
g1,168:10409741,28221552
g1,168:10409741,28221552
g1,168:10409742,28221552
$1,169:10409742,28221552
x1,169:10806914,28221552
(1,169:10806914,28339516:222426,346600,0
x1,169:10996572,28339516
)
x1,169:11398067,28221552
(1,169:11398067,28339516:222426,346600,0
x1,169:11587725,28339516
)
x1,169:12357625,28221552
(1,169:12357625,28339516:222426,346600,0
x1,169:12547283,28339516
)
x1,169:12793951,28221552
g1,169:12925021,28221552
x1,169:13925601,28221552
x1,169:14246447,28221552
g1,169:14464897,28221552
x1,169:15063831,28221552
g1,169:15282281,28221552
x1,169:15893952,28221552
(1,169:15893952,28221552:435814,647514,271194
(1,169:15893952,28221552:435814,647514,271194
h1,169:15893952,28221552:78643,0,0
[1,169:15972595,28221552:278528,647514,271194
(1,169:15972595,27911909:278528,337871,0
x1,169:16251123,27911909
)
(1,169:15972595,28492745:278528,337871,0
x1,169:16251123,28492745
)
]
h1,169:16251123,28221552:78643,0,0
)
)
x1,169:16767442,28221552
(1,169:16767442,28339516:222426,346600,0
x1,169:16957100,28339516
)
g1,169:17120938,28221552
(1,169:17120938,27660852:309476,0,728185
x1,169:17430414,27660852
)
[1,169:17430414,28421805:539039,911685,0
(1,169:17557845,27868383:411608,358263,0
x1,169:17936685,27868383
)
(1,169:17430414,28421805:311296,337871,0
x1,169:17708942,28421805
)
]
g1,169:18100523,28221552
x1,169:18556265,28221552
(1,169:18556265,28339516:702120,364089,101945
x1,169:19225617,28339516
)
x1,169:19557841,28221552
(1,169:19557841,28221552:2072560,589824,196608
x1,169:19995427,28221552
g1,169:20170187,28221552
x1,169:20781858,28221552
g1,169:20956618,28221552
x1,169:21292942,28221552
x1,169:21630401,28221552
)
x1,169:22200422,28221552
[1,169:22200422,28402123:790671,843939,0
(1,169:22246525,27896055:744568,337871,54616
x1,169:22958325,27896055
)
(1,169:22200422,28402123:222426,346600,0
x1,169:22390080,28402123
)
]
(1,169:22991093,28221552:660102,338603,117964
x1,169:23428769,28221552
(1,169:23428769,28339516:222426,346600,0
x1,169:23618427,28339516
)
)
x1,169:24286975,28221552
x1,169:24538878,28221552
g1,169:24669948,28221552
x1,169:25027662,28221552
x1,169:26126303,28221552
g1,169:26339066,28221552
x1,169:26950737,28221552
g1,169:27125497,28221552
x1,169:27563173,28221552
(1,169:27563173,28339516:222426,346600,0
x1,169:27752831,28339516
)
x1,169:28275384,28221552
(1,169:28275384,28339516:222426,346600,0
x1,169:28465042,28339516
)
x1,169:29498390,28221552
x1,169:29733680,28221552
$1,169:29733680,28221552
g1,169:29733680,28221552
g1,169:30061360,28221552
)
g1,169:30061360,28221552
)
]
)
(1,170:31867295,28103625:983935,589824,196608
(1,170:31867295,28103625:983935,589824,196608
x1,170:32551774,28103625
x1,170:32851230,28103625
)
)
)
(1,172:7292190,30977868:25559040,589824,219909
x1,172:9260057,30977868
g1,171:9516736,30977868
x1,171:10586238,30977868
g1,171:10842917,30977868
x1,171:11249339,30977868
x1,171:12853587,30977868
g1,171:13110266,30977868
x1,171:15869626,30977868
g1,171:16126305,30977868
$1,171:16126305,30977868
x1,171:16582047,30977868
(1,171:16582047,31095832:702120,364089,101945
x1,171:17251399,31095832
)
x1,171:17583623,30977868
(1,171:17583623,30977868:737042,589824,196608
x1,171:18320665,30977868
)
$1,171:18320665,30977868
g1,171:18577344,30977868
x1,171:19094991,30977868
k1,172:32851230,30977868:13756239
g1,172:32851230,30977868
)
(1,174:15164324,33852111:17686906,1179657,786442
(1,174:15164324,33852111:9814772,1179657,786442
(1,172:15164324,33852111:0,0,0
$1,172:15164324,33852111
(1,172:15164324,32279412:0,0,0
)
$1,172:15164324,33852111
)
x1,172:15620066,33852111
(1,174:15620066,33970075:702120,364089,101945
x1,174:16289418,33970075
)
x1,174:17358684,33852111
g1,174:17577134,33852111
x1,174:18176068,33852111
g1,174:18394518,33852111
(1,174:18394518,33852111:1768348,1027266,759363
(1,174:18394518,33852111:1768348,1027266,759363
h1,174:18394518,33852111:78643,0,0
[1,174:18473161,33852111:1611062,1027266,759363
(1,174:18473161,33320084:1611062,495239,0
k1,174:19086181,33320084:613020
x1,174:19471204,33320084
k1,174:20084223,33320084:613019
)
(1,174:18473161,34391564:1611062,537395,219909
x1,174:19382103,34391564
(1,174:19382103,34509528:702120,364089,101945
x1,174:20051455,34509528
)
)
]
h1,174:20084223,33852111:78643,0,0
)
)
g1,174:20293936,33852111
(1,174:20293936,33852111:1176468,338603,152916
x1,173:21470404,33852111
)
g1,174:21601474,33852111
(1,174:21601474,33852111:3032652,1179657,786442
(1,174:21601474,32698667:518828,26213,1939886
x1,174:22120302,32698667
)
x1,174:22731973,33852111
(1,174:22731973,33852111:1383325,1121851,759363
(1,174:22731973,33852111:1383325,1121851,759363
h1,174:22731973,33852111:78643,0,0
[1,174:22810616,33852111:1226039,1121851,759363
(1,174:22810616,33320084:1226039,589824,196608
k1,174:22986389,33320084:175773
(1,174:22986389,33320084:218454,589824,196608
x1,174:23204843,33320084
)
x1,174:23642429,33320084
(1,174:23642429,33320084:218454,589824,196608
x1,174:23860883,33320084
)
k1,174:24036655,33320084:175772
)
(1,174:22810616,34391564:1226039,537395,219909
x1,174:23334535,34391564
(1,174:23334535,34509528:702120,364089,101945
x1,174:24003887,34509528
)
)
]
h1,174:24036655,33852111:78643,0,0
)
)
(1,174:24115298,32698667:518828,26213,1939886
x1,174:24634126,32698667
)
)
g1,174:24765196,33852111
x1,174:24979096,33852111
)
(1,174:31867295,33852111:983935,589824,196608
(1,174:31867295,33852111:983935,589824,196608
x1,174:32551774,33852111
x1,174:32851230,33852111
)
)
)
(1,176:7292190,36726354:25559040,589824,196608
$1,175:7292190,36726354
(1,175:7292190,36726354:660102,338603,117964
x1,175:7729866,36726354
(1,175:7729866,36844318:222426,346600,0
x1,175:7919524,36844318
)
)
k1,175:8228080,36726354:275788
x1,175:8827014,36726354
k1,175:9102801,36726354:275787
(1,175:9102801,36726354:660102,338603,117964
x1,175:9540477,36726354
(1,175:9540477,36844318:222426,346600,0
x1,175:9730135,36844318
)
)
x1,175:10713845,36726354
k1,175:10844915,36726354:131070
x1,175:11202629,36726354
x1,175:11537128,36726354
$1,175:11537128,36726354
k1,175:11827493,36726354:290365
x1,175:12345140,36726354
k1,175:12635505,36726354:290365
x1,175:13705007,36726354
k1,175:13995372,36726354:290365
x1,175:16348330,36726354
k1,175:16638694,36726354:290364
x1,175:18491048,36726354
k1,175:18781413,36726354:290365
x1,175:20022072,36726354
k1,175:20312437,36726354:290365
$1,175:20312437,36726354
x1,175:20836356,36726354
(1,175:20836356,36844318:357722,364089,0
x1,175:21161310,36844318
)
k1,175:21469865,36726354:275787
x1,175:22068799,36726354
k1,175:22344587,36726354:275788
x1,175:23317696,36726354
$1,175:23317696,36726354
k1,175:23608061,36726354:290365
x1,175:24125708,36726354
k1,175:24416073,36726354:290365
x1,175:25485575,36726354
k1,175:25775939,36726354:290364
x1,175:26118167,36726354
x1,175:30250704,36726354
k1,175:30541069,36726354:290365
x1,175:32851230,36726354
k1,175:32851230,36726354:0
)
(1,176:7292190,38299053:25559040,541752,152916
x1,176:8318942,38299053
x1,175:10654792,38299053
x1,175:10804531,38299053
k1,175:11052633,38299053:248102
x1,175:12122135,38299053
k1,175:12368093,38299053:245958
x1,175:12710321,38299053
x1,175:16842858,38299053
k1,175:17088816,38299053:245958
x1,175:19185068,38299053
k1,175:19431026,38299053:245958
x1,175:19948673,38299053
k1,175:20194631,38299053:245958
x1,175:20964677,38299053
x1,175:22590359,38299053
k1,175:22836317,38299053:245958
x1,175:23478044,38299053
k1,175:23724002,38299053:245958
x1,175:24151820,38299053
x1,175:26611733,38299053
k1,175:26857691,38299053:245958
x1,175:29642749,38299053
k1,175:29888707,38299053:245958
x1,175:30509020,38299053
k1,175:30754978,38299053:245958
x1,175:32851230,38299053
k1,175:32851230,38299053:0
)
(1,176:7292190,39871752:25559040,546132,152916
x1,176:7816109,39871752
$1,175:7816109,39871752
k1,175:8049433,39871752:233324
x1,175:8691162,39871752
x1,175:11450545,39871752
k1,175:11683869,39871752:233324
x1,175:12111687,39871752
x1,175:12496718,39871752
k1,175:12730042,39871752:233324
x1,175:13799544,39871752
k1,175:14032868,39871752:233324
x1,175:15530210,39871752
x1,175:19513132,39871752
k1,175:19746455,39871752:233323
x1,175:21761446,39871752
x1,175:22963549,39871752
k1,175:23196873,39871752:233324
x1,175:26619290,39871752
k1,175:26852614,39871752:233324
$1,175:26852614,39871752
x1,175:27301804,39871752
$1,175:27301804,39871752
x1,175:27515713,39871752
k1,175:27850167,39871752:334454
x1,175:28855226,39871752
k1,175:29088550,39871752:233324
x1,175:29473573,39871752
x1,175:29858604,39871752
x1,175:31997593,39871752
k1,175:32230917,39871752:233324
x1,175:32851230,39871752
k1,175:32851230,39871752:0
)
(1,176:7292190,41444451:25559040,589824,196608
x1,176:7698612,41444451
x1,175:9328545,41444451
k1,175:9609811,41444451:281266
x1,175:10230124,41444451
k1,175:10511390,41444451:281266
$1,175:10511390,41444451
x1,175:10960580,41444451
$1,175:10960580,41444451
k1,175:11241846,41444451:281266
x1,175:12161615,41444451
k1,175:12442881,41444451:281266
x1,175:13897406,41444451
x1,175:14731637,41444451
k1,175:15012903,41444451:281266
x1,175:17793677,41444451
x1,175:18461033,41444451
k1,175:18742299,41444451:281266
x1,175:19259946,41444451
k1,175:19541213,41444451:281267
x1,175:20546567,41444451
x1,175:21295222,41444451
k1,175:21576488,41444451:281266
x1,175:22218215,41444451
k1,175:22499481,41444451:281266
x1,175:22713390,41444451
(1,175:22713390,41444451:770046,495239,0
x1,175:23483436,41444451
)
x1,175:23911254,41444451
k1,175:24327254,41444451:416000
x1,175:28160396,41444451
x1,175:28481233,41444451
k1,175:28762499,41444451:281266
x1,175:29190317,41444451
x1,175:30366776,41444451
x1,175:31650195,41444451
k1,175:31931461,41444451:281266
x1,175:32851230,41444451
k1,175:32851230,41444451:0
)
]
(1,178:7292190,46187806:25559040,0,0
h1,178:7292190,46187806:25559040,0,0
)
]
]
]
!17378
}9
!10
{10
[1,200:4736286,46187806:28114944,41451520,0
[1,200:4736286,4736286:0,0,0
(1,200:4736286,5784617:0,0,0
k1,200:4736286,5784617:-2490123
)
]
[1,200:4736286,46187806:28114944,41451520,0
[1,200:7292190,46187806:25559040,40337408,0
[1,200:7292190,6636830:25559040,786432,0
(1,200:7292190,6636830:25559040,0,0
h1,200:7292190,6636830:25559040,0,0
)
]
[1,200:7292190,44221726:25559040,35946496,0
(1,176:7292190,9061662:25559040,541752,0
x1,176:8361692,9061662
g1,175:8618371,9061662
x1,175:10971329,9061662
g1,175:11228008,9061662
x1,175:13157408,9061662
g1,175:13414087,9061662
x1,175:13931734,9061662
g1,175:14188413,9061662
x1,175:15685733,9061662
g1,175:15942412,9061662
x1,175:18851505,9061662
g1,175:19108184,9061662
x1,175:20883591,9061662
k1,176:32851230,9061662:11967639
g1,176:32851230,9061662
)
(1,178:18071244,11935905:14779986,589824,197894
(1,178:18071244,11935905:4000932,546132,197894
(1,176:18071244,11935905:0,0,0
$1,176:18071244,11935905
(1,176:18071244,10363206:0,0,0
)
$1,176:18071244,11935905
)
x1,176:18431598,11935905
(1,178:18431598,12053869:222426,346600,0
x1,178:18621256,12053869
)
g1,178:18872474,11935905
x1,178:19471408,11935905
g1,178:19689858,11935905
x1,178:20708029,11935905
(1,178:20708029,12053869:559094,225735,79930
x1,178:21026369,12053869
(1,178:21026369,12133799:207986,260518,0
x1,178:21201587,12133799
)
)
x1,178:21635850,11935905
(1,178:21635850,12053869:222426,346600,0
x1,178:21825508,12053869
)
x1,178:22072176,11935905
)
(1,178:31867295,11935905:983935,589824,196608
(1,178:31867295,11935905:983935,589824,196608
x1,178:32551774,11935905
x1,178:32851230,11935905
)
)
)
(1,180:7292190,14810148:25559040,589824,196608
x1,180:9199919,14810148
g1,179:9456598,14810148
x1,179:10600857,14810148
g1,179:10857536,14810148
x1,179:11156992,14810148
x1,179:11542015,14810148
x1,179:12055380,14810148
g1,179:12312059,14810148
x1,179:12953786,14810148
x1,179:14814700,14810148
x1,179:17017903,14810148
g1,179:17274582,14810148
x1,179:18279936,14810148
x1,179:19118420,14810148
k1,180:32851230,14810148:13732810
g1,180:32851230,14810148
)
(1,182:12296112,17684391:20555118,1075525,564346
(1,182:12296112,17684391:15551196,1075525,564346
(1,180:12296112,17684391:0,0,0
$1,180:12296112,17684391
(1,180:12296112,16111692:0,0,0
)
$1,180:12296112,17684391
)
x1,180:12656466,17684391
(1,182:12656466,17802355:222426,346600,0
x1,182:12846124,17802355
)
x1,182:13829834,17684391
g1,182:13960904,17684391
x1,182:14318618,17684391
x1,182:14653117,17684391
g1,182:14871567,17684391
x1,182:15470501,17684391
g1,182:15688951,17684391
(1,182:15688951,16759598:364090,0,1456371
x1,182:16053041,16759598
)
[1,182:16053041,18248737:702879,1639871,0
(1,182:16344312,16967129:411608,358263,0
x1,182:16723152,16967129
)
(1,182:16053041,18248737:311296,337871,0
x1,182:16331569,18248737
)
]
g1,182:16886990,17684391
x1,182:17342732,17684391
(1,182:17342732,17802355:702120,364089,101945
x1,182:18012084,17802355
)
x1,182:18344308,17684391
(1,182:18344308,17684391:2072560,589824,196608
x1,182:18781894,17684391
g1,182:18956654,17684391
x1,182:19568325,17684391
g1,182:19743085,17684391
x1,182:20079409,17684391
x1,182:20416868,17684391
)
x1,182:20986889,17684391
[1,182:20986889,17878810:790671,857001,0
(1,182:21032992,17359680:744568,337871,54616
x1,182:21744792,17359680
)
(1,182:20986889,17878810:222426,346600,0
x1,182:21176547,17878810
)
]
(1,182:21777560,17684391:660102,338603,117964
x1,182:22215236,17684391
(1,182:22215236,17802355:222426,346600,0
x1,182:22404894,17802355
)
)
x1,182:23073442,17684391
x1,182:23325345,17684391
g1,182:23456415,17684391
x1,182:23814129,17684391
x1,182:24912770,17684391
g1,182:25125533,17684391
x1,182:25724467,17684391
g1,182:25899227,17684391
x1,182:26389012,17684391
(1,182:26389012,17802355:222426,346600,0
x1,182:26578670,17802355
)
x1,182:27612018,17684391
x1,182:27847308,17684391
)
(1,182:31867295,17684391:983935,589824,196608
(1,182:31867295,17684391:983935,589824,196608
x1,182:32551774,17684391
x1,182:32851230,17684391
)
)
)
(1,184:7292190,20558634:25559040,541752,152916
x1,184:8618373,20558634
k1,183:8900180,20558634:281807
x1,183:10230648,20558634
k1,183:10512456,20558634:281808
x1,183:12095325,20558634
k1,183:12377132,20558634:281807
x1,183:13189973,20558634
k1,183:13471780,20558634:281807
x1,183:14541282,20558634
k1,183:14823090,20558634:281808
x1,183:16149296,20558634
x1,183:16684044,20558634
x1,183:18352521,20558634
k1,183:18634328,20558634:281807
x1,183:19922021,20558634
k1,183:20203828,20558634:281807
x1,183:22988798,20558634
x1,183:23570601,20558634
k1,183:23852409,20558634:281808
x1,183:24921911,20558634
k1,183:25203718,20558634:281807
x1,183:26529903,20558634
x1,183:28904240,20558634
k1,183:29186047,20558634:281807
x1,183:30597800,20558634
k1,183:30879608,20558634:281808
x1,183:31499921,20558634
k1,183:31781728,20558634:281807
x1,183:32851230,20558634
k1,183:32851230,20558634:0
)
(1,184:7292190,22131333:25559040,541752,219909
x1,184:9645148,22131333
k1,183:9909451,22131333:264303
x1,183:11838851,22131333
k1,183:12103154,22131333:264303
$1,183:12103154,22131333
x1,183:12463508,22131333
(1,183:12463508,22249297:887265,361169,101945
x1,183:13318005,22249297
)
$1,183:13350773,22131333
x1,183:13564682,22131333
k1,183:13830891,22131333:266209
x1,183:15584892,22131333
k1,183:15849195,22131333:264303
x1,183:16918697,22131333
k1,183:17183000,22131333:264303
x1,183:19411853,22131333
k1,183:19676156,22131333:264303
x1,183:20831225,22131333
k1,183:21095527,22131333:264302
x1,183:21613174,22131333
k1,183:21877477,22131333:264303
x1,183:24487096,22131333
k1,183:24751399,22131333:264303
x1,183:26680799,22131333
k1,183:26945102,22131333:264303
$1,183:26945102,22131333
x1,183:27305456,22131333
(1,183:27305456,22249297:779492,361169,101945
x1,183:28052180,22249297
)
$1,183:28084948,22131333
x1,183:28298857,22131333
k1,183:28663968,22131333:365111
x1,183:30165570,22131333
k1,183:30429873,22131333:264303
x1,183:31161429,22131333
x1,183:32081184,22131333
x1,183:32851230,22131333
k1,183:32851230,22131333:0
)
(1,184:7292190,23704032:25559040,589824,196608
x1,184:8703942,23704032
x1,184:12686864,23704032
k1,183:12895120,23704032:208256
x1,183:14392462,23704032
x1,183:14991394,23704032
x1,183:15953944,23704032
k1,183:16162200,23704032:208256
x1,183:18271237,23704032
x1,183:19618842,23704032
x1,183:20367497,23704032
k1,183:20575753,23704032:208256
x1,183:21217480,23704032
x1,183:23121184,23704032
k1,183:23329440,23704032:208256
x1,183:24356192,23704032
x1,183:25361537,23704032
k1,183:25569793,23704032:208256
x1,183:26125930,23704032
x1,183:26793300,23704032
k1,183:27001556,23704032:208256
x1,183:27643283,23704032
x1,183:28605827,23704032
x1,183:30595127,23704032
k1,183:30803383,23704032:208256
x1,183:31445110,23704032
k1,183:31653366,23704032:208256
x1,183:31867275,23704032
(1,183:31867275,23704032:770046,495239,0
x1,183:32637321,23704032
)
x1,183:32851230,23704032
k1,184:32851230,23704032:0
)
(1,184:7292190,25276731:25559040,589824,196608
(1,183:7292190,25276731:770046,495239,0
x1,183:8062236,25276731
)
x1,183:8276145,25276731
k1,183:8621581,25276731:345436
(1,183:8621581,25276731:770046,495239,0
x1,183:9391627,25276731
)
x1,183:9605536,25276731
k1,183:9950972,25276731:345436
x1,183:10870741,25276731
k1,183:11216177,25276731:345436
x1,183:15669646,25276731
k1,183:16015082,25276731:345436
x1,183:17726313,25276731
x1,183:20143368,25276731
k1,183:20488804,25276731:345436
x1,183:22204315,25276731
k1,183:22549750,25276731:345435
x1,183:23704819,25276731
x1,183:25030990,25276731
k1,183:25376426,25276731:345436
x1,183:26617085,25276731
k1,183:26962521,25276731:345436
x1,183:29978537,25276731
k1,183:30323973,25276731:345436
x1,183:31008452,25276731
k1,183:31353888,25276731:345436
x1,183:32851230,25276731
k1,184:32851230,25276731:0
)
(1,184:7292190,26849430:25559040,589824,196608
x1,184:11403431,26849430
g1,183:11660110,26849430
x1,183:13371341,26849430
x1,183:15788396,26849430
g1,183:16045075,26849430
x1,183:17760586,26849430
g1,183:18017265,26849430
x1,183:18658992,26849430
g1,183:18915671,26849430
x1,183:19129580,26849430
(1,183:19129580,26849430:385023,495239,0
x1,183:19514603,26849430
)
x1,183:19942421,26849430
k1,184:32851230,26849430:12908809
g1,184:32851230,26849430
)
(1,186:7292190,28422129:25559040,589824,196608
h1,185:7292190,28422129:1155060,0,0
x1,185:9377600,28422129
x1,185:12072796,28422129
k1,185:12335731,28422129:262935
x1,185:12956044,28422129
k1,185:13218979,28422129:262935
x1,185:14288481,28422129
k1,185:14551416,28422129:262935
x1,185:15449804,28422129
x1,185:16390944,28422129
k1,185:16653879,28422129:262935
x1,185:16867788,28422129
x1,185:17295606,28422129
x1,185:17915899,28422129
x1,185:19199310,28422129
k1,185:19462245,28422129:262935
x1,185:19979892,28422129
k1,185:20242827,28422129:262935
x1,185:21355124,28422129
k1,185:21618059,28422129:262935
x1,185:23932482,28422129
x1,185:24210547,28422129
x1,185:25130316,28422129
x1,185:25686453,28422129
x1,185:26777359,28422129
k1,185:27040294,28422129:262935
x1,185:27254203,28422129
(1,185:27254203,28422129:385023,495239,0
x1,185:27639226,28422129
)
x1,185:27853135,28422129
k1,185:28116070,28422129:262935
(1,185:28116070,28422129:770046,495239,0
x1,185:28886116,28422129
)
x1,185:29313934,28422129
k1,185:29674941,28422129:361007
x1,185:31001124,28422129
k1,185:31264059,28422129:262935
x1,185:31952820,28422129
x1,185:32594547,28422129
x1,185:32851230,28422129
k1,186:32851230,28422129:0
)
(1,186:7292190,29994828:25559040,495239,0
x1,186:8618396,29994828
k1,186:32851230,29994828:24232834
g1,186:32851230,29994828
)
(1,190:12055075,31567527:20796155,982957,589741
(1,190:12055075,31567527:16033271,982957,589741
(1,186:12055075,31567527:0,0,0
$1,186:12055075,31567527
(1,186:12055075,29994828:0,0,0
)
$1,186:12055075,31567527
)
[1,189:12055075,31567527:16033271,982957,589741
(1,189:12055075,31685454:16033271,1100884,471814
g1,188:12055075,31685454
(1,189:12055075,31685454:16033271,1100884,471814
r1,188:12055075,31685454:0,1572698,471814
g1,188:12382755,31685454
g1,188:12382756,31685454
$1,189:12382756,31685454
x1,189:12820432,31685454
(1,189:12820432,31803418:222426,346600,0
x1,189:13010090,31803418
)
g1,189:13261308,31685454
x1,189:13860242,31685454
g1,189:14078692,31685454
x1,189:14648713,31685454
g1,189:14825886,31685454
(1,189:14825886,31685454:12589810,795169,393222
(1,189:14825886,30925230:391396,26213,1153446
x1,189:15217282,30925230
)
x1,189:16352872,31685454
[1,189:16352872,31879873:702120,817680,101945
(1,189:16352872,31400064:311296,337871,0
x1,189:16631400,31400064
)
(1,189:16352872,31879873:702120,364089,101945
x1,189:17022224,31879873
)
]
x1,189:17714802,31685454
[1,189:17714802,31866025:744576,975740,0
(1,189:17714802,31283501:744576,393216,131072
x1,189:18426610,31283501
)
(1,189:17714802,31866025:222426,346600,0
x1,189:17904460,31866025
)
]
g1,189:18634138,31685454
x1,189:19245809,31685454
g1,189:19420569,31685454
x1,189:20209810,31685454
(1,189:20209810,31803418:222426,346600,0
x1,189:20399468,31803418
)
x1,189:21432816,31685454
x1,189:21753662,31685454
(1,189:21753662,31400064:744576,393216,131072
x1,189:22465470,31400064
)
x1,189:22797694,31685454
g1,189:22972454,31685454
x1,189:23571388,31685454
g1,189:23746148,31685454
x1,189:24106502,31685454
(1,189:24106502,31803418:222426,346600,0
x1,189:24296160,31803418
)
g1,189:24503688,31685454
x1,189:25115359,31685454
g1,189:25290119,31685454
x1,189:25779904,31685454
(1,189:25779904,31803418:222426,346600,0
x1,189:25969562,31803418
)
x1,189:27002910,31685454
(1,189:27024300,30925230:391396,26213,1153446
x1,189:27415696,30925230
)
)
g1,189:27546766,31685454
x1,189:27760666,31685454
$1,189:27760666,31685454
g1,189:27760666,31685454
g1,189:28088346,31685454
)
g1,189:28088346,31685454
)
]
)
(1,190:31482272,31567527:1368958,589824,196608
(1,190:31482272,31567527:1368958,589824,196608
x1,190:32551774,31567527
x1,190:32851230,31567527
)
)
)
(1,192:7292190,33845229:25559040,541752,0
x1,192:8408769,33845229
g1,191:8665448,33845229
x1,191:9349927,33845229
g1,191:9606606,33845229
x1,191:12729589,33845229
x1,191:14205504,33845229
g1,191:14462183,33845229
x1,191:15531685,33845229
g1,191:15788364,33845229
x1,191:18872833,33845229
x1,191:19454636,33845229
g1,191:19711315,33845229
x1,191:20395794,33845229
g1,191:20652473,33845229
x1,191:21721975,33845229
g1,191:21978654,33845229
x1,191:22406472,33845229
x1,191:24314489,33845229
g1,191:24571168,33845229
x1,191:26286679,33845229
k1,192:32851230,33845229:6564551
g1,192:32851230,33845229
)
(1,197:10819109,37066863:22032121,1854554,1461338
(1,197:10819109,37066863:18505203,1854554,1461338
(1,192:10819109,37066863:0,0,0
$1,192:10819109,37066863
(1,192:10819109,35494164:0,0,0
)
$1,192:10819109,37066863
)
[1,196:10819109,37066863:18505203,1854554,1461338
(1,195:10819109,36313193:18505203,1100884,557062
g1,194:10819109,36313193
(1,195:10819109,36313193:18505203,1100884,557062
r1,194:10819109,36313193:0,1572698,471814
g1,194:11146789,36313193
g1,194:11146790,36313193
$1,195:11146790,36313193
x1,195:11716811,36313193
(1,195:11716811,36431157:222426,346600,0
x1,195:11906469,36431157
)
g1,195:12070307,36313193
(1,195:12070307,36313193:14632346,795169,393222
h1,195:12070307,36313193:78643,0,0
x1,195:12672869,36313193
(1,195:12672869,36431157:702120,364089,101945
x1,195:13342221,36431157
)
g1,195:13506059,36313193
(1,195:13506059,36313193:5926582,795169,393222
(1,195:13506059,35552969:391396,26213,1153446
x1,195:13897455,35552969
)
x1,195:14257809,36313193
[1,195:14257809,36493764:744576,975740,0
(1,195:14257809,35911240:744576,393216,131072
x1,195:14969617,35911240
)
(1,195:14257809,36493764:222426,346600,0
x1,195:14447467,36493764
)
]
g1,195:15177145,36313193
x1,195:15788816,36313193
g1,195:15963576,36313193
x1,195:16752817,36313193
(1,195:16752817,36431157:222426,346600,0
x1,195:16942475,36431157
)
x1,195:17975823,36313193
x1,195:18296669,36313193
(1,195:18296669,36027803:744576,393216,131072
x1,195:19008477,36027803
)
(1,195:19041245,35552969:391396,26213,1153446
x1,195:19432641,35552969
)
)
g1,195:19607401,36313193
x1,195:20219072,36313193
g1,195:20393832,36313193
x1,195:20963853,36313193
(1,195:20963853,36431157:222426,346600,0
x1,195:21153511,36431157
)
x1,195:21846089,36313193
(1,195:21846089,36431157:222426,346600,0
x1,195:22035747,36431157
)
g1,195:22243275,36313193
x1,195:22854946,36313193
g1,195:23029706,36313193
x1,195:23519491,36313193
(1,195:23519491,36431157:222426,346600,0
x1,195:23709149,36431157
)
x1,195:24742497,36313193
x1,195:25063343,36313193
g1,195:25281793,36313193
x1,195:25880727,36313193
g1,195:26099177,36313193
x1,195:26484200,36313193
[1,195:26484200,35526755:218453,0,1179660
(1,195:26484200,35526755:218453,0,393220
x1,195:26702653,35526755
)
(1,195:26484200,35919975:218453,0,393220
x1,195:26702653,35919975
)
(1,195:26484200,36313195:218453,0,393220
x1,195:26702653,36313195
)
]
)
(1,195:26702653,36739183:1861434,393216,131072
(1,195:26702653,36739183:680856,321388,0
(1,194:26702653,36739183:680856,321388,0
x1,194:27197821,36739183
g1,194:27383509,36739183
)
)
x1,195:28292530,36739183
x1,195:28531319,36739183
)
g1,195:28695157,36313193
x1,195:28909057,36313193
$1,195:28909057,36313193
k1,195:28996632,36313193:87575
g1,195:29324312,36313193
)
g1,195:29324312,36313193
)
(1,196:10819109,37971139:18505203,1100884,557062
g1,195:10819109,37971139
(1,196:10819109,37971139:18505203,1100884,557062
r1,195:10819109,37971139:0,1572698,471814
g1,195:11146789,37971139
g1,195:11146790,37971139
$1,196:11146790,37971139
x1,196:11716811,37971139
(1,196:11716811,38089103:222426,346600,0
x1,196:11906469,38089103
)
g1,196:12070307,37971139
(1,196:12070307,37971139:14619609,795169,393222
h1,196:12070307,37971139:78643,0,0
x1,196:12672869,37971139
(1,196:12672869,38089103:702120,364089,101945
x1,196:13342221,38089103
)
g1,196:13506059,37971139
(1,196:13506059,37971139:5926582,795169,393222
(1,196:13506059,37210915:391396,26213,1153446
x1,196:13897455,37210915
)
x1,196:14257809,37971139
[1,196:14257809,38151710:744576,975740,0
(1,196:14257809,37569186:744576,393216,131072
x1,196:14969617,37569186
)
(1,196:14257809,38151710:222426,346600,0
x1,196:14447467,38151710
)
]
g1,196:15177145,37971139
x1,196:15788816,37971139
g1,196:15963576,37971139
x1,196:16752817,37971139
(1,196:16752817,38089103:222426,346600,0
x1,196:16942475,38089103
)
x1,196:17975823,37971139
x1,196:18296669,37971139
(1,196:18296669,37685749:744576,393216,131072
x1,196:19008477,37685749
)
(1,196:19041245,37210915:391396,26213,1153446
x1,196:19432641,37210915
)
)
g1,196:19607401,37971139
x1,196:20206335,37971139
g1,196:20381095,37971139
x1,196:20951116,37971139
(1,196:20951116,38089103:222426,346600,0
x1,196:21140774,38089103
)
x1,196:21833352,37971139
(1,196:21833352,38089103:222426,346600,0
x1,196:22023010,38089103
)
g1,196:22230538,37971139
x1,196:22842209,37971139
g1,196:23016969,37971139
x1,196:23506754,37971139
(1,196:23506754,38089103:222426,346600,0
x1,196:23696412,38089103
)
x1,196:24729760,37971139
x1,196:25050606,37971139
g1,196:25269056,37971139
x1,196:25867990,37971139
g1,196:26086440,37971139
x1,196:26471463,37971139
[1,196:26471463,37184701:218453,0,1179660
(1,196:26471463,37184701:218453,0,393220
x1,196:26689916,37184701
)
(1,196:26471463,37577921:218453,0,393220
x1,196:26689916,37577921
)
(1,196:26471463,37971141:218453,0,393220
x1,196:26689916,37971141
)
]
)
(1,196:26689916,38397129:1961746,393216,131072
(1,196:26689916,38397129:680856,321388,0
(1,195:26689916,38397129:680856,321388,0
x1,195:27185084,38397129
g1,195:27370772,38397129
)
)
x1,196:28380105,38397129
x1,196:28618894,38397129
)
g1,196:28782732,37971139
x1,196:28996632,37971139
$1,196:28996632,37971139
g1,196:28996632,37971139
g1,196:29324312,37971139
)
g1,196:29324312,37971139
)
]
)
(1,197:31482272,37066863:1368958,589824,196608
(1,197:31482272,37066863:1368958,589824,196608
x1,197:32551774,37066863
x1,197:32851230,37066863
)
)
)
(1,199:7292190,40485105:25559040,589824,196608
x1,199:9264339,40485105
k1,198:9500107,40485105:235768
x1,198:10655176,40485105
x1,198:12584576,40485105
x1,198:13166379,40485105
k1,198:13402148,40485105:235769
x1,198:14428855,40485105
k1,198:14664623,40485105:235768
x1,198:15883886,40485105
x1,198:16846450,40485105
k1,198:17082218,40485105:235768
x1,198:17770979,40485105
k1,198:18006748,40485105:235769
x1,198:19076250,40485105
k1,198:19312018,40485105:235768
x1,198:20467087,40485105
x1,198:21284190,40485105
x1,198:22011464,40485105
x1,198:22931251,40485105
x1,198:23252088,40485105
k1,198:23487856,40485105:235768
x1,198:23915674,40485105
x1,198:25605541,40485105
x1,198:26696442,40485105
k1,198:26932211,40485105:235769
x1,198:28087280,40485105
x1,198:28729007,40485105
x1,198:30358951,40485105
k1,198:30594719,40485105:235768
x1,198:32851230,40485105
k1,198:32851230,40485105:0
)
(1,199:7292190,42057804:25559040,541752,152916
x1,199:8532849,42057804
k1,198:8879474,42057804:346625
x1,198:9906181,42057804
k1,198:10252807,42057804:346626
x1,198:10552263,42057804
x1,198:11365112,42057804
x1,198:11579021,42057804
x1,198:13140512,42057804
k1,198:13487137,42057804:346625
x1,198:13872160,42057804
x1,198:14257191,42057804
x1,198:14877484,42057804
x1,198:15476416,42057804
x1,198:16289251,42057804
x1,198:17037906,42057804
k1,198:17384531,42057804:346625
x1,198:18026258,42057804
k1,198:18372883,42057804:346625
x1,198:19442385,42057804
x1,198:20084112,42057804
x1,198:20854158,42057804
x1,198:21132223,42057804
k1,198:21478849,42057804:346626
x1,198:23365474,42057804
k1,198:23712099,42057804:346625
x1,198:24631868,42057804
x1,198:25273597,42057804
x1,198:25680024,42057804
x1,198:26278956,42057804
x1,198:28122809,42057804
k1,198:28734887,42057804:612078
x1,198:29697151,42057804
x1,198:30231897,42057804
x1,198:30959156,42057804
x1,198:31793358,42057804
k1,198:32162469,42057804:369111
x1,198:32851230,42057804
k1,198:32851230,42057804:0
)
(1,199:7292190,43630503:25559040,589824,196608
x1,199:8408769,43630503
x1,198:9371333,43630503
k1,198:9684296,43630503:312963
x1,198:10326023,43630503
k1,198:10638987,43630503:312964
x1,198:10852896,43630503
(1,198:10852896,43630503:770046,495239,0
x1,198:11622942,43630503
)
x1,198:11836851,43630503
k1,198:12149814,43630503:312963
(1,198:12149814,43630503:770046,495239,0
x1,198:12919860,43630503
)
x1,198:13133769,43630503
k1,198:13446732,43630503:312963
(1,198:13446732,43630503:770046,495239,0
x1,198:14216778,43630503
)
x1,198:14644596,43630503
k1,198:14971630,43630503:327034
x1,198:15613357,43630503
x1,198:16597312,43630503
x1,198:17927800,43630503
k1,198:18240763,43630503:312963
x1,198:18861076,43630503
k1,198:19174040,43630503:312964
x1,198:20831639,43630503
k1,198:21144545,43630503:312906
x1,198:21486773,43630503
x1,198:22620413,43630503
x1,198:23540200,43630503
x1,198:24481368,43630503
k1,198:24794331,43630503:312963
x1,198:26103423,43630503
x1,198:26727998,43630503
k1,198:27040962,43630503:312964
x1,198:27597099,43630503
x1,198:28602437,43630503
x1,198:29821700,43630503
x1,198:30784264,43630503
k1,198:31097227,43630503:312963
x1,198:32594547,43630503
x1,198:32851230,43630503
k1,199:32851230,43630503:0
)
]
(1,200:7292190,46187806:25559040,0,0
h1,200:7292190,46187806:25559040,0,0
)
]
]
]
!21091
}10
!11
{11
[1,227:4736286,46187806:28114944,41451520,0
[1,227:4736286,4736286:0,0,0
(1,227:4736286,5784617:0,0,0
k1,227:4736286,5784617:-2555659
)
]
[1,227:4736286,46187806:28114944,41451520,0
[1,227:7292190,46187806:25559040,40337408,0
[1,227:7292190,6636830:25559040,786432,0
(1,227:7292190,6636830:25559040,0,0
h1,227:7292190,6636830:25559040,0,0
)
]
[1,227:7292190,44221726:25559040,35946496,0
(1,199:7292190,9061662:25559040,589824,196608
x1,199:8105031,9061662
x1,199:9136028,9061662
g1,198:9392707,9061662
x1,198:10205548,9061662
x1,198:11557392,9061662
x1,198:12306047,9061662
g1,198:12562726,9061662
x1,198:13204453,9061662
g1,198:13461132,9061662
x1,198:14188406,9061662
x1,198:14830090,9061662
x1,198:15215113,9061662
x1,198:16584071,9061662
g1,198:16840750,9061662
x1,198:17054659,9061662
(1,198:17054659,9061662:770046,495239,0
x1,198:17824705,9061662
)
x1,198:18038614,9061662
g1,198:18295293,9061662
(1,198:18295293,9061662:770046,495239,0
x1,198:19065339,9061662
)
x1,198:19493157,9061662
k1,199:32851230,9061662:13358073
g1,199:32851230,9061662
)
(1,200:7292190,11814009:25559040,537690,152916
(1,200:7292190,11814009:1130496,505676,0
g1,200:7292190,11814009
x1,200:7980318,11814009
g1,200:8422686,11814009
)
x1,200:13026588,11814009
g1,200:13321500,11814009
x1,200:14734620,11814009
g1,200:15029532,11814009
x1,200:19187790,11814009
x1,200:19566915,11814009
g1,200:19861827,11814009
x1,200:20353347,11814009
x1,200:23553240,11814009
g1,200:23848152,11814009
x1,200:27785226,11814009
k1,200:32851230,11814009:5066004
g1,200:32851230,11814009
)
(1,202:7292190,13976532:25559040,541752,152916
h1,201:7292190,13976532:1155060,0,0
x1,201:10179584,13976532
k1,201:10509640,13976532:330056
x1,201:11579142,13976532
k1,201:11909199,13976532:330057
x1,201:15827933,13976532
k1,201:16157989,13976532:330056
x1,201:16778302,13976532
k1,201:17108358,13976532:330056
x1,201:18177860,13976532
k1,201:18507917,13976532:330057
x1,201:21245898,13976532
k1,201:21575954,13976532:330056
x1,201:22688251,13976532
x1,201:24485055,13976532
k1,201:24815111,13976532:330056
x1,201:25456838,13976532
k1,201:25786894,13976532:330056
x1,201:26856396,13976532
k1,201:27186453,13976532:330057
x1,201:29992865,13976532
k1,201:30322921,13976532:330056
x1,201:32851230,13976532
k1,201:32851230,13976532:0
)
(1,202:7292190,15549231:25559040,541752,152916
x1,202:8361692,15549231
k1,201:8725851,15549231:364159
x1,201:9987909,15549231
k1,201:10352068,15549231:364159
x1,201:10779886,15549231
x1,201:11442960,15549231
x1,201:11977706,15549231
x1,201:13068589,15549231
k1,201:13432748,15549231:364159
x1,201:17501194,15549231
x1,201:18082997,15549231
k1,201:18447156,15549231:364159
x1,201:19687815,15549231
k1,201:20051974,15549231:364159
x1,201:21904328,15549231
k1,201:22268487,15549231:364159
x1,201:24967933,15549231
x1,201:25549736,15549231
k1,201:25913895,15549231:364159
x1,201:27068964,15549231
k1,201:27433123,15549231:364159
x1,201:27860941,15549231
x1,201:28224559,15549231
k1,201:28588718,15549231:364159
x1,201:29790823,15549231
x1,201:30860368,15549231
k1,201:31525047,15549231:664679
x1,201:32851230,15549231
k1,201:32851230,15549231:0
)
(1,202:7292190,17121930:25559040,589824,196608
x1,202:8853688,17121930
x1,201:11185253,17121930
k1,201:11359823,17121930:174570
x1,201:13075291,17121930
k1,201:13249861,17121930:174570
x1,201:14062702,17121930
k1,201:14237271,17121930:174569
x1,201:16526079,17121930
k1,201:16700649,17121930:174570
x1,201:20769095,17121930
x1,201:21350898,17121930
k1,201:21525468,17121930:174570
$1,201:21525468,17121930
x1,201:21963735,17121930
(1,201:21963735,17239894:311296,337871,0
x1,201:22242263,17239894
)
x1,201:23311529,17121930
$1,201:23311529,17121930
k1,201:23486099,17121930:174570
x1,201:24726758,17121930
k1,201:24901328,17121930:174570
$1,201:24901328,17121930
x1,201:25451779,17121930
x1,201:26509439,17121930
$1,201:26509439,17121930
k1,201:26684008,17121930:174569
x1,201:27368487,17121930
k1,201:27543057,17121930:174570
x1,201:29395411,17121930
k1,201:29569981,17121930:174570
x1,201:32269427,17121930
x1,201:32851230,17121930
k1,201:32851230,17121930:0
)
(1,202:7292190,18694629:25559040,589824,196608
x1,202:7908816,18694629
x1,201:9027462,18694629
$1,201:9027462,18694629
k1,201:9308610,18694629:281148
x1,201:10549269,18694629
k1,201:10830416,18694629:281147
$1,201:10830416,18694629
x1,201:11575382,18694629
x1,201:12694028,18694629
$1,201:12694028,18694629
x1,201:12907937,18694629
k1,201:13195202,18694629:287265
x1,201:14179157,18694629
k1,201:14594802,18694629:415645
x1,201:15664304,18694629
k1,201:15945452,18694629:281148
x1,201:17549738,18694629
k1,201:17830886,18694629:281148
x1,201:19435111,18694629
k1,201:19716258,18694629:281147
x1,201:20956917,18694629
k1,201:21238065,18694629:281148
x1,201:22307567,18694629
k1,201:22588715,18694629:281148
x1,201:23016533,18694629
x1,201:25262537,18694629
k1,201:25543684,18694629:281147
x1,201:27982211,18694629
x1,201:28474185,18694629
k1,201:28761450,18694629:287265
x1,201:30134690,18694629
x1,201:31760323,18694629
x1,201:32701491,18694629
x1,201:32851230,18694629
k1,201:32851230,18694629:0
)
(1,202:7292190,20267328:25559040,589824,196608
x1,202:9024524,20267328
k1,201:9337351,20267328:312827
x1,201:10785348,20267328
k1,201:11098176,20267328:312828
x1,201:11397632,20267328
x1,201:12167678,20267328
x1,201:12381587,20267328
k1,201:12708451,20267328:326864
x1,201:13478497,20267328
x1,201:13777953,20267328
k1,201:14090780,20267328:312827
x1,201:14518598,20267328
x1,201:15908966,20267328
k1,201:16221794,20267328:312828
x1,201:17291296,20267328
k1,201:17604123,20267328:312827
x1,201:20218002,20267328
k1,201:20530829,20267328:312827
x1,201:20958647,20267328
x1,201:22006787,20267328
x1,201:22498761,20267328
k1,201:22825626,20267328:326865
x1,201:23895128,20267328
k1,201:24207955,20267328:312827
x1,201:26560913,20267328
k1,201:26873740,20267328:312827
x1,201:28803140,20267328
k1,201:29115968,20267328:312828
x1,201:29757695,20267328
k1,201:30070522,20267328:312827
x1,201:32851230,20267328
k1,201:32851230,20267328:0
)
(1,202:7292190,21840027:25559040,589824,196608
x1,202:8789510,21840027
g1,201:9046189,21840027
x1,201:13114635,21840027
x1,201:13696438,21840027
g1,201:13953117,21840027
x1,201:14380935,21840027
x1,201:14765966,21840027
g1,201:15022645,21840027
x1,201:18081438,21840027
g1,201:18338117,21840027
x1,201:21664195,21840027
x1,201:23471534,21840027
g1,201:23728213,21840027
x1,201:27518582,21840027
g1,201:27775261,21840027
x1,201:28919520,21840027
g1,201:29176199,21840027
x1,201:29475655,21840027
x1,201:29860678,21840027
x1,201:30374043,21840027
k1,202:32851230,21840027:2477187
g1,202:32851230,21840027
)
(1,206:7706265,24714270:25144965,982957,589741
(1,206:7706265,24714270:23361933,982957,589741
(1,202:7706265,24714270:0,0,0
$1,202:7706265,24714270
(1,202:7706265,23141571:0,0,0
)
$1,202:7706265,24714270
)
[1,205:7706265,24714270:23361933,982957,589741
(1,205:7706265,24832197:23361933,1100884,471814
g1,204:7706265,24832197
(1,205:7706265,24832197:23361933,1100884,471814
r1,204:7706265,24832197:0,1572698,471814
g1,204:8033945,24832197
g1,204:8033946,24832197
$1,205:8033946,24832197
(1,205:8033946,24832197:773512,535378,351124
(1,205:8033946,24832197:773512,535378,351124
h1,205:8033946,24832197:78643,0,0
[1,205:8112589,24832197:616226,535378,351124
(1,205:8112589,24522554:616226,225735,0
k1,205:8252127,24522554:139538
x1,205:8570467,24522554
k1,205:8728815,24522554:139537
)
(1,205:8112589,25103390:616226,358263,79930
x1,205:8520829,25103390
(1,205:8520829,25183320:207986,260518,0
x1,205:8696047,25183320
)
)
]
h1,205:8728815,24832197:78643,0,0
)
)
g1,205:9025908,24832197
x1,205:9624842,24832197
g1,205:9843292,24832197
x1,205:10978882,24832197
[1,205:10978882,25026616:702120,817680,101945
(1,205:10978882,24546807:311296,337871,0
x1,205:11257410,24546807
)
(1,205:10978882,25026616:702120,364089,101945
x1,205:11648234,25026616
)
]
x1,205:12418725,24832197
[1,205:12418725,25004039:744576,967011,0
(1,205:12418725,24430244:744576,393216,131072
x1,205:13130533,24430244
)
(1,205:12418725,25004039:311296,337871,0
x1,205:12697253,25004039
)
]
g1,205:13338061,24832197
x1,205:13949732,24832197
g1,205:14124492,24832197
x1,205:14674943,24832197
(1,205:14696105,24546807:744576,393216,131072
x1,205:15407913,24546807
)
x1,205:16097851,24832197
g1,205:16307654,24832197
x1,205:16919325,24832197
g1,205:17094085,24832197
x1,205:17430409,24832197
(1,205:17430409,24950161:311296,337871,0
x1,205:17708937,24950161
)
x1,205:18041161,24832197
g1,205:18215921,24832197
x1,205:18827592,24832197
g1,205:19002352,24832197
x1,205:19492137,24832197
(1,205:19492137,24950161:222426,346600,0
x1,205:19681795,24950161
)
x1,205:20715143,24832197
x1,205:21035989,24832197
g1,205:21210749,24832197
x1,205:21809683,24832197
g1,205:21984443,24832197
x1,205:22422710,24832197
[1,205:22422710,25004039:744576,967011,0
(1,205:22422710,24430244:744576,393216,131072
x1,205:23134518,24430244
)
(1,205:22422710,25004039:311296,337871,0
x1,205:22701238,25004039
)
]
g1,205:23342046,24832197
x1,205:23953717,24832197
g1,205:24128477,24832197
x1,205:24678928,24832197
(1,205:24700090,24546807:744576,393216,131072
x1,205:25411898,24546807
)
x1,205:26101836,24832197
g1,205:26311639,24832197
x1,205:26923310,24832197
g1,205:27098070,24832197
x1,205:27434394,24832197
(1,205:27434394,24950161:311296,337871,0
x1,205:27712922,24950161
)
x1,205:28045146,24832197
g1,205:28219906,24832197
x1,205:28831577,24832197
g1,205:29006337,24832197
x1,205:29496122,24832197
(1,205:29496122,24950161:222426,346600,0
x1,205:29685780,24950161
)
x1,205:30719128,24832197
$1,205:30740518,24832197
g1,205:30740518,24832197
g1,205:31068198,24832197
)
g1,205:31068198,24832197
)
]
)
(1,206:31482272,24714270:1368958,589824,196608
(1,206:31482272,24714270:1368958,589824,196608
x1,206:32551774,24714270
x1,206:32851230,24714270
)
)
)
(1,208:7292190,27588513:25559040,541752,0
x1,208:8532849,27588513
g1,207:8789528,27588513
x1,207:11873997,27588513
x1,207:12669709,27588513
k1,208:32851229,27588513:20181520
g1,208:32851229,27588513
)
(1,213:7292190,30724899:25559040,1769306,1376090
(1,208:7292190,30724899:0,0,0
$1,208:7292190,30724899
(1,208:7292190,29152200:0,0,0
)
$1,208:7292190,30724899
)
[1,212:7292190,30724899:26661037,1769306,1376090
(1,211:7292190,30056477:26661037,1100884,471814
g1,210:7292190,30056477
(1,211:7292190,30056477:26661037,1100884,471814
r1,210:7292190,30056477:0,1572698,471814
g1,210:7619870,30056477
g1,210:7619871,30056477
$1,211:7619871,30056477
x1,211:8189892,30056477
(1,211:8189892,30174441:222426,346600,0
x1,211:8379550,30174441
)
x1,211:8936237,30056477
(1,211:8936237,30174441:702120,364089,101945
x1,211:9605589,30174441
)
g1,211:9769427,30056477
(1,211:9769427,30056477:9538867,795169,393222
(1,211:9769427,29296253:391396,26213,1153446
x1,211:10160823,29296253
)
x1,211:10599090,30056477
[1,211:10599090,30228319:744576,967011,0
(1,211:10599090,29654524:744576,393216,131072
x1,211:11310898,29654524
)
(1,211:10599090,30228319:311296,337871,0
x1,211:10877618,30228319
)
]
g1,211:11518426,30056477
x1,211:12130097,30056477
g1,211:12304857,30056477
x1,211:12855308,30056477
(1,211:12876470,29771087:744576,393216,131072
x1,211:13588278,29771087
)
x1,211:14278216,30056477
g1,211:14488019,30056477
x1,211:15099690,30056477
g1,211:15274450,30056477
x1,211:15610774,30056477
(1,211:15610774,30174441:311296,337871,0
x1,211:15889302,30174441
)
x1,211:16221526,30056477
g1,211:16396286,30056477
x1,211:17007957,30056477
g1,211:17182717,30056477
x1,211:17672502,30056477
(1,211:17672502,30174441:222426,346600,0
x1,211:17862160,30174441
)
x1,211:18895508,30056477
(1,211:18916898,29296253:391396,26213,1153446
x1,211:19308294,29296253
)
)
g1,211:19483054,30056477
x1,211:20094725,30056477
g1,211:20269485,30056477
x1,211:20839506,30056477
(1,211:20839506,30174441:222426,346600,0
x1,211:21029164,30174441
)
x1,211:21799655,30056477
[1,211:21799655,30228319:744576,967011,0
(1,211:21799655,29654524:744576,393216,131072
x1,211:22511463,29654524
)
(1,211:21799655,30228319:311296,337871,0
x1,211:22078183,30228319
)
]
g1,211:22718991,30056477
x1,211:23330662,30056477
g1,211:23505422,30056477
x1,211:24055873,30056477
(1,211:24077035,29771087:744576,393216,131072
x1,211:24788843,29771087
)
x1,211:25478781,30056477
g1,211:25688584,30056477
x1,211:26300255,30056477
g1,211:26475015,30056477
x1,211:26811339,30056477
(1,211:26811339,30174441:311296,337871,0
x1,211:27089867,30174441
)
x1,211:27422091,30056477
g1,211:27596851,30056477
x1,211:28208522,30056477
g1,211:28383282,30056477
x1,211:28873067,30056477
(1,211:28873067,30174441:222426,346600,0
x1,211:29062725,30174441
)
x1,211:30096073,30056477
x1,211:30416919,30056477
g1,211:30635369,30056477
x1,211:31234303,30056477
g1,211:31452753,30056477
(1,211:31452753,30056477:682120,589824,196608
h1,211:31452753,30056477:78643,0,0
x1,211:31916419,30056477
(1,211:31916419,30056477:218454,589824,196608
x1,211:32134873,30056477
)
)
(1,211:32134873,30285853:1058129,337871,0
x1,211:33160234,30285853
)
g1,211:33324072,30056477
x1,211:33537972,30056477
$1,211:33537972,30056477
k1,211:33625547,30056477:87575
g1,211:33953227,30056477
)
g1,211:33953227,30056477
)
(1,212:7292190,31629175:26661037,1100884,471814
g1,211:7292190,31629175
(1,212:7292190,31629175:26661037,1100884,471814
r1,211:7292190,31629175:0,1572698,471814
g1,211:7619870,31629175
g1,211:7619871,31629175
$1,212:7619871,31629175
x1,212:8189892,31629175
(1,212:8189892,31747139:222426,346600,0
x1,212:8379550,31747139
)
x1,212:8936237,31629175
(1,212:8936237,31747139:702120,364089,101945
x1,212:9605589,31747139
)
g1,212:9769427,31629175
(1,212:9769427,31629175:9538867,795169,393222
(1,212:9769427,30868951:391396,26213,1153446
x1,212:10160823,30868951
)
x1,212:10599090,31629175
[1,212:10599090,31801017:744576,967011,0
(1,212:10599090,31227222:744576,393216,131072
x1,212:11310898,31227222
)
(1,212:10599090,31801017:311296,337871,0
x1,212:10877618,31801017
)
]
g1,212:11518426,31629175
x1,212:12130097,31629175
g1,212:12304857,31629175
x1,212:12855308,31629175
(1,212:12876470,31343785:744576,393216,131072
x1,212:13588278,31343785
)
x1,212:14278216,31629175
g1,212:14488019,31629175
x1,212:15099690,31629175
g1,212:15274450,31629175
x1,212:15610774,31629175
(1,212:15610774,31747139:311296,337871,0
x1,212:15889302,31747139
)
x1,212:16221526,31629175
g1,212:16396286,31629175
x1,212:17007957,31629175
g1,212:17182717,31629175
x1,212:17672502,31629175
(1,212:17672502,31747139:222426,346600,0
x1,212:17862160,31747139
)
x1,212:18895508,31629175
(1,212:18916898,30868951:391396,26213,1153446
x1,212:19308294,30868951
)
)
g1,212:19483054,31629175
x1,212:20081988,31629175
g1,212:20256748,31629175
x1,212:20826769,31629175
(1,212:20826769,31747139:222426,346600,0
x1,212:21016427,31747139
)
x1,212:21786918,31629175
[1,212:21786918,31801017:744576,967011,0
(1,212:21786918,31227222:744576,393216,131072
x1,212:22498726,31227222
)
(1,212:21786918,31801017:311296,337871,0
x1,212:22065446,31801017
)
]
g1,212:22706254,31629175
x1,212:23317925,31629175
g1,212:23492685,31629175
x1,212:24043136,31629175
(1,212:24064298,31343785:744576,393216,131072
x1,212:24776106,31343785
)
x1,212:25466044,31629175
g1,212:25675847,31629175
x1,212:26287518,31629175
g1,212:26462278,31629175
x1,212:26798602,31629175
(1,212:26798602,31747139:311296,337871,0
x1,212:27077130,31747139
)
x1,212:27409354,31629175
g1,212:27584114,31629175
x1,212:28195785,31629175
g1,212:28370545,31629175
x1,212:28860330,31629175
(1,212:28860330,31747139:222426,346600,0
x1,212:29049988,31747139
)
x1,212:30083336,31629175
x1,212:30404182,31629175
g1,212:30622632,31629175
x1,212:31221566,31629175
g1,212:31440016,31629175
(1,212:31440016,31629175:682120,589824,196608
h1,212:31440016,31629175:78643,0,0
x1,212:31903682,31629175
(1,212:31903682,31629175:218454,589824,196608
x1,212:32122136,31629175
)
)
(1,212:32122136,31858551:1158441,358263,0
x1,212:33247809,31858551
)
g1,212:33411647,31629175
x1,212:33625547,31629175
$1,212:33625547,31629175
g1,212:33625547,31629175
g1,212:33953227,31629175
)
g1,212:33953227,31629175
)
]
)
(1,213:31482272,32756349:1368958,589824,196608
(1,213:31482272,32756349:1368958,589824,196608
x1,213:32551774,32756349
x1,213:32851230,32756349
)
)
(1,216:7292190,34329048:25559040,541752,152916
h1,215:7292190,34329048:1155060,0,0
x1,215:9152874,34329048
k1,215:9485432,34329048:332558
x1,215:10554934,34329048
k1,215:10887491,34329048:332557
x1,215:11875685,34329048
x1,215:13116344,34329048
k1,215:13448902,34329048:332558
x1,215:15036051,34329048
k1,215:15387577,34329048:351526
x1,215:16285965,34329048
x1,215:17227105,34329048
k1,215:17559663,34329048:332558
x1,215:19121154,34329048
x1,215:20751098,34329048
k1,215:21083655,34329048:332557
x1,215:23269779,34329048
k1,215:23602337,34329048:332558
x1,215:24030155,34329048
x1,215:24393773,34329048
k1,215:24726330,34329048:332557
x1,215:25368014,34329048
x1,215:26052493,34329048
x1,215:28319859,34329048
k1,215:28652417,34329048:332558
x1,215:29080235,34329048
x1,215:29465266,34329048
k1,215:29797824,34329048:332558
x1,215:31898360,34329048
k1,215:32230917,34329048:332557
x1,215:32851230,34329048
k1,215:32851230,34329048:0
)
(1,216:7292190,35901747:25559040,541752,152916
x1,216:8708225,35901747
x1,216:10248340,35901747
k1,215:10444917,35901747:196577
x1,215:11835294,35901747
x1,215:12690930,35901747
x1,215:14273842,35901747
k1,215:14470418,35901747:196576
x1,215:16031909,35901747
x1,215:17875762,35901747
k1,215:18197967,35901747:322205
x1,215:18700497,35901747
x1,215:19320806,35901747
k1,215:19517383,35901747:196577
x1,215:20159112,35901747
x1,215:20779448,35901747
x1,215:21292813,35901747
x1,215:21891745,35901747
x1,215:22276776,35901747
x1,215:23667115,35901747
k1,215:23863691,35901747:196576
x1,215:24291509,35901747
x1,215:25985617,35901747
k1,215:26182194,35901747:196577
x1,215:27897662,35901747
k1,215:28094238,35901747:196576
x1,215:29655729,35901747
x1,215:31285673,35901747
k1,215:31482250,35901747:196577
x1,215:32209524,35901747
x1,215:32851230,35901747
k1,216:32851230,35901747:0
)
(1,216:7292190,37474446:25559040,541752,152916
x1,216:8682567,37474446
g1,215:8939246,37474446
x1,215:10791600,37474446
g1,215:11048279,37474446
x1,215:11689963,37474446
x1,215:12635428,37474446
x1,215:13747725,37474446
x1,215:14329528,37474446
g1,215:14586207,37474446
x1,215:14842890,37474446
g1,215:15099569,37474446
x1,215:16169071,37474446
g1,215:16425750,37474446
x1,215:17217195,37474446
x1,215:18030036,37474446
g1,215:18286715,37474446
x1,215:19890940,37474446
g1,215:20147619,37474446
x1,215:21388278,37474446
g1,215:21644957,37474446
x1,215:22072775,37474446
x1,215:23292029,37474446
x1,215:24318779,37474446
g1,215:24575458,37474446
x1,215:25602210,37474446
x1,215:27013985,37474446
x1,215:27292050,37474446
g1,215:27548729,37474446
x1,215:28451399,37474446
k1,216:32851230,37474446:4399831
g1,216:32851230,37474446
)
(1,221:13358115,40763748:19493115,1769306,1376090
(1,221:13358115,40763748:13427191,1769306,1376090
(1,216:13358115,40763748:0,0,0
$1,216:13358115,40763748
(1,216:13358115,39191049:0,0,0
)
$1,216:13358115,40763748
)
[1,220:13358115,40763748:13427191,1769306,1376090
(1,219:13358115,40095326:13427191,1100884,471814
g1,218:13358115,40095326
(1,219:13358115,40095326:13427191,1100884,471814
r1,218:13358115,40095326:0,1572698,471814
g1,218:13685795,40095326
g1,218:13685796,40095326
$1,219:13685796,40095326
x1,219:14302422,40095326
x1,219:15421068,40095326
g1,219:15639518,40095326
x1,219:16238452,40095326
g1,219:16456902,40095326
(1,219:16456902,39571034:691771,0,655368
x1,219:17148673,39571034
)
[1,219:17148673,40289745:934212,736915,0
(1,219:17148673,39778565:370768,225735,0
x1,219:17486673,39778565
)
(1,219:17148673,40289745:934212,346600,0
x1,219:18050117,40289745
)
]
g1,219:18213955,40095326
x1,219:18541357,40095326
(1,219:18541357,40213290:222426,346600,0
x1,219:18731015,40213290
)
g1,219:18894853,40095326
(1,219:18894853,39534626:309476,0,728185
x1,219:19204329,39534626
)
[1,219:19204329,40295579:1118814,779157,134542
(1,219:19331760,39742157:499867,225735,79930
x1,219:19590873,39742157
(1,219:19590873,39822087:207986,260518,0
x1,219:19766091,39822087
)
)
(1,219:19204329,40295579:1118814,225735,134542
x1,219:19463442,40295579
(1,219:19463442,40375509:826933,260518,54612
x1,219:20257607,40375509
)
)
]
g1,219:20454213,40095326
x1,219:20891889,40095326
x1,219:21871048,40095326
g1,219:22002118,40095326
x1,219:22359832,40095326
x1,219:23479863,40095326
x1,219:23728806,40095326
$1,219:23728806,40095326
k1,219:26457626,40095326:2728820
g1,219:26785306,40095326
)
g1,219:26785306,40095326
)
(1,220:13358115,41668024:13427191,1100884,471814
g1,219:13358115,41668024
(1,220:13358115,41668024:13427191,1100884,471814
r1,219:13358115,41668024:0,1572698,471814
g1,219:13685795,41668024
g1,219:13685796,41668024
$1,220:13685796,41668024
x1,220:14430762,41668024
x1,220:15549408,41668024
g1,220:15767858,41668024
x1,220:16366792,41668024
g1,220:16585242,41668024
(1,220:16585242,41143732:691771,0,655368
x1,220:17277013,41143732
)
[1,220:17277013,41862443:934212,736915,0
(1,220:17277013,41351263:370768,225735,0
x1,220:17615013,41351263
)
(1,220:17277013,41862443:934212,346600,0
x1,220:18178457,41862443
)
]
g1,220:18342295,41668024
x1,220:18669697,41668024
(1,220:18669697,41785988:222426,346600,0
x1,220:18859355,41785988
)
g1,220:19023193,41668024
(1,220:19023193,41107324:309476,0,728185
x1,220:19332669,41107324
)
[1,220:19332669,41868277:1118814,779157,134542
(1,220:19460100,41314855:499867,225735,79930
x1,220:19719213,41314855
(1,220:19719213,41394785:207986,260518,0
x1,220:19894431,41394785
)
)
(1,220:19332669,41868277:1118814,225735,134542
x1,220:19591782,41868277
(1,220:19591782,41948207:826933,260518,54612
x1,220:20385947,41948207
)
)
]
g1,220:20582553,41668024
x1,220:21020229,41668024
x1,220:21999388,41668024
g1,220:22130458,41668024
x1,220:22488172,41668024
x1,220:23479841,41668024
g1,220:23689644,41668024
x1,220:24301315,41668024
g1,220:24476075,41668024
x1,220:24812399,41668024
(1,220:24812399,41785988:311296,337871,0
x1,220:25090927,41785988
)
x1,220:26208683,41668024
x1,220:26457626,41668024
$1,220:26457626,41668024
g1,220:26457626,41668024
g1,220:26785306,41668024
)
g1,220:26785306,41668024
)
]
)
(1,221:31482272,40763748:1368958,589824,196608
(1,221:31482272,40763748:1368958,589824,196608
x1,221:32551774,40763748
x1,221:32851230,40763748
)
)
)
(1,223:7292190,44096742:25559040,589824,196608
x1,223:7997814,44096742
x1,222:8960358,44096742
x1,222:11206362,44096742
k1,222:11387669,44096742:181307
x1,222:13885989,44096742
k1,222:14067297,44096742:181308
x1,222:14756058,44096742
k1,222:14937365,44096742:181307
x1,222:15707411,44096742
x1,222:17333093,44096742
k1,222:17514400,44096742:181307
x1,222:17942218,44096742
x1,222:18327249,44096742
k1,222:18508557,44096742:181308
x1,222:19652816,44096742
k1,222:19834123,44096742:181307
x1,222:20133579,44096742
x1,222:20903625,44096742
x1,222:21203081,44096742
k1,222:21384388,44096742:181307
x1,222:22625047,44096742
k1,222:22806355,44096742:181308
x1,222:24303675,44096742
k1,222:24484982,44096742:181307
x1,222:27308508,44096742
k1,222:27489815,44096742:181307
x1,222:28259861,44096742
x1,222:29885543,44096742
k1,222:30066851,44096742:181308
x1,222:30708578,44096742
k1,222:30889885,44096742:181307
x1,222:31820233,44096742
x1,222:32851230,44096742
k1,222:32851230,44096742:0
)
]
(1,227:7292190,46187806:25559040,0,0
h1,227:7292190,46187806:25559040,0,0
)
]
]
]
!23387
}11
!11
{12
[1,262:4736286,46187806:28114944,41451520,0
[1,262:4736286,4736286:0,0,0
(1,262:4736286,5784617:0,0,0
k1,262:4736286,5784617:-2490123
)
]
[1,262:4736286,46187806:28114944,41451520,0
[1,262:7292190,46187806:25559040,40337408,0
[1,262:7292190,6636830:25559040,786432,0
(1,262:7292190,6636830:25559040,0,0
h1,262:7292190,6636830:25559040,0,0
)
]
[1,262:7292190,44221726:25559040,35946496,0
(1,223:7292190,9061662:25559040,541752,152916
x1,223:7677213,9061662
x1,223:7891122,9061662
g1,222:8147801,9061662
x1,222:8532824,9061662
g1,222:8789503,9061662
x1,222:10030162,9061662
g1,222:10286841,9061662
x1,222:10671864,9061662
g1,222:10928543,9061662
x1,222:11441908,9061662
g1,222:11698587,9061662
x1,222:13131741,9061662
x1,222:14184134,9061662
k1,223:32851230,9061662:18667096
g1,223:32851230,9061662
)
(1,227:14217293,11935905:18633937,982957,589741
(1,227:14217293,11935905:11708835,982957,589741
(1,223:14217293,11935905:0,0,0
$1,223:14217293,11935905
(1,223:14217293,10363206:0,0,0
)
$1,223:14217293,11935905
)
[1,226:14217293,11935905:11708835,982957,589741
(1,226:14217293,12053832:11708835,1100884,471814
g1,225:14217293,12053832
(1,226:14217293,12053832:11708835,1100884,471814
r1,225:14217293,12053832:0,1572698,471814
g1,225:14544973,12053832
g1,225:14544974,12053832
$1,226:14544974,12053832
x1,226:15161600,12053832
x1,226:16280246,12053832
g1,226:16498696,12053832
x1,226:17097630,12053832
g1,226:17316080,12053832
x1,226:18007811,12053832
g1,226:18182571,12053832
x1,226:18401025,12053832
g1,226:18575785,12053832
x1,226:19018153,12053832
g1,226:19236603,12053832
x1,226:19835537,12053832
g1,226:20053987,12053832
x1,226:20745718,12053832
(1,226:20745718,12171796:542867,361169,0
x1,226:21255817,12171796
)
g1,226:21463345,12053832
x1,226:21681799,12053832
g1,226:21856559,12053832
x1,226:22298927,12053832
g1,226:22473687,12053832
x1,226:23072621,12053832
g1,226:23247381,12053832
x1,226:23939112,12053832
(1,226:23939112,12171796:435094,361169,0
x1,226:24341438,12171796
)
g1,226:24548966,12053832
x1,226:24767420,12053832
g1,226:24942180,12053832
x1,226:25598448,12053832
$1,226:25598448,12053832
g1,226:25598448,12053832
g1,226:25926128,12053832
)
g1,226:25926128,12053832
)
]
)
(1,227:31482272,11935905:1368958,589824,196608
(1,227:31482272,11935905:1368958,589824,196608
x1,227:32551774,11935905
x1,227:32851230,11935905
)
)
)
(1,229:7292190,14810148:25559040,541752,0
x1,229:9260057,14810148
k1,229:32851229,14810148:23591172
g1,229:32851229,14810148
)
(1,235:8153189,18732883:24698041,2555655,2162439
(1,235:8153189,18732883:22468084,2555655,2162439
(1,229:8153189,18732883:0,0,0
$1,229:8153189,18732883
(1,229:8153189,17160184:0,0,0
)
$1,229:8153189,18732883
)
[1,234:8153189,18732883:22468084,2555655,2162439
(1,232:8153189,17278112:22468084,1100884,471814
g1,231:8153189,17278112
(1,231:8153189,17278112:2900301,1100884,471814
r1,231:8153189,17278112:0,1572698,471814
g1,231:8480869,17278112
g1,231:8480870,17278112
$1,231:8480870,17278112
x1,231:9172601,17278112
(1,231:9172601,17396076:542867,361169,0
x1,231:9682700,17396076
)
g1,231:9890228,17278112
x1,231:10108682,17278112
g1,231:10283442,17278112
x1,231:10725810,17278112
$1,231:10725810,17278112
g1,231:10725810,17278112
g1,231:11053490,17278112
)
g1,231:11053490,17278112
(1,232:11053490,17278112:19567783,1100884,471814
g1,231:11381170,17278112
g1,231:11381171,17278112
$1,232:11381171,17278112
x1,232:11980105,17278112
g1,232:12198555,17278112
x1,232:13334145,17278112
(1,232:13334145,16992722:311296,337871,0
x1,232:13612673,16992722
)
x1,232:14612970,17278112
g1,232:14787730,17278112
x1,232:15399401,17278112
g1,232:15574161,17278112
x1,232:16154874,17278112
g1,232:16329634,17278112
x1,232:16941305,17278112
g1,232:17116065,17278112
x1,232:17643627,17278112
(1,232:17643627,16992722:744568,337871,54616
x1,232:18355427,16992722
)
x1,232:18687651,17278112
g1,232:18862411,17278112
x1,232:19080865,17278112
g1,232:19255625,17278112
x1,232:19697993,17278112
g1,231:19916443,17278112
x1,231:20354710,17278112
[1,232:20354710,17449954:744576,967011,0
(1,232:20354710,16876159:744576,393216,131072
x1,232:21066518,16876159
)
(1,232:20354710,17449954:311296,337871,0
x1,232:20633238,17449954
)
]
g1,232:21274046,17278112
x1,232:21872980,17278112
g1,232:22047740,17278112
x1,232:22571659,17278112
(1,232:22571659,16992722:311296,337871,0
x1,232:22850187,16992722
)
x1,232:23673931,17278112
g1,232:23848691,17278112
x1,232:24460362,17278112
g1,232:24635122,17278112
x1,232:25215835,17278112
g1,232:25390595,17278112
x1,232:26002266,17278112
g1,232:26177026,17278112
x1,232:26704588,17278112
(1,232:26704588,16992722:744568,337871,54616
x1,232:27416388,16992722
)
x1,232:27748612,17278112
g1,232:27923372,17278112
x1,232:28141826,17278112
g1,232:28316586,17278112
x1,232:28758954,17278112
g1,231:28977404,17278112
x1,231:29527855,17278112
k1,232:28977404,17278112:21162
(1,232:29549017,16992722:744576,393216,131072
x1,232:30260825,16992722
)
$1,232:30293593,17278112
g1,232:30293593,17278112
g1,232:30621273,17278112
)
g1,232:30621273,17278112
)
(1,233:8153189,18850810:22468084,1100884,471814
g1,232:8153189,18850810
(1,232:8153189,18850810:2900301,1100884,471814
r1,232:8153189,18850810:0,1572698,471814
g1,232:8480869,18850810
g1,232:8480870,18850810
$1,232:8480870,18850810
$1,232:8480870,18850810
k1,232:10725810,18850810:2244940
g1,232:11053490,18850810
)
g1,232:11053490,18850810
(1,233:11053490,18850810:19567783,1100884,471814
g1,232:11381170,18850810
g1,232:11381171,18850810
$1,233:11381171,18850810
g1,232:12151208,18850810
x1,232:13630311,18850810
g1,233:13805071,18850810
x1,233:14416742,18850810
g1,233:14591502,18850810
x1,233:15559031,18850810
g1,233:15733791,18850810
x1,233:15952245,18850810
g1,233:16127005,18850810
x1,233:16569373,18850810
g1,232:16787823,18850810
x1,232:17226090,18850810
[1,233:17226090,19022652:744576,967011,0
(1,233:17226090,18448857:744576,393216,131072
x1,233:17937898,18448857
)
(1,233:17226090,19022652:311296,337871,0
x1,233:17504618,19022652
)
]
g1,233:18145426,18850810
x1,233:18757097,18850810
g1,233:18931857,18850810
x1,233:19812026,18850810
g1,233:19986786,18850810
x1,233:20598457,18850810
g1,233:20773217,18850810
x1,233:21564193,18850810
g1,233:21738953,18850810
x1,233:21957407,18850810
g1,233:22132167,18850810
x1,233:22574535,18850810
g1,232:22792985,18850810
x1,232:23343436,18850810
k1,233:22792985,18850810:21162
(1,233:23364598,18565420:744576,393216,131072
x1,233:24076406,18565420
)
$1,233:24109174,18850810
k1,233:30293593,18850810:6184419
g1,233:30621273,18850810
)
g1,233:30621273,18850810
)
(1,234:8153189,20423508:22468084,1100884,471814
g1,233:8153189,20423508
(1,233:8153189,20423508:2900301,1100884,471814
r1,233:8153189,20423508:0,1572698,471814
g1,233:8480869,20423508
g1,233:8480870,20423508
$1,233:8480870,20423508
x1,233:9172601,20423508
(1,233:9172601,20541472:435094,361169,0
x1,233:9574927,20541472
)
g1,233:9782455,20423508
x1,233:10000909,20423508
g1,233:10175669,20423508
x1,233:10618037,20423508
$1,233:10618037,20423508
k1,233:10725810,20423508:107773
g1,233:11053490,20423508
)
g1,233:11053490,20423508
(1,234:11053490,20423508:19567783,1100884,471814
g1,233:11381170,20423508
g1,233:11381171,20423508
$1,234:11381171,20423508
x1,234:11980105,20423508
g1,234:12198555,20423508
x1,234:12690075,20423508
g1,234:12864835,20423508
x1,234:13476506,20423508
g1,234:13651266,20423508
x1,234:14231979,20423508
g1,234:14406739,20423508
x1,234:15018410,20423508
g1,234:15193170,20423508
x1,234:15791365,20423508
g1,234:15966125,20423508
x1,234:16577796,20423508
g1,234:16752556,20423508
x1,234:17440684,20423508
(1,234:17440684,20541472:450036,361169,0
x1,234:17857952,20541472
)
$1,234:17890720,20423508
k1,234:30293593,20423508:12402873
g1,234:30621273,20423508
)
g1,234:30621273,20423508
)
]
)
(1,235:31482272,18732883:1368958,589824,196608
(1,235:31482272,18732883:1368958,589824,196608
x1,235:32551774,18732883
x1,235:32851230,18732883
)
)
)
(1,237:7292190,22804154:25559040,541752,152916
x1,237:8532849,22804154
k1,236:8831950,22804154:299101
$1,236:8831950,22804154
x1,236:9443621,22804154
$1,236:9443621,22804154
k1,236:9742721,22804154:299100
x1,236:12271030,22804154
k1,236:12570131,22804154:299101
x1,236:13639633,22804154
k1,236:13938734,22804154:299101
x1,236:17467865,22804154
k1,236:17766965,22804154:299100
x1,236:18879262,22804154
x1,236:20611881,22804154
k1,236:21081385,22804154:469504
x1,236:21594481,22804154
k1,236:21893582,22804154:299101
x1,236:22963084,22804154
k1,236:23262185,22804154:299101
x1,236:26085711,22804154
k1,236:26384811,22804154:299100
x1,236:27026538,22804154
k1,236:27325639,22804154:299101
x1,236:28255987,22804154
x1,236:28641018,22804154
k1,236:28940119,22804154:299101
x1,236:29325142,22804154
k1,236:29624243,22804154:299101
x1,236:30141890,22804154
k1,236:30440990,22804154:299100
x1,236:32156501,22804154
k1,236:32466207,22804154:309706
x1,236:32851230,22804154
k1,236:32851230,22804154:0
)
(1,237:7292190,24376853:25559040,541752,152916
x1,237:8960626,24376853
g1,236:9217305,24376853
x1,236:12040810,24376853
g1,236:12297489,24376853
x1,236:13858987,24376853
g1,236:14115666,24376853
x1,236:14633313,24376853
g1,236:14889992,24376853
x1,236:18012994,24376853
k1,237:32851230,24376853:14838236
g1,237:32851230,24376853
)
(1,241:9313843,27251096:23537387,982957,589741
(1,241:9313843,27251096:20146776,982957,589741
(1,237:9313843,27251096:0,0,0
$1,237:9313843,27251096
(1,237:9313843,25678397:0,0,0
)
$1,237:9313843,27251096
)
[1,240:9313843,27251096:20146776,982957,589741
(1,240:9313843,27369023:20146776,1100884,471814
g1,239:9313843,27369023
(1,240:9313843,27369023:20146776,1100884,471814
r1,239:9313843,27369023:0,1572698,471814
g1,239:9641523,27369023
g1,239:9641524,27369023
$1,240:9641524,27369023
x1,240:10258150,27369023
x1,240:11376796,27369023
g1,240:11595246,27369023
x1,240:12194180,27369023
g1,240:12412630,27369023
x1,240:13424795,27369023
[1,240:13424795,27563442:1214521,838072,0
(1,240:13451192,27083633:1188124,358263,0
x1,240:14171866,27083633
x1,240:14606548,27083633
)
(1,240:13424795,27563442:887660,358263,0
x1,240:13833035,27563442
x1,240:14279687,27563442
)
]
x1,240:15077583,27369023
[1,240:15077583,27540865:744576,967011,0
(1,240:15077583,26967070:744576,393216,131072
x1,240:15789391,26967070
)
(1,240:15077583,27540865:311296,337871,0
x1,240:15356111,27540865
)
]
g1,240:15996919,27369023
x1,240:16595853,27369023
g1,240:16770613,27369023
x1,240:17171107,27369023
[1,240:17171107,27563442:1214521,838072,0
(1,240:17197504,27083633:1188124,358263,0
x1,240:17918178,27083633
x1,240:18352860,27083633
)
(1,240:17171107,27563442:838506,358263,0
x1,240:17579347,27563442
x1,240:17947536,27563442
)
]
x1,240:18936079,27369023
(1,240:18957241,27083633:744576,393216,131072
x1,240:19669049,27083633
)
g1,240:19876577,27369023
x1,240:20475511,27369023
g1,240:20650271,27369023
x1,240:21050765,27369023
(1,240:21050765,27486987:887660,358263,0
x1,240:21459005,27486987
x1,240:21905657,27486987
)
x1,240:22376692,27369023
[1,240:22376692,27540865:744576,967011,0
(1,240:22376692,26967070:744576,393216,131072
x1,240:23088500,26967070
)
(1,240:22376692,27540865:311296,337871,0
x1,240:22655220,27540865
)
]
g1,240:23296028,27369023
x1,240:23907699,27369023
g1,240:24082459,27369023
x1,240:24482953,27369023
(1,240:24482953,27486987:838506,358263,0
x1,240:24891193,27486987
x1,240:25259382,27486987
)
x1,240:25871910,27369023
(1,240:25893072,27083633:744576,393216,131072
x1,240:26604880,27083633
)
g1,240:26812408,27369023
x1,240:27411342,27369023
g1,240:27586102,27369023
x1,240:27986596,27369023
(1,240:27986596,27486987:932443,358263,0
x1,240:28310913,27486987
x1,240:28830429,27486987
)
x1,240:29132939,27369023
$1,240:29132939,27369023
g1,240:29132939,27369023
g1,240:29460619,27369023
)
g1,240:29460619,27369023
)
]
)
(1,241:31482272,27251096:1368958,589824,196608
(1,241:31482272,27251096:1368958,589824,196608
x1,241:32551774,27251096
x1,241:32851230,27251096
)
)
)
(1,244:7292190,30125339:25559040,541752,152916
h1,243:7292190,30125339:1155060,0,0
x1,243:9773433,30125339
k1,243:9988822,30125339:215389
x1,243:11661540,30125339
k1,243:11876928,30125339:215388
x1,243:12604202,30125339
x1,243:12989225,30125339
x1,243:13695071,30125339
x1,243:15192391,30125339
k1,243:15407780,30125339:215389
x1,243:16562849,30125339
k1,243:16778237,30125339:215388
x1,243:17206055,30125339
x1,243:17569673,30125339
k1,243:17785062,30125339:215389
x1,243:18426746,30125339
x1,243:18854564,30125339
x1,243:20672707,30125339
k1,243:20888096,30125339:215389
x1,243:21807865,30125339
k1,243:22023253,30125339:215388
x1,243:23092755,30125339
k1,243:23308144,30125339:215389
x1,243:24698521,30125339
x1,243:25554157,30125339
x1,243:27137069,30125339
k1,243:27352457,30125339:215388
x1,243:28913948,30125339
x1,243:30240154,30125339
k1,243:30455543,30125339:215389
x1,243:31097227,30125339
x1,243:32594547,30125339
x1,243:32851230,30125339
k1,244:32851230,30125339:0
)
(1,244:7292190,31698038:25559040,589824,196608
x1,244:8318940,31698038
g1,243:8575619,31698038
x1,243:9645121,31698038
g1,243:9901800,31698038
x1,243:10329618,31698038
x1,243:11548872,31698038
x1,243:12575622,31698038
g1,243:12832301,31698038
x1,243:13859053,31698038
x1,243:15270828,31698038
x1,243:15548893,31698038
g1,243:15805572,31698038
x1,243:16949831,31698038
g1,243:17206510,31698038
x1,243:17505966,31698038
x1,243:18276012,31698038
x1,243:18575468,31698038
$1,243:18575468,31698038
(1,243:18575468,31816002:311296,337871,0
x1,243:18853996,31816002
)
$1,243:18886764,31698038
x1,243:19100673,31698038
k1,244:32851230,31698038:13750557
g1,244:32851230,31698038
)
(1,248:13931840,34572281:18919390,982957,589741
(1,248:13931840,34572281:12279741,982957,589741
(1,244:13931840,34572281:0,0,0
$1,244:13931840,34572281
(1,244:13931840,32999582:0,0,0
)
$1,244:13931840,34572281
)
[1,247:13931840,34572281:12279741,982957,589741
(1,247:13931840,34690208:12279741,1100884,471814
g1,246:13931840,34690208
(1,247:13931840,34690208:12279741,1100884,471814
r1,246:13931840,34690208:0,1572698,471814
g1,246:14259520,34690208
g1,246:14259521,34690208
$1,247:14259521,34690208
x1,247:15004487,34690208
x1,247:16123133,34690208
g1,247:16341583,34690208
x1,247:16940517,34690208
g1,247:17158967,34690208
x1,247:17998220,34690208
g1,247:18172980,34690208
x1,247:18391434,34690208
g1,247:18566194,34690208
x1,247:19008562,34690208
g1,247:19227012,34690208
x1,247:19825946,34690208
g1,247:20044396,34690208
x1,247:20883649,34690208
(1,247:20883649,34808172:542867,361169,0
x1,247:21393748,34808172
)
g1,247:21601276,34690208
x1,247:21819730,34690208
g1,247:21994490,34690208
x1,247:22436858,34690208
g1,247:22611618,34690208
x1,247:23210552,34690208
g1,247:23385312,34690208
x1,247:24224565,34690208
(1,247:24224565,34808172:435094,361169,0
x1,247:24626891,34808172
)
g1,247:24834419,34690208
x1,247:25052873,34690208
g1,247:25227633,34690208
x1,247:25883901,34690208
$1,247:25883901,34690208
g1,247:25883901,34690208
g1,247:26211581,34690208
)
g1,247:26211581,34690208
)
]
)
(1,248:31482272,34572281:1368958,589824,196608
(1,248:31482272,34572281:1368958,589824,196608
x1,248:32551774,34572281
x1,248:32851230,34572281
)
)
)
(1,250:7292190,37446524:25559040,541752,0
x1,250:9260057,37446524
k1,250:32851229,37446524:23591172
g1,250:32851229,37446524
)
(1,256:8467158,41369259:24384072,2555655,2162439
(1,256:8467158,41369259:21840147,2555655,2162439
(1,250:8467158,41369259:0,0,0
$1,250:8467158,41369259
(1,250:8467158,39796560:0,0,0
)
$1,250:8467158,41369259
)
[1,255:8467158,41369259:21840147,2555655,2162439
(1,253:8467158,39914488:21840147,1100884,471814
g1,252:8467158,39914488
(1,252:8467158,39914488:3047823,1100884,471814
r1,252:8467158,39914488:0,1572698,471814
g1,252:8794838,39914488
g1,252:8794839,39914488
$1,252:8794839,39914488
x1,252:9634092,39914488
(1,252:9634092,40032452:542867,361169,0
x1,252:10144191,40032452
)
g1,252:10351719,39914488
x1,252:10570173,39914488
g1,252:10744933,39914488
x1,252:11187301,39914488
$1,252:11187301,39914488
g1,252:11187301,39914488
g1,252:11514981,39914488
)
g1,252:11514981,39914488
(1,253:11514981,39914488:18792324,1100884,471814
g1,252:11842661,39914488
g1,252:11842662,39914488
$1,253:11842662,39914488
x1,253:12441596,39914488
g1,253:12660046,39914488
x1,253:13795636,39914488
(1,253:13795636,39629098:311296,337871,0
x1,253:14074164,39629098
)
x1,253:14897908,39914488
g1,253:15072668,39914488
x1,253:15684339,39914488
g1,253:15859099,39914488
x1,253:16439812,39914488
g1,253:16614572,39914488
x1,253:17226243,39914488
g1,253:17401003,39914488
x1,253:17928565,39914488
(1,253:17928565,39629098:744568,337871,54616
x1,253:18640365,39629098
)
x1,253:18972589,39914488
g1,253:19147349,39914488
x1,253:19365803,39914488
g1,253:19540563,39914488
x1,253:20421198,39914488
[1,253:20421198,40086330:744576,967011,0
(1,253:20421198,39512535:744576,393216,131072
x1,253:21133006,39512535
)
(1,253:20421198,40086330:311296,337871,0
x1,253:20699726,40086330
)
]
g1,253:21340534,39914488
x1,253:21939468,39914488
g1,253:22114228,39914488
x1,253:22638147,39914488
(1,253:22638147,39629098:311296,337871,0
x1,253:22916675,39629098
)
x1,253:23578413,39914488
g1,253:23753173,39914488
x1,253:24364844,39914488
g1,253:24539604,39914488
x1,253:25120317,39914488
g1,253:25295077,39914488
x1,253:25906748,39914488
g1,253:26081508,39914488
x1,253:26609070,39914488
(1,253:26609070,39629098:744568,337871,54616
x1,253:27320870,39629098
)
x1,253:27653094,39914488
g1,253:27827854,39914488
x1,253:28046308,39914488
g1,253:28221068,39914488
x1,253:29213887,39914488
(1,253:29235049,39629098:744576,393216,131072
x1,253:29946857,39629098
)
$1,253:29979625,39914488
g1,253:29979625,39914488
g1,253:30307305,39914488
)
g1,253:30307305,39914488
)
(1,254:8467158,41487186:21840147,1100884,471814
g1,253:8467158,41487186
(1,253:8467158,41487186:3047823,1100884,471814
r1,253:8467158,41487186:0,1572698,471814
g1,253:8794838,41487186
g1,253:8794839,41487186
$1,253:8794839,41487186
$1,253:8794839,41487186
k1,253:11187301,41487186:2392462
g1,253:11514981,41487186
)
g1,253:11514981,41487186
(1,254:11514981,41487186:18792324,1100884,471814
g1,253:11842661,41487186
g1,253:11842662,41487186
$1,254:11842662,41487186
g1,253:12612699,41487186
x1,253:14091802,41487186
g1,254:14266562,41487186
x1,254:14878233,41487186
g1,254:15052993,41487186
x1,254:15843969,41487186
g1,254:16018729,41487186
x1,254:16237183,41487186
g1,254:16411943,41487186
x1,254:17292578,41487186
[1,254:17292578,41659028:744576,967011,0
(1,254:17292578,41085233:744576,393216,131072
x1,254:18004386,41085233
)
(1,254:17292578,41659028:311296,337871,0
x1,254:17571106,41659028
)
]
g1,254:18211914,41487186
x1,254:18823585,41487186
g1,254:18998345,41487186
x1,254:19878514,41487186
g1,254:20053274,41487186
x1,254:20664945,41487186
g1,254:20839705,41487186
x1,254:21468675,41487186
g1,254:21643435,41487186
x1,254:21861889,41487186
g1,254:22036649,41487186
x1,254:23029468,41487186
(1,254:23050630,41201796:744576,393216,131072
x1,254:23762438,41201796
)
$1,254:23795206,41487186
k1,254:29979625,41487186:6184419
g1,254:30307305,41487186
)
g1,254:30307305,41487186
)
(1,255:8467158,43059884:21840147,1100884,471814
g1,254:8467158,43059884
(1,254:8467158,43059884:3047823,1100884,471814
r1,254:8467158,43059884:0,1572698,471814
g1,254:8794838,43059884
g1,254:8794839,43059884
$1,254:8794839,43059884
x1,254:9634092,43059884
(1,254:9634092,43177848:435094,361169,0
x1,254:10036418,43177848
)
g1,254:10243946,43059884
x1,254:10462400,43059884
g1,254:10637160,43059884
x1,254:11079528,43059884
$1,254:11079528,43059884
k1,254:11187301,43059884:107773
g1,254:11514981,43059884
)
g1,254:11514981,43059884
(1,255:11514981,43059884:18792324,1100884,471814
g1,254:11842661,43059884
g1,254:11842662,43059884
$1,255:11842662,43059884
x1,255:12441596,43059884
g1,255:12660046,43059884
x1,255:13151566,43059884
g1,255:13326326,43059884
x1,255:13937997,43059884
g1,255:14112757,43059884
x1,255:14693470,43059884
g1,255:14868230,43059884
x1,255:15479901,43059884
g1,255:15654661,43059884
x1,255:16252856,43059884
g1,255:16427616,43059884
x1,255:17039287,43059884
g1,255:17214047,43059884
x1,255:17902175,43059884
(1,255:17902175,43177848:542867,361169,0
x1,255:18412274,43177848
)
$1,255:18445042,43059884
k1,255:29979625,43059884:11534583
g1,255:30307305,43059884
)
g1,255:30307305,43059884
)
]
)
(1,256:31482272,41369259:1368958,589824,196608
(1,256:31482272,41369259:1368958,589824,196608
x1,256:32551774,41369259
x1,256:32851230,41369259
)
)
)
]
(1,262:7292190,46187806:25559040,0,0
h1,262:7292190,46187806:25559040,0,0
)
]
]
]
!20489
}12
!11
{13
[1,310:4736286,46187806:28114944,41451520,0
[1,310:4736286,4736286:0,0,0
(1,310:4736286,5784617:0,0,0
k1,310:4736286,5784617:-2555659
)
]
[1,310:4736286,46187806:28114944,41451520,0
[1,310:7292190,46187806:25559040,40337408,0
[1,310:7292190,6636830:25559040,786432,0
(1,310:7292190,6636830:25559040,0,0
h1,310:7292190,6636830:25559040,0,0
)
]
[1,310:7292190,44221726:25559040,35946496,0
(1,258:7292190,9061662:25559040,338603,0
x1,258:7976669,9061662
k1,258:32851229,9061662:24874560
g1,258:32851229,9061662
)
(1,262:9270655,11935905:23580575,982957,589741
(1,262:9270655,11935905:20233153,982957,589741
(1,258:9270655,11935905:0,0,0
$1,258:9270655,11935905
(1,258:9270655,10363206:0,0,0
)
$1,258:9270655,11935905
)
[1,261:9270655,11935905:20233153,982957,589741
(1,261:9270655,12053832:20233153,1100884,471814
g1,260:9270655,12053832
(1,261:9270655,12053832:20233153,1100884,471814
r1,260:9270655,12053832:0,1572698,471814
g1,260:9598335,12053832
g1,260:9598336,12053832
$1,261:9598336,12053832
x1,261:10343302,12053832
x1,261:11461948,12053832
g1,261:11680398,12053832
x1,261:12279332,12053832
g1,261:12497782,12053832
x1,261:13509947,12053832
[1,261:13509947,12248251:1214521,838072,0
(1,261:13536344,11768442:1188124,358263,0
x1,261:14257018,11768442
x1,261:14691700,11768442
)
(1,261:13509947,12248251:838506,358263,0
x1,261:13918187,12248251
x1,261:14286376,12248251
)
]
x1,261:15162735,12053832
[1,261:15162735,12225674:744576,967011,0
(1,261:15162735,11651879:744576,393216,131072
x1,261:15874543,11651879
)
(1,261:15162735,12225674:311296,337871,0
x1,261:15441263,12225674
)
]
g1,261:16082071,12053832
x1,261:16681005,12053832
g1,261:16855765,12053832
x1,261:17256259,12053832
[1,261:17256259,12248251:1214521,838072,0
(1,261:17282656,11768442:1188124,358263,0
x1,261:18003330,11768442
x1,261:18438012,11768442
)
(1,261:17256259,12248251:752853,358263,0
x1,261:17664499,12248251
x1,261:17935430,12248251
)
]
x1,261:19021231,12053832
(1,261:19042393,11768442:744576,393216,131072
x1,261:19754201,11768442
)
g1,261:19961729,12053832
x1,261:20560663,12053832
g1,261:20735423,12053832
x1,261:21135917,12053832
(1,261:21135917,12171796:838506,358263,0
x1,261:21544157,12171796
x1,261:21912346,12171796
)
x1,261:22412690,12053832
[1,261:22412690,12225674:744576,967011,0
(1,261:22412690,11651879:744576,393216,131072
x1,261:23124498,11651879
)
(1,261:22412690,12225674:311296,337871,0
x1,261:22691218,12225674
)
]
g1,261:23332026,12053832
x1,261:23943697,12053832
g1,261:24118457,12053832
x1,261:24518951,12053832
(1,261:24518951,12171796:752853,358263,0
x1,261:24927191,12171796
x1,261:25198122,12171796
)
x1,261:25822255,12053832
(1,261:25843417,11768442:744576,393216,131072
x1,261:26555225,11768442
)
g1,261:26762753,12053832
x1,261:27361687,12053832
g1,261:27536447,12053832
x1,261:27936941,12053832
(1,261:27936941,12171796:1025287,358263,0
x1,261:28261258,12171796
x1,261:28873618,12171796
)
x1,261:29176128,12053832
$1,261:29176128,12053832
g1,261:29176128,12053832
g1,261:29503808,12053832
)
g1,261:29503808,12053832
)
]
)
(1,262:31482272,11935905:1368958,589824,196608
(1,262:31482272,11935905:1368958,589824,196608
x1,262:32551774,11935905
x1,262:32851230,11935905
)
)
)
(1,265:7292190,14810148:25559040,541752,152916
h1,264:7292190,14810148:1155060,0,0
x1,264:9024491,14810148
k1,264:9264694,14810148:240203
x1,264:10424070,14810148
x1,264:10637979,14810148
x1,264:11536367,14810148
k1,264:11776587,14810148:240220
x1,264:12503861,14810148
x1,264:12888884,14810148
x1,264:13594730,14810148
x1,264:15092050,14810148
k1,264:15332269,14810148:240219
x1,264:15973998,14810148
x1,264:16983619,14810148
k1,264:17223838,14810148:240219
x1,264:17651656,14810148
x1,264:18015274,14810148
k1,264:18255494,14810148:240220
x1,264:19068335,14810148
x1,264:20694017,14810148
k1,264:20934236,14810148:240219
x1,264:21618715,14810148
k1,264:21858935,14810148:240220
x1,264:22928437,14810148
k1,264:23168656,14810148:240219
x1,264:24323725,14810148
x1,264:25140828,14810148
x1,264:25868102,14810148
x1,264:26787889,14810148
x1,264:27108726,14810148
k1,264:27348946,14810148:240220
x1,264:27776764,14810148
x1,264:29466631,14810148
x1,264:30557532,14810148
k1,264:30797751,14810148:240219
x1,264:31952820,14810148
x1,264:32594547,14810148
x1,264:32851230,14810148
k1,265:32851230,14810148:0
)
(1,265:7292190,16382847:25559040,589824,196608
x1,265:8922134,16382847
g1,264:9178813,16382847
x1,264:10323072,16382847
g1,264:10579751,16382847
x1,264:10879207,16382847
x1,264:11649253,16382847
x1,264:11948709,16382847
g1,264:12205388,16382847
x1,264:13745480,16382847
x1,264:14151907,16382847
g1,264:14408586,16382847
x1,264:14836404,16382847
x1,264:15200022,16382847
x1,264:16911230,16382847
g1,264:17167909,16382847
x1,264:18087678,16382847
g1,264:18344357,16382847
x1,264:19734734,16382847
x1,264:20590370,16382847
x1,264:22173282,16382847
g1,264:22429961,16382847
x1,264:23050274,16382847
g1,264:23306953,16382847
x1,264:24098398,16382847
x1,264:24911239,16382847
g1,264:25167918,16382847
x1,264:27289790,16382847
k1,265:32851230,16382847:5561440
g1,265:32851230,16382847
)
(1,270:7292190,19715841:25559040,1769306,1376090
(1,265:7292190,19715841:0,0,0
$1,265:7292190,19715841
(1,265:7292190,18143142:0,0,0
)
$1,265:7292190,19715841
)
[1,269:7292190,19715841:29016444,1769306,1376090
(1,268:7292190,19047419:29016444,1100884,471814
g1,267:7292190,19047419
(1,268:7292190,19047419:29016444,1100884,471814
r1,267:7292190,19047419:0,1572698,471814
g1,267:7619870,19047419
g1,267:7619871,19047419
$1,268:7619871,19047419
x1,268:8970808,19047419
g1,268:9145568,19047419
x1,268:9757239,19047419
g1,268:9931999,19047419
x1,268:10812168,19047419
g1,268:10986928,19047419
x1,268:11205382,19047419
g1,268:11380142,19047419
(1,268:11380142,19047419:10404837,795169,393222
(1,268:11380142,18287195:391396,26213,1153446
x1,268:11771538,18287195
)
x1,268:12209805,19047419
[1,268:12209805,19219261:744576,967011,0
(1,268:12209805,18645466:744576,393216,131072
x1,268:12921613,18645466
)
(1,268:12209805,19219261:311296,337871,0
x1,268:12488333,19219261
)
]
x1,268:13622454,19047419
g1,268:13797214,19047419
x1,268:14408885,19047419
g1,268:14583645,19047419
x1,268:15134096,19047419
(1,268:15155258,18762029:744576,393216,131072
x1,268:15867066,18762029
)
x1,268:16391354,19047419
g1,268:16566114,19047419
x1,268:17177785,19047419
g1,268:17352545,19047419
x1,268:18250196,19047419
g1,268:18424956,19047419
x1,268:19036627,19047419
g1,268:19211387,19047419
x1,268:19899515,19047419
(1,268:19899515,19165383:450036,361169,0
x1,268:20316783,19165383
)
x1,268:20649007,19047419
(1,268:20649007,18762029:744576,393216,131072
x1,268:21360815,18762029
)
(1,268:21393583,18287195:391396,26213,1153446
x1,268:21784979,18287195
)
)
g1,268:21959739,19047419
x1,268:22571410,19047419
g1,268:22746170,19047419
x1,268:23326883,19047419
g1,268:23501643,19047419
x1,268:23720097,19047419
g1,268:23894857,19047419
x1,268:24632580,19047419
[1,268:24632580,19219261:744576,967011,0
(1,268:24632580,18645466:744576,393216,131072
x1,268:25344388,18645466
)
(1,268:24632580,19219261:311296,337871,0
x1,268:24911108,19219261
)
]
x1,268:26045229,19047419
g1,268:26219989,19047419
x1,268:26831660,19047419
g1,268:27006420,19047419
x1,268:27556871,19047419
(1,268:27578033,18762029:744576,393216,131072
x1,268:28289841,18762029
)
x1,268:28814129,19047419
g1,268:28988889,19047419
x1,268:29600560,19047419
g1,268:29775320,19047419
x1,268:30373515,19047419
g1,268:30548275,19047419
x1,268:31159946,19047419
g1,268:31334706,19047419
x1,268:32022834,19047419
(1,268:32022834,19165383:450036,361169,0
x1,268:32440102,19165383
)
x1,268:32772326,19047419
g1,268:32990776,19047419
x1,268:33589710,19047419
g1,268:33808160,19047419
(1,268:33808160,19047419:682120,589824,196608
h1,268:33808160,19047419:78643,0,0
x1,268:34271826,19047419
(1,268:34271826,19047419:218454,589824,196608
x1,268:34490280,19047419
)
)
(1,268:34490280,19276795:1058129,337871,0
x1,268:35515641,19276795
)
g1,268:35679479,19047419
x1,268:35893379,19047419
$1,268:35893379,19047419
k1,268:35980954,19047419:87575
g1,268:36308634,19047419
)
g1,268:36308634,19047419
)
(1,269:7292190,20620117:29016444,1100884,471814
g1,268:7292190,20620117
(1,269:7292190,20620117:29016444,1100884,471814
r1,268:7292190,20620117:0,1572698,471814
g1,268:7619870,20620117
g1,268:7619871,20620117
$1,269:7619871,20620117
x1,269:8970808,20620117
g1,269:9145568,20620117
x1,269:9757239,20620117
g1,269:9931999,20620117
x1,269:10812168,20620117
g1,269:10986928,20620117
x1,269:11205382,20620117
g1,269:11380142,20620117
(1,269:11380142,20620117:10404837,795169,393222
(1,269:11380142,19859893:391396,26213,1153446
x1,269:11771538,19859893
)
x1,269:12209805,20620117
[1,269:12209805,20791959:744576,967011,0
(1,269:12209805,20218164:744576,393216,131072
x1,269:12921613,20218164
)
(1,269:12209805,20791959:311296,337871,0
x1,269:12488333,20791959
)
]
x1,269:13622454,20620117
g1,269:13797214,20620117
x1,269:14408885,20620117
g1,269:14583645,20620117
x1,269:15134096,20620117
(1,269:15155258,20334727:744576,393216,131072
x1,269:15867066,20334727
)
x1,269:16391354,20620117
g1,269:16566114,20620117
x1,269:17177785,20620117
g1,269:17352545,20620117
x1,269:18250196,20620117
g1,269:18424956,20620117
x1,269:19036627,20620117
g1,269:19211387,20620117
x1,269:19899515,20620117
(1,269:19899515,20738081:450036,361169,0
x1,269:20316783,20738081
)
x1,269:20649007,20620117
(1,269:20649007,20334727:744576,393216,131072
x1,269:21360815,20334727
)
(1,269:21393583,19859893:391396,26213,1153446
x1,269:21784979,19859893
)
)
g1,269:21959739,20620117
x1,269:22558673,20620117
g1,269:22733433,20620117
x1,269:23314146,20620117
g1,269:23488906,20620117
x1,269:23707360,20620117
g1,269:23882120,20620117
x1,269:24619843,20620117
[1,269:24619843,20791959:744576,967011,0
(1,269:24619843,20218164:744576,393216,131072
x1,269:25331651,20218164
)
(1,269:24619843,20791959:311296,337871,0
x1,269:24898371,20791959
)
]
x1,269:26032492,20620117
g1,269:26207252,20620117
x1,269:26818923,20620117
g1,269:26993683,20620117
x1,269:27544134,20620117
(1,269:27565296,20334727:744576,393216,131072
x1,269:28277104,20334727
)
x1,269:28801392,20620117
g1,269:28976152,20620117
x1,269:29587823,20620117
g1,269:29762583,20620117
x1,269:30360778,20620117
g1,269:30535538,20620117
x1,269:31147209,20620117
g1,269:31321969,20620117
x1,269:32010097,20620117
(1,269:32010097,20738081:450036,361169,0
x1,269:32427365,20738081
)
x1,269:32759589,20620117
g1,269:32978039,20620117
x1,269:33576973,20620117
g1,269:33795423,20620117
(1,269:33795423,20620117:682120,589824,196608
h1,269:33795423,20620117:78643,0,0
x1,269:34259089,20620117
(1,269:34259089,20620117:218454,589824,196608
x1,269:34477543,20620117
)
)
(1,269:34477543,20849493:1158441,358263,0
x1,269:35603216,20849493
)
g1,269:35767054,20620117
x1,269:35980954,20620117
$1,269:35980954,20620117
g1,269:35980954,20620117
g1,269:36308634,20620117
)
g1,269:36308634,20620117
)
]
)
(1,270:31482272,21747291:1368958,589824,196608
(1,270:31482272,21747291:1368958,589824,196608
x1,270:32551774,21747291
x1,270:32851230,21747291
)
)
(1,272:7292190,23319990:25559040,541752,152916
x1,272:8393654,23319990
x1,271:10344412,23319990
k1,271:10741996,23319990:397584
x1,271:11661765,23319990
k1,271:12031169,23319990:369404
x1,271:15860094,23319990
k1,271:16229498,23319990:369404
x1,271:16849811,23319990
k1,271:17219215,23319990:369404
x1,271:17647033,23319990
x1,271:19893037,23319990
k1,271:20262441,23319990:369404
x1,271:22700968,23319990
x1,271:23496680,23319990
k1,271:23894264,23319990:397584
x1,271:24963766,23319990
k1,271:25333170,23319990:369404
x1,271:28952403,23319990
x1,271:29273240,23319990
k1,271:29642644,23319990:369404
x1,271:30070462,23319990
x1,271:32851230,23319990
k1,271:32851230,23319990:0
)
(1,272:7292190,24892689:25559040,541752,0
x1,272:10718930,24892689
g1,271:10975609,24892689
x1,271:12216225,24892689
k1,272:32851229,24892689:20635004
g1,272:32851229,24892689
)
(1,277:7292190,28029075:25559040,1769306,1376090
(1,272:7292190,28029075:0,0,0
$1,272:7292190,28029075
(1,272:7292190,26456376:0,0,0
)
$1,272:7292190,28029075
)
[1,276:7292190,28029075:28524988,1769306,1376090
(1,275:7292190,27360653:28524988,1100884,471814
g1,274:7292190,27360653
(1,275:7292190,27360653:28524988,1100884,471814
r1,274:7292190,27360653:0,1572698,471814
g1,274:7619870,27360653
g1,274:7619871,27360653
$1,275:7619871,27360653
x1,275:8970808,27360653
g1,275:9145568,27360653
x1,275:9757239,27360653
g1,275:9931999,27360653
x1,275:10812168,27360653
g1,275:10986928,27360653
x1,275:11205382,27360653
g1,275:11380142,27360653
(1,275:11380142,27360653:10159109,795169,393222
(1,275:11380142,26600429:391396,26213,1153446
x1,275:11771538,26600429
)
x1,275:12209805,27360653
[1,275:12209805,27532495:744576,967011,0
(1,275:12209805,26958700:744576,393216,131072
x1,275:12921613,26958700
)
(1,275:12209805,27532495:311296,337871,0
x1,275:12488333,27532495
)
]
x1,275:13445901,27360653
g1,275:13620661,27360653
x1,275:14232332,27360653
g1,275:14407092,27360653
x1,275:14957543,27360653
(1,275:14978705,27075263:744576,393216,131072
x1,275:15690513,27075263
)
x1,275:16052795,27360653
g1,275:16227555,27360653
x1,275:16839226,27360653
g1,275:17013986,27360653
x1,275:17911637,27360653
g1,275:18086397,27360653
x1,275:18698068,27360653
g1,275:18872828,27360653
x1,275:19560956,27360653
(1,275:19560956,27478617:542867,361169,0
x1,275:20071055,27478617
)
x1,275:20403279,27360653
(1,275:20403279,27075263:744576,393216,131072
x1,275:21115087,27075263
)
(1,275:21147855,26600429:391396,26213,1153446
x1,275:21539251,26600429
)
)
g1,275:21714011,27360653
x1,275:22325682,27360653
g1,275:22500442,27360653
x1,275:23081155,27360653
g1,275:23255915,27360653
x1,275:23474369,27360653
g1,275:23649129,27360653
x1,275:24386852,27360653
[1,275:24386852,27532495:744576,967011,0
(1,275:24386852,26958700:744576,393216,131072
x1,275:25098660,26958700
)
(1,275:24386852,27532495:311296,337871,0
x1,275:24665380,27532495
)
]
x1,275:25622948,27360653
g1,275:25797708,27360653
x1,275:26409379,27360653
g1,275:26584139,27360653
x1,275:27134590,27360653
(1,275:27155752,27075263:744576,393216,131072
x1,275:27867560,27075263
)
x1,275:28229842,27360653
g1,275:28404602,27360653
x1,275:29016273,27360653
g1,275:29191033,27360653
x1,275:29789228,27360653
g1,275:29963988,27360653
x1,275:30575659,27360653
g1,275:30750419,27360653
x1,275:31438547,27360653
(1,275:31438547,27478617:542867,361169,0
x1,275:31948646,27478617
)
x1,275:32280870,27360653
g1,275:32499320,27360653
x1,275:33098254,27360653
g1,275:33316704,27360653
(1,275:33316704,27360653:682120,589824,196608
h1,275:33316704,27360653:78643,0,0
x1,275:33780370,27360653
(1,275:33780370,27360653:218454,589824,196608
x1,275:33998824,27360653
)
)
(1,275:33998824,27590029:1058129,337871,0
x1,275:35024185,27590029
)
g1,275:35188023,27360653
x1,275:35401923,27360653
$1,275:35401923,27360653
k1,275:35489498,27360653:87575
g1,275:35817178,27360653
)
g1,275:35817178,27360653
)
(1,276:7292190,28933351:28524988,1100884,471814
g1,275:7292190,28933351
(1,276:7292190,28933351:28524988,1100884,471814
r1,275:7292190,28933351:0,1572698,471814
g1,275:7619870,28933351
g1,275:7619871,28933351
$1,276:7619871,28933351
x1,276:8970808,28933351
g1,276:9145568,28933351
x1,276:9757239,28933351
g1,276:9931999,28933351
x1,276:10812168,28933351
g1,276:10986928,28933351
x1,276:11205382,28933351
g1,276:11380142,28933351
(1,276:11380142,28933351:10159109,795169,393222
(1,276:11380142,28173127:391396,26213,1153446
x1,276:11771538,28173127
)
x1,276:12209805,28933351
[1,276:12209805,29105193:744576,967011,0
(1,276:12209805,28531398:744576,393216,131072
x1,276:12921613,28531398
)
(1,276:12209805,29105193:311296,337871,0
x1,276:12488333,29105193
)
]
x1,276:13445901,28933351
g1,276:13620661,28933351
x1,276:14232332,28933351
g1,276:14407092,28933351
x1,276:14957543,28933351
(1,276:14978705,28647961:744576,393216,131072
x1,276:15690513,28647961
)
x1,276:16052795,28933351
g1,276:16227555,28933351
x1,276:16839226,28933351
g1,276:17013986,28933351
x1,276:17911637,28933351
g1,276:18086397,28933351
x1,276:18698068,28933351
g1,276:18872828,28933351
x1,276:19560956,28933351
(1,276:19560956,29051315:542867,361169,0
x1,276:20071055,29051315
)
x1,276:20403279,28933351
(1,276:20403279,28647961:744576,393216,131072
x1,276:21115087,28647961
)
(1,276:21147855,28173127:391396,26213,1153446
x1,276:21539251,28173127
)
)
g1,276:21714011,28933351
x1,276:22312945,28933351
g1,276:22487705,28933351
x1,276:23068418,28933351
g1,276:23243178,28933351
x1,276:23461632,28933351
g1,276:23636392,28933351
x1,276:24374115,28933351
[1,276:24374115,29105193:744576,967011,0
(1,276:24374115,28531398:744576,393216,131072
x1,276:25085923,28531398
)
(1,276:24374115,29105193:311296,337871,0
x1,276:24652643,29105193
)
]
x1,276:25610211,28933351
g1,276:25784971,28933351
x1,276:26396642,28933351
g1,276:26571402,28933351
x1,276:27121853,28933351
(1,276:27143015,28647961:744576,393216,131072
x1,276:27854823,28647961
)
x1,276:28217105,28933351
g1,276:28391865,28933351
x1,276:29003536,28933351
g1,276:29178296,28933351
x1,276:29776491,28933351
g1,276:29951251,28933351
x1,276:30562922,28933351
g1,276:30737682,28933351
x1,276:31425810,28933351
(1,276:31425810,29051315:542867,361169,0
x1,276:31935909,29051315
)
x1,276:32268133,28933351
g1,276:32486583,28933351
x1,276:33085517,28933351
g1,276:33303967,28933351
(1,276:33303967,28933351:682120,589824,196608
h1,276:33303967,28933351:78643,0,0
x1,276:33767633,28933351
(1,276:33767633,28933351:218454,589824,196608
x1,276:33986087,28933351
)
)
(1,276:33986087,29162727:1158441,358263,0
x1,276:35111760,29162727
)
g1,276:35275598,28933351
x1,276:35489498,28933351
$1,276:35489498,28933351
g1,276:35489498,28933351
g1,276:35817178,28933351
)
g1,276:35817178,28933351
)
]
)
(1,277:31482272,30060525:1368958,589824,196608
(1,277:31482272,30060525:1368958,589824,196608
x1,277:32551774,30060525
x1,277:32851230,30060525
)
)
(1,279:7292190,31633224:25559040,541752,152916
x1,279:9024524,31633224
k1,278:9250210,31633224:225686
x1,278:10319712,31633224
k1,278:10545398,31633224:225686
x1,278:13368924,31633224
k1,278:13594609,31633224:225685
x1,278:14236336,31633224
k1,278:14462022,31633224:225686
x1,278:15392370,31633224
x1,278:15777401,31633224
k1,278:16003087,31633224:225686
x1,278:16388110,31633224
k1,278:16613796,31633224:225686
x1,278:16913252,31633224
x1,278:17447998,31633224
x1,278:17811630,31633224
k1,278:18037316,31633224:225686
x1,278:19286476,31633224
k1,278:19512162,31633224:225686
x1,278:20132475,31633224
k1,278:20358160,31633224:225685
x1,278:23977393,31633224
x1,278:24298230,31633224
k1,278:24523916,31633224:225686
x1,278:24951734,31633224
x1,278:27732502,31633224
k1,278:27958188,31633224:225686
x1,278:31384928,31633224
k1,278:31610614,31633224:225686
x1,278:32851230,31633224
k1,279:32851230,31633224:0
k1,279:32851230,31633224:0
)
(1,286:9127589,36495224:23723641,3342004,2948788
(1,286:9127589,36495224:20519285,3342004,2948788
(1,279:9127589,36495224:0,0,0
$1,279:9127589,36495224
(1,279:9127589,34922525:0,0,0
)
$1,279:9127589,36495224
)
[1,285:9127589,36495224:20519285,3342004,2948788
(1,282:9127589,34254104:20519285,1100884,471814
g1,281:9127589,34254104
(1,282:9127589,34254104:20519285,1100884,471814
r1,281:9127589,34254104:0,1572698,471814
g1,281:9455269,34254104
g1,281:9455270,34254104
$1,282:9455270,34254104
(1,282:9455270,34254104:10396510,795169,393222
(1,282:9455270,33493880:391396,26213,1153446
x1,282:9846666,33493880
)
x1,282:10247160,34254104
[1,282:10247160,34448523:935993,838072,0
(1,282:10273557,33968714:909596,358263,0
x1,282:10715703,33968714
x1,282:11150385,33968714
)
(1,282:10247160,34448523:887660,358263,0
x1,282:10655400,34448523
x1,282:11102052,34448523
)
]
x1,282:11621420,34254104
[1,282:11621420,34425946:744576,967011,0
(1,282:11621420,33852151:744576,393216,131072
x1,282:12333228,33852151
)
(1,282:11621420,34425946:311296,337871,0
x1,282:11899948,34425946
)
]
g1,282:12540756,34254104
x1,282:13152427,34254104
g1,282:13327187,34254104
x1,282:13727681,34254104
[1,282:13727681,34448523:935993,838072,0
(1,282:13754078,33968714:909596,358263,0
x1,282:14196224,33968714
x1,282:14630906,33968714
)
(1,282:13727681,34448523:838506,358263,0
x1,282:14135921,34448523
x1,282:14504110,34448523
)
]
x1,282:15101941,34254104
[1,282:15101941,34425946:744576,967011,0
(1,282:15101941,33852151:744576,393216,131072
x1,282:15813749,33852151
)
(1,282:15101941,34425946:311296,337871,0
x1,282:15380469,34425946
)
]
x1,282:16396968,34254104
(1,282:16418130,33968714:744576,393216,131072
x1,282:17129938,33968714
)
g1,282:17337466,34254104
x1,282:17949137,34254104
g1,282:18123897,34254104
x1,282:18524391,34254104
[1,282:18524391,34448523:935993,838072,0
(1,282:18550788,33968714:909596,358263,0
x1,282:18992934,33968714
x1,282:19427616,33968714
)
(1,282:18524391,34448523:932443,358263,0
x1,282:18848708,34448523
x1,282:19368224,34448523
)
]
(1,282:19460384,33493880:391396,26213,1153446
x1,282:19851780,33493880
)
)
g1,282:20026540,34254104
x1,282:20638211,34254104
g1,282:20812971,34254104
x1,282:21512921,34254104
(1,282:21512921,34372068:887660,358263,0
x1,282:21921161,34372068
x1,282:22367813,34372068
)
x1,282:22838848,34254104
[1,282:22838848,34425946:744576,967011,0
(1,282:22838848,33852151:744576,393216,131072
x1,282:23550656,33852151
)
(1,282:22838848,34425946:311296,337871,0
x1,282:23117376,34425946
)
]
g1,282:23758184,34254104
x1,282:24369855,34254104
g1,282:24544615,34254104
x1,282:24945109,34254104
(1,282:24945109,34372068:1210971,358263,0
x1,282:25547954,34372068
x1,282:26067470,34372068
)
x1,282:26455536,34254104
g1,282:26673986,34254104
x1,282:27272920,34254104
g1,282:27491370,34254104
(1,282:27491370,34254104:682120,589824,196608
h1,282:27491370,34254104:78643,0,0
x1,282:27955036,34254104
(1,282:27955036,34254104:218454,589824,196608
x1,282:28173490,34254104
)
)
(1,282:28173490,34483480:1058129,337871,0
x1,282:29198851,34483480
)
$1,282:29231619,34254104
k1,282:29319194,34254104:87575
g1,282:29646874,34254104
)
g1,282:29646874,34254104
)
(1,283:9127589,35826802:20519285,1100884,471814
g1,282:9127589,35826802
(1,283:9127589,35826802:20519285,1100884,471814
r1,282:9127589,35826802:0,1572698,471814
g1,282:9455269,35826802
g1,282:9455270,35826802
$1,283:9455270,35826802
(1,283:9455270,35826802:10396510,795169,393222
(1,283:9455270,35066578:391396,26213,1153446
x1,283:9846666,35066578
)
x1,283:10247160,35826802
[1,283:10247160,36021221:935993,838072,0
(1,283:10273557,35541412:909596,358263,0
x1,283:10715703,35541412
x1,283:11150385,35541412
)
(1,283:10247160,36021221:887660,358263,0
x1,283:10655400,36021221
x1,283:11102052,36021221
)
]
x1,283:11621420,35826802
[1,283:11621420,35998644:744576,967011,0
(1,283:11621420,35424849:744576,393216,131072
x1,283:12333228,35424849
)
(1,283:11621420,35998644:311296,337871,0
x1,283:11899948,35998644
)
]
g1,283:12540756,35826802
x1,283:13152427,35826802
g1,283:13327187,35826802
x1,283:13727681,35826802
[1,283:13727681,36021221:935993,838072,0
(1,283:13754078,35541412:909596,358263,0
x1,283:14196224,35541412
x1,283:14630906,35541412
)
(1,283:13727681,36021221:838506,358263,0
x1,283:14135921,36021221
x1,283:14504110,36021221
)
]
x1,283:15101941,35826802
[1,283:15101941,35998644:744576,967011,0
(1,283:15101941,35424849:744576,393216,131072
x1,283:15813749,35424849
)
(1,283:15101941,35998644:311296,337871,0
x1,283:15380469,35998644
)
]
x1,283:16396968,35826802
(1,283:16418130,35541412:744576,393216,131072
x1,283:17129938,35541412
)
g1,283:17337466,35826802
x1,283:17949137,35826802
g1,283:18123897,35826802
x1,283:18524391,35826802
[1,283:18524391,36021221:935993,838072,0
(1,283:18550788,35541412:909596,358263,0
x1,283:18992934,35541412
x1,283:19427616,35541412
)
(1,283:18524391,36021221:932443,358263,0
x1,283:18848708,36021221
x1,283:19368224,36021221
)
]
(1,283:19460384,35066578:391396,26213,1153446
x1,283:19851780,35066578
)
)
g1,283:20026540,35826802
x1,283:20625474,35826802
g1,283:20800234,35826802
x1,283:21500184,35826802
(1,283:21500184,35944766:887660,358263,0
x1,283:21908424,35944766
x1,283:22355076,35944766
)
x1,283:22826111,35826802
[1,283:22826111,35998644:744576,967011,0
(1,283:22826111,35424849:744576,393216,131072
x1,283:23537919,35424849
)
(1,283:22826111,35998644:311296,337871,0
x1,283:23104639,35998644
)
]
g1,283:23745447,35826802
x1,283:24357118,35826802
g1,283:24531878,35826802
x1,283:24932372,35826802
(1,283:24932372,35944766:1210971,358263,0
x1,283:25535217,35944766
x1,283:26054733,35944766
)
x1,283:26442799,35826802
g1,283:26661249,35826802
x1,283:27260183,35826802
g1,283:27478633,35826802
(1,283:27478633,35826802:682120,589824,196608
h1,283:27478633,35826802:78643,0,0
x1,283:27942299,35826802
(1,283:27942299,35826802:218454,589824,196608
x1,283:28160753,35826802
)
)
(1,283:28160753,36056178:1158441,358263,0
x1,283:29286426,36056178
)
$1,283:29319194,35826802
g1,283:29319194,35826802
g1,283:29646874,35826802
)
g1,283:29646874,35826802
)
(1,284:9127589,37399500:20519285,1100884,471814
g1,283:9127589,37399500
(1,284:9127589,37399500:20519285,1100884,471814
r1,283:9127589,37399500:0,1572698,471814
g1,283:9455269,37399500
g1,283:9455270,37399500
$1,284:9455270,37399500
(1,284:9455270,37399500:9302961,795169,393222
(1,284:9455270,36639276:391396,26213,1153446
x1,284:9846666,36639276
)
x1,284:10247160,37399500
[1,284:10247160,37593919:935993,838072,0
(1,284:10273557,37114110:909596,358263,0
x1,284:10715703,37114110
x1,284:11150385,37114110
)
(1,284:10247160,37593919:838506,358263,0
x1,284:10655400,37593919
x1,284:11023589,37593919
)
]
x1,284:11621420,37399500
[1,284:11621420,37571342:744576,967011,0
(1,284:11621420,36997547:744576,393216,131072
x1,284:12333228,36997547
)
(1,284:11621420,37571342:311296,337871,0
x1,284:11899948,37571342
)
]
g1,284:12540756,37399500
x1,284:13152427,37399500
g1,284:13327187,37399500
x1,284:13727681,37399500
[1,284:13727681,37593919:935993,838072,0
(1,284:13754078,37114110:909596,358263,0
x1,284:14196224,37114110
x1,284:14630906,37114110
)
(1,284:13727681,37593919:752853,358263,0
x1,284:14135921,37593919
x1,284:14406852,37593919
)
]
x1,284:15214125,37399500
(1,284:15235287,37114110:744576,393216,131072
x1,284:15947095,37114110
)
g1,284:16154623,37399500
x1,284:16766294,37399500
g1,284:16941054,37399500
x1,284:17341548,37399500
[1,284:17341548,37593919:1025287,838072,0
(1,284:17367945,37114110:909596,358263,0
x1,284:17810091,37114110
x1,284:18244773,37114110
)
(1,284:17341548,37593919:1025287,358263,0
x1,284:17665865,37593919
x1,284:18278225,37593919
)
]
(1,284:18366835,36639276:391396,26213,1153446
x1,284:18758231,36639276
)
)
g1,284:18932991,37399500
x1,284:19544662,37399500
g1,284:19719422,37399500
x1,284:21031043,37399500
(1,284:21031043,37517464:752853,358263,0
x1,284:21439283,37517464
x1,284:21710214,37517464
)
x1,284:22334347,37399500
(1,284:22355509,37114110:744576,393216,131072
x1,284:23067317,37114110
)
g1,284:23274845,37399500
x1,284:23886516,37399500
g1,284:24061276,37399500
x1,284:24461770,37399500
(1,284:24461770,37517464:1303815,358263,0
x1,284:25064615,37517464
x1,284:25676975,37517464
)
x1,284:26065041,37399500
g1,284:26283491,37399500
x1,284:26882425,37399500
g1,284:27100875,37399500
(1,284:27100875,37399500:682120,589824,196608
h1,284:27100875,37399500:78643,0,0
x1,284:27564541,37399500
(1,284:27564541,37399500:218454,589824,196608
x1,284:27782995,37399500
)
)
(1,284:27782995,37628876:1058129,337871,0
x1,284:28808356,37628876
)
$1,284:28841124,37399500
k1,284:29319194,37399500:478070
g1,284:29646874,37399500
)
g1,284:29646874,37399500
)
(1,285:9127589,38972198:20519285,1100884,471814
g1,284:9127589,38972198
(1,285:9127589,38972198:20519285,1100884,471814
r1,284:9127589,38972198:0,1572698,471814
g1,284:9455269,38972198
g1,284:9455270,38972198
$1,285:9455270,38972198
(1,285:9455270,38972198:9302961,795169,393222
(1,285:9455270,38211974:391396,26213,1153446
x1,285:9846666,38211974
)
x1,285:10247160,38972198
[1,285:10247160,39166617:935993,838072,0
(1,285:10273557,38686808:909596,358263,0
x1,285:10715703,38686808
x1,285:11150385,38686808
)
(1,285:10247160,39166617:838506,358263,0
x1,285:10655400,39166617
x1,285:11023589,39166617
)
]
x1,285:11621420,38972198
[1,285:11621420,39144040:744576,967011,0
(1,285:11621420,38570245:744576,393216,131072
x1,285:12333228,38570245
)
(1,285:11621420,39144040:311296,337871,0
x1,285:11899948,39144040
)
]
g1,285:12540756,38972198
x1,285:13152427,38972198
g1,285:13327187,38972198
x1,285:13727681,38972198
[1,285:13727681,39166617:935993,838072,0
(1,285:13754078,38686808:909596,358263,0
x1,285:14196224,38686808
x1,285:14630906,38686808
)
(1,285:13727681,39166617:752853,358263,0
x1,285:14135921,39166617
x1,285:14406852,39166617
)
]
x1,285:15214125,38972198
(1,285:15235287,38686808:744576,393216,131072
x1,285:15947095,38686808
)
g1,285:16154623,38972198
x1,285:16766294,38972198
g1,285:16941054,38972198
x1,285:17341548,38972198
[1,285:17341548,39166617:1025287,838072,0
(1,285:17367945,38686808:909596,358263,0
x1,285:17810091,38686808
x1,285:18244773,38686808
)
(1,285:17341548,39166617:1025287,358263,0
x1,285:17665865,39166617
x1,285:18278225,39166617
)
]
(1,285:18366835,38211974:391396,26213,1153446
x1,285:18758231,38211974
)
)
g1,285:18932991,38972198
x1,285:19531925,38972198
g1,285:19706685,38972198
x1,285:21018306,38972198
(1,285:21018306,39090162:752853,358263,0
x1,285:21426546,39090162
x1,285:21697477,39090162
)
x1,285:22321610,38972198
(1,285:22342772,38686808:744576,393216,131072
x1,285:23054580,38686808
)
g1,285:23262108,38972198
x1,285:23873779,38972198
g1,285:24048539,38972198
x1,285:24449033,38972198
(1,285:24449033,39090162:1303815,358263,0
x1,285:25051878,39090162
x1,285:25664238,39090162
)
x1,285:26052304,38972198
g1,285:26270754,38972198
x1,285:26869688,38972198
g1,285:27088138,38972198
(1,285:27088138,38972198:682120,589824,196608
h1,285:27088138,38972198:78643,0,0
x1,285:27551804,38972198
(1,285:27551804,38972198:218454,589824,196608
x1,285:27770258,38972198
)
)
(1,285:27770258,39201574:1158441,358263,0
x1,285:28895931,39201574
)
$1,285:28928699,38972198
k1,285:29319194,38972198:390495
g1,285:29646874,38972198
)
g1,285:29646874,38972198
)
]
)
(1,286:31482272,36495224:1368958,589824,196608
(1,286:31482272,36495224:1368958,589824,196608
x1,286:32551774,36495224
x1,286:32851230,36495224
)
)
)
(1,288:7292190,41352844:25559040,541752,152916
x1,288:8793792,41352844
k1,287:8999427,41352844:205635
x1,287:12297784,41352844
k1,287:12503418,41352844:205634
x1,287:14000760,41352844
x1,287:14599692,41352844
x1,287:15562242,41352844
k1,287:15767877,41352844:205635
x1,287:17876914,41352844
x1,287:19224519,41352844
x1,287:19973174,41352844
k1,287:20178808,41352844:205634
x1,287:20606626,41352844
x1,287:21996996,41352844
k1,287:22202631,41352844:205635
x1,287:25073191,41352844
k1,287:25278825,41352844:205634
x1,287:25706643,41352844
x1,287:26369717,41352844
x1,287:26904463,41352844
x1,287:27995346,41352844
k1,287:28200981,41352844:205635
x1,287:32269427,41352844
x1,287:32851230,41352844
k1,287:32851230,41352844:0
)
(1,288:7292190,42925543:25559040,541752,0
x1,288:8532849,42925543
g1,287:8789528,42925543
x1,287:10641882,42925543
g1,287:10898561,42925543
x1,287:13598007,42925543
x1,287:14393719,42925543
k1,288:32851231,42925543:18457512
g1,288:32851231,42925543
)
]
(1,310:7292190,46187806:25559040,0,0
h1,310:7292190,46187806:25559040,0,0
)
]
]
]
!31285
}13
!11
{14
[1,329:4736286,46187806:28114944,41451520,0
[1,329:4736286,4736286:0,0,0
(1,329:4736286,5784617:0,0,0
k1,329:4736286,5784617:-2490123
)
]
[1,329:4736286,46187806:28114944,41451520,0
[1,329:7292190,46187806:25559040,40337408,0
[1,329:7292190,6636830:25559040,786432,0
(1,329:7292190,6636830:25559040,0,0
h1,329:7292190,6636830:25559040,0,0
)
]
[1,329:7292190,44221726:25559040,35946496,0
(1,310:7292190,29506776:25559040,21231546,406317
(1,310:7292190,29506776:0,21231546,406317
(1,310:7292190,29506776:25559040,21231546,406317
h1,310:7292190,29506776:0,0,0
r1,310:7292190,29506776:0,21637863,406317
g1,310:7292190,29506776
g1,310:7292190,29506776
(1,310:7292190,29506776:25559040,21231546,406317
h1,310:7292190,29506776:0,0,0
r1,310:7292190,29506776:0,21637863,406317
g1,310:7318404,29506776
g1,310:7318404,29506776
(1,310:7318404,29506776:0,21231546,380103
k1,310:7292190,29506776:-26214
(1,310:7292190,29506776:26214,21231546,380103
r1,310:7318404,29506776:26214,21611649,380103
)
)
(1,310:7318404,29506776:0,21231546,0
(1,310:7318404,29506776:25506612,21231546,0
r1,310:32825016,29506776:25506612,26214,-21205332
)
k1,310:7318404,29506776:-25506612
)
(1,310:7318404,29506776:0,21205332,380103
(1,310:7318404,29506776:25506612,21205332,380103
r1,310:32825016,29506776:25506612,21585435,380103
)
k1,310:7318404,29506776:-25506612
)
(1,310:7318404,29506776:0,0,406317
r1,310:7318404,29506776:0,406317,406317
g1,310:7292190,29506776
g1,310:7292190,29506776
(1,310:7292190,29506776:25559040,0,406317
r1,310:32851230,29506776:25559040,26214,406317
)
k1,310:7318404,29506776:-25532826
)
(1,310:7318404,29506776:0,21205332,0
(1,310:7318404,29506776:25506612,21205332,0
r1,310:32825016,29506776:25506612,3525551,-17679781
)
k1,310:7318404,29506776:-25506612
)
r1,310:7318404,29506776:0,21637863,406317
g1,310:7973764,29506776
g1,310:7973764,29506776
(1,310:7973764,29506776:0,21231546,380103
r1,310:7973764,29506776:0,21611649,380103
g1,310:32169656,29506776
g1,310:32169656,29506776
r1,310:32169656,29506776:0,21611649,380103
g1,310:32825016,29506776
g1,310:32825016,29506776
(1,310:32825016,29506776:26214,21231546,380103
r1,310:32851230,29506776:26214,21611649,380103
)
k1,310:7973764,29506776:-24877466
)
[1,310:7973764,29506776:24195892,20877652,0
(1,310:7973764,9730008:24195892,1100884,471814
r1,310:7973764,9730008:0,1572698,471814
x1,310:9045081,9730008
x1,310:9487449,9730008
k1,310:9834893,9730008:347444
x1,310:10523021,9730008
k1,310:11021301,9730008:498280
x1,310:14453256,9730008
k1,310:14800700,9730008:347444
x1,310:15874769,9730008
k1,310:16222212,9730008:347443
x1,310:19824003,9730008
k1,310:20171447,9730008:347444
x1,310:21584567,9730008
k1,310:21932011,9730008:347444
x1,310:25130101,9730008
k1,310:25477545,9730008:347444
x1,310:27264318,9730008
x1,310:28398024,9730008
x1,310:28840392,9730008
k1,310:29187836,9730008:347444
x1,310:29654780,9730008
x1,310:32169656,9730008
k1,310:32169656,9730008:0
)
(1,310:7973764,11302707:24195892,589824,196608
x1,310:8965893,11302707
g1,310:9184343,11302707
x1,310:9708632,11302707
g1,310:9927082,11302707
x1,310:10495062,11302707
(1,310:10495062,11017317:370768,225735,0
x1,310:10833062,11017317
)
$1,310:10865830,11302707
x1,310:11111590,11302707
g1,310:11406502,11302707
$1,310:11406502,11302707
x1,310:11669197,11302707
g1,310:11887647,11302707
x1,310:12411936,11302707
g1,310:12630386,11302707
x1,310:13622526,11302707
g1,310:13753596,11302707
x1,310:14352519,11302707
g1,310:14483589,11302707
(1,310:14483589,11302707:903840,76458,0
x1,310:14697489,11302707
g1,310:14828559,11302707
x1,310:15042459,11302707
g1,310:15173529,11302707
x1,310:15387429,11302707
)
g1,310:15518499,11302707
x1,310:16371373,11302707
$1,310:16371373,11302707
x1,310:16617133,11302707
k1,310:32169656,11302707:15552523
g1,310:32169656,11302707
)
[1,310:7973764,11826995:24195892,327680,0
(1,310:7973764,11826995:0,0,0
r1,310:7973764,11826995:0,0,0
g1,310:7318404,11826995
g1,310:7318404,11826995
(1,310:7318404,11826995:25506612,0,0
r1,310:32825016,11826995:25506612,0,0
)
k1,310:7973764,11826995:-24851252
)
]
(1,310:7973764,21053545:24195892,8846447,8453231
(1,294:7973764,21053545:0,0,0
g1,294:7973764,21053545
g1,294:7973764,21053545
g1,294:7588744,21053545
(1,294:7588744,21053545:0,0,0
)
g1,294:7973764,21053545
)
(1,308:7973764,21053545:22566186,8846447,8453231
$1,308:7973764,21053545
[1,308:7973764,21053545:22566186,8846447,8453231
(1,297:7973764,13307982:22566186,1100884,471814
g1,296:7973764,13307982
(1,297:7973764,13307982:14340330,1100884,471814
r1,296:7973764,13307982:0,1572698,471814
g1,296:8366980,13307982
g1,296:8366981,13307982
x1,296:11901608,13307982
k1,297:21920878,13307982:10019270
g1,297:22314094,13307982
)
g1,297:22314094,13307982
)
(1,298:7973764,14880680:22566186,1100884,471814
g1,297:7973764,14880680
(1,297:7973764,14880680:14340330,1100884,471814
r1,297:7973764,14880680:0,1572698,471814
g1,297:8366980,14880680
g1,297:8366981,14880680
x1,297:10830871,14880680
g1,297:11087550,14880680
x1,297:11707863,14880680
g1,297:11964542,14880680
x1,297:12563474,14880680
x1,297:12948505,14880680
x1,297:13872536,14880680
g1,297:14129215,14880680
$1,297:14129215,14880680
x1,297:14620735,14880680
$1,297:14620735,14880680
x1,297:14834644,14880680
k1,297:21920878,14880680:7086234
g1,297:22314094,14880680
)
g1,297:22314094,14880680
(1,298:22314094,14880680:8225856,1100884,471814
g1,297:22707310,14880680
g1,297:22707311,14880680
$1,297:22707311,14880680
x1,297:23034713,14880680
(1,297:23034713,14998644:222426,346600,0
x1,297:23224371,14998644
)
$1,297:23257139,14880680
k1,298:30146734,14880680:6889595
g1,298:30539950,14880680
)
g1,298:30539950,14880680
)
(1,299:7973764,16453378:22566186,1100884,471814
g1,298:7973764,16453378
(1,298:7973764,16453378:14340330,1100884,471814
r1,298:7973764,16453378:0,1572698,471814
g1,298:8366980,16453378
g1,298:8366981,16453378
x1,298:10313200,16453378
x1,298:10895003,16453378
g1,298:11151682,16453378
x1,298:11771995,16453378
g1,298:12028674,16453378
x1,298:12627606,16453378
x1,298:13012637,16453378
x1,298:13936668,16453378
g1,298:14193347,16453378
$1,298:14193347,16453378
x1,298:14684867,16453378
$1,298:14687051,16453378
x1,298:14900960,16453378
k1,298:21920878,16453378:7019918
g1,298:22314094,16453378
)
g1,298:22314094,16453378
(1,299:22314094,16453378:8225856,1100884,471814
g1,298:22707310,16453378
g1,298:22707311,16453378
$1,298:22707311,16453378
x1,298:23150585,16453378
(1,298:23150585,16571342:222426,346600,0
x1,298:23340243,16571342
)
$1,298:23373011,16453378
k1,299:30146734,16453378:6773723
g1,299:30539950,16453378
)
g1,299:30539950,16453378
)
(1,300:7973764,18026076:22566186,1100884,471814
g1,299:7973764,18026076
(1,299:7973764,18026076:14340330,1100884,471814
r1,299:7973764,18026076:0,1572698,471814
g1,299:8366980,18026076
g1,299:8366981,18026076
x1,299:12786156,18026076
g1,299:13042835,18026076
x1,299:14758303,18026076
g1,299:15014982,18026076
x1,299:15635295,18026076
g1,299:15891974,18026076
x1,299:16490906,18026076
x1,299:16875937,18026076
x1,299:17799968,18026076
g1,299:18056647,18026076
$1,299:18056647,18026076
x1,299:18724720,18026076
g1,299:18943170,18026076
x1,299:19542104,18026076
g1,299:19760554,18026076
x1,299:20252074,18026076
g1,299:20426834,18026076
x1,299:21038505,18026076
g1,299:21213265,18026076
x1,299:21704785,18026076
$1,299:21706969,18026076
x1,299:21920878,18026076
g1,299:21920878,18026076
g1,299:22314094,18026076
)
g1,299:22314094,18026076
(1,300:22314094,18026076:8225856,1100884,471814
g1,299:22707310,18026076
g1,299:22707311,18026076
$1,299:22707311,18026076
x1,299:23284568,18026076
(1,299:23284568,18144040:222426,346600,0
x1,299:23474226,18144040
)
g1,299:23725444,18026076
x1,299:24324378,18026076
g1,299:24542828,18026076
x1,299:24870230,18026076
(1,299:24870230,18144040:222426,346600,0
x1,299:25059888,18144040
)
x1,299:25535930,18026076
(1,299:25535930,18144040:222426,346600,0
x1,299:25725588,18144040
)
$1,299:25758356,18026076
k1,300:30146734,18026076:4388378
g1,300:30539950,18026076
)
g1,300:30539950,18026076
)
(1,301:7973764,19598774:22566186,1100884,471814
g1,300:7973764,19598774
(1,300:7973764,19598774:14340330,1100884,471814
r1,300:7973764,19598774:0,1572698,471814
g1,300:8366980,19598774
g1,300:8366981,19598774
x1,300:9986070,19598774
g1,300:10242749,19598774
x1,300:12681276,19598774
x1,300:13263079,19598774
g1,300:13519758,19598774
x1,300:14140071,19598774
g1,300:14396750,19598774
x1,300:15808480,19598774
g1,300:16065159,19598774
x1,300:16685472,19598774
g1,300:16942151,19598774
x1,300:17541083,19598774
x1,300:17926114,19598774
x1,300:18850145,19598774
g1,300:19106824,19598774
$1,300:19106824,19598774
x1,300:19598344,19598774
$1,300:19598344,19598774
x1,300:19812253,19598774
k1,300:21920878,19598774:2108625
g1,300:22314094,19598774
)
g1,300:22314094,19598774
(1,301:22314094,19598774:8225856,1100884,471814
g1,300:22707310,19598774
g1,300:22707311,19598774
$1,300:22707311,19598774
x1,300:23180896,19598774
(1,300:23180896,19716738:222426,346600,0
x1,300:23370554,19716738
)
g1,300:23621772,19598774
x1,300:24220706,19598774
g1,300:24439156,19598774
x1,300:24766558,19598774
(1,300:24766558,19716738:222426,346600,0
x1,300:24956216,19716738
)
g1,300:25120054,19598774
(1,300:25120054,19038074:309476,0,728185
x1,300:25429530,19038074
)
[1,300:25429530,19799027:1118814,779157,134542
(1,300:25556961,19245605:499867,225735,79930
x1,300:25816074,19245605
(1,300:25816074,19325535:207986,260518,0
x1,300:25991292,19325535
)
)
(1,300:25429530,19799027:1118814,225735,134542
x1,300:25688643,19799027
(1,300:25688643,19878957:826933,260518,54612
x1,300:26482808,19878957
)
)
]
x1,300:27205514,19598774
g1,300:27415317,19598774
x1,300:28026988,19598774
g1,300:28201748,19598774
x1,300:28538072,19598774
(1,300:28538072,19716738:311296,337871,0
x1,300:28816600,19716738
)
x1,300:29934356,19598774
$1,300:29969399,19598774
k1,301:30146734,19598774:177335
g1,301:30539950,19598774
)
g1,301:30539950,19598774
)
(1,302:7973764,21171472:22566186,1100884,471814
g1,301:7973764,21171472
(1,301:7973764,21171472:14340330,1100884,471814
r1,301:7973764,21171472:0,1572698,471814
g1,301:8366980,21171472
g1,301:8366981,21171472
x1,301:10719914,21171472
g1,301:10976593,21171472
x1,301:13415120,21171472
x1,301:13996923,21171472
g1,301:14253602,21171472
x1,301:14873915,21171472
g1,301:15130594,21171472
x1,301:16542324,21171472
g1,301:16799003,21171472
x1,301:17419316,21171472
g1,301:17675995,21171472
x1,301:18274927,21171472
x1,301:18659958,21171472
x1,301:19583989,21171472
g1,301:19840668,21171472
$1,301:19840668,21171472
x1,301:20170182,21171472
$1,301:20170182,21171472
x1,301:20384091,21171472
k1,301:21920878,21171472:1536787
g1,301:22314094,21171472
)
g1,301:22314094,21171472
(1,302:22314094,21171472:8225856,1100884,471814
g1,301:22707310,21171472
g1,301:22707311,21171472
$1,301:22707311,21171472
x1,301:23046935,21171472
(1,301:23046935,21289436:222426,346600,0
x1,301:23236593,21289436
)
g1,301:23487811,21171472
x1,301:24086745,21171472
g1,301:24305195,21171472
x1,301:24632597,21171472
(1,301:24632597,21289436:222426,346600,0
x1,301:24822255,21289436
)
g1,301:24986093,21171472
(1,301:24986093,20610772:309476,0,728185
x1,301:25295569,20610772
)
[1,301:25295569,21371725:1118814,779157,134542
(1,301:25423000,20818303:499867,225735,79930
x1,301:25682113,20818303
(1,301:25682113,20898233:207986,260518,0
x1,301:25857331,20898233
)
)
(1,301:25295569,21371725:1118814,225735,134542
x1,301:25554682,21371725
(1,301:25554682,21451655:826933,260518,54612
x1,301:26348847,21451655
)
)
]
x1,301:27071553,21171472
g1,301:27281356,21171472
x1,301:27893027,21171472
g1,301:28067787,21171472
x1,301:28404111,21171472
(1,301:28404111,21289436:311296,337871,0
x1,301:28682639,21289436
)
x1,301:29014863,21171472
(1,301:29014863,20886082:311296,337871,0
x1,301:29293391,20886082
)
x1,301:30111691,21171472
$1,301:30146734,21171472
g1,302:30146734,21171472
g1,302:30539950,21171472
)
g1,302:30539950,21171472
)
(1,303:7973764,22744170:22566186,1100884,471814
g1,302:7973764,22744170
(1,303:7973764,22744170:14340330,1100884,471814
r1,302:7973764,22744170:0,1572698,471814
g1,302:8366980,22744170
k1,303:21920878,22744170:13553898
g1,303:22314094,22744170
)
g1,303:22314094,22744170
)
(1,304:7973764,24316868:22566186,1100884,471814
g1,303:7973764,24316868
(1,304:7973764,24316868:14340330,1100884,471814
r1,303:7973764,24316868:0,1572698,471814
g1,303:8366980,24316868
g1,303:8366981,24316868
x1,303:11425520,24316868
k1,304:21920878,24316868:10495358
g1,304:22314094,24316868
)
g1,304:22314094,24316868
)
(1,305:7973764,25889566:22566186,1100884,471814
g1,304:7973764,25889566
(1,304:7973764,25889566:14340330,1100884,471814
r1,304:7973764,25889566:0,1572698,471814
g1,304:8366980,25889566
g1,304:8366981,25889566
x1,304:8944222,25889566
x1,304:11023381,25889566
g1,304:11280060,25889566
x1,304:12306812,25889566
x1,304:13611656,25889566
g1,304:13868335,25889566
$1,304:13868335,25889566
x1,304:14449048,25889566
$1,304:14449048,25889566
x1,304:14662957,25889566
k1,304:21920878,25889566:7257921
g1,304:22314094,25889566
)
g1,304:22314094,25889566
(1,305:22314094,25889566:8225856,1100884,471814
g1,304:22707310,25889566
g1,304:22707311,25889566
$1,304:22707311,25889566
x1,304:23277332,25889566
(1,304:23277332,26007530:222426,346600,0
x1,304:23466990,26007530
)
$1,304:23499758,25889566
k1,305:30146734,25889566:6646976
g1,305:30539950,25889566
)
g1,305:30539950,25889566
)
(1,307:7973764,27462264:22566186,1100884,471814
g1,305:7973764,27462264
(1,305:7973764,27462264:14340330,1100884,471814
r1,305:7973764,27462264:0,1572698,471814
g1,305:8366980,27462264
g1,305:8366981,27462264
x1,305:9308141,27462264
x1,305:9671759,27462264
x1,305:11639671,27462264
x1,305:12221474,27462264
g1,305:12478153,27462264
x1,305:13098466,27462264
g1,305:13355145,27462264
x1,305:15964764,27462264
g1,305:16221443,27462264
x1,305:19541240,27462264
g1,305:19797919,27462264
$1,305:19797919,27462264
x1,305:20396114,27462264
$1,305:20396114,27462264
x1,305:20610023,27462264
k1,305:21920878,27462264:1310855
g1,305:22314094,27462264
)
g1,305:22314094,27462264
(1,307:22314094,27462264:8225856,1100884,471814
g1,305:22707310,27462264
g1,305:22707311,27462264
$1,305:22707311,27462264
x1,305:23197096,27462264
(1,305:23197096,27580228:222426,346600,0
x1,305:23386754,27580228
)
$1,305:23419522,27462264
k1,307:30146734,27462264:6727212
g1,307:30539950,27462264
)
g1,307:30539950,27462264
)
(1,308:7973764,29034962:22566186,1100884,471814
g1,307:7973764,29034962
(1,307:7973764,29034962:14340330,1100884,471814
r1,307:7973764,29034962:0,1572698,471814
g1,307:8366980,29034962
g1,307:8366981,29034962
x1,307:11708155,29034962
g1,307:11964834,29034962
x1,307:15690989,29034962
g1,307:15947668,29034962
$1,307:15947668,29034962
x1,307:16475230,29034962
$1,307:16475230,29034962
x1,307:16689139,29034962
k1,307:21920878,29034962:5231739
g1,307:22314094,29034962
)
g1,307:22314094,29034962
(1,308:22314094,29034962:8225856,1100884,471814
g1,307:22707310,29034962
g1,307:22707311,29034962
$1,307:22707311,29034962
x1,307:23156501,29034962
(1,307:23156501,29152926:222426,346600,0
x1,307:23346159,29152926
)
$1,307:23378927,29034962
k1,308:30146734,29034962:6767807
g1,308:30539950,29034962
)
g1,308:30539950,29034962
)
]
$1,308:30539950,21053545
)
g1,308:30796629,21053545
k1,310:32169656,21053545:1373027
g1,310:32169656,21053545
)
]
k1,310:32851230,29506776:681574
)
g1,310:32851230,29506776
)
k1,310:7292190,29506776:-25559040
)
k1,310:32851230,29506776:25559040
g1,310:32851230,29506776
)
]
(1,329:7292190,46187806:25559040,0,0
h1,329:7292190,46187806:25559040,0,0
)
]
]
]
!15549
}14
!11
{15
[1,356:4736286,46187806:28114944,41451520,0
[1,356:4736286,4736286:0,0,0
(1,356:4736286,5784617:0,0,0
k1,356:4736286,5784617:-2555659
)
]
[1,356:4736286,46187806:28114944,41451520,0
[1,356:7292190,46187806:25559040,40337408,0
[1,356:7292190,6636830:25559040,786432,0
(1,356:7292190,6636830:25559040,0,0
h1,356:7292190,6636830:25559040,0,0
)
]
[1,356:7292190,44221726:25559040,35946496,0
(1,329:7292190,29847517:25559040,21572287,406317
(1,329:7292190,29847517:0,21572287,406317
(1,329:7292190,29847517:25559040,21572287,406317
h1,329:7292190,29847517:0,0,0
r1,329:7292190,29847517:0,21978604,406317
g1,329:7292190,29847517
g1,329:7292190,29847517
(1,329:7292190,29847517:25559040,21572287,406317
h1,329:7292190,29847517:0,0,0
r1,329:7292190,29847517:0,21978604,406317
g1,329:7318404,29847517
g1,329:7318404,29847517
(1,329:7318404,29847517:0,21572287,380103
k1,329:7292190,29847517:-26214
(1,329:7292190,29847517:26214,21572287,380103
r1,329:7318404,29847517:26214,21952390,380103
)
)
(1,329:7318404,29847517:0,21572287,0
(1,329:7318404,29847517:25506612,21572287,0
r1,329:32825016,29847517:25506612,26214,-21546073
)
k1,329:7318404,29847517:-25506612
)
(1,329:7318404,29847517:0,21546073,380103
(1,329:7318404,29847517:25506612,21546073,380103
r1,329:32825016,29847517:25506612,21926176,380103
)
k1,329:7318404,29847517:-25506612
)
(1,329:7318404,29847517:0,0,406317
r1,329:7318404,29847517:0,406317,406317
g1,329:7292190,29847517
g1,329:7292190,29847517
(1,329:7292190,29847517:25559040,0,406317
r1,329:32851230,29847517:25559040,26214,406317
)
k1,329:7318404,29847517:-25532826
)
(1,329:7318404,29847517:0,21546073,0
(1,329:7318404,29847517:25506612,21546073,0
r1,329:32825016,29847517:25506612,2228058,-19318015
)
k1,329:7318404,29847517:-25506612
)
r1,329:7318404,29847517:0,21978604,406317
g1,329:7973764,29847517
g1,329:7973764,29847517
(1,329:7973764,29847517:0,21572287,380103
r1,329:7973764,29847517:0,21952390,380103
g1,329:32169656,29847517
g1,329:32169656,29847517
r1,329:32169656,29847517:0,21952390,380103
g1,329:32825016,29847517
g1,329:32825016,29847517
(1,329:32825016,29847517:26214,21572287,380103
r1,329:32851230,29847517:26214,21952390,380103
)
k1,329:7973764,29847517:-24877466
)
[1,329:7973764,29847517:24195892,21218393,0
(1,329:7973764,9730008:24195892,1100884,471814
r1,329:7973764,9730008:0,1572698,471814
x1,329:9045081,9730008
x1,329:9487449,9730008
g1,329:9782361,9730008
x1,329:10470489,9730008
g1,329:10863705,9730008
x1,329:13938882,9730008
g1,329:14233794,9730008
x1,329:14700738,9730008
x1,329:17215614,9730008
g1,329:17510526,9730008
$1,329:17510526,9730008
x1,329:18502655,9730008
g1,329:18721105,9730008
x1,329:19245394,9730008
g1,329:19463844,9730008
x1,329:20031824,9730008
(1,329:20031824,9444618:370768,225735,0
x1,329:20369824,9444618
)
$1,329:20402592,9730008
x1,329:20648352,9730008
g1,329:20943264,9730008
$1,329:20943264,9730008
x1,329:21205959,9730008
g1,329:21424409,9730008
x1,329:21948698,9730008
g1,329:22167148,9730008
x1,329:23159288,9730008
g1,329:23290358,9730008
x1,329:23889281,9730008
g1,329:24020351,9730008
(1,329:24020351,9730008:903840,76458,0
x1,329:24234251,9730008
g1,329:24365321,9730008
x1,329:24579221,9730008
g1,329:24710291,9730008
x1,329:24924191,9730008
)
g1,329:25055261,9730008
x1,329:25908135,9730008
$1,329:25908135,9730008
k1,329:32169656,9730008:6261521
g1,329:32169656,9730008
)
[1,329:7973764,10529502:24195892,327680,0
(1,329:7973764,10529502:0,0,0
r1,329:7973764,10529502:0,0,0
g1,329:7318404,10529502
g1,329:7318404,10529502
(1,329:7318404,10529502:25506612,0,0
r1,329:32825016,10529502:25506612,0,0
)
k1,329:7973764,10529502:-24851252
)
]
(1,329:7973764,20542401:24195892,9632796,9239580
(1,313:7973764,20542401:0,0,0
g1,313:7973764,20542401
g1,313:7973764,20542401
g1,313:7588744,20542401
(1,313:7588744,20542401:0,0,0
)
g1,313:7973764,20542401
)
(1,327:7973764,20542401:24909907,9632796,9239580
$1,327:7973764,20542401
[1,327:7973764,20542401:24909907,9632796,9239580
(1,316:7973764,12010489:24909907,1100884,471814
g1,315:7973764,12010489
(1,316:7973764,12010489:24909907,1100884,471814
r1,315:7973764,12010489:0,1572698,471814
g1,315:8366980,12010489
g1,315:8366981,12010489
x1,315:8923118,12010489
x1,315:10270723,12010489
x1,315:12687778,12010489
g1,315:12944457,12010489
x1,315:13586184,12010489
x1,315:15703797,12010489
g1,315:15960476,12010489
x1,315:17564762,12010489
g1,315:17821441,12010489
x1,315:19233194,12010489
g1,315:19489873,12010489
$1,315:19489873,12010489
x1,315:20178001,12010489
(1,315:20178001,12128453:450036,361169,0
x1,315:20595269,12128453
)
$1,315:20628037,12010489
x1,315:20841946,12010489
g1,315:21184185,12010489
$1,315:21184185,12010489
x1,315:21783119,12010489
(1,315:21783119,12128453:639694,361169,0
x1,315:22390045,12128453
)
g1,315:22641263,12010489
x1,315:23240197,12010489
g1,315:23458647,12010489
(1,315:23458647,11449789:309476,0,728185
x1,315:23768123,11449789
)
[1,315:23768123,12210742:1118814,779157,134542
(1,315:23895554,11657320:499867,225735,79930
x1,315:24154667,11657320
(1,315:24154667,11737250:207986,260518,0
x1,315:24329885,11737250
)
)
(1,315:23768123,12210742:1118814,225735,134542
x1,315:24027236,12210742
(1,315:24027236,12290672:826933,260518,54612
x1,315:24821401,12290672
)
)
]
g1,315:25018007,12010489
x1,315:26018587,12010489
x1,315:26990919,12010489
g1,315:27121989,12010489
x1,315:27479703,12010489
x1,315:28599734,12010489
$1,315:28634777,12010489
k1,316:32490455,12010489:3855678
g1,316:32883671,12010489
)
g1,316:32883671,12010489
)
(1,317:7973764,13583187:24909907,1100884,471814
g1,316:7973764,13583187
(1,317:7973764,13583187:24909907,1100884,471814
r1,316:7973764,13583187:0,1572698,471814
g1,316:8366980,13583187
g1,316:8366981,13583187
x1,316:8923118,13583187
x1,316:10270723,13583187
x1,316:12687778,13583187
g1,316:12944457,13583187
x1,316:13586184,13583187
x1,316:15703797,13583187
g1,316:15960476,13583187
x1,316:16388294,13583187
x1,316:18634298,13583187
g1,316:18890977,13583187
x1,316:20302730,13583187
g1,316:20559409,13583187
$1,316:20559409,13583187
x1,316:21247537,13583187
(1,316:21247537,13701151:542867,361169,0
x1,316:21757636,13701151
)
$1,316:21790404,13583187
x1,316:22004313,13583187
g1,316:22346552,13583187
$1,316:22346552,13583187
x1,316:22945486,13583187
(1,316:22945486,13701151:732525,361169,0
x1,316:23645243,13701151
)
g1,316:23896461,13583187
x1,316:24495395,13583187
g1,316:24713845,13583187
(1,316:24713845,13022487:309476,0,728185
x1,316:25023321,13022487
)
[1,316:25023321,13783440:1118814,779157,134542
(1,316:25150752,13230018:499867,225735,79930
x1,316:25409865,13230018
(1,316:25409865,13309948:207986,260518,0
x1,316:25585083,13309948
)
)
(1,316:25023321,13783440:1118814,225735,134542
x1,316:25282434,13783440
(1,316:25282434,13863370:826933,260518,54612
x1,316:26076599,13863370
)
)
]
g1,316:26273205,13583187
x1,316:27273785,13583187
x1,316:28246117,13583187
g1,316:28377187,13583187
x1,316:28734901,13583187
x1,316:29726570,13583187
g1,316:29936373,13583187
x1,316:30548044,13583187
g1,316:30722804,13583187
x1,316:31059128,13583187
(1,316:31059128,13701151:311296,337871,0
x1,316:31337656,13701151
)
x1,316:32455412,13583187
$1,316:32490455,13583187
g1,317:32490455,13583187
g1,317:32883671,13583187
)
g1,317:32883671,13583187
)
(1,318:7973764,15155885:24909907,1100884,471814
g1,317:7973764,15155885
(1,318:7973764,15155885:24909907,1100884,471814
r1,317:7973764,15155885:0,1572698,471814
g1,317:8366980,15155885
g1,317:8366981,15155885
x1,317:10163485,15155885
g1,317:10420164,15155885
x1,317:12238298,15155885
g1,317:12494977,15155885
x1,317:13821162,15155885
x1,317:16195499,15155885
g1,317:16452178,15155885
x1,317:17863931,15155885
g1,317:18120610,15155885
$1,317:18120610,15155885
x1,317:18812341,15155885
(1,317:18812341,15273849:542867,361169,0
x1,317:19322440,15273849
)
g1,317:19573658,15155885
x1,317:19787567,15155885
$1,317:19787567,15155885
k1,318:32490455,15155885:12702888
g1,318:32883671,15155885
)
g1,318:32883671,15155885
)
(1,319:7973764,16728583:24909907,1100884,471814
g1,318:7973764,16728583
(1,319:7973764,16728583:24909907,1100884,471814
r1,318:7973764,16728583:0,1572698,471814
g1,318:8366980,16728583
g1,318:8366981,16728583
$1,318:8366981,16728583
x1,318:8983607,16728583
(1,318:8983607,16846547:732525,361169,0
x1,318:9683364,16846547
)
g1,318:9934582,16728583
x1,318:10533516,16728583
g1,318:10751966,16728583
x1,318:11079368,16728583
(1,318:11079368,16846547:222426,346600,0
x1,318:11269026,16846547
)
x1,318:11871815,16728583
(1,318:11871815,16846547:222426,346600,0
x1,318:12061473,16846547
)
g1,318:12225311,16728583
(1,318:12225311,16728583:12012999,795169,393222
(1,318:12225311,15968359:391396,26213,1153446
x1,318:12616707,15968359
)
x1,318:13752297,16728583
[1,318:13752297,16923002:702120,817680,101945
(1,318:13752297,16443193:311296,337871,0
x1,318:14030825,16443193
)
(1,318:13752297,16923002:702120,364089,101945
x1,318:14421649,16923002
)
]
x1,318:15192140,16728583
[1,318:15192140,16900425:744576,967011,0
(1,318:15192140,16326630:744576,393216,131072
x1,318:15903948,16326630
)
(1,318:15192140,16900425:311296,337871,0
x1,318:15470668,16900425
)
]
x1,318:16379990,16728583
(1,318:16379990,16846547:222426,346600,0
x1,318:16569648,16846547
)
g1,318:16777176,16728583
x1,318:17388847,16728583
g1,318:17563607,16728583
x1,318:18114058,16728583
(1,318:18135220,16443193:744576,393216,131072
x1,318:18847028,16443193
)
g1,318:19010866,16728583
(1,318:19010866,16167883:309476,0,728185
x1,318:19320342,16167883
)
[1,318:19320342,16928836:1118814,779157,134542
(1,318:19447773,16375414:499867,225735,79930
x1,318:19706886,16375414
(1,318:19706886,16455344:207986,260518,0
x1,318:19882104,16455344
)
)
(1,318:19320342,16928836:1118814,225735,134542
x1,318:19579455,16928836
(1,318:19579455,17008766:826933,260518,54612
x1,318:20373620,17008766
)
)
]
x1,318:21096326,16728583
g1,318:21306129,16728583
x1,318:21917800,16728583
g1,318:22092560,16728583
x1,318:22428884,16728583
(1,318:22428884,16846547:311296,337871,0
x1,318:22707412,16846547
)
x1,318:23825168,16728583
x1,318:24159667,16728583
k1,318:22707412,16846547:35043
h1,318:24159667,16728583:78643,0,0
)
$1,318:24238310,16728583
k1,319:32490455,16728583:8252145
g1,319:32883671,16728583
)
g1,319:32883671,16728583
)
(1,320:7973764,18301281:24909907,1100884,471814
g1,319:7973764,18301281
(1,320:7973764,18301281:24909907,1100884,471814
r1,319:7973764,18301281:0,1572698,471814
g1,319:8366980,18301281
g1,319:8366981,18301281
$1,319:8366981,18301281
g1,319:9137018,18301281
g1,319:9907055,18301281
(1,319:9907055,18301281:10175311,795169,393222
h1,319:9907055,18301281:78643,0,0
x1,319:11022899,18301281
[1,319:11022899,18473123:744576,967011,0
(1,319:11022899,17899328:744576,393216,131072
x1,319:11734707,17899328
)
(1,319:11022899,18473123:311296,337871,0
x1,319:11301427,18473123
)
]
x1,319:12210749,18301281
(1,319:12210749,18419245:222426,346600,0
x1,319:12400407,18419245
)
g1,319:12607935,18301281
x1,319:13219606,18301281
g1,319:13394366,18301281
x1,319:13944817,18301281
(1,319:13965979,18015891:744576,393216,131072
x1,319:14677787,18015891
)
g1,319:14841625,18301281
(1,319:14841625,17740581:309476,0,728185
x1,319:15151101,17740581
)
[1,319:15151101,18501534:1118814,779157,134542
(1,319:15278532,17948112:499867,225735,79930
x1,319:15537645,17948112
(1,319:15537645,18028042:207986,260518,0
x1,319:15712863,18028042
)
)
(1,319:15151101,18501534:1118814,225735,134542
x1,319:15410214,18501534
(1,319:15410214,18581464:826933,260518,54612
x1,319:16204379,18581464
)
)
]
x1,319:16927085,18301281
g1,319:17136888,18301281
x1,319:17748559,18301281
g1,319:17923319,18301281
x1,319:18259643,18301281
(1,319:18259643,18419245:311296,337871,0
x1,319:18538171,18419245
)
x1,319:19655927,18301281
(1,319:19690970,17541057:391396,26213,1153446
x1,319:20082366,17541057
)
)
$1,319:20082366,18301281
k1,320:32490455,18301281:12408089
g1,320:32883671,18301281
)
g1,320:32883671,18301281
)
(1,321:7973764,19873979:24909907,1100884,471814
g1,320:7973764,19873979
(1,321:7973764,19873979:24909907,1100884,471814
r1,320:7973764,19873979:0,1572698,471814
g1,320:8366980,19873979
g1,320:8366981,19873979
x1,320:10163485,19873979
g1,320:10420164,19873979
x1,320:12238298,19873979
g1,320:12494977,19873979
x1,320:15104596,19873979
g1,320:15361275,19873979
x1,320:16773028,19873979
g1,320:17029707,19873979
$1,320:17029707,19873979
x1,320:17721438,19873979
(1,320:17721438,19991943:435094,361169,0
x1,320:18123764,19991943
)
g1,320:18374982,19873979
x1,320:18588891,19873979
$1,320:18588891,19873979
k1,321:32490455,19873979:13901564
g1,321:32883671,19873979
)
g1,321:32883671,19873979
)
(1,322:7973764,21446677:24909907,1100884,471814
g1,321:7973764,21446677
(1,322:7973764,21446677:24909907,1100884,471814
r1,321:7973764,21446677:0,1572698,471814
g1,321:8366980,21446677
g1,321:8366981,21446677
$1,321:8366981,21446677
x1,321:8983607,21446677
(1,321:8983607,21564641:624752,361169,0
x1,321:9575591,21564641
)
g1,321:9826809,21446677
x1,321:10425743,21446677
g1,321:10644193,21446677
x1,321:10971595,21446677
(1,321:10971595,21564641:222426,346600,0
x1,321:11161253,21564641
)
x1,321:11764042,21446677
(1,321:11764042,21564641:222426,346600,0
x1,321:11953700,21564641
)
x1,321:12476253,21446677
(1,321:12476253,21564641:222426,346600,0
x1,321:12665911,21564641
)
g1,321:12829749,21446677
(1,321:12829749,20885977:309476,0,728185
x1,321:13139225,20885977
)
[1,321:13139225,21646930:1118814,779157,134542
(1,321:13266656,21093508:499867,225735,79930
x1,321:13525769,21093508
(1,321:13525769,21173438:207986,260518,0
x1,321:13700987,21173438
)
)
(1,321:13139225,21646930:1118814,225735,134542
x1,321:13398338,21646930
(1,321:13398338,21726860:826933,260518,54612
x1,321:14192503,21726860
)
)
]
g1,321:14389109,21446677
x1,321:15389689,21446677
x1,321:16362021,21446677
g1,321:16493091,21446677
x1,321:16850805,21446677
x1,321:17970836,21446677
g1,321:18224329,21446677
x1,321:18823263,21446677
g1,321:19041713,21446677
x1,321:19369115,21446677
(1,321:19369115,21564641:222426,346600,0
x1,321:19558773,21564641
)
x1,321:20161562,21446677
(1,321:20161562,21564641:222426,346600,0
x1,321:20351220,21564641
)
x1,321:20873773,21446677
(1,321:20873773,21564641:222426,346600,0
x1,321:21063431,21564641
)
x1,321:21695133,21446677
(1,321:21695133,21564641:639694,361169,0
x1,321:22302059,21564641
)
$1,321:22334827,21446677
k1,322:32490455,21446677:10155628
g1,322:32883671,21446677
)
g1,322:32883671,21446677
)
(1,323:7973764,23019375:24909907,1100884,471814
g1,322:7973764,23019375
(1,323:7973764,23019375:24909907,1100884,471814
r1,322:7973764,23019375:0,1572698,471814
g1,322:8366980,23019375
g1,322:8366981,23019375
x1,322:11136920,23019375
g1,322:11393599,23019375
x1,322:13832126,23019375
x1,322:14324100,23019375
g1,322:14580779,23019375
x1,322:15906964,23019375
x1,322:18281301,23019375
g1,322:18537980,23019375
x1,322:19949733,23019375
g1,322:20206412,23019375
$1,322:20206412,23019375
x1,322:21045665,23019375
(1,322:21045665,23137339:542867,361169,0
x1,322:21555764,23137339
)
g1,322:21806982,23019375
x1,322:22020891,23019375
$1,322:22020891,23019375
k1,323:32490455,23019375:10469564
g1,323:32883671,23019375
)
g1,323:32883671,23019375
)
(1,324:7973764,24592073:24909907,1100884,471814
g1,323:7973764,24592073
(1,324:7973764,24592073:24909907,1100884,471814
r1,323:7973764,24592073:0,1572698,471814
g1,323:8366980,24592073
g1,323:8366981,24592073
$1,323:8366981,24592073
x1,323:9111947,24592073
(1,323:9111947,24710037:732525,361169,0
x1,323:9811704,24710037
)
g1,323:10062922,24592073
x1,323:10661856,24592073
g1,323:10880306,24592073
x1,323:11207708,24592073
(1,323:11207708,24710037:222426,346600,0
x1,323:11397366,24710037
)
x1,323:12000155,24592073
(1,323:12000155,24710037:222426,346600,0
x1,323:12189813,24710037
)
g1,323:12353651,24592073
(1,323:12353651,24592073:12012999,795169,393222
(1,323:12353651,23831849:391396,26213,1153446
x1,323:12745047,23831849
)
x1,323:13880637,24592073
[1,323:13880637,24786492:702120,817680,101945
(1,323:13880637,24306683:311296,337871,0
x1,323:14159165,24306683
)
(1,323:13880637,24786492:702120,364089,101945
x1,323:14549989,24786492
)
]
x1,323:15320480,24592073
[1,323:15320480,24763915:744576,967011,0
(1,323:15320480,24190120:744576,393216,131072
x1,323:16032288,24190120
)
(1,323:15320480,24763915:311296,337871,0
x1,323:15599008,24763915
)
]
x1,323:16508330,24592073
(1,323:16508330,24710037:222426,346600,0
x1,323:16697988,24710037
)
g1,323:16905516,24592073
x1,323:17517187,24592073
g1,323:17691947,24592073
x1,323:18242398,24592073
(1,323:18263560,24306683:744576,393216,131072
x1,323:18975368,24306683
)
g1,323:19139206,24592073
(1,323:19139206,24031373:309476,0,728185
x1,323:19448682,24031373
)
[1,323:19448682,24792326:1118814,779157,134542
(1,323:19576113,24238904:499867,225735,79930
x1,323:19835226,24238904
(1,323:19835226,24318834:207986,260518,0
x1,323:20010444,24318834
)
)
(1,323:19448682,24792326:1118814,225735,134542
x1,323:19707795,24792326
(1,323:19707795,24872256:826933,260518,54612
x1,323:20501960,24872256
)
)
]
x1,323:21224666,24592073
g1,323:21434469,24592073
x1,323:22046140,24592073
g1,323:22220900,24592073
x1,323:22557224,24592073
(1,323:22557224,24710037:311296,337871,0
x1,323:22835752,24710037
)
x1,323:23953508,24592073
x1,323:24288007,24592073
k1,323:22835752,24710037:35043
h1,323:24288007,24592073:78643,0,0
)
$1,323:24366650,24592073
k1,324:32490455,24592073:8123805
g1,324:32883671,24592073
)
g1,324:32883671,24592073
)
(1,325:7973764,26164771:24909907,1100884,471814
g1,324:7973764,26164771
(1,325:7973764,26164771:24909907,1100884,471814
r1,324:7973764,26164771:0,1572698,471814
g1,324:8366980,26164771
g1,324:8366981,26164771
$1,324:8366981,26164771
g1,324:9137018,26164771
g1,324:9907055,26164771
(1,324:9907055,26164771:10175311,795169,393222
h1,324:9907055,26164771:78643,0,0
x1,324:11022899,26164771
[1,324:11022899,26336613:744576,967011,0
(1,324:11022899,25762818:744576,393216,131072
x1,324:11734707,25762818
)
(1,324:11022899,26336613:311296,337871,0
x1,324:11301427,26336613
)
]
x1,324:12210749,26164771
(1,324:12210749,26282735:222426,346600,0
x1,324:12400407,26282735
)
g1,324:12607935,26164771
x1,324:13219606,26164771
g1,324:13394366,26164771
x1,324:13944817,26164771
(1,324:13965979,25879381:744576,393216,131072
x1,324:14677787,25879381
)
g1,324:14841625,26164771
(1,324:14841625,25604071:309476,0,728185
x1,324:15151101,25604071
)
[1,324:15151101,26365024:1118814,779157,134542
(1,324:15278532,25811602:499867,225735,79930
x1,324:15537645,25811602
(1,324:15537645,25891532:207986,260518,0
x1,324:15712863,25891532
)
)
(1,324:15151101,26365024:1118814,225735,134542
x1,324:15410214,26365024
(1,324:15410214,26444954:826933,260518,54612
x1,324:16204379,26444954
)
)
]
x1,324:16927085,26164771
g1,324:17136888,26164771
x1,324:17748559,26164771
g1,324:17923319,26164771
x1,324:18259643,26164771
(1,324:18259643,26282735:311296,337871,0
x1,324:18538171,26282735
)
x1,324:19655927,26164771
(1,324:19690970,25404547:391396,26213,1153446
x1,324:20082366,25404547
)
)
$1,324:20082366,26164771
k1,325:32490455,26164771:12408089
g1,325:32883671,26164771
)
g1,325:32883671,26164771
)
(1,326:7973764,27737469:24909907,1100884,471814
g1,325:7973764,27737469
(1,326:7973764,27737469:24909907,1100884,471814
r1,325:7973764,27737469:0,1572698,471814
g1,325:8366980,27737469
g1,325:8366981,27737469
x1,325:11136920,27737469
g1,325:11393599,27737469
x1,325:13832126,27737469
x1,325:14324100,27737469
g1,325:14580779,27737469
x1,325:17190398,27737469
g1,325:17447077,27737469
x1,325:18858830,27737469
g1,325:19115509,27737469
$1,325:19115509,27737469
x1,325:19954762,27737469
(1,325:19954762,27855433:435094,361169,0
x1,325:20357088,27855433
)
g1,325:20608306,27737469
x1,325:20822215,27737469
$1,325:20822215,27737469
k1,326:32490455,27737469:11668240
g1,326:32883671,27737469
)
g1,326:32883671,27737469
)
(1,327:7973764,29310167:24909907,1100884,471814
g1,326:7973764,29310167
(1,327:7973764,29310167:24909907,1100884,471814
r1,326:7973764,29310167:0,1572698,471814
g1,326:8366980,29310167
g1,326:8366981,29310167
$1,326:8366981,29310167
x1,326:9111947,29310167
(1,326:9111947,29428131:624752,361169,0
x1,326:9703931,29428131
)
g1,326:9955149,29310167
x1,326:10554083,29310167
g1,326:10772533,29310167
x1,326:11099935,29310167
(1,326:11099935,29428131:222426,346600,0
x1,326:11289593,29428131
)
x1,326:11892382,29310167
(1,326:11892382,29428131:222426,346600,0
x1,326:12082040,29428131
)
x1,326:12604593,29310167
(1,326:12604593,29428131:222426,346600,0
x1,326:12794251,29428131
)
g1,326:12958089,29310167
(1,326:12958089,28749467:309476,0,728185
x1,326:13267565,28749467
)
[1,326:13267565,29510420:1118814,779157,134542
(1,326:13394996,28956998:499867,225735,79930
x1,326:13654109,28956998
(1,326:13654109,29036928:207986,260518,0
x1,326:13829327,29036928
)
)
(1,326:13267565,29510420:1118814,225735,134542
x1,326:13526678,29510420
(1,326:13526678,29590350:826933,260518,54612
x1,326:14320843,29590350
)
)
]
g1,326:14517449,29310167
x1,326:15518029,29310167
x1,326:16490361,29310167
g1,326:16621431,29310167
x1,326:16979145,29310167
x1,326:17970814,29310167
g1,326:18180617,29310167
x1,326:18792288,29310167
g1,326:18967048,29310167
x1,326:19303372,29310167
(1,326:19303372,29428131:311296,337871,0
x1,326:19581900,29428131
)
x1,326:20699656,29310167
g1,326:20953149,29310167
x1,326:21552083,29310167
g1,326:21770533,29310167
x1,326:22097935,29310167
(1,326:22097935,29428131:222426,346600,0
x1,326:22287593,29428131
)
x1,326:22890382,29310167
(1,326:22890382,29428131:222426,346600,0
x1,326:23080040,29428131
)
x1,326:23602593,29310167
(1,326:23602593,29428131:222426,346600,0
x1,326:23792251,29428131
)
x1,326:24423953,29310167
(1,326:24423953,29428131:732525,361169,0
x1,326:25123710,29428131
)
$1,326:25156478,29310167
k1,327:32490455,29310167:7333977
g1,327:32883671,29310167
)
g1,327:32883671,29310167
)
]
$1,327:32883671,20542401
)
g1,327:32883671,20542401
)
(1,329:7973764,29847517:24195892,0,0
k1,329:32169656,29847517:24195892
g1,329:32169656,29847517
)
]
k1,329:32851230,29847517:681574
)
g1,329:32851230,29847517
)
k1,329:7292190,29847517:-25559040
)
k1,329:32851230,29847517:25559040
g1,329:32851230,29847517
)
]
(1,356:7292190,46187806:25559040,0,0
h1,356:7292190,46187806:25559040,0,0
)
]
]
]
!22201
}15
!11
{16
[1,362:4736286,46187806:28114944,41451520,0
[1,362:4736286,4736286:0,0,0
(1,362:4736286,5784617:0,0,0
k1,362:4736286,5784617:-2490123
)
]
[1,362:4736286,46187806:28114944,41451520,0
[1,362:7292190,46187806:25559040,40337408,0
[1,362:7292190,6636830:25559040,786432,0
(1,362:7292190,6636830:25559040,0,0
h1,362:7292190,6636830:25559040,0,0
)
]
[1,362:7292190,44221726:25559040,35946496,0
(1,356:7292190,42514478:25559040,34239248,406317
(1,356:7292190,42514478:0,34239248,406317
(1,356:7292190,42514478:25559040,34239248,406317
h1,356:7292190,42514478:0,0,0
r1,356:7292190,42514478:0,34645565,406317
g1,356:7292190,42514478
g1,356:7292190,42514478
(1,356:7292190,42514478:25559040,34239248,406317
h1,356:7292190,42514478:0,0,0
r1,356:7292190,42514478:0,34645565,406317
g1,356:7318404,42514478
g1,356:7318404,42514478
(1,356:7318404,42514478:0,34239248,380103
k1,356:7292190,42514478:-26214
(1,356:7292190,42514478:26214,34239248,380103
r1,356:7318404,42514478:26214,34619351,380103
)
)
(1,356:7318404,42514478:0,34239248,0
(1,356:7318404,42514478:25506612,34239248,0
r1,356:32825016,42514478:25506612,26214,-34213034
)
k1,356:7318404,42514478:-25506612
)
(1,356:7318404,42514478:0,34213034,380103
(1,356:7318404,42514478:25506612,34213034,380103
r1,356:32825016,42514478:25506612,34593137,380103
)
k1,356:7318404,42514478:-25506612
)
(1,356:7318404,42514478:0,0,406317
r1,356:7318404,42514478:0,406317,406317
g1,356:7292190,42514478
g1,356:7292190,42514478
(1,356:7292190,42514478:25559040,0,406317
r1,356:32851230,42514478:25559040,26214,406317
)
k1,356:7318404,42514478:-25532826
)
(1,356:7318404,42514478:0,34213034,0
(1,356:7318404,42514478:25506612,34213034,0
r1,356:32825016,42514478:25506612,2228058,-31984976
)
k1,356:7318404,42514478:-25506612
)
r1,356:7318404,42514478:0,34645565,406317
g1,356:7973764,42514478
g1,356:7973764,42514478
(1,356:7973764,42514478:0,34239248,380103
r1,356:7973764,42514478:0,34619351,380103
g1,356:32169656,42514478
g1,356:32169656,42514478
r1,356:32169656,42514478:0,34619351,380103
g1,356:32825016,42514478
g1,356:32825016,42514478
(1,356:32825016,42514478:26214,34239248,380103
r1,356:32851230,42514478:26214,34619351,380103
)
k1,356:7973764,42514478:-24877466
)
[1,356:7973764,42514478:24195892,33885354,0
(1,356:7973764,9730008:24195892,1100884,471814
r1,356:7973764,9730008:0,1572698,471814
x1,356:9045081,9730008
x1,356:9487449,9730008
g1,356:9782361,9730008
x1,356:10470489,9730008
g1,356:10863705,9730008
x1,356:14295660,9730008
g1,356:14590572,9730008
x1,356:15664641,9730008
g1,356:15959553,9730008
x1,356:16898355,9730008
x1,356:19760307,9730008
k1,356:32169656,9730008:12409349
g1,356:32169656,9730008
)
[1,356:7973764,10529502:24195892,327680,0
(1,356:7973764,10529502:0,0,0
r1,356:7973764,10529502:0,0,0
g1,356:7318404,10529502
g1,356:7318404,10529502
(1,356:7318404,10529502:25506612,0,0
r1,356:32825016,10529502:25506612,0,0
)
k1,356:7973764,10529502:-24851252
)
]
(1,356:7973764,26908650:24195892,15999045,15605828
(1,331:7973764,26908650:0,0,0
g1,331:7973764,26908650
g1,331:7973764,26908650
g1,331:7588744,26908650
(1,331:7588744,26908650:0,0,0
)
g1,331:7973764,26908650
)
(1,354:7973764,26908650:22592704,15999045,15605828
$1,354:7973764,26908650
[1,354:7973764,26908650:22592704,15999045,15605828
(1,334:7973764,12010489:22592704,1100884,471814
g1,333:7973764,12010489
(1,334:7973764,12010489:22592704,1100884,471814
r1,333:7973764,12010489:0,1572698,471814
g1,333:8366980,12010489
g1,333:8366981,12010489
$1,333:8366981,12010489
x1,333:8767475,12010489
(1,333:8767475,12128453:887660,358263,0
x1,333:9175715,12128453
x1,333:9622367,12128453
)
g1,333:9873585,12010489
x1,333:10472519,12010489
g1,333:10690969,12010489
(1,333:10690969,11486197:691771,0,655368
x1,333:11382740,11486197
)
[1,333:11382740,12204908:934212,736915,0
(1,333:11382740,11693728:370768,225735,0
x1,333:11720740,11693728
)
(1,333:11382740,12204908:934212,346600,0
x1,333:12284184,12204908
)
]
g1,333:12448022,12010489
x1,333:12775424,12010489
(1,333:12775424,12128453:222426,346600,0
x1,333:12965082,12128453
)
x1,333:13567871,12010489
(1,333:13567871,12128453:222426,346600,0
x1,333:13757529,12128453
)
g1,333:13921367,12010489
(1,333:13921367,11449789:309476,0,728185
x1,333:14230843,11449789
)
[1,333:14230843,12210742:1118814,779157,134542
(1,333:14358274,11657320:499867,225735,79930
x1,333:14617387,11657320
(1,333:14617387,11737250:207986,260518,0
x1,333:14792605,11737250
)
)
(1,333:14230843,12210742:1118814,225735,134542
x1,333:14489956,12210742
(1,333:14489956,12290672:826933,260518,54612
x1,333:15284121,12290672
)
)
]
g1,333:15480727,12010489
x1,333:16266259,12010489
g1,333:16519752,12010489
x1,333:17118686,12010489
g1,333:17337136,12010489
(1,333:17337136,11486197:691771,0,655368
x1,333:18028907,11486197
)
[1,333:18028907,12204908:934212,736915,0
(1,333:18028907,11693728:370768,225735,0
x1,333:18366907,11693728
)
(1,333:18028907,12204908:934212,346600,0
x1,333:18930351,12204908
)
]
g1,333:19094189,12010489
x1,333:19671446,12010489
(1,333:19671446,12128453:222426,346600,0
x1,333:19861104,12128453
)
x1,333:20463893,12010489
(1,333:20463893,12128453:222426,346600,0
x1,333:20653551,12128453
)
g1,333:20904769,12010489
x1,333:21503703,12010489
g1,333:21722153,12010489
x1,333:22602322,12010489
g1,333:22777082,12010489
x1,333:23388753,12010489
g1,333:23563513,12010489
x1,333:24531042,12010489
g1,333:24705802,12010489
x1,333:24924256,12010489
g1,333:25099016,12010489
x1,333:25541384,12010489
g1,333:25759834,12010489
x1,333:26358768,12010489
g1,333:26577218,12010489
x1,333:27157931,12010489
g1,333:27332691,12010489
x1,333:27551145,12010489
g1,333:27725905,12010489
x1,333:28393978,12010489
$1,333:28393978,12010489
x1,333:28607887,12010489
k1,334:30173252,12010489:1565365
g1,334:30566468,12010489
)
g1,334:30566468,12010489
)
(1,335:7973764,13583187:22592704,1100884,471814
g1,334:7973764,13583187
(1,335:7973764,13583187:22592704,1100884,471814
r1,334:7973764,13583187:0,1572698,471814
g1,334:8366980,13583187
g1,334:8366981,13583187
$1,334:8366981,13583187
x1,334:8767475,13583187
(1,334:8767475,13701151:838506,358263,0
x1,334:9175715,13701151
x1,334:9543904,13701151
)
g1,334:9824431,13583187
x1,334:10423365,13583187
g1,334:10641815,13583187
(1,334:10641815,13058895:691771,0,655368
x1,334:11333586,13058895
)
[1,334:11333586,13777606:934212,736915,0
(1,334:11333586,13266426:370768,225735,0
x1,334:11671586,13266426
)
(1,334:11333586,13777606:934212,346600,0
x1,334:12235030,13777606
)
]
g1,334:12398868,13583187
x1,334:12726270,13583187
(1,334:12726270,13701151:222426,346600,0
x1,334:12915928,13701151
)
x1,334:13518717,13583187
(1,334:13518717,13701151:222426,346600,0
x1,334:13708375,13701151
)
g1,334:13872213,13583187
(1,334:13872213,13022487:309476,0,728185
x1,334:14181689,13022487
)
[1,334:14181689,13783440:1118814,779157,134542
(1,334:14309120,13230018:499867,225735,79930
x1,334:14568233,13230018
(1,334:14568233,13309948:207986,260518,0
x1,334:14743451,13309948
)
)
(1,334:14181689,13783440:1118814,225735,134542
x1,334:14440802,13783440
(1,334:14440802,13863370:826933,260518,54612
x1,334:15234967,13863370
)
)
]
x1,334:15957673,13583187
g1,334:16167476,13583187
x1,334:16779147,13583187
g1,334:16953907,13583187
x1,334:17290231,13583187
(1,334:17290231,13701151:311296,337871,0
x1,334:17568759,13701151
)
x1,334:18686515,13583187
g1,334:18940008,13583187
x1,334:19538942,13583187
g1,334:19757392,13583187
x1,334:20637561,13583187
g1,334:20812321,13583187
x1,334:21423992,13583187
g1,334:21598752,13583187
x1,334:22389728,13583187
g1,334:22564488,13583187
x1,334:22782942,13583187
g1,334:22957702,13583187
x1,334:23400070,13583187
g1,334:23618520,13583187
x1,334:24217454,13583187
g1,334:24435904,13583187
x1,334:25016617,13583187
g1,334:25191377,13583187
x1,334:25409831,13583187
g1,334:25584591,13583187
x1,334:26076111,13583187
$1,334:26076111,13583187
x1,334:26290020,13583187
k1,335:30173252,13583187:3883232
g1,335:30566468,13583187
)
g1,335:30566468,13583187
)
(1,336:7973764,15155885:22592704,1100884,471814
g1,335:7973764,15155885
(1,336:7973764,15155885:22592704,1100884,471814
r1,335:7973764,15155885:0,1572698,471814
g1,335:8366980,15155885
g1,335:8366981,15155885
$1,335:8366981,15155885
x1,335:8767475,15155885
(1,335:8767475,15273849:752853,358263,0
x1,335:9175715,15273849
x1,335:9446646,15273849
)
g1,335:9738778,15155885
x1,335:10337712,15155885
g1,335:10556162,15155885
(1,335:10556162,14631593:691771,0,655368
x1,335:11247933,14631593
)
[1,335:11247933,15350304:934212,736915,0
(1,335:11247933,14839124:370768,225735,0
x1,335:11585933,14839124
)
(1,335:11247933,15350304:934212,346600,0
x1,335:12149377,15350304
)
]
g1,335:12313215,15155885
x1,335:12640617,15155885
(1,335:12640617,15273849:222426,346600,0
x1,335:12830275,15273849
)
x1,335:13433064,15155885
(1,335:13433064,15273849:222426,346600,0
x1,335:13622722,15273849
)
g1,335:13786560,15155885
(1,335:13786560,14595185:309476,0,728185
x1,335:14096036,14595185
)
[1,335:14096036,15356138:1118814,779157,134542
(1,335:14223467,14802716:499867,225735,79930
x1,335:14482580,14802716
(1,335:14482580,14882646:207986,260518,0
x1,335:14657798,14882646
)
)
(1,335:14096036,15356138:1118814,225735,134542
x1,335:14355149,15356138
(1,335:14355149,15436068:826933,260518,54612
x1,335:15149314,15436068
)
)
]
x1,335:15872020,15155885
g1,335:16081823,15155885
x1,335:16693494,15155885
g1,335:16868254,15155885
x1,335:17204578,15155885
(1,335:17204578,15273849:311296,337871,0
x1,335:17483106,15273849
)
x1,335:17815330,15155885
(1,335:17815330,14870495:311296,337871,0
x1,335:18093858,14870495
)
x1,335:18912158,15155885
g1,335:19165651,15155885
x1,335:19764585,15155885
g1,335:19983035,15155885
x1,335:20863204,15155885
g1,335:21037964,15155885
x1,335:21649635,15155885
g1,335:21824395,15155885
x1,335:22453365,15155885
g1,335:22628125,15155885
x1,335:22846579,15155885
g1,335:23021339,15155885
x1,335:23463707,15155885
g1,335:23682157,15155885
x1,335:24281091,15155885
g1,335:24499541,15155885
x1,335:25080254,15155885
g1,335:25255014,15155885
x1,335:25473468,15155885
g1,335:25648228,15155885
x1,335:25977742,15155885
$1,335:25977742,15155885
x1,335:26191651,15155885
k1,336:30173252,15155885:3981601
g1,336:30566468,15155885
)
g1,336:30566468,15155885
)
(1,337:7973764,16728583:22592704,1100884,471814
g1,336:7973764,16728583
(1,337:7973764,16728583:22592704,1100884,471814
r1,336:7973764,16728583:0,1572698,471814
g1,336:8366980,16728583
g1,336:8366981,16728583
$1,336:8366981,16728583
x1,336:8767475,16728583
[1,336:8767475,16923002:935993,838072,0
(1,336:8793872,16443193:909596,358263,0
x1,336:9236018,16443193
x1,336:9670700,16443193
)
(1,336:8767475,16923002:887660,358263,0
x1,336:9175715,16923002
x1,336:9622367,16923002
)
]
g1,336:9921918,16728583
x1,336:10520852,16728583
g1,336:10739302,16728583
(1,336:10739302,16204291:691771,0,655368
x1,336:11431073,16204291
)
[1,336:11431073,16923002:934212,736915,0
(1,336:11431073,16411822:370768,225735,0
x1,336:11769073,16411822
)
(1,336:11431073,16923002:934212,346600,0
x1,336:12332517,16923002
)
]
g1,336:12496355,16728583
x1,336:12823757,16728583
(1,336:12823757,16846547:222426,346600,0
x1,336:13013415,16846547
)
x1,336:13616204,16728583
(1,336:13616204,16846547:222426,346600,0
x1,336:13805862,16846547
)
x1,336:14281904,16728583
(1,336:14281904,16846547:222426,346600,0
x1,336:14471562,16846547
)
x1,336:15028249,16728583
(1,336:15028249,16846547:702120,364089,101945
x1,336:15697601,16846547
)
g1,336:15948819,16728583
x1,336:16547753,16728583
g1,336:16766203,16728583
x1,336:18117140,16728583
g1,336:18291900,16728583
x1,336:18903571,16728583
g1,336:19078331,16728583
x1,336:19958500,16728583
g1,336:20133260,16728583
x1,336:20351714,16728583
g1,336:20526474,16728583
x1,336:21194547,16728583
$1,336:21194547,16728583
k1,337:30173252,16728583:8978705
g1,337:30566468,16728583
)
g1,337:30566468,16728583
)
(1,338:7973764,18301281:22592704,1100884,471814
g1,337:7973764,18301281
(1,338:7973764,18301281:22592704,1100884,471814
r1,337:7973764,18301281:0,1572698,471814
g1,337:8366980,18301281
g1,337:8366981,18301281
$1,337:8366981,18301281
x1,337:8767475,18301281
[1,337:8767475,18495700:935993,838072,0
(1,337:8793872,18015891:909596,358263,0
x1,337:9236018,18015891
x1,337:9670700,18015891
)
(1,337:8767475,18495700:838506,358263,0
x1,337:9175715,18495700
x1,337:9543904,18495700
)
]
g1,337:9921918,18301281
x1,337:10520852,18301281
g1,337:10739302,18301281
(1,337:10739302,17776989:691771,0,655368
x1,337:11431073,17776989
)
[1,337:11431073,18495700:934212,736915,0
(1,337:11431073,17984520:370768,225735,0
x1,337:11769073,17984520
)
(1,337:11431073,18495700:934212,346600,0
x1,337:12332517,18495700
)
]
g1,337:12496355,18301281
x1,337:12823757,18301281
(1,337:12823757,18419245:222426,346600,0
x1,337:13013415,18419245
)
x1,337:13616204,18301281
(1,337:13616204,18419245:222426,346600,0
x1,337:13805862,18419245
)
x1,337:14362549,18301281
(1,337:14362549,18419245:702120,364089,101945
x1,337:15031901,18419245
)
g1,337:15195739,18301281
(1,337:15195739,17740581:309476,0,728185
x1,337:15505215,17740581
)
[1,337:15505215,18501534:1118814,779157,134542
(1,337:15632646,17948112:499867,225735,79930
x1,337:15891759,17948112
(1,337:15891759,18028042:207986,260518,0
x1,337:16066977,18028042
)
)
(1,337:15505215,18501534:1118814,225735,134542
x1,337:15764328,18501534
(1,337:15764328,18581464:826933,260518,54612
x1,337:16558493,18581464
)
)
]
x1,337:17281199,18301281
g1,337:17491002,18301281
x1,337:18102673,18301281
g1,337:18277433,18301281
x1,337:18613757,18301281
(1,337:18613757,18419245:311296,337871,0
x1,337:18892285,18419245
)
x1,337:20010041,18301281
g1,337:20263534,18301281
x1,337:20862468,18301281
g1,337:21080918,18301281
x1,337:22431855,18301281
g1,337:22606615,18301281
x1,337:23218286,18301281
g1,337:23393046,18301281
x1,337:24273215,18301281
g1,337:24447975,18301281
x1,337:24666429,18301281
g1,337:24841189,18301281
x1,337:25332709,18301281
$1,337:25332709,18301281
k1,338:30173252,18301281:4840543
g1,338:30566468,18301281
)
g1,338:30566468,18301281
)
(1,339:7973764,19873979:22592704,1100884,471814
g1,338:7973764,19873979
(1,339:7973764,19873979:22592704,1100884,471814
r1,338:7973764,19873979:0,1572698,471814
g1,338:8366980,19873979
g1,338:8366981,19873979
$1,338:8366981,19873979
x1,338:8767475,19873979
[1,338:8767475,20068398:935993,838072,0
(1,338:8793872,19588589:909596,358263,0
x1,338:9236018,19588589
x1,338:9670700,19588589
)
(1,338:8767475,20068398:752853,358263,0
x1,338:9175715,20068398
x1,338:9446646,20068398
)
]
g1,338:9921918,19873979
x1,338:10520852,19873979
g1,338:10739302,19873979
(1,338:10739302,19349687:691771,0,655368
x1,338:11431073,19349687
)
[1,338:11431073,20068398:934212,736915,0
(1,338:11431073,19557218:370768,225735,0
x1,338:11769073,19557218
)
(1,338:11431073,20068398:934212,346600,0
x1,338:12332517,20068398
)
]
g1,338:12496355,19873979
x1,338:12823757,19873979
(1,338:12823757,19991943:222426,346600,0
x1,338:13013415,19991943
)
x1,338:13616204,19873979
(1,338:13616204,19991943:222426,346600,0
x1,338:13805862,19991943
)
x1,338:14362549,19873979
(1,338:14362549,19991943:702120,364089,101945
x1,338:15031901,19991943
)
g1,338:15195739,19873979
(1,338:15195739,19313279:309476,0,728185
x1,338:15505215,19313279
)
[1,338:15505215,20074232:1118814,779157,134542
(1,338:15632646,19520810:499867,225735,79930
x1,338:15891759,19520810
(1,338:15891759,19600740:207986,260518,0
x1,338:16066977,19600740
)
)
(1,338:15505215,20074232:1118814,225735,134542
x1,338:15764328,20074232
(1,338:15764328,20154162:826933,260518,54612
x1,338:16558493,20154162
)
)
]
x1,338:17281199,19873979
g1,338:17491002,19873979
x1,338:18102673,19873979
g1,338:18277433,19873979
x1,338:18613757,19873979
(1,338:18613757,19991943:311296,337871,0
x1,338:18892285,19991943
)
x1,338:19224509,19873979
(1,338:19224509,19588589:311296,337871,0
x1,338:19503037,19588589
)
x1,338:20321337,19873979
g1,338:20574830,19873979
x1,338:21173764,19873979
g1,338:21392214,19873979
x1,338:22743151,19873979
g1,338:22917911,19873979
x1,338:23529582,19873979
g1,338:23704342,19873979
x1,338:24584511,19873979
g1,338:24759271,19873979
x1,338:24977725,19873979
g1,338:25152485,19873979
x1,338:25481999,19873979
$1,338:25481999,19873979
k1,339:30173252,19873979:4691253
g1,339:30566468,19873979
)
g1,339:30566468,19873979
)
(1,340:7973764,21446677:22592704,1100884,471814
g1,339:7973764,21446677
(1,340:7973764,21446677:22592704,1100884,471814
r1,339:7973764,21446677:0,1572698,471814
g1,339:8366980,21446677
g1,339:8366981,21446677
$1,339:8366981,21446677
x1,339:8767475,21446677
[1,339:8767475,21641096:1214521,838072,0
(1,339:8793872,21161287:1188124,358263,0
x1,339:9514546,21161287
x1,339:9949228,21161287
)
(1,339:8767475,21641096:887660,358263,0
x1,339:9175715,21641096
x1,339:9622367,21641096
)
]
g1,339:10200446,21446677
x1,339:10799380,21446677
g1,339:11017830,21446677
(1,339:11017830,20922385:691771,0,655368
x1,339:11709601,20922385
)
[1,339:11709601,21641096:934212,736915,0
(1,339:11709601,21129916:370768,225735,0
x1,339:12047601,21129916
)
(1,339:11709601,21641096:934212,346600,0
x1,339:12611045,21641096
)
]
g1,339:12774883,21446677
x1,339:13102285,21446677
(1,339:13102285,21564641:222426,346600,0
x1,339:13291943,21564641
)
x1,339:13894732,21446677
(1,339:13894732,21564641:222426,346600,0
x1,339:14084390,21564641
)
x1,339:14560432,21446677
(1,339:14560432,21564641:222426,346600,0
x1,339:14750090,21564641
)
x1,339:15306777,21446677
[1,339:15306777,21641096:702120,817680,101945
(1,339:15306777,21161287:311296,337871,0
x1,339:15585305,21161287
)
(1,339:15306777,21641096:702120,364089,101945
x1,339:15976129,21641096
)
]
g1,339:16227347,21446677
x1,339:16826281,21446677
g1,339:17044731,21446677
x1,339:17568650,21446677
(1,339:17568650,21161287:311296,337871,0
x1,339:17847178,21161287
)
x1,339:18847475,21446677
g1,339:19022235,21446677
x1,339:19633906,21446677
g1,339:19808666,21446677
x1,339:20389379,21446677
g1,339:20564139,21446677
x1,339:21175810,21446677
g1,339:21350570,21446677
x1,339:21878132,21446677
(1,339:21878132,21161287:744568,337871,54616
x1,339:22589932,21161287
)
x1,339:22922156,21446677
g1,339:23096916,21446677
x1,339:23315370,21446677
g1,339:23490130,21446677
x1,339:23932498,21446677
$1,339:23932498,21446677
x1,339:24146407,21446677
k1,340:30173252,21446677:6026845
g1,340:30566468,21446677
)
g1,340:30566468,21446677
)
(1,341:7973764,23019375:22592704,1100884,471814
g1,340:7973764,23019375
(1,341:7973764,23019375:22592704,1100884,471814
r1,340:7973764,23019375:0,1572698,471814
g1,340:8366980,23019375
g1,340:8366981,23019375
$1,340:8366981,23019375
x1,340:8767475,23019375
[1,340:8767475,23213794:1214521,838072,0
(1,340:8793872,22733985:1188124,358263,0
x1,340:9514546,22733985
x1,340:9949228,22733985
)
(1,340:8767475,23213794:838506,358263,0
x1,340:9175715,23213794
x1,340:9543904,23213794
)
]
g1,340:10200446,23019375
x1,340:10799380,23019375
g1,340:11017830,23019375
(1,340:11017830,22495083:691771,0,655368
x1,340:11709601,22495083
)
[1,340:11709601,23213794:934212,736915,0
(1,340:11709601,22702614:370768,225735,0
x1,340:12047601,22702614
)
(1,340:11709601,23213794:934212,346600,0
x1,340:12611045,23213794
)
]
g1,340:12774883,23019375
x1,340:13102285,23019375
(1,340:13102285,23137339:222426,346600,0
x1,340:13291943,23137339
)
x1,340:13894732,23019375
(1,340:13894732,23137339:222426,346600,0
x1,340:14084390,23137339
)
x1,340:14641077,23019375
[1,340:14641077,23213794:702120,817680,101945
(1,340:14641077,22733985:311296,337871,0
x1,340:14919605,22733985
)
(1,340:14641077,23213794:702120,364089,101945
x1,340:15310429,23213794
)
]
g1,340:15474267,23019375
(1,340:15474267,22458675:309476,0,728185
x1,340:15783743,22458675
)
[1,340:15783743,23219628:1118814,779157,134542
(1,340:15911174,22666206:499867,225735,79930
x1,340:16170287,22666206
(1,340:16170287,22746136:207986,260518,0
x1,340:16345505,22746136
)
)
(1,340:15783743,23219628:1118814,225735,134542
x1,340:16042856,23219628
(1,340:16042856,23299558:826933,260518,54612
x1,340:16837021,23299558
)
)
]
x1,340:17559727,23019375
g1,340:17769530,23019375
x1,340:18381201,23019375
g1,340:18555961,23019375
x1,340:18892285,23019375
(1,340:18892285,23137339:311296,337871,0
x1,340:19170813,23137339
)
x1,340:20288569,23019375
g1,340:20542062,23019375
x1,340:21140996,23019375
g1,340:21359446,23019375
x1,340:21883365,23019375
(1,340:21883365,22733985:311296,337871,0
x1,340:22161893,22733985
)
x1,340:22985637,23019375
g1,340:23160397,23019375
x1,340:23772068,23019375
g1,340:23946828,23019375
x1,340:24527541,23019375
g1,340:24702301,23019375
x1,340:25313972,23019375
g1,340:25488732,23019375
x1,340:26016294,23019375
(1,340:26016294,22733985:744568,337871,54616
x1,340:26728094,22733985
)
x1,340:27060318,23019375
g1,340:27235078,23019375
x1,340:27453532,23019375
g1,340:27628292,23019375
x1,340:28070660,23019375
$1,340:28070660,23019375
x1,340:28284569,23019375
k1,341:30173252,23019375:1888683
g1,341:30566468,23019375
)
g1,341:30566468,23019375
)
(1,342:7973764,24592073:22592704,1100884,471814
g1,341:7973764,24592073
(1,342:7973764,24592073:22592704,1100884,471814
r1,341:7973764,24592073:0,1572698,471814
g1,341:8366980,24592073
g1,341:8366981,24592073
$1,341:8366981,24592073
x1,341:8767475,24592073
[1,341:8767475,24786492:1214521,838072,0
(1,341:8793872,24306683:1188124,358263,0
x1,341:9514546,24306683
x1,341:9949228,24306683
)
(1,341:8767475,24786492:752853,358263,0
x1,341:9175715,24786492
x1,341:9446646,24786492
)
]
g1,341:10200446,24592073
x1,341:10799380,24592073
g1,341:11017830,24592073
(1,341:11017830,24067781:691771,0,655368
x1,341:11709601,24067781
)
[1,341:11709601,24786492:934212,736915,0
(1,341:11709601,24275312:370768,225735,0
x1,341:12047601,24275312
)
(1,341:11709601,24786492:934212,346600,0
x1,341:12611045,24786492
)
]
g1,341:12774883,24592073
x1,341:13102285,24592073
(1,341:13102285,24710037:222426,346600,0
x1,341:13291943,24710037
)
x1,341:13894732,24592073
(1,341:13894732,24710037:222426,346600,0
x1,341:14084390,24710037
)
x1,341:14641077,24592073
[1,341:14641077,24786492:702120,817680,101945
(1,341:14641077,24306683:311296,337871,0
x1,341:14919605,24306683
)
(1,341:14641077,24786492:702120,364089,101945
x1,341:15310429,24786492
)
]
g1,341:15474267,24592073
(1,341:15474267,24031373:309476,0,728185
x1,341:15783743,24031373
)
[1,341:15783743,24792326:1118814,779157,134542
(1,341:15911174,24238904:499867,225735,79930
x1,341:16170287,24238904
(1,341:16170287,24318834:207986,260518,0
x1,341:16345505,24318834
)
)
(1,341:15783743,24792326:1118814,225735,134542
x1,341:16042856,24792326
(1,341:16042856,24872256:826933,260518,54612
x1,341:16837021,24872256
)
)
]
x1,341:17559727,24592073
g1,341:17769530,24592073
x1,341:18381201,24592073
g1,341:18555961,24592073
x1,341:18892285,24592073
(1,341:18892285,24710037:311296,337871,0
x1,341:19170813,24710037
)
x1,341:19503037,24592073
(1,341:19503037,24306683:311296,337871,0
x1,341:19781565,24306683
)
x1,341:20599865,24592073
g1,341:20853358,24592073
x1,341:21452292,24592073
g1,341:21670742,24592073
x1,341:22194661,24592073
(1,341:22194661,24306683:311296,337871,0
x1,341:22473189,24306683
)
x1,341:23134927,24592073
g1,341:23309687,24592073
x1,341:23921358,24592073
g1,341:24096118,24592073
x1,341:24676831,24592073
g1,341:24851591,24592073
x1,341:25463262,24592073
g1,341:25638022,24592073
x1,341:26165584,24592073
(1,341:26165584,24306683:744568,337871,54616
x1,341:26877384,24306683
)
x1,341:27209608,24592073
g1,341:27384368,24592073
x1,341:27602822,24592073
g1,341:27777582,24592073
x1,341:28219950,24592073
$1,341:28219950,24592073
x1,341:28433859,24592073
k1,342:30173252,24592073:1739393
g1,342:30566468,24592073
)
g1,342:30566468,24592073
)
(1,343:7973764,26164771:22592704,1100884,471814
g1,342:7973764,26164771
(1,343:7973764,26164771:22592704,1100884,471814
r1,342:7973764,26164771:0,1572698,471814
g1,342:8366980,26164771
g1,342:8366981,26164771
$1,342:8366981,26164771
x1,342:8767475,26164771
(1,342:8767475,26282735:932443,358263,0
x1,342:9091792,26282735
x1,342:9611308,26282735
)
g1,342:9918368,26164771
x1,342:10517302,26164771
g1,342:10735752,26164771
(1,342:10735752,25640479:691771,0,655368
x1,342:11427523,25640479
)
[1,342:11427523,26359190:934212,736915,0
(1,342:11427523,25848010:370768,225735,0
x1,342:11765523,25848010
)
(1,342:11427523,26359190:934212,346600,0
x1,342:12328967,26359190
)
]
g1,342:12492805,26164771
x1,342:12820207,26164771
(1,342:12820207,26282735:222426,346600,0
x1,342:13009865,26282735
)
x1,342:13612654,26164771
(1,342:13612654,26282735:222426,346600,0
x1,342:13802312,26282735
)
x1,342:14324865,26164771
(1,342:14324865,26282735:222426,346600,0
x1,342:14514523,26282735
)
g1,342:14678361,26164771
(1,342:14678361,25604071:309476,0,728185
x1,342:14987837,25604071
)
[1,342:14987837,26365024:1118814,779157,134542
(1,342:15115268,25811602:499867,225735,79930
x1,342:15374381,25811602
(1,342:15374381,25891532:207986,260518,0
x1,342:15549599,25891532
)
)
(1,342:14987837,26365024:1118814,225735,134542
x1,342:15246950,26365024
(1,342:15246950,26444954:826933,260518,54612
x1,342:16041115,26444954
)
)
]
g1,342:16237721,26164771
x1,342:17238301,26164771
x1,342:18210633,26164771
g1,342:18341703,26164771
x1,342:18699417,26164771
x1,342:19819448,26164771
g1,342:20072941,26164771
x1,342:20671875,26164771
g1,342:20890325,26164771
x1,342:21681301,26164771
g1,342:21856061,26164771
x1,342:22467732,26164771
g1,342:22642492,26164771
x1,342:23522661,26164771
g1,342:23697421,26164771
x1,342:23915875,26164771
g1,342:24090635,26164771
x1,342:24988286,26164771
g1,342:25163046,26164771
x1,342:25774717,26164771
g1,342:25949477,26164771
x1,342:26637605,26164771
(1,342:26637605,26282735:450036,361169,0
x1,342:27054873,26282735
)
x1,342:27387097,26164771
$1,342:27387097,26164771
k1,343:30173252,26164771:2786155
g1,343:30566468,26164771
)
g1,343:30566468,26164771
)
(1,344:7973764,27737469:22592704,1100884,471814
g1,343:7973764,27737469
(1,344:7973764,27737469:22592704,1100884,471814
r1,343:7973764,27737469:0,1572698,471814
g1,343:8366980,27737469
g1,343:8366981,27737469
$1,343:8366981,27737469
x1,343:8767475,27737469
(1,343:8767475,27855433:1025287,358263,0
x1,343:9091792,27855433
x1,343:9704152,27855433
)
g1,343:10011212,27737469
x1,343:10610146,27737469
g1,343:10828596,27737469
(1,343:10828596,27213177:691771,0,655368
x1,343:11520367,27213177
)
[1,343:11520367,27931888:934212,736915,0
(1,343:11520367,27420708:370768,225735,0
x1,343:11858367,27420708
)
(1,343:11520367,27931888:934212,346600,0
x1,343:12421811,27931888
)
]
g1,343:12585649,27737469
x1,343:12913051,27737469
(1,343:12913051,27855433:222426,346600,0
x1,343:13102709,27855433
)
x1,343:13705498,27737469
(1,343:13705498,27855433:222426,346600,0
x1,343:13895156,27855433
)
x1,343:14417709,27737469
(1,343:14417709,27855433:222426,346600,0
x1,343:14607367,27855433
)
g1,343:14771205,27737469
(1,343:14771205,27176769:309476,0,728185
x1,343:15080681,27176769
)
[1,343:15080681,27937722:1118814,779157,134542
(1,343:15208112,27384300:499867,225735,79930
x1,343:15467225,27384300
(1,343:15467225,27464230:207986,260518,0
x1,343:15642443,27464230
)
)
(1,343:15080681,27937722:1118814,225735,134542
x1,343:15339794,27937722
(1,343:15339794,28017652:826933,260518,54612
x1,343:16133959,28017652
)
)
]
g1,343:16330565,27737469
x1,343:17331145,27737469
x1,343:18303477,27737469
g1,343:18434547,27737469
x1,343:18792261,27737469
x1,343:19783930,27737469
g1,343:19993733,27737469
x1,343:20605404,27737469
g1,343:20780164,27737469
x1,343:21116488,27737469
(1,343:21116488,27855433:311296,337871,0
x1,343:21395016,27855433
)
x1,343:22512772,27737469
g1,343:22766265,27737469
x1,343:23365199,27737469
g1,343:23583649,27737469
x1,343:24374625,27737469
g1,343:24549385,27737469
x1,343:25161056,27737469
g1,343:25335816,27737469
x1,343:26215985,27737469
g1,343:26390745,27737469
x1,343:26609199,27737469
g1,343:26783959,27737469
x1,343:27681610,27737469
g1,343:27856370,27737469
x1,343:28468041,27737469
g1,343:28642801,27737469
x1,343:29330929,27737469
(1,343:29330929,27855433:542867,361169,0
x1,343:29841028,27855433
)
x1,343:30173252,27737469
$1,343:30173252,27737469
g1,344:30173252,27737469
g1,344:30566468,27737469
)
g1,344:30566468,27737469
)
(1,345:7973764,29310167:22592704,1100884,471814
g1,344:7973764,29310167
(1,345:7973764,29310167:22592704,1100884,471814
r1,344:7973764,29310167:0,1572698,471814
g1,344:8366980,29310167
g1,344:8366981,29310167
$1,344:8366981,29310167
x1,344:8767475,29310167
[1,344:8767475,29504586:935993,838072,0
(1,344:8793872,29024777:909596,358263,0
x1,344:9236018,29024777
x1,344:9670700,29024777
)
(1,344:8767475,29504586:932443,358263,0
x1,344:9091792,29504586
x1,344:9611308,29504586
)
]
g1,344:9921918,29310167
x1,344:10520852,29310167
g1,344:10739302,29310167
x1,344:12090239,29310167
g1,344:12264999,29310167
x1,344:12876670,29310167
g1,344:13051430,29310167
x1,344:13931599,29310167
g1,344:14106359,29310167
x1,344:14324813,29310167
g1,344:14499573,29310167
x1,344:15397224,29310167
g1,344:15571984,29310167
x1,344:16183655,29310167
g1,344:16358415,29310167
x1,344:17046543,29310167
(1,344:17046543,29428131:450036,361169,0
x1,344:17463811,29428131
)
x1,344:17796035,29310167
(1,344:17796035,29024777:744576,393216,131072
x1,344:18507843,29024777
)
$1,344:18540611,29310167
k1,345:30173252,29310167:11632641
g1,345:30566468,29310167
)
g1,345:30566468,29310167
)
(1,346:7973764,30882865:22592704,1100884,471814
g1,345:7973764,30882865
(1,346:7973764,30882865:22592704,1100884,471814
r1,345:7973764,30882865:0,1572698,471814
g1,345:8366980,30882865
g1,345:8366981,30882865
$1,345:8366981,30882865
x1,345:8767475,30882865
[1,345:8767475,31077284:1025287,838072,0
(1,345:8793872,30597475:909596,358263,0
x1,345:9236018,30597475
x1,345:9670700,30597475
)
(1,345:8767475,31077284:1025287,358263,0
x1,345:9091792,31077284
x1,345:9704152,31077284
)
]
g1,345:10011212,30882865
x1,345:10610146,30882865
g1,345:10828596,30882865
x1,345:12179533,30882865
g1,345:12354293,30882865
x1,345:12965964,30882865
g1,345:13140724,30882865
x1,345:14020893,30882865
g1,345:14195653,30882865
x1,345:14414107,30882865
g1,345:14588867,30882865
x1,345:15486518,30882865
g1,345:15661278,30882865
x1,345:16272949,30882865
g1,345:16447709,30882865
x1,345:17135837,30882865
(1,345:17135837,31000829:542867,361169,0
x1,345:17645936,31000829
)
x1,345:17978160,30882865
(1,345:17978160,30597475:744576,393216,131072
x1,345:18689968,30597475
)
$1,345:18722736,30882865
k1,346:30173252,30882865:11450516
g1,346:30566468,30882865
)
g1,346:30566468,30882865
)
(1,347:7973764,32455563:22592704,1100884,471814
g1,346:7973764,32455563
(1,347:7973764,32455563:22592704,1100884,471814
r1,346:7973764,32455563:0,1572698,471814
g1,346:8366980,32455563
g1,346:8366981,32455563
$1,346:8366981,32455563
x1,346:8767475,32455563
(1,346:8767475,32573527:1210971,358263,0
x1,346:9370320,32573527
x1,346:9889836,32573527
)
g1,346:10196896,32455563
x1,346:10795830,32455563
g1,346:11014280,32455563
x1,346:11594993,32455563
g1,346:11769753,32455563
x1,346:11988207,32455563
g1,346:12162967,32455563
x1,346:13060618,32455563
g1,346:13235378,32455563
x1,346:13847049,32455563
g1,346:14021809,32455563
x1,346:14709937,32455563
(1,346:14709937,32573527:450036,361169,0
x1,346:15127205,32573527
)
x1,346:15459429,32455563
$1,346:15459429,32455563
k1,347:30173252,32455563:14713823
g1,347:30566468,32455563
)
g1,347:30566468,32455563
)
(1,348:7973764,34028261:22592704,1100884,471814
g1,347:7973764,34028261
(1,348:7973764,34028261:22592704,1100884,471814
r1,347:7973764,34028261:0,1572698,471814
g1,347:8366980,34028261
g1,347:8366981,34028261
$1,347:8366981,34028261
x1,347:8767475,34028261
(1,347:8767475,34146225:1303815,358263,0
x1,347:9370320,34146225
x1,347:9982680,34146225
)
g1,347:10289740,34028261
x1,347:10888674,34028261
g1,347:11107124,34028261
x1,347:11687837,34028261
g1,347:11862597,34028261
x1,347:12081051,34028261
g1,347:12255811,34028261
x1,347:13153462,34028261
g1,347:13328222,34028261
x1,347:13939893,34028261
g1,347:14114653,34028261
x1,347:14802781,34028261
(1,347:14802781,34146225:542867,361169,0
x1,347:15312880,34146225
)
x1,347:15645104,34028261
$1,347:15645104,34028261
k1,348:30173252,34028261:14528148
g1,348:30566468,34028261
)
g1,348:30566468,34028261
)
(1,349:7973764,35600959:22592704,1100884,471814
g1,348:7973764,35600959
(1,349:7973764,35600959:22592704,1100884,471814
r1,348:7973764,35600959:0,1572698,471814
g1,348:8366980,35600959
g1,348:8366981,35600959
x1,348:10548757,35600959
k1,349:30173253,35600959:19624496
g1,349:30566469,35600959
)
g1,349:30566468,35600959
)
(1,350:7973764,37206552:22592704,1133779,589832
g1,349:7973764,37206552
(1,350:7973764,37206552:22592704,1133779,589832
r1,349:7973764,37206552:0,1572698,471814
g1,349:8366980,37206552
g1,349:8366981,37206552
x1,349:8773403,37206552
x1,349:10420403,37206552
g1,349:10677082,37206552
x1,349:11297395,37206552
g1,349:11554074,37206552
x1,349:13226790,37206552
g1,349:13569029,37206552
$1,349:13569029,37206552
x1,349:14011397,37206552
g1,349:14229847,37206552
x1,349:14828781,37206552
g1,349:15047231,37206552
(1,349:15047231,37206552:5008035,983047,589832
(1,349:15047231,36249718:491521,26213,1546666
x1,349:15538752,36249718
)
g1,349:15211072,37206552
[1,349:15211072,37206552:4680353,982957,589741
(1,349:15211072,37324479:4680353,1100884,471814
g1,349:15211072,37324479
(1,349:15211072,37324479:1040384,1100884,471814
r1,349:15211072,37324479:0,1572698,471814
g1,349:15538752,37324479
g1,349:15538752,37324479
g1,349:15538753,37324479
$1,349:15538753,37324479
x1,349:15923776,37324479
$1,349:15923776,37324479
g1,349:15923776,37324479
g1,349:16251456,37324479
)
g1,349:16251456,37324479
(1,349:16251456,37324479:1040384,1100884,471814
g1,349:16579136,37324479
g1,349:16579136,37324479
g1,349:16579137,37324479
$1,349:16579137,37324479
x1,349:16964160,37324479
$1,349:16964160,37324479
g1,349:16964160,37324479
g1,349:17291840,37324479
)
g1,349:17291840,37324479
(1,349:17291840,37324479:1559201,1100884,471814
g1,349:17619520,37324479
g1,349:17619520,37324479
g1,349:17619521,37324479
$1,349:17619521,37324479
(1,349:17619521,37324479:903840,76458,0
x1,349:17833421,37324479
g1,349:17964491,37324479
x1,349:18178391,37324479
g1,349:18309461,37324479
x1,349:18523361,37324479
)
$1,349:18523361,37324479
g1,349:18523361,37324479
g1,349:18851041,37324479
)
g1,349:18851041,37324479
(1,349:18851041,37324479:1040384,1100884,471814
g1,349:19178721,37324479
g1,349:19178721,37324479
g1,349:19178722,37324479
$1,349:19178722,37324479
x1,349:19563745,37324479
$1,349:19563745,37324479
g1,349:19563745,37324479
g1,349:19891425,37324479
)
g1,349:19891425,37324479
)
]
g1,349:19563745,37206552
(1,349:19563745,36249718:491521,26213,1546666
x1,349:20055266,36249718
)
)
(1,349:20055266,36431036:434455,358263,0
x1,349:20379583,36431036
)
$1,349:20489721,37206552
g1,349:20746400,37206552
x1,349:21366713,37206552
g1,349:21623392,37206552
x1,349:22825495,37206552
g1,349:23082174,37206552
$1,349:23082174,37206552
x1,349:23541831,37206552
$1,349:23541831,37206552
k1,350:30173252,37206552:6631421
g1,350:30566468,37206552
)
g1,350:30566468,37206552
)
(1,351:7973764,38897268:22592704,1100884,471814
g1,350:7973764,38897268
(1,351:7973764,38897268:22592704,1100884,471814
r1,350:7973764,38897268:0,1572698,471814
g1,350:8366980,38897268
g1,350:8366981,38897268
$1,350:8366981,38897268
x1,350:8894543,38897268
(1,350:8894543,38611878:744568,337871,54616
x1,350:9606343,38611878
)
g1,350:9857561,38897268
x1,350:10456495,38897268
g1,350:10674945,38897268
x1,350:11202507,38897268
g1,350:11377267,38897268
x1,350:11988938,38897268
g1,350:12163698,38897268
x1,350:12691260,38897268
$1,350:12691260,38897268
k1,351:30173252,38897268:17481992
g1,351:30566468,38897268
)
g1,351:30566468,38897268
)
(1,352:7973764,40469966:22592704,1100884,471814
g1,351:7973764,40469966
(1,352:7973764,40469966:22592704,1100884,471814
r1,351:7973764,40469966:0,1572698,471814
g1,351:8366980,40469966
g1,351:8366981,40469966
x1,351:9842950,40469966
x1,351:10249377,40469966
x1,351:10869699,40469966
g1,351:11126378,40469966
$1,351:11126378,40469966
x1,351:11738049,40469966
$1,351:11738049,40469966
g1,351:11994728,40469966
x1,351:14779698,40469966
x1,351:15361501,40469966
g1,351:15618180,40469966
x1,351:16687682,40469966
g1,351:16944361,40469966
x1,351:20473492,40469966
g1,351:20730171,40469966
x1,351:21842468,40469966
x1,351:23361178,40469966
g1,351:23617857,40469966
x1,351:24238170,40469966
g1,351:24494849,40469966
x1,351:24794305,40469966
x1,351:25329051,40469966
x1,351:25692683,40469966
g1,351:25949362,40469966
x1,351:26355784,40469966
x1,351:28520431,40469966
k1,352:30173252,40469966:1652821
g1,352:30566468,40469966
)
g1,352:30566468,40469966
)
(1,354:7973764,42042664:22592704,1100884,471814
g1,352:7973764,42042664
(1,354:7973764,42042664:22592704,1100884,471814
r1,352:7973764,42042664:0,1572698,471814
g1,352:8366980,42042664
g1,352:8366981,42042664
x1,352:9842950,42042664
x1,352:10249377,42042664
x1,352:10869699,42042664
g1,352:11126378,42042664
$1,352:11126378,42042664
x1,352:11344832,42042664
$1,352:11344832,42042664
g1,352:11601511,42042664
x1,352:14129820,42042664
g1,352:14386499,42042664
x1,352:15456001,42042664
g1,352:15712680,42042664
x1,352:17642057,42042664
g1,352:17898736,42042664
x1,352:19011033,42042664
x1,352:20529743,42042664
g1,352:20786422,42042664
x1,352:21406735,42042664
g1,352:21663414,42042664
x1,352:21962870,42042664
x1,352:22497616,42042664
x1,352:22861248,42042664
g1,352:23117927,42042664
x1,352:23524349,42042664
x1,352:25475087,42042664
g1,352:25731766,42042664
x1,352:26420527,42042664
g1,352:26677206,42042664
x1,352:28649421,42042664
k1,354:30173252,42042664:1523831
g1,354:30566468,42042664
)
g1,354:30566468,42042664
)
]
$1,354:30566468,26908650
)
g1,354:30823147,26908650
k1,356:32169656,26908650:1346509
g1,356:32169656,26908650
)
]
k1,356:32851230,42514478:681574
)
g1,356:32851230,42514478
)
k1,356:7292190,42514478:-25559040
)
k1,356:32851230,42514478:25559040
g1,356:32851230,42514478
)
]
(1,362:7292190,46187806:25559040,0,0
h1,362:7292190,46187806:25559040,0,0
)
]
]
]
!37939
}16
!11
{17
[1,387:4736286,46187806:28114944,41451520,0
[1,387:4736286,4736286:0,0,0
(1,387:4736286,5784617:0,0,0
k1,387:4736286,5784617:-2555659
)
]
[1,387:4736286,46187806:28114944,41451520,0
[1,387:7292190,46187806:25559040,40337408,0
[1,387:7292190,6636830:25559040,786432,0
(1,387:7292190,6636830:25559040,0,0
h1,387:7292190,6636830:25559040,0,0
)
]
[1,387:7292190,44221726:25559040,35946496,0
(1,360:7292190,9061662:25559040,537690,0
(1,360:7292190,9061662:1130496,505676,0
g1,360:7292190,9061662
x1,360:7980318,9061662
g1,360:8422686,9061662
)
x1,360:9090759,9061662
x1,360:12683868,9061662
g1,360:12978780,9061662
x1,360:14790129,9061662
x1,360:17456625,9061662
k1,360:32851230,9061662:15394605
g1,360:32851230,9061662
)
(1,362:7292190,11224185:25559040,541752,152916
h1,361:7292190,11224185:1155060,0,0
x1,361:9773433,11224185
k1,361:10084781,11224185:311348
x1,361:11453761,11224185
x1,361:13079400,11224185
k1,361:13390747,11224185:311347
x1,361:14032474,11224185
x1,361:15123342,11224185
x1,361:15465570,11224185
x1,361:15893388,11224185
x1,361:16984294,11224185
k1,361:17295642,11224185:311348
x1,361:18215411,11224185
x1,361:18857140,11224185
x1,361:19263567,11224185
x1,361:19862499,11224185
x1,361:21188705,11224185
k1,361:21500052,11224185:311347
x1,361:22697916,11224185
x1,361:24109691,11224185
x1,361:25157802,11224185
k1,361:25469150,11224185:311348
x1,361:26966470,11224185
k1,361:27277817,11224185:311347
x1,361:27705635,11224185
x1,361:29395502,11224185
x1,361:30486403,11224185
k1,361:30797751,11224185:311348
x1,361:31952820,11224185
x1,361:32594547,11224185
x1,361:32851230,11224185
k1,362:32851230,11224185:0
)
(1,362:7292190,12796884:25559040,541752,152916
x1,362:8922134,12796884
k1,361:9192460,12796884:270326
x1,361:9710107,12796884
k1,361:9980432,12796884:270325
x1,361:10793273,12796884
x1,361:11328019,12796884
k1,361:11598345,12796884:270326
x1,361:12411186,12796884
x1,361:14507438,12796884
k1,361:14777763,12796884:270325
x1,361:15205581,12796884
x1,361:15590612,12796884
k1,361:15860938,12796884:270326
x1,361:16630984,12796884
x1,361:17892981,12796884
x1,361:18919731,12796884
k1,361:19190057,12796884:270326
x1,361:20259559,12796884
k1,361:20529884,12796884:270325
x1,361:22288127,12796884
k1,361:22558453,12796884:270326
x1,361:22964875,12796884
x1,361:23307115,12796884
x1,361:23991594,12796884
x1,361:25916732,12796884
k1,361:26187058,12796884:270326
x1,361:26999899,12796884
x1,361:28839447,12796884
x1,361:29459783,12796884
k1,361:29842961,12796884:383178
x1,361:31169144,12796884
k1,361:31439470,12796884:270326
x1,361:32209516,12796884
x1,361:32851230,12796884
k1,362:32851230,12796884:0
)
(1,362:7292190,14369583:25559040,541752,152916
x1,362:8361692,14369583
x1,362:9388442,14369583
g1,361:9645121,14369583
x1,361:10072939,14369583
x1,361:10479352,14369583
x1,361:11121036,14369583
x1,361:11548854,14369583
x1,361:12639760,14369583
g1,361:12896439,14369583
x1,361:13414086,14369583
g1,361:13670765,14369583
x1,361:14440811,14369583
x1,361:16066493,14369583
g1,361:16323172,14369583
x1,361:16750990,14369583
x1,361:17349930,14369583
k1,362:32851230,14369583:15501300
g1,362:32851230,14369583
)
(1,364:16765312,17243826:16085918,589824,196608
(1,364:16765312,17243826:6612796,589824,196608
(1,362:16765312,17243826:0,0,0
$1,362:16765312,17243826
(1,362:16765312,15671127:0,0,0
)
$1,362:16765312,17243826
)
x1,362:17642009,17243826
(1,364:17642009,17243826:1666146,338603,152916
x1,364:18080276,17243826
(1,364:18080276,17361790:311296,337871,0
x1,364:18358804,17361790
)
x1,364:18605472,17243826
g1,364:18736542,17243826
x1,364:19286993,17243826
)
x1,364:19607611,17243826
g1,364:19826061,17243826
x1,364:20424995,17243826
g1,364:20643445,17243826
x1,364:21166426,17243826
(1,364:21166426,17361790:222426,346600,0
x1,364:21356084,17361790
)
g1,364:21563612,17243826
x1,364:22175283,17243826
g1,364:22350043,17243826
x1,364:22873024,17243826
(1,364:22873024,17361790:291184,225735,0
x1,364:23131440,17361790
)
x1,364:23378108,17243826
)
(1,364:31482272,17243826:1368958,589824,196608
(1,364:31482272,17243826:1368958,589824,196608
x1,364:32551774,17243826
x1,364:32851230,17243826
)
)
)
(1,366:7292190,20118069:25559040,541752,152916
x1,366:9260057,20118069
g1,365:9516736,20118069
x1,365:10586238,20118069
g1,365:10842917,20118069
x1,365:11484644,20118069
x1,365:13431143,20118069
g1,365:13687822,20118069
x1,365:14115640,20118069
x1,365:15591555,20118069
x1,365:16682461,20118069
g1,365:16939140,20118069
$1,365:16939140,20118069
x1,365:17462121,20118069
(1,365:17462121,20236033:222426,346600,0
x1,365:17651779,20236033
)
$1,365:17684547,20118069
g1,365:17941226,20118069
x1,365:18860995,20118069
g1,365:19117674,20118069
x1,365:19502697,20118069
g1,365:19759376,20118069
x1,365:20187194,20118069
x1,365:21577564,20118069
g1,365:21834243,20118069
$1,365:21834243,20118069
x1,365:22350779,20118069
$1,365:22374696,20118069
g1,365:22631375,20118069
x1,365:23362931,20118069
k1,366:32851230,20118069:9488299
g1,366:32851230,20118069
)
(1,370:16804851,22992312:16046379,982957,589741
(1,370:16804851,22992312:6533719,982957,589741
(1,366:16804851,22992312:0,0,0
$1,366:16804851,22992312
(1,366:16804851,21419613:0,0,0
)
$1,366:16804851,22992312
)
[1,369:16804851,22992312:6533719,982957,589741
(1,369:16804851,23110239:6533719,1100884,471814
g1,368:16804851,23110239
(1,369:16804851,23110239:6533719,1100884,471814
r1,368:16804851,23110239:0,1572698,471814
g1,368:17132531,23110239
g1,368:17132531,23110239
g1,368:17132532,23110239
$1,369:17132532,23110239
x1,369:17655513,23110239
(1,369:17655513,23228203:222426,346600,0
x1,369:17845171,23228203
)
g1,369:18096389,23110239
x1,369:18695323,23110239
g1,369:18913773,23110239
(1,369:18913773,22549539:309476,0,728185
x1,369:19223249,22549539
)
(1,369:19223249,23310492:411114,358263,0
x1,369:19587452,23310492
)
g1,369:19765433,23110239
(1,369:19765433,22549539:309476,0,728185
x1,369:20074909,22549539
)
[1,369:20074909,23310492:417431,779157,0
(1,369:20202340,22757070:290000,225735,0
x1,369:20459572,22757070
)
(1,369:20074909,23310492:311296,337871,0
x1,369:20353437,23310492
)
]
g1,369:20623410,23110239
x1,369:21061086,23110239
x1,369:21517121,23110239
(1,369:21517121,23110239:360354,469668,0
[1,369:21517121,23110239:360354,469668,0
(1,369:21517121,23110239:360354,338603,0
x1,369:21877475,23110239
)
]
)
x1,369:22754210,23110239
x1,369:23010890,23110239
$1,369:23010890,23110239
g1,369:23010890,23110239
g1,369:23338570,23110239
)
g1,369:23338570,23110239
)
]
)
(1,370:31482272,22992312:1368958,589824,196608
(1,370:31482272,22992312:1368958,589824,196608
x1,370:32551774,22992312
x1,370:32851230,22992312
)
)
)
(1,372:7292190,25866555:25559040,541752,152916
x1,372:8618373,25866555
g1,371:8875052,25866555
x1,371:11591592,25866555
g1,371:11848271,25866555
x1,371:12276089,25866555
x1,371:13752004,25866555
x1,371:14842910,25866555
g1,371:15099589,25866555
$1,371:15099589,25866555
x1,371:15622570,25866555
(1,371:15622570,25984519:291184,225735,0
x1,371:15880986,25984519
)
$1,371:15913754,25866555
g1,371:16170433,25866555
x1,371:16901989,25866555
k1,372:32851230,25866555:15949241
g1,372:32851230,25866555
)
(1,377:10668517,29155857:22182713,1769306,1376090
(1,377:10668517,29155857:18806387,1769306,1376090
(1,372:10668517,29155857:0,0,0
$1,372:10668517,29155857
(1,372:10668517,27583158:0,0,0
)
$1,372:10668517,29155857
)
[1,376:10668517,29155857:18806387,1769306,1376090
(1,375:10668517,28487435:18806387,1100884,471814
g1,374:10668517,28487435
(1,374:10668517,28487435:2286910,1100884,471814
r1,374:10668517,28487435:0,1572698,471814
g1,374:10996197,28487435
g1,374:10996198,28487435
$1,374:10996198,28487435
x1,374:11519179,28487435
(1,374:11519179,28605399:291184,225735,0
x1,374:11777595,28605399
)
g1,374:12028813,28487435
x1,374:12627747,28487435
$1,374:12627747,28487435
g1,374:12627747,28487435
g1,374:12955427,28487435
)
g1,374:12955427,28487435
(1,375:12955427,28487435:16519477,1100884,471814
g1,374:13283107,28487435
g1,374:13283108,28487435
$1,375:13283108,28487435
(1,375:13283108,27926735:309476,0,728185
x1,375:13592584,27926735
)
(1,375:13592584,28687688:411608,358263,0
x1,375:13971424,28687688
)
g1,375:14135262,28487435
x1,375:14476683,28487435
(1,375:14476683,28605399:346343,225735,0
x1,375:14790258,28605399
)
(1,375:14823026,28487435:749563,338603,117964
x1,375:15261293,28487435
(1,375:15261293,28605399:311296,337871,0
x1,375:15539821,28605399
)
)
x1,375:16437993,28487435
g1,375:16612753,28487435
x1,375:17211687,28487435
g1,375:17386447,28487435
(1,375:17386447,27926735:309476,0,728185
x1,375:17695923,27926735
)
(1,375:17695923,28687688:411608,358263,0
x1,375:18074763,28687688
)
g1,375:18238601,28487435
x1,375:18580022,28487435
(1,375:18580022,28605399:314030,225735,0
x1,375:18839135,28605399
)
x1,375:19444503,28487435
x1,375:20331069,28487435
g1,375:20505829,28487435
x1,375:21104763,28487435
g1,375:21279523,28487435
x1,375:21924783,28487435
(1,375:21924783,28605399:311296,337871,0
x1,375:22203311,28605399
)
x1,375:22674346,28487435
(1,375:22674346,28605399:311296,337871,0
x1,375:22952874,28605399
)
x1,375:23969577,28487435
g1,375:24144337,28487435
x1,375:24743271,28487435
g1,375:24918031,28487435
x1,375:25563291,28487435
(1,375:25563291,28605399:411608,358263,0
x1,375:25942131,28605399
)
x1,375:26413166,28487435
(1,375:26413166,28605399:311296,337871,0
x1,375:26691694,28605399
)
x1,375:27847293,28487435
$1,375:27847293,28487435
k1,375:29147224,28487435:1299931
g1,375:29474904,28487435
)
g1,375:29474904,28487435
)
(1,376:10668517,30060133:18806387,1100884,471814
g1,375:10668517,30060133
(1,375:10668517,30060133:2286910,1100884,471814
r1,375:10668517,30060133:0,1572698,471814
g1,375:10996197,30060133
g1,375:10996198,30060133
$1,375:10996198,30060133
$1,375:10996198,30060133
k1,375:12627747,30060133:1631549
g1,375:12955427,30060133
)
g1,375:12955427,30060133
(1,376:12955427,30060133:16519477,1100884,471814
g1,375:13283107,30060133
g1,375:13283108,30060133
$1,376:13283108,30060133
x1,376:14310367,30060133
(1,376:14310367,30178097:311296,337871,0
x1,376:14588895,30178097
)
x1,376:15172114,30060133
x1,376:16177211,30060133
g1,376:16351971,30060133
x1,376:16950905,30060133
g1,376:17125665,30060133
x1,376:17553990,30060133
(1,376:17553990,30178097:411608,358263,0
x1,376:17932830,30178097
)
x1,376:18516049,30060133
x1,376:19660042,30060133
g1,376:19834802,30060133
x1,376:20446473,30060133
g1,376:20621233,30060133
x1,376:21565659,30060133
(1,376:21565659,30178097:311296,337871,0
x1,376:21844187,30178097
)
x1,376:22427406,30060133
(1,376:22448568,29774743:744576,393216,131072
x1,376:23160376,29774743
)
x1,376:24177079,30060133
g1,376:24351839,30060133
x1,376:24963510,30060133
g1,376:25138270,30060133
x1,376:26082696,30060133
(1,376:26082696,30178097:411608,358263,0
x1,376:26461536,30178097
)
x1,376:27044755,30060133
(1,376:27065917,29774743:744576,393216,131072
x1,376:27777725,29774743
)
x1,376:29147224,30060133
$1,376:29147224,30060133
g1,376:29147224,30060133
g1,376:29474904,30060133
)
g1,376:29474904,30060133
)
]
)
(1,377:31482272,29155857:1368958,589824,196608
(1,377:31482272,29155857:1368958,589824,196608
x1,377:32551774,29155857
x1,377:32851230,29155857
)
)
)
(1,379:7292190,32440779:25559040,541752,152916
x1,379:9260057,32440779
k1,378:9582430,32440779:322373
$1,378:9582430,32440779
x1,378:10227690,32440779
(1,378:10227690,32558743:311296,337871,0
x1,378:10506218,32558743
)
x1,378:10752886,32440779
k1,378:11083156,32440779:330270
k1,378:11214226,32440779:131070
x1,378:11859486,32440779
(1,378:11859486,32558743:411608,358263,0
x1,378:12238326,32558743
)
$1,378:12271094,32440779
k1,378:12593467,32440779:322373
x1,378:13834126,32440779
k1,378:14156500,32440779:322374
$1,378:14156500,32440779
x1,378:14584825,32440779
(1,378:14584825,32558743:311296,337871,0
x1,378:14863353,32558743
)
x1,378:15110021,32440779
k1,378:15440291,32440779:330270
k1,378:15571361,32440779:131070
x1,378:15999686,32440779
(1,378:15999686,32558743:411608,358263,0
x1,378:16378526,32558743
)
$1,378:16411294,32440779
k1,378:16733667,32440779:322373
x1,378:17760374,32440779
k1,378:18082747,32440779:322373
x1,378:20799287,32440779
k1,378:21121660,32440779:322373
x1,378:22725946,32440779
k1,378:23048319,32440779:322373
x1,378:24288978,32440779
k1,378:24611351,32440779:322373
x1,378:26733264,32440779
x1,378:27999523,32440779
k1,378:28321897,32440779:322374
x1,378:30229860,32440779
k1,378:30552233,32440779:322373
x1,378:31236712,32440779
k1,378:31559085,32440779:322373
$1,378:31559085,32440779
x1,378:31996671,32440779
k1,378:32326941,32440779:330270
x1,378:32851230,32440779
k1,379:32851230,32440779:0
)
(1,379:7292190,34013478:25559040,589824,196608
x1,379:8284330,34013478
k1,378:8415400,34013478:131070
x1,378:9332536,34013478
$1,378:9332536,34013478
x1,378:9546445,34013478
k1,378:9754925,34013478:208480
x1,378:11128165,34013478
x1,378:12753798,34013478
x1,378:13694966,34013478
x1,378:13844705,34013478
k1,378:14166861,34013478:322156
$1,378:14166861,34013478
x1,378:15111287,34013478
(1,378:15111287,34131442:311296,337871,0
x1,378:15389815,34131442
)
x1,378:15636483,34013478
k1,378:15854933,34013478:218450
k1,378:15986003,34013478:131070
x1,378:16930429,34013478
(1,378:16930429,34131442:411608,358263,0
x1,378:17309269,34131442
)
$1,378:17342037,34013478
k1,378:17538468,34013478:196431
x1,378:18565175,34013478
k1,378:18761605,34013478:196430
x1,378:21478145,34013478
k1,378:21674576,34013478:196431
x1,378:24113103,34013478
x1,378:24694906,34013478
k1,378:24891336,34013478:196430
x1,378:25575815,34013478
k1,378:25772245,34013478:196430
x1,378:27444963,34013478
k1,378:27641394,34013478:196431
x1,378:28069212,34013478
x1,378:30837125,34013478
k1,378:31159281,34013478:322156
$1,378:31159281,34013478
x1,378:31500702,34013478
(1,378:31500702,34131442:314030,225735,0
x1,378:31759815,34131442
)
x1,378:32851230,34013478
$1,378:32851230,34013478
k1,379:32851230,34013478:0
)
(1,379:7292190,35586177:25559040,589824,196608
x1,379:8532849,35586177
g1,378:8789528,35586177
$1,378:8789528,35586177
x1,378:9130949,35586177
(1,378:9130949,35704141:346343,225735,0
x1,378:9444524,35704141
)
x1,378:10513790,35586177
$1,378:10513790,35586177
g1,378:10770469,35586177
x1,378:11797176,35586177
g1,378:12053855,35586177
x1,378:15737279,35586177
g1,378:15993958,35586177
x1,378:18115871,35586177
x1,378:19382130,35586177
g1,378:19638809,35586177
x1,378:20879468,35586177
g1,378:21136147,35586177
x1,378:22740433,35586177
g1,378:22997112,35586177
x1,378:25953282,35586177
g1,378:26209961,35586177
x1,378:27583201,35586177
x1,378:29208834,35586177
x1,378:30150002,35586177
x1,378:30299741,35586177
k1,379:32851230,35586177:2551489
g1,379:32851230,35586177
)
(1,381:7292190,37158876:25559040,541752,152916
h1,380:7292190,37158876:1155060,0,0
x1,380:9773433,37158876
k1,380:10067100,37158876:293667
x1,380:10708827,37158876
x1,380:12655326,37158876
k1,380:12948992,37158876:293666
x1,380:13376810,37158876
x1,380:14852725,37158876
x1,380:15943631,37158876
k1,380:16237298,37158876:293667
x1,380:18423422,37158876
k1,380:18717088,37158876:293666
x1,380:19144906,37158876
x1,380:19508524,37158876
k1,380:19802191,37158876:293667
x1,380:23849226,37158876
k1,380:24142893,37158876:293667
x1,380:24784620,37158876
x1,380:25447708,37158876
k1,380:25741374,37158876:293666
x1,380:26126397,37158876
k1,380:26420064,37158876:293667
x1,380:28088500,37158876
k1,380:28382166,37158876:293666
x1,380:30996065,37158876
k1,380:31289732,37158876:293667
x1,380:32851230,37158876
k1,380:32851230,37158876:0
)
(1,381:7292190,38731575:25559040,589824,196608
x1,381:7933917,38731575
x1,380:8318948,38731575
x1,380:10329661,38731575
k1,380:10567714,38731575:238053
x1,380:12420068,38731575
k1,380:12658122,38731575:238054
x1,380:15357568,38731575
x1,380:15939371,38731575
k1,380:16177424,38731575:238053
x1,380:17321683,38731575
k1,380:17559737,38731575:238054
x1,380:17859193,38731575
x1,380:18629239,38731575
x1,380:19142604,38731575
k1,380:19478634,38731575:336030
x1,380:20034771,38731575
x1,380:20355624,38731575
k1,380:20593677,38731575:238053
x1,380:21838598,38731575
k1,380:22076652,38731575:238054
x1,380:23488425,38731575
k1,380:23730203,38731575:241778
x1,380:24874462,38731575
k1,380:25112516,38731575:238054
x1,380:25411972,38731575
x1,380:25796995,38731575
x1,380:26096451,38731575
k1,380:26334504,38731575:238053
x1,380:28901326,38731575
k1,380:29139380,38731575:238054
x1,380:31372518,38731575
k1,380:31610571,38731575:238053
x1,380:32851230,38731575
k1,380:32851230,38731575:0
)
(1,381:7292190,40304274:25559040,589824,196608
x1,381:11360636,40304274
x1,380:11942439,40304274
g1,380:12199118,40304274
x1,380:12716765,40304274
g1,380:12973444,40304274
x1,380:13615171,40304274
x1,380:14577715,40304274
x1,380:16567015,40304274
g1,380:16823694,40304274
x1,380:17465421,40304274
x1,380:18128509,40304274
g1,380:18385188,40304274
x1,380:19454690,40304274
g1,380:19711369,40304274
x1,380:20353096,40304274
x1,380:22299595,40304274
g1,380:22556274,40304274
x1,380:22984092,40304274
x1,380:24460007,40304274
x1,380:25550913,40304274
g1,380:25807592,40304274
x1,380:26951851,40304274
g1,380:27208530,40304274
x1,380:27507986,40304274
x1,380:28278032,40304274
x1,380:28791397,40304274
k1,381:32851230,40304274:4059833
g1,381:32851230,40304274
)
(1,385:13017156,43178517:19834074,982957,589741
(1,385:13017156,43178517:14109109,982957,589741
(1,381:13017156,43178517:0,0,0
$1,381:13017156,43178517
(1,381:13017156,41605818:0,0,0
)
$1,381:13017156,43178517
)
[1,384:13017156,43178517:14109109,982957,589741
(1,384:13017156,43296444:14109109,1100884,471814
g1,383:13017156,43296444
(1,384:13017156,43296444:14109109,1100884,471814
r1,383:13017156,43296444:0,1572698,471814
g1,383:13344836,43296444
g1,383:13344836,43296444
g1,383:13344837,43296444
$1,384:13344837,43296444
x1,384:13867818,43296444
(1,384:13867818,43414408:222426,346600,0
x1,384:14057476,43414408
)
g1,384:14308694,43296444
x1,384:14907628,43296444
g1,384:15126078,43296444
(1,384:15126078,42735744:309476,0,728185
x1,384:15435554,42735744
)
(1,384:15435554,43496697:411608,358263,0
x1,384:15814394,43496697
)
g1,384:15978232,43296444
x1,384:16594858,43296444
x1,384:17115273,43296444
[1,384:17115273,43468286:744576,967011,0
(1,384:17115273,42894491:744576,393216,131072
x1,384:17827081,42894491
)
(1,384:17115273,43468286:311296,337871,0
x1,384:17393801,43468286
)
]
g1,383:18078299,43296444
x1,383:18943703,43296444
g1,384:19118463,43296444
x1,384:19730134,43296444
g1,384:19904894,43296444
(1,384:19904894,42735744:309476,0,728185
x1,384:20214370,42735744
)
(1,384:20214370,43496697:411608,358263,0
x1,384:20593210,43496697
)
g1,384:20757048,43296444
x1,384:21502014,43296444
x1,384:22134613,43296444
(1,384:22155775,43011054:744576,393216,131072
x1,384:22867583,43011054
)
x1,384:23557521,43296444
g1,384:23767324,43296444
x1,384:24378995,43296444
g1,384:24553755,43296444
x1,384:24890079,43296444
(1,384:24890079,43414408:311296,337871,0
x1,384:25168607,43414408
)
x1,384:25500831,43296444
g1,383:25719281,43296444
x1,383:26798585,43296444
$1,384:26798585,43296444
g1,384:26798585,43296444
g1,384:27126265,43296444
)
g1,384:27126265,43296444
)
]
)
(1,385:31482272,43178517:1368958,589824,196608
(1,385:31482272,43178517:1368958,589824,196608
x1,385:32551774,43178517
x1,385:32851230,43178517
)
)
)
]
(1,387:7292190,46187806:25559040,0,0
h1,387:7292190,46187806:25559040,0,0
)
]
]
]
!19304
}17
!11
{18
[1,414:4736286,46187806:28114944,41451520,0
[1,414:4736286,4736286:0,0,0
(1,414:4736286,5784617:0,0,0
k1,414:4736286,5784617:-2490123
)
]
[1,414:4736286,46187806:28114944,41451520,0
[1,414:7292190,46187806:25559040,40337408,0
[1,414:7292190,6636830:25559040,786432,0
(1,414:7292190,6636830:25559040,0,0
h1,414:7292190,6636830:25559040,0,0
)
]
[1,414:7292190,44221726:25559040,35946496,0
(1,387:7292190,9061662:25559040,541752,152916
x1,387:9516512,9061662
x1,386:10479076,9061662
k1,386:10687207,9061662:208131
x1,386:14755653,9061662
x1,386:15033718,9061662
k1,386:15241848,9061662:208130
x1,386:16957359,9061662
k1,386:17165490,9061662:208131
x1,386:18192197,9061662
k1,386:18400327,9061662:208130
x1,386:21309420,9061662
k1,386:21517551,9061662:208131
x1,386:21945369,9061662
x1,386:22330400,9061662
k1,386:22538531,9061662:208131
x1,386:23180258,9061662
x1,386:23565289,9061662
x1,386:25362093,9061662
k1,386:25570223,9061662:208130
x1,386:26639725,9061662
k1,386:26847856,9061662:208131
x1,386:30360123,9061662
x1,386:30745154,9061662
k1,386:30953284,9061662:208130
x1,386:31573597,9061662
k1,386:31781728,9061662:208131
x1,386:32851230,9061662
k1,386:32851230,9061662:0
)
(1,387:7292190,10634361:25559040,541752,152916
x1,387:9431284,10634361
x1,386:10479440,10634361
g1,386:10736119,10634361
x1,386:11163937,10634361
x1,386:12639852,10634361
x1,386:13730758,10634361
g1,386:13987437,10634361
x1,386:16404521,10634361
k1,387:32851230,10634361:16446709
g1,387:32851230,10634361
)
(1,391:15377916,13508604:17473314,1027399,634182
(1,391:15377916,13508604:9387589,1027399,634182
(1,387:15377916,13508604:0,0,0
$1,387:15377916,13508604
(1,387:15377916,11935905:0,0,0
)
$1,387:15377916,13508604
)
[1,390:15377916,13508604:9387589,1027399,634182
(1,390:15377916,13582089:9387589,1100884,560697
g1,389:15377916,13582089
(1,390:15377916,13582089:9387589,1100884,560697
r1,389:15377916,13582089:0,1572698,471814
g1,389:15705596,13582089
g1,389:15705597,13582089
$1,390:15705597,13582089
x1,390:16005053,13582089
(1,390:16005053,13582089:749563,338603,117964
x1,390:16443320,13582089
(1,390:16443320,13700053:311296,337871,0
x1,390:16721848,13700053
)
)
x1,390:16968516,13582089
g1,390:17099586,13582089
x1,390:17650037,13582089
x1,390:17970655,13582089
g1,390:18189105,13582089
x1,390:18788039,13582089
g1,390:19006489,13582089
(1,390:19006489,13582089:1079882,338603,152916
x1,389:20075991,13582089
k1,389:19006489,13582089:0
k1,390:19006489,13582089:10380
)
g1,390:20217441,13582089
(1,390:20217441,13582089:1164185,549453,560697
[1,390:20217441,13582089:1164185,549453,560697
(1,390:20217441,13582089:1164185,549453,0
k1,390:20333268,13582089:115827
k1,389:20333268,13582089:0
(1,390:20333268,13582089:932531,549453,0
x1,389:21210285,13582089
k1,389:20333268,13582089:0
k1,390:20333268,13582089:55514
)
k1,390:21381626,13582089:115827
)
(1,390:20217441,13975305:1164185,225735,101945
(1,390:20217441,13975305:595592,225735,72817
x1,390:20539967,13975305
(1,390:20539967,14048122:273066,253405,0
x1,390:20780265,14048122
)
)
x1,390:21367518,13975305
)
]
)
x1,390:22258323,13582089
(1,390:22258323,13582089:749563,338603,117964
x1,390:22696590,13582089
(1,390:22696590,13700053:311296,337871,0
x1,390:22975118,13700053
)
)
x1,390:23221786,13582089
g1,390:23352856,13582089
x1,390:23903307,13582089
x1,390:24437825,13582089
$1,390:24437825,13582089
g1,390:24437825,13582089
g1,390:24765505,13582089
)
g1,390:24765505,13582089
)
]
)
(1,391:31482272,13508604:1368958,589824,196608
(1,391:31482272,13508604:1368958,589824,196608
x1,391:32551774,13508604
x1,391:32851230,13508604
)
)
)
(1,394:7292190,16382847:25559040,549453,190781
h1,393:7292190,16382847:1155060,0,0
x1,393:12361402,16382847
g1,393:12618081,16382847
x1,393:13238394,16382847
g1,393:13495073,16382847
x1,393:14564575,16382847
g1,393:14821254,16382847
x1,393:16151722,16382847
g1,393:16408401,16382847
x1,393:19920668,16382847
x1,393:20305699,16382847
g1,393:20562378,16382847
x1,393:23685380,16382847
g1,393:23942059,16382847
$1,393:23942059,16382847
x1,393:24283114,16382847
(1,393:24283114,16500811:628360,225735,72817
x1,393:24605640,16500811
(1,393:24605640,16573628:273066,253405,0
x1,393:24845938,16573628
)
)
x1,393:25488715,16382847
g1,393:25707165,16382847
x1,393:26306099,16382847
g1,393:26524549,16382847
x1,393:26909572,16382847
$1,393:26909572,16382847
g1,393:27166251,16382847
x1,393:28171605,16382847
x1,393:29010089,16382847
k1,394:32851230,16382847:3841141
g1,394:32851230,16382847
)
(1,396:8745204,19257090:24106026,924793,564346
(1,396:8745204,19257090:21284054,924793,564346
(1,394:8745204,19257090:0,0,0
$1,394:8745204,19257090
(1,394:8745204,17684391:0,0,0
)
$1,394:8745204,19257090
)
x1,394:9086259,19257090
(1,396:9086259,19375054:628360,225735,72817
x1,396:9408785,19375054
(1,396:9408785,19447871:273066,253405,0
x1,396:9649083,19447871
)
)
x1,396:10291860,19257090
g1,396:10510310,19257090
x1,396:11109244,19257090
g1,396:11327694,19257090
(1,396:11327694,18332297:364090,0,1456371
x1,396:11691784,18332297
)
(1,396:11691784,19821436:411608,358263,0
x1,396:12070624,19821436
)
g1,396:12234462,19257090
x1,396:12851088,19257090
x1,396:13274291,19257090
x1,396:13742048,19257090
[1,396:13742048,19428932:744576,967011,0
(1,396:13742048,18855137:744576,393216,131072
x1,396:14453856,18855137
)
(1,396:13742048,19428932:311296,337871,0
x1,396:14020576,19428932
)
]
g1,395:14705074,19257090
x1,395:15570478,19257090
g1,396:15745238,19257090
x1,396:16356909,19257090
g1,396:16531669,19257090
(1,396:16531669,18332297:364090,0,1456371
x1,396:16895759,18332297
)
(1,396:16895759,19821436:411608,358263,0
x1,396:17274599,19821436
)
g1,396:17438437,19257090
x1,396:17779858,19257090
(1,396:17779858,19375054:346343,225735,0
x1,396:18093433,19375054
)
x1,396:18467256,19257090
(1,396:18496746,19257090:749563,338603,117964
x1,396:18935013,19257090
(1,396:18935013,19375054:311296,337871,0
x1,396:19213541,19375054
)
)
x1,396:20111713,19257090
g1,396:20286473,19257090
x1,396:20898144,19257090
g1,396:21072904,19257090
x1,396:21718164,19257090
(1,396:21718164,19375054:311296,337871,0
x1,396:21996692,19375054
)
x1,396:22370515,19257090
x1,396:22838272,19257090
(1,396:22838272,19375054:311296,337871,0
x1,396:23116800,19375054
)
x1,396:24133503,19257090
g1,396:24308263,19257090
x1,396:24919934,19257090
g1,396:25094694,19257090
x1,396:25739954,19257090
(1,396:25739954,19375054:411608,358263,0
x1,396:26118794,19375054
)
x1,396:26492617,19257090
x1,396:26960374,19257090
(1,396:26960374,19375054:311296,337871,0
x1,396:27238902,19375054
)
x1,396:28394501,19257090
g1,396:28612951,19257090
x1,396:29211885,19257090
g1,396:29430335,19257090
x1,396:30029258,19257090
)
(1,396:31482272,19257090:1368958,589824,196608
(1,396:31482272,19257090:1368958,589824,196608
x1,396:32551774,19257090
x1,396:32851230,19257090
)
)
)
(1,398:7292190,22131333:25559040,541752,152916
x1,398:7816118,22131333
x1,397:11024659,22131333
k1,397:11347401,22131333:322742
x1,397:11561310,22131333
x1,397:11989128,22131333
x1,397:12609421,22131333
x1,397:13678923,22131333
x1,397:15005129,22131333
k1,397:15327872,22131333:322743
x1,397:15755690,22131333
x1,397:16140721,22131333
k1,397:16463463,22131333:322742
x1,397:18178954,22131333
k1,397:18501697,22131333:322743
x1,397:19742356,22131333
k1,397:20065098,22131333:322742
x1,397:21990236,22131333
x1,397:23016986,22131333
k1,397:23339729,22131333:322743
x1,397:25226336,22131333
k1,397:25549078,22131333:322742
x1,397:27046398,22131333
k1,397:27369141,22131333:322743
x1,397:28288928,22131333
x1,397:29615134,22131333
k1,397:29937876,22131333:322742
x1,397:30883341,22131333
x1,397:32594547,22131333
x1,397:32851230,22131333
k1,398:32851230,22131333:0
)
(1,398:7292190,23704032:25559040,546132,152916
x1,398:8703965,23704032
x1,398:8982030,23704032
g1,397:9238709,23704032
$1,397:9238709,23704032
x1,397:9579764,23704032
x1,397:10047521,23704032
(1,397:10047521,23821996:311296,337871,0
x1,397:10326049,23821996
)
$1,397:10358817,23704032
g1,397:10615496,23704032
x1,397:11342770,23704032
x1,397:11727793,23704032
x1,397:13614426,23704032
k1,398:32851230,23704032:19236804
g1,398:32851230,23704032
)
(1,400:17714548,25276731:15136682,717927,196608
(1,400:17714548,25276731:4714325,717927,152916
(1,398:17714548,25276731:0,0,0
$1,398:17714548,25276731
(1,398:17714548,23704032:0,0,0
)
$1,398:17714548,25276731
)
x1,398:18331174,25276731
k1,400:17714548,25276731:82148
(1,400:18413322,24952020:744576,393216,131072
x1,400:19125130,24952020
)
g1,400:19332658,25276731
x1,400:19931592,25276731
g1,400:20106352,25276731
x1,400:20447773,25276731
(1,400:20447773,25394695:346343,225735,0
x1,400:20761348,25394695
)
g1,400:21012566,25276731
x1,400:21611500,25276731
g1,400:21829950,25276731
x1,400:22428873,25276731
)
(1,400:31482272,25276731:1368958,589824,196608
(1,400:31482272,25276731:1368958,589824,196608
x1,400:32551774,25276731
x1,400:32851230,25276731
)
)
)
(1,402:7292190,27554433:25559040,589824,196608
x1,402:8960624,27554433
k1,401:9245533,27554433:284909
x1,401:10101169,27554433
x1,401:10935400,27554433
k1,401:11220310,27554433:284910
x1,401:12033151,27554433
x1,401:12888787,27554433
x1,401:13616038,27554433
x1,401:14942244,27554433
k1,401:15227153,27554433:284909
x1,401:15847466,27554433
k1,401:16132375,27554433:284909
x1,401:17276634,27554433
k1,401:17561544,27554433:284910
x1,401:17861000,27554433
x1,401:18631046,27554433
x1,401:18930502,27554433
k1,401:19215411,27554433:284909
x1,401:19942685,27554433
x1,401:20327708,27554433
x1,401:22000432,27554433
k1,401:22285341,27554433:284909
x1,401:23354843,27554433
k1,401:23639752,27554433:284909
x1,401:24409798,27554433
x1,401:24794829,27554433
x1,401:25842940,27554433
x1,401:26869690,27554433
k1,401:27154600,27554433:284910
x1,401:27796327,27554433
x1,401:28887195,27554433
x1,401:29229423,27554433
x1,401:29657241,27554433
x1,401:30748147,27554433
k1,401:31033056,27554433:284909
x1,401:32594547,27554433
x1,401:32851230,27554433
k1,402:32851230,27554433:0
)
(1,402:7292190,29127132:25559040,495239,0
x1,402:8832305,29127132
k1,402:32851229,29127132:24018924
g1,402:32851229,29127132
)
(1,404:9323779,32001375:23527451,795169,196608
(1,404:9323779,32001375:20126904,795169,194419
(1,402:9323779,32001375:0,0,0
$1,402:9323779,32001375
(1,402:9323779,30428676:0,0,0
)
$1,402:9323779,32001375
)
g1,404:9498539,32001375
x1,404:10110210,32001375
g1,404:10284970,32001375
x1,404:10685464,32001375
[1,404:10685464,32195794:1214521,877393,0
(1,404:10711861,31676664:1188124,358263,0
x1,404:11432535,31676664
x1,404:11867217,31676664
)
(1,404:10685464,32195794:887660,358263,0
x1,404:11093704,32195794
x1,404:11540356,32195794
)
]
x1,404:12338252,32001375
[1,404:12338252,32173217:744576,967011,0
(1,404:12338252,31599422:744576,393216,131072
x1,404:13050060,31599422
)
(1,404:12338252,32173217:311296,337871,0
x1,404:12616780,32173217
)
]
g1,404:13257588,32001375
x1,404:13856522,32001375
g1,404:14031282,32001375
x1,404:14431776,32001375
[1,404:14431776,32195794:1214521,877393,0
(1,404:14458173,31676664:1188124,358263,0
x1,404:15178847,31676664
x1,404:15613529,31676664
)
(1,404:14431776,32195794:838506,358263,0
x1,404:14840016,32195794
x1,404:15208205,32195794
)
]
x1,404:16196748,32001375
(1,404:16217910,31676664:744576,393216,131072
x1,404:16929718,31676664
)
g1,404:17137246,32001375
x1,404:17736180,32001375
g1,404:17910940,32001375
x1,404:18311434,32001375
(1,404:18311434,32119339:887660,358263,0
x1,404:18719674,32119339
x1,404:19166326,32119339
)
x1,404:19637361,32001375
[1,404:19637361,32173217:744576,967011,0
(1,404:19637361,31599422:744576,393216,131072
x1,404:20349169,31599422
)
(1,404:19637361,32173217:311296,337871,0
x1,404:19915889,32173217
)
]
g1,404:20556697,32001375
x1,404:21168368,32001375
g1,404:21343128,32001375
x1,404:21743622,32001375
(1,404:21743622,32119339:838506,358263,0
x1,404:22151862,32119339
x1,404:22520051,32119339
)
x1,404:23132579,32001375
(1,404:23153741,31676664:744576,393216,131072
x1,404:23865549,31676664
)
g1,404:24073077,32001375
x1,404:24672011,32001375
g1,404:24846771,32001375
x1,404:25247265,32001375
[1,404:25247265,32193609:932443,987403,0
(1,404:25273662,31599422:744576,393216,131072
x1,404:25985470,31599422
)
(1,404:25247265,32193609:932443,358263,0
x1,404:25571582,32193609
x1,404:26091098,32193609
)
]
g1,404:26354468,32001375
x1,404:26953402,32001375
g1,404:27128162,32001375
x1,404:27469583,32001375
(1,404:27469583,32119339:346343,225735,0
x1,404:27783158,32119339
)
g1,404:28034376,32001375
x1,404:28633310,32001375
g1,404:28851760,32001375
x1,404:29450683,32001375
)
(1,404:31482272,32001375:1368958,589824,196608
(1,404:31482272,32001375:1368958,589824,196608
x1,404:32551774,32001375
x1,404:32851230,32001375
)
)
)
(1,406:7292190,34875618:25559040,541752,152916
x1,406:10596893,34875618
k1,405:10970138,34875618:373245
x1,405:12125207,34875618
x1,405:12766934,34875618
x1,405:14396878,34875618
k1,405:14770122,34875618:373244
x1,405:15604344,34875618
x1,405:16203276,34875618
x1,405:16738022,34875618
k1,405:17111267,34875618:373245
x1,405:18672765,34875618
k1,405:19046010,34875618:373245
x1,405:20201079,34875618
x1,405:21146544,34875618
x1,405:21788228,34875618
x1,405:22814978,34875618
k1,405:23188222,34875618:373244
x1,405:25074829,34875618
k1,405:25448074,34875618:373245
x1,405:26945394,34875618
k1,405:27318638,34875618:373244
x1,405:28238425,34875618
x1,405:29564631,34875618
k1,405:29937876,34875618:373245
x1,405:30883341,34875618
x1,405:32594547,34875618
x1,405:32851230,34875618
k1,406:32851230,34875618:0
)
(1,406:7292190,36448317:25559040,589824,196608
x1,406:8703965,36448317
x1,406:9285768,36448317
g1,405:9542447,36448317
x1,405:10226926,36448317
g1,405:10483605,36448317
x1,405:11553107,36448317
g1,405:11809786,36448317
x1,405:12237604,36448317
x1,405:14145621,36448317
g1,405:14402300,36448317
x1,405:15600164,36448317
g1,405:15856843,36448317
$1,405:15856843,36448317
x1,405:16197898,36448317
x1,405:16665655,36448317
(1,405:16665655,36566281:311296,337871,0
x1,405:16944183,36566281
)
x1,405:17960886,36448317
$1,405:17960886,36448317
g1,405:18217565,36448317
x1,405:19458224,36448317
g1,405:19714903,36448317
$1,405:19714903,36448317
x1,405:20055958,36448317
x1,405:20523715,36448317
(1,405:20523715,36566281:311296,337871,0
x1,405:20802243,36566281
)
x1,405:21957842,36448317
$1,405:21957842,36448317
x1,405:22171751,36448317
g1,405:22428430,36448317
x1,405:24225226,36448317
g1,405:24481905,36448317
x1,405:24909723,36448317
x1,405:25294754,36448317
g1,405:25551433,36448317
x1,405:27540722,36448317
g1,405:27797401,36448317
x1,405:28417714,36448317
g1,405:28674393,36448317
x1,405:29818652,36448317
g1,405:30075331,36448317
x1,405:30374787,36448317
x1,405:31144833,36448317
x1,405:31658198,36448317
k1,406:32851230,36448317:1193032
g1,406:32851230,36448317
)
(1,411:7292190,39781311:25559040,1769306,1376090
(1,406:7292190,39781311:0,0,0
$1,406:7292190,39781311
(1,406:7292190,38208612:0,0,0
)
$1,406:7292190,39781311
)
[1,410:7292190,39781311:29706445,1769306,1376090
(1,409:7292190,39112889:29706445,1100884,471814
g1,408:7292190,39112889
(1,408:7292190,39112889:21719968,1100884,471814
r1,408:7292190,39112889:0,1572698,471814
g1,408:7619870,39112889
g1,408:7619871,39112889
$1,408:7619871,39112889
(1,408:7619871,39112889:17402417,795169,393222
h1,408:7619871,39112889:78643,0,0
x1,408:9010135,39112889
[1,408:9010135,39307308:1214521,838072,0
(1,408:9036532,38827499:1188124,358263,0
x1,408:9757206,38827499
x1,408:10191888,38827499
)
(1,408:9010135,39307308:887660,358263,0
x1,408:9418375,39307308
x1,408:9865027,39307308
)
]
x1,408:10662923,39112889
[1,408:10662923,39284731:744576,967011,0
(1,408:10662923,38710936:744576,393216,131072
x1,408:11374731,38710936
)
(1,408:10662923,39284731:311296,337871,0
x1,408:10941451,39284731
)
]
g1,408:11582259,39112889
x1,408:12181193,39112889
g1,408:12355953,39112889
x1,408:12756447,39112889
[1,408:12756447,39307308:1214521,838072,0
(1,408:12782844,38827499:1188124,358263,0
x1,408:13503518,38827499
x1,408:13938200,38827499
)
(1,408:12756447,39307308:838506,358263,0
x1,408:13164687,39307308
x1,408:13532876,39307308
)
]
x1,408:14521419,39112889
(1,408:14542581,38827499:744576,393216,131072
x1,408:15254389,38827499
)
g1,408:15461917,39112889
x1,408:16060851,39112889
g1,408:16235611,39112889
x1,408:16636105,39112889
(1,408:16636105,39230853:887660,358263,0
x1,408:17044345,39230853
x1,408:17490997,39230853
)
x1,408:17962032,39112889
[1,408:17962032,39284731:744576,967011,0
(1,408:17962032,38710936:744576,393216,131072
x1,408:18673840,38710936
)
(1,408:17962032,39284731:311296,337871,0
x1,408:18240560,39284731
)
]
g1,408:18881368,39112889
x1,408:19493039,39112889
g1,408:19667799,39112889
x1,408:20068293,39112889
(1,408:20068293,39230853:838506,358263,0
x1,408:20476533,39230853
x1,408:20844722,39230853
)
x1,408:21457250,39112889
(1,408:21478412,38827499:744576,393216,131072
x1,408:22190220,38827499
)
g1,408:22397748,39112889
x1,408:22996682,39112889
g1,408:23171442,39112889
x1,408:23571936,39112889
(1,408:23571936,39230853:932443,358263,0
x1,408:23896253,39230853
x1,408:24415769,39230853
)
x1,408:24803835,39112889
[1,408:24803835,38326451:218453,0,1179660
(1,408:24803835,38326451:218453,0,393220
x1,408:25022288,38326451
)
(1,408:24803835,38719671:218453,0,393220
x1,408:25022288,38719671
)
(1,408:24803835,39112891:218453,0,393220
x1,408:25022288,39112891
)
]
)
(1,408:25022288,39538879:1058129,337871,0
x1,408:26047649,39538879
)
g1,408:26298867,39112889
x1,408:26897801,39112889
g1,408:27116251,39112889
x1,408:28373182,39112889
(1,408:28373182,39230853:311296,337871,0
x1,408:28651710,39230853
)
$1,408:28684478,39112889
g1,408:28684478,39112889
g1,408:29012158,39112889
)
g1,408:29012158,39112889
(1,409:29012158,39112889:7986477,1100884,471814
g1,408:29339838,39112889
g1,408:29339839,39112889
$1,409:29339839,39112889
g1,408:30109876,39112889
(1,409:30109876,39112889:4474785,541752,152916
(1,408:30109876,39112889:4474785,541752,152916
g1,408:30366555,39112889
x1,408:31051034,39112889
g1,408:31307713,39112889
x1,408:33964364,39112889
x1,408:34327982,39112889
g1,408:34584661,39112889
)
)
x1,409:35022928,39112889
(1,409:35022928,39230853:311296,337871,0
x1,409:35301456,39230853
)
x1,409:36532059,39112889
$1,409:36532059,39112889
k1,409:36670955,39112889:138896
g1,409:36998635,39112889
)
g1,409:36998635,39112889
)
(1,410:7292190,40685587:29706445,1100884,471814
g1,409:7292190,40685587
(1,409:7292190,40685587:21719968,1100884,471814
r1,409:7292190,40685587:0,1572698,471814
g1,409:7619870,40685587
g1,409:7619871,40685587
$1,409:7619871,40685587
(1,409:7619871,40685587:17402417,795169,393222
h1,409:7619871,40685587:78643,0,0
x1,409:9010135,40685587
[1,409:9010135,40880006:1214521,838072,0
(1,409:9036532,40400197:1188124,358263,0
x1,409:9757206,40400197
x1,409:10191888,40400197
)
(1,409:9010135,40880006:887660,358263,0
x1,409:9418375,40880006
x1,409:9865027,40880006
)
]
x1,409:10662923,40685587
[1,409:10662923,40857429:744576,967011,0
(1,409:10662923,40283634:744576,393216,131072
x1,409:11374731,40283634
)
(1,409:10662923,40857429:311296,337871,0
x1,409:10941451,40857429
)
]
g1,409:11582259,40685587
x1,409:12181193,40685587
g1,409:12355953,40685587
x1,409:12756447,40685587
[1,409:12756447,40880006:1214521,838072,0
(1,409:12782844,40400197:1188124,358263,0
x1,409:13503518,40400197
x1,409:13938200,40400197
)
(1,409:12756447,40880006:838506,358263,0
x1,409:13164687,40880006
x1,409:13532876,40880006
)
]
x1,409:14521419,40685587
(1,409:14542581,40400197:744576,393216,131072
x1,409:15254389,40400197
)
g1,409:15461917,40685587
x1,409:16060851,40685587
g1,409:16235611,40685587
x1,409:16636105,40685587
(1,409:16636105,40803551:887660,358263,0
x1,409:17044345,40803551
x1,409:17490997,40803551
)
x1,409:17962032,40685587
[1,409:17962032,40857429:744576,967011,0
(1,409:17962032,40283634:744576,393216,131072
x1,409:18673840,40283634
)
(1,409:17962032,40857429:311296,337871,0
x1,409:18240560,40857429
)
]
g1,409:18881368,40685587
x1,409:19493039,40685587
g1,409:19667799,40685587
x1,409:20068293,40685587
(1,409:20068293,40803551:838506,358263,0
x1,409:20476533,40803551
x1,409:20844722,40803551
)
x1,409:21457250,40685587
(1,409:21478412,40400197:744576,393216,131072
x1,409:22190220,40400197
)
g1,409:22397748,40685587
x1,409:22996682,40685587
g1,409:23171442,40685587
x1,409:23571936,40685587
(1,409:23571936,40803551:932443,358263,0
x1,409:23896253,40803551
x1,409:24415769,40803551
)
x1,409:24803835,40685587
[1,409:24803835,39899149:218453,0,1179660
(1,409:24803835,39899149:218453,0,393220
x1,409:25022288,39899149
)
(1,409:24803835,40292369:218453,0,393220
x1,409:25022288,40292369
)
(1,409:24803835,40685589:218453,0,393220
x1,409:25022288,40685589
)
]
)
(1,409:25022288,41111577:1158441,358263,0
x1,409:26147961,41111577
)
g1,409:26399179,40685587
x1,409:26998113,40685587
g1,409:27216563,40685587
x1,409:27861823,40685587
(1,409:27861823,40803551:411608,358263,0
x1,409:28240663,40803551
)
$1,409:28273431,40685587
k1,409:28684478,40685587:411047
g1,409:29012158,40685587
)
g1,409:29012158,40685587
(1,410:29012158,40685587:7986477,1100884,471814
g1,409:29339838,40685587
g1,409:29339839,40685587
$1,410:29339839,40685587
g1,409:30109876,40685587
(1,410:30109876,40685587:4474785,541752,152916
(1,409:30109876,40685587:4474785,541752,152916
g1,409:30366555,40685587
x1,409:31051034,40685587
g1,409:31307713,40685587
x1,409:33964364,40685587
x1,409:34327982,40685587
g1,409:34584661,40685587
)
)
x1,410:35022928,40685587
(1,410:35022928,40803551:311296,337871,0
x1,410:35301456,40803551
)
x1,410:36670955,40685587
$1,410:36670955,40685587
g1,410:36670955,40685587
g1,410:36998635,40685587
)
g1,410:36998635,40685587
)
]
)
(1,411:31482272,41812761:1368958,589824,196608
(1,411:31482272,41812761:1368958,589824,196608
x1,411:32551774,41812761
x1,411:32851230,41812761
)
)
(1,413:7292190,43385460:25559040,541752,152916
x1,413:7997814,43385460
k1,412:8257959,43385460:260145
x1,412:9070800,43385460
x1,412:9712527,43385460
x1,412:11038733,43385460
k1,412:11298877,43385460:260144
x1,412:11983356,43385460
k1,412:12243501,43385460:260145
x1,412:13056342,43385460
x1,412:13462755,43385460
x1,412:13847786,43385460
x1,412:14168623,43385460
k1,412:14428768,43385460:260145
x1,412:14856586,43385460
x1,412:16546453,43385460
x1,412:17637354,43385460
k1,412:17897499,43385460:260145
x1,412:19052568,43385460
x1,412:19694295,43385460
x1,412:21538148,43385460
k1,412:21799159,43385460:261011
x1,412:22868661,43385460
k1,412:23128806,43385460:260145
x1,412:24283875,43385460
x1,412:25100978,43385460
x1,412:25828252,43385460
x1,412:26748039,43385460
x1,412:27068876,43385460
k1,412:27329020,43385460:260144
x1,412:27756838,43385460
x1,412:29446705,43385460
x1,412:30537606,43385460
k1,412:30797751,43385460:260145
x1,412:31952820,43385460
x1,412:32594547,43385460
x1,412:32851230,43385460
k1,413:32851230,43385460:0
)
]
(1,414:7292190,46187806:25559040,0,0
h1,414:7292190,46187806:25559040,0,0
)
]
]
]
!22868
}18
!11
{19
[1,445:4736286,46187806:28114944,41451520,0
[1,445:4736286,4736286:0,0,0
(1,445:4736286,5784617:0,0,0
k1,445:4736286,5784617:-2555659
)
]
[1,445:4736286,46187806:28114944,41451520,0
[1,445:7292190,46187806:25559040,40337408,0
[1,445:7292190,6636830:25559040,786432,0
(1,445:7292190,6636830:25559040,0,0
h1,445:7292190,6636830:25559040,0,0
)
]
[1,445:7292190,44221726:25559040,35946496,0
(1,413:7292190,9061662:25559040,589824,196608
x1,413:8922134,9061662
g1,412:9178813,9061662
x1,412:10626810,9061662
g1,412:10883489,9061662
x1,412:11182945,9061662
x1,412:11952991,9061662
x1,412:12252447,9061662
g1,412:12509126,9061662
x1,412:13150855,9061662
x1,412:14160476,9061662
g1,412:14417155,9061662
x1,412:14844973,9061662
x1,412:15208591,9061662
g1,412:15465270,9061662
x1,412:16752963,9061662
g1,412:17009642,9061662
x1,412:17779688,9061662
x1,412:20025640,9061662
k1,413:32851230,9061662:12825590
g1,413:32851230,9061662
)
(1,415:7292190,10634361:25559040,541752,152916
h1,414:7292190,10634361:1155060,0,0
x1,414:9003387,10634361
x1,414:10761674,10634361
x1,414:12027933,10634361
k1,414:12430357,10634361:402424
x1,414:13375822,10634361
x1,414:15087028,10634361
x1,414:16498803,10634361
x1,414:17080606,10634361
k1,414:17483030,10634361:402424
x1,414:18317252,10634361
x1,414:18916184,10634361
x1,414:19450930,10634361
k1,414:19853354,10634361:402424
x1,414:21414852,10634361
k1,414:21817277,10634361:402425
x1,414:22886779,10634361
k1,414:23289203,10634361:402424
x1,414:24277397,10634361
x1,414:25518056,10634361
k1,414:25920480,10634361:402424
x1,414:26908697,10634361
x1,414:28234903,10634361
x1,414:29325804,10634361
k1,414:29728228,10634361:402424
x1,414:30883297,10634361
x1,414:31525024,10634361
x1,414:32851230,10634361
k1,414:32851230,10634361:0
)
(1,415:7292190,12207060:25559040,549453,117964
x1,415:7633245,12207060
(1,414:7633245,12325024:446621,225735,0
x1,414:8032990,12325024
)
x1,414:8657107,12207060
g1,414:8875557,12207060
x1,414:9474491,12207060
g1,414:9692941,12207060
x1,414:10077964,12207060
$1,414:10077964,12207060
x1,414:10291873,12207060
k1,415:32851229,12207060:22559356
g1,415:32851229,12207060
)
(1,419:7292190,15081303:25559040,982957,589741
(1,415:7292190,15081303:0,0,0
$1,415:7292190,15081303
(1,415:7292190,13508604:0,0,0
)
$1,415:7292190,15081303
)
[1,418:7292190,15081303:31641740,982957,589741
(1,418:7292190,15199230:31641740,1100884,471814
g1,417:7292190,15199230
(1,418:7292190,15199230:31641740,1100884,471814
r1,417:7292190,15199230:0,1572698,471814
g1,417:7619870,15199230
g1,417:7619871,15199230
$1,418:7619871,15199230
x1,418:7960926,15199230
(1,418:7960926,15317194:446621,225735,0
x1,418:8360671,15317194
)
x1,418:8984788,15199230
g1,418:9203238,15199230
x1,418:9802172,15199230
g1,418:10020622,15199230
x1,418:10632293,15199230
g1,418:10763363,15199230
(1,418:10763363,14638530:309476,0,728185
x1,418:11072839,14638530
)
(1,418:11072839,15399483:411608,358263,0
x1,418:11451679,15399483
)
g1,418:11615517,15199230
x1,418:12360483,15199230
x1,418:12783686,15199230
x1,418:13363627,15199230
(1,418:13384789,14913840:744576,393216,131072
x1,418:14096597,14913840
)
g1,417:14347815,15199230
x1,417:15213219,15199230
g1,418:15387979,15199230
x1,418:15999650,15199230
g1,418:16174410,15199230
(1,418:16174410,14638530:309476,0,728185
x1,418:16483886,14638530
)
(1,418:16483886,15399483:411608,358263,0
x1,418:16862726,15399483
)
g1,418:17026564,15199230
x1,418:17367985,15199230
(1,418:17367985,15317194:314030,225735,0
x1,418:17627098,15317194
)
x1,418:18023070,15199230
x1,418:18603011,15199230
x1,418:19489577,15199230
g1,418:19664337,15199230
x1,418:20276008,15199230
g1,418:20450768,15199230
x1,418:20879093,15199230
(1,418:20879093,15317194:311296,337871,0
x1,418:21157621,15317194
)
x1,418:21531444,15199230
x1,418:22111385,15199230
x1,418:23116482,15199230
g1,418:23291242,15199230
x1,418:23902913,15199230
g1,418:24077673,15199230
x1,418:24505998,15199230
(1,418:24505998,15317194:411608,358263,0
x1,418:24884838,15317194
)
x1,418:25258661,15199230
x1,418:25838602,15199230
x1,418:26982595,15199230
g1,418:27157355,15199230
x1,418:27756289,15199230
g1,418:27931049,15199230
x1,418:28875475,15199230
(1,418:28875475,15317194:311296,337871,0
x1,418:29154003,15317194
)
x1,418:29527826,15199230
x1,418:30107767,15199230
(1,418:30128929,14913840:744576,393216,131072
x1,418:30840737,14913840
)
x1,418:31857440,15199230
g1,418:32032200,15199230
x1,418:32631134,15199230
g1,418:32805894,15199230
x1,418:33750320,15199230
(1,418:33750320,15317194:411608,358263,0
x1,418:34129160,15317194
)
x1,418:34502983,15199230
x1,418:35082924,15199230
(1,418:35104086,14913840:744576,393216,131072
x1,418:35815894,14913840
)
x1,418:36971493,15199230
g1,418:37189943,15199230
x1,418:37788877,15199230
g1,418:38007327,15199230
x1,418:38606250,15199230
$1,418:38606250,15199230
g1,418:38606250,15199230
g1,418:38933930,15199230
)
g1,418:38933930,15199230
)
]
)
(1,419:31482272,16654002:1368958,589824,196608
(1,419:31482272,16654002:1368958,589824,196608
x1,419:32551774,16654002
x1,419:32851230,16654002
)
)
(1,421:7292190,18226701:25559040,589824,196608
x1,421:7997814,18226701
x1,420:11013815,18226701
k1,420:11357194,18226701:343379
x1,420:11785012,18226701
x1,420:12170043,18226701
k1,420:12513423,18226701:343380
x1,420:14228914,18226701
k1,420:14572293,18226701:343379
x1,420:14871749,18226701
x1,420:16518769,18226701
k1,420:16883823,18226701:365054
x1,420:18381143,18226701
k1,420:18724523,18226701:343380
x1,420:19868782,18226701
k1,420:20212161,18226701:343379
x1,420:20511617,18226701
x1,420:21281663,18226701
x1,420:21795028,18226701
k1,420:22160082,18226701:365054
x1,420:23400741,18226701
k1,420:23744121,18226701:343380
x1,420:25720577,18226701
x1,420:27367663,18226701
k1,420:27711042,18226701:343379
x1,420:29597649,18226701
k1,420:29941029,18226701:343380
x1,420:31438349,18226701
k1,420:31781728,18226701:343379
x1,420:32851230,18226701
k1,420:32851230,18226701:0
)
(1,421:7292190,19799400:25559040,546132,152916
x1,421:9538183,19799400
g1,420:9794862,19799400
x1,420:13863308,19799400
x1,420:14141373,19799400
g1,420:14398052,19799400
$1,420:14398052,19799400
x1,420:14739107,19799400
x1,420:15319048,19799400
$1,420:15340210,19799400
g1,420:15596889,19799400
x1,420:16709186,19799400
x1,420:18595819,19799400
k1,421:32851230,19799400:14255411
g1,421:32851230,19799400
)
(1,425:17026650,22673643:15824580,982957,589741
(1,425:17026650,22673643:6090121,982957,589741
(1,421:17026650,22673643:0,0,0
$1,421:17026650,22673643
(1,421:17026650,21100944:0,0,0
)
$1,421:17026650,22673643
)
[1,424:17026650,22673643:6090121,982957,589741
(1,424:17026650,22791570:6090121,1100884,471814
g1,423:17026650,22791570
(1,424:17026650,22791570:6090121,1100884,471814
r1,423:17026650,22791570:0,1572698,471814
g1,423:17354330,22791570
g1,423:17354331,22791570
$1,424:17354331,22791570
x1,424:18710968,22791570
(1,424:18793116,22506180:744576,393216,131072
x1,424:19504924,22506180
)
g1,424:19712452,22791570
x1,424:20324123,22791570
g1,424:20498883,22791570
x1,424:20840304,22791570
(1,424:20840304,22909534:314030,225735,0
x1,424:21099417,22909534
)
g1,424:21372784,22791570
x1,424:21971718,22791570
g1,424:22190168,22791570
x1,424:22789091,22791570
$1,424:22789091,22791570
g1,424:22789091,22791570
g1,424:23116771,22791570
)
g1,424:23116771,22791570
)
]
)
(1,425:31482272,22673643:1368958,589824,196608
(1,425:31482272,22673643:1368958,589824,196608
x1,425:32551774,22673643
x1,425:32851230,22673643
)
)
)
(1,427:7292190,25547886:25559040,589824,196608
x1,427:7976669,25547886
g1,426:8233348,25547886
x1,426:9730668,25547886
g1,426:9987347,25547886
x1,426:11131606,25547886
g1,426:11388285,25547886
x1,426:11687741,25547886
x1,426:12457787,25547886
x1,426:12971152,25547886
k1,427:32851230,25547886:19880078
g1,427:32851230,25547886
)
(1,431:9207997,28422129:23643233,982957,589741
(1,431:9207997,28422129:20358469,982957,589741
(1,427:9207997,28422129:0,0,0
$1,427:9207997,28422129
(1,427:9207997,26849430:0,0,0
)
$1,427:9207997,28422129
)
[1,430:9207997,28422129:20358469,982957,589741
(1,430:9207997,28540056:20358469,1100884,471814
g1,429:9207997,28540056
(1,430:9207997,28540056:20358469,1100884,471814
r1,429:9207997,28540056:0,1572698,471814
g1,429:9535677,28540056
g1,429:9535678,28540056
$1,430:9535678,28540056
x1,430:10547843,28540056
[1,430:10547843,28734475:1214521,838072,0
(1,430:10574240,28254666:1188124,358263,0
x1,430:11294914,28254666
x1,430:11729596,28254666
)
(1,430:10547843,28734475:838506,358263,0
x1,430:10956083,28734475
x1,430:11324272,28734475
)
]
x1,430:12200631,28540056
[1,430:12200631,28711898:744576,967011,0
(1,430:12200631,28138103:744576,393216,131072
x1,430:12912439,28138103
)
(1,430:12200631,28711898:311296,337871,0
x1,430:12479159,28711898
)
]
g1,430:13119967,28540056
x1,430:13718901,28540056
g1,430:13893661,28540056
x1,430:14294155,28540056
[1,430:14294155,28734475:1214521,838072,0
(1,430:14320552,28254666:1188124,358263,0
x1,430:15041226,28254666
x1,430:15475908,28254666
)
(1,430:14294155,28734475:752853,358263,0
x1,430:14702395,28734475
x1,430:14973326,28734475
)
]
x1,430:16059127,28540056
(1,430:16080289,28254666:744576,393216,131072
x1,430:16792097,28254666
)
g1,430:16999625,28540056
x1,430:17598559,28540056
g1,430:17773319,28540056
x1,430:18173813,28540056
(1,430:18173813,28658020:838506,358263,0
x1,430:18582053,28658020
x1,430:18950242,28658020
)
x1,430:19450586,28540056
[1,430:19450586,28711898:744576,967011,0
(1,430:19450586,28138103:744576,393216,131072
x1,430:20162394,28138103
)
(1,430:19450586,28711898:311296,337871,0
x1,430:19729114,28711898
)
]
g1,430:20369922,28540056
x1,430:20981593,28540056
g1,430:21156353,28540056
x1,430:21556847,28540056
(1,430:21556847,28658020:752853,358263,0
x1,430:21965087,28658020
x1,430:22236018,28658020
)
x1,430:22860151,28540056
(1,430:22881313,28254666:744576,393216,131072
x1,430:23593121,28254666
)
g1,430:23800649,28540056
x1,430:24399583,28540056
g1,430:24574343,28540056
x1,430:24974837,28540056
[1,430:24974837,28732290:1025287,987403,0
(1,430:25001234,28138103:744576,393216,131072
x1,430:25713042,28138103
)
(1,430:24974837,28732290:1025287,358263,0
x1,430:25299154,28732290
x1,430:25911514,28732290
)
]
g1,430:26174884,28540056
x1,430:26773818,28540056
g1,430:26948578,28540056
x1,430:27289999,28540056
(1,430:27289999,28658020:314030,225735,0
x1,430:27549112,28658020
)
g1,430:27822479,28540056
x1,430:28421413,28540056
g1,430:28639863,28540056
x1,430:29238786,28540056
$1,430:29238786,28540056
g1,430:29238786,28540056
g1,430:29566466,28540056
)
g1,430:29566466,28540056
)
]
)
(1,431:31482272,28422129:1368958,589824,196608
(1,431:31482272,28422129:1368958,589824,196608
x1,431:32551774,28422129
x1,431:32851230,28422129
)
)
)
(1,433:7292190,31296372:25559040,678606,196608
x1,433:10596893,31296372
k1,432:10882256,31296372:285363
x1,432:14308996,31296372
k1,432:14594359,31296372:285363
x1,432:16027513,31296372
x1,432:16562259,31296372
k1,432:16847622,31296372:285363
x1,432:18409120,31296372
k1,432:18694483,31296372:285363
x1,432:20581090,31296372
k1,432:20866453,31296372:285363
x1,432:22363773,31296372
k1,432:22649136,31296372:285363
$1,432:22649136,31296372
x1,432:22990191,31296372
x1,432:23570132,31296372
$1,432:23591294,31296372
k1,432:23876658,31296372:285364
x1,432:24561137,31296372
k1,432:24846500,31296372:285363
$1,432:24846500,31296372
x1,432:25284086,31296372
k1,432:25551360,31296372:267274
x1,432:26075649,31296372
k1,432:26342923,31296372:267274
x1,432:27335063,31296372
k1,432:27466133,31296372:131070
x1,432:28383269,31296372
$1,432:28383269,31296372
k1,432:28668632,31296372:285363
x1,432:29909291,31296372
k1,432:30194654,31296372:285363
$1,432:30194654,31296372
x1,432:30535709,31296372
x1,432:31115650,31296372
(1,432:31136812,31010982:744576,393216,131072
x1,432:31848620,31010982
)
$1,432:31881388,31296372
k1,432:32166751,31296372:285363
x1,432:32851230,31296372
k1,432:32851230,31296372:0
)
(1,433:7292190,32869071:25559040,589824,196608
x1,433:7729776,32869071
g1,432:7948226,32869071
x1,432:8472515,32869071
g1,432:8690965,32869071
x1,432:9683105,32869071
g1,432:9814175,32869071
x1,432:10731311,32869071
$1,432:10731311,32869071
x1,432:10945220,32869071
k1,433:32851230,32869071:21906010
g1,433:32851230,32869071
)
(1,438:7292190,36202065:25559040,1769306,1376090
(1,433:7292190,36202065:0,0,0
$1,433:7292190,36202065
(1,433:7292190,34629366:0,0,0
)
$1,433:7292190,36202065
)
[1,437:7292190,36202065:30391378,1769306,1376090
(1,436:7292190,35533643:30391378,1100884,471814
g1,435:7292190,35533643
(1,435:7292190,35533643:21977171,1100884,471814
r1,435:7292190,35533643:0,1572698,471814
g1,435:7619870,35533643
g1,435:7619871,35533643
$1,435:7619871,35533643
(1,435:7619871,35533643:17360454,795169,393222
h1,435:7619871,35533643:78643,0,0
x1,435:9010135,35533643
[1,435:9010135,35728062:1214521,838072,0
(1,435:9036532,35248253:1188124,358263,0
x1,435:9757206,35248253
x1,435:10191888,35248253
)
(1,435:9010135,35728062:838506,358263,0
x1,435:9418375,35728062
x1,435:9786564,35728062
)
]
x1,435:10662923,35533643
[1,435:10662923,35705485:744576,967011,0
(1,435:10662923,35131690:744576,393216,131072
x1,435:11374731,35131690
)
(1,435:10662923,35705485:311296,337871,0
x1,435:10941451,35705485
)
]
g1,435:11582259,35533643
x1,435:12181193,35533643
g1,435:12355953,35533643
x1,435:12756447,35533643
[1,435:12756447,35728062:1214521,838072,0
(1,435:12782844,35248253:1188124,358263,0
x1,435:13503518,35248253
x1,435:13938200,35248253
)
(1,435:12756447,35728062:752853,358263,0
x1,435:13164687,35728062
x1,435:13435618,35728062
)
]
x1,435:14521419,35533643
(1,435:14542581,35248253:744576,393216,131072
x1,435:15254389,35248253
)
g1,435:15461917,35533643
x1,435:16060851,35533643
g1,435:16235611,35533643
x1,435:16636105,35533643
(1,435:16636105,35651607:838506,358263,0
x1,435:17044345,35651607
x1,435:17412534,35651607
)
x1,435:17912878,35533643
[1,435:17912878,35705485:744576,967011,0
(1,435:17912878,35131690:744576,393216,131072
x1,435:18624686,35131690
)
(1,435:17912878,35705485:311296,337871,0
x1,435:18191406,35705485
)
]
g1,435:18832214,35533643
x1,435:19443885,35533643
g1,435:19618645,35533643
x1,435:20019139,35533643
(1,435:20019139,35651607:752853,358263,0
x1,435:20427379,35651607
x1,435:20698310,35651607
)
x1,435:21322443,35533643
(1,435:21343605,35248253:744576,393216,131072
x1,435:22055413,35248253
)
g1,435:22262941,35533643
x1,435:22861875,35533643
g1,435:23036635,35533643
x1,435:23437129,35533643
(1,435:23437129,35651607:1025287,358263,0
x1,435:23761446,35651607
x1,435:24373806,35651607
)
x1,435:24761872,35533643
[1,435:24761872,34747205:218453,0,1179660
(1,435:24761872,34747205:218453,0,393220
x1,435:24980325,34747205
)
(1,435:24761872,35140425:218453,0,393220
x1,435:24980325,35140425
)
(1,435:24761872,35533645:218453,0,393220
x1,435:24980325,35533645
)
]
)
(1,435:24980325,35959633:1058129,337871,0
x1,435:26005686,35959633
)
g1,435:26256904,35533643
x1,435:26855838,35533643
g1,435:27074288,35533643
x1,435:28630385,35533643
(1,435:28630385,35651607:311296,337871,0
x1,435:28908913,35651607
)
$1,435:28941681,35533643
g1,435:28941681,35533643
g1,435:29269361,35533643
)
g1,435:29269361,35533643
(1,436:29269361,35533643:8414207,1100884,471814
g1,435:29597041,35533643
g1,435:29597042,35533643
$1,436:29597042,35533643
g1,435:30367079,35533643
(1,436:30367079,35533643:4474785,541752,152916
(1,435:30367079,35533643:4474785,541752,152916
g1,435:30623758,35533643
x1,435:31308237,35533643
g1,435:31564916,35533643
x1,435:34221567,35533643
x1,435:34585185,35533643
g1,435:34841864,35533643
)
)
x1,436:35392315,35533643
(1,436:35413477,35248253:744576,393216,131072
x1,436:36125285,35248253
)
x1,436:37355888,35533643
$1,436:37355888,35533643
g1,436:37355888,35533643
g1,436:37683568,35533643
)
g1,436:37683568,35533643
)
(1,437:7292190,37106341:30391378,1100884,471814
g1,436:7292190,37106341
(1,436:7292190,37106341:21977171,1100884,471814
r1,436:7292190,37106341:0,1572698,471814
g1,436:7619870,37106341
g1,436:7619871,37106341
$1,436:7619871,37106341
(1,436:7619871,37106341:17360454,795169,393222
h1,436:7619871,37106341:78643,0,0
x1,436:9010135,37106341
[1,436:9010135,37300760:1214521,838072,0
(1,436:9036532,36820951:1188124,358263,0
x1,436:9757206,36820951
x1,436:10191888,36820951
)
(1,436:9010135,37300760:838506,358263,0
x1,436:9418375,37300760
x1,436:9786564,37300760
)
]
x1,436:10662923,37106341
[1,436:10662923,37278183:744576,967011,0
(1,436:10662923,36704388:744576,393216,131072
x1,436:11374731,36704388
)
(1,436:10662923,37278183:311296,337871,0
x1,436:10941451,37278183
)
]
g1,436:11582259,37106341
x1,436:12181193,37106341
g1,436:12355953,37106341
x1,436:12756447,37106341
[1,436:12756447,37300760:1214521,838072,0
(1,436:12782844,36820951:1188124,358263,0
x1,436:13503518,36820951
x1,436:13938200,36820951
)
(1,436:12756447,37300760:752853,358263,0
x1,436:13164687,37300760
x1,436:13435618,37300760
)
]
x1,436:14521419,37106341
(1,436:14542581,36820951:744576,393216,131072
x1,436:15254389,36820951
)
g1,436:15461917,37106341
x1,436:16060851,37106341
g1,436:16235611,37106341
x1,436:16636105,37106341
(1,436:16636105,37224305:838506,358263,0
x1,436:17044345,37224305
x1,436:17412534,37224305
)
x1,436:17912878,37106341
[1,436:17912878,37278183:744576,967011,0
(1,436:17912878,36704388:744576,393216,131072
x1,436:18624686,36704388
)
(1,436:17912878,37278183:311296,337871,0
x1,436:18191406,37278183
)
]
g1,436:18832214,37106341
x1,436:19443885,37106341
g1,436:19618645,37106341
x1,436:20019139,37106341
(1,436:20019139,37224305:752853,358263,0
x1,436:20427379,37224305
x1,436:20698310,37224305
)
x1,436:21322443,37106341
(1,436:21343605,36820951:744576,393216,131072
x1,436:22055413,36820951
)
g1,436:22262941,37106341
x1,436:22861875,37106341
g1,436:23036635,37106341
x1,436:23437129,37106341
(1,436:23437129,37224305:1025287,358263,0
x1,436:23761446,37224305
x1,436:24373806,37224305
)
x1,436:24761872,37106341
[1,436:24761872,36319903:218453,0,1179660
(1,436:24761872,36319903:218453,0,393220
x1,436:24980325,36319903
)
(1,436:24761872,36713123:218453,0,393220
x1,436:24980325,36713123
)
(1,436:24761872,37106343:218453,0,393220
x1,436:24980325,37106343
)
]
)
(1,436:24980325,37532331:1158441,358263,0
x1,436:26105998,37532331
)
g1,436:26357216,37106341
x1,436:26956150,37106341
g1,436:27174600,37106341
x1,436:28119026,37106341
(1,436:28119026,37224305:411608,358263,0
x1,436:28497866,37224305
)
$1,436:28530634,37106341
k1,436:28941681,37106341:411047
g1,436:29269361,37106341
)
g1,436:29269361,37106341
(1,437:29269361,37106341:8414207,1100884,471814
g1,436:29597041,37106341
g1,436:29597042,37106341
$1,437:29597042,37106341
g1,436:30367079,37106341
(1,437:30367079,37106341:4474785,541752,152916
(1,436:30367079,37106341:4474785,541752,152916
g1,436:30623758,37106341
x1,436:31308237,37106341
g1,436:31564916,37106341
x1,436:34221567,37106341
x1,436:34585185,37106341
g1,436:34841864,37106341
)
)
x1,437:35392315,37106341
(1,437:35413477,36820951:744576,393216,131072
x1,437:36125285,36820951
)
x1,437:37280884,37106341
$1,437:37280884,37106341
k1,437:37355888,37106341:75004
g1,437:37683568,37106341
)
g1,437:37683568,37106341
)
]
)
(1,438:31482272,38233515:1368958,589824,196608
(1,438:31482272,38233515:1368958,589824,196608
x1,438:32551774,38233515
x1,438:32851230,38233515
)
)
]
(1,445:7292190,46187806:25559040,0,0
h1,445:7292190,46187806:25559040,0,0
)
]
]
]
!19322
}19
Input:95:e:\Program Files\MiKTeX 2.9\tex\latex\lm\omslmr.fd
!71
{20
[1,456:4736286,46187806:28114944,41451520,0
[1,456:4736286,4736286:0,0,0
(1,456:4736286,5784617:0,0,0
k1,456:4736286,5784617:-2490123
)
]
[1,456:4736286,46187806:28114944,41451520,0
[1,456:7292190,46187806:25559040,40337408,0
[1,456:7292190,6636830:25559040,786432,0
(1,456:7292190,6636830:25559040,0,0
h1,456:7292190,6636830:25559040,0,0
)
]
[1,456:7292190,44221726:25559040,35946496,0
(1,440:7292190,9061662:25559040,589824,196608
x1,440:9046191,9061662
g1,439:9302870,9061662
x1,439:10372372,9061662
g1,439:10629051,9061662
x1,439:13028998,9061662
x1,439:15317797,9061662
g1,439:15574476,9061662
x1,439:16986229,9061662
g1,439:17242908,9061662
x1,439:18162677,9061662
g1,439:18419356,9061662
$1,439:18419356,9061662
x1,439:18760411,9061662
x1,439:19340352,9061662
$1,439:19361514,9061662
g1,439:19618193,9061662
x1,439:20302672,9061662
g1,439:20559351,9061662
$1,439:20559351,9061662
x1,439:20996937,9061662
g1,439:21215387,9061662
x1,439:21739676,9061662
g1,439:21958126,9061662
x1,439:22950266,9061662
g1,439:23081336,9061662
x1,439:23998472,9061662
$1,439:23998472,9061662
g1,439:24255151,9061662
x1,439:25260505,9061662
x1,439:26098989,9061662
k1,440:32851230,9061662:6752241
g1,440:32851230,9061662
)
(1,445:7292190,12394656:25559040,1769306,1376090
(1,440:7292190,12394656:0,0,0
$1,440:7292190,12394656
(1,440:7292190,10821957:0,0,0
)
$1,440:7292190,12394656
)
[1,444:7292190,12394656:29269597,1769306,1376090
(1,443:7292190,11726234:29269597,1100884,471814
g1,442:7292190,11726234
(1,442:7292190,11726234:21461070,1100884,471814
r1,442:7292190,11726234:0,1572698,471814
g1,442:7619870,11726234
g1,442:7619871,11726234
$1,442:7619871,11726234
(1,442:7619871,11726234:17360454,795169,393222
h1,442:7619871,11726234:78643,0,0
x1,442:9010135,11726234
[1,442:9010135,11920653:1214521,838072,0
(1,442:9036532,11440844:1188124,358263,0
x1,442:9757206,11440844
x1,442:10191888,11440844
)
(1,442:9010135,11920653:838506,358263,0
x1,442:9418375,11920653
x1,442:9786564,11920653
)
]
x1,442:10662923,11726234
[1,442:10662923,11898076:744576,967011,0
(1,442:10662923,11324281:744576,393216,131072
x1,442:11374731,11324281
)
(1,442:10662923,11898076:311296,337871,0
x1,442:10941451,11898076
)
]
g1,442:11582259,11726234
x1,442:12181193,11726234
g1,442:12355953,11726234
x1,442:12756447,11726234
[1,442:12756447,11920653:1214521,838072,0
(1,442:12782844,11440844:1188124,358263,0
x1,442:13503518,11440844
x1,442:13938200,11440844
)
(1,442:12756447,11920653:752853,358263,0
x1,442:13164687,11920653
x1,442:13435618,11920653
)
]
x1,442:14521419,11726234
(1,442:14542581,11440844:744576,393216,131072
x1,442:15254389,11440844
)
g1,442:15461917,11726234
x1,442:16060851,11726234
g1,442:16235611,11726234
x1,442:16636105,11726234
(1,442:16636105,11844198:838506,358263,0
x1,442:17044345,11844198
x1,442:17412534,11844198
)
x1,442:17912878,11726234
[1,442:17912878,11898076:744576,967011,0
(1,442:17912878,11324281:744576,393216,131072
x1,442:18624686,11324281
)
(1,442:17912878,11898076:311296,337871,0
x1,442:18191406,11898076
)
]
g1,442:18832214,11726234
x1,442:19443885,11726234
g1,442:19618645,11726234
x1,442:20019139,11726234
(1,442:20019139,11844198:752853,358263,0
x1,442:20427379,11844198
x1,442:20698310,11844198
)
x1,442:21322443,11726234
(1,442:21343605,11440844:744576,393216,131072
x1,442:22055413,11440844
)
g1,442:22262941,11726234
x1,442:22861875,11726234
g1,442:23036635,11726234
x1,442:23437129,11726234
[1,442:23437129,11918468:1025287,987403,0
(1,442:23463526,11324281:744576,393216,131072
x1,442:24175334,11324281
)
(1,442:23437129,11918468:1025287,358263,0
x1,442:23761446,11918468
x1,442:24373806,11918468
)
]
x1,442:24761872,11726234
[1,442:24761872,10939796:218453,0,1179660
(1,442:24761872,10939796:218453,0,393220
x1,442:24980325,10939796
)
(1,442:24761872,11333016:218453,0,393220
x1,442:24980325,11333016
)
(1,442:24761872,11726236:218453,0,393220
x1,442:24980325,11726236
)
]
)
(1,442:24980325,12152224:1058129,337871,0
x1,442:26005686,12152224
)
g1,442:26256904,11726234
x1,442:26855838,11726234
g1,442:27074288,11726234
x1,442:28114284,11726234
(1,442:28114284,11844198:311296,337871,0
x1,442:28392812,11844198
)
$1,442:28425580,11726234
g1,442:28425580,11726234
g1,442:28753260,11726234
)
g1,442:28753260,11726234
(1,443:28753260,11726234:7808527,1100884,471814
g1,442:29080940,11726234
g1,442:29080941,11726234
$1,443:29080941,11726234
g1,442:29850978,11726234
(1,443:29850978,11726234:4474785,541752,152916
(1,442:29850978,11726234:4474785,541752,152916
g1,442:30107657,11726234
x1,442:30792136,11726234
g1,442:31048815,11726234
x1,442:33705466,11726234
x1,442:34069084,11726234
g1,442:34325763,11726234
)
)
x1,443:34876214,11726234
x1,443:36095211,11726234
$1,443:36095211,11726234
k1,443:36234107,11726234:138896
g1,443:36561787,11726234
)
g1,443:36561787,11726234
)
(1,444:7292190,13298932:29269597,1100884,471814
g1,443:7292190,13298932
(1,443:7292190,13298932:21461070,1100884,471814
r1,443:7292190,13298932:0,1572698,471814
g1,443:7619870,13298932
g1,443:7619871,13298932
$1,443:7619871,13298932
(1,443:7619871,13298932:17360454,795169,393222
h1,443:7619871,13298932:78643,0,0
x1,443:9010135,13298932
[1,443:9010135,13493351:1214521,838072,0
(1,443:9036532,13013542:1188124,358263,0
x1,443:9757206,13013542
x1,443:10191888,13013542
)
(1,443:9010135,13493351:838506,358263,0
x1,443:9418375,13493351
x1,443:9786564,13493351
)
]
x1,443:10662923,13298932
[1,443:10662923,13470774:744576,967011,0
(1,443:10662923,12896979:744576,393216,131072
x1,443:11374731,12896979
)
(1,443:10662923,13470774:311296,337871,0
x1,443:10941451,13470774
)
]
g1,443:11582259,13298932
x1,443:12181193,13298932
g1,443:12355953,13298932
x1,443:12756447,13298932
[1,443:12756447,13493351:1214521,838072,0
(1,443:12782844,13013542:1188124,358263,0
x1,443:13503518,13013542
x1,443:13938200,13013542
)
(1,443:12756447,13493351:752853,358263,0
x1,443:13164687,13493351
x1,443:13435618,13493351
)
]
x1,443:14521419,13298932
(1,443:14542581,13013542:744576,393216,131072
x1,443:15254389,13013542
)
g1,443:15461917,13298932
x1,443:16060851,13298932
g1,443:16235611,13298932
x1,443:16636105,13298932
(1,443:16636105,13416896:838506,358263,0
x1,443:17044345,13416896
x1,443:17412534,13416896
)
x1,443:17912878,13298932
[1,443:17912878,13470774:744576,967011,0
(1,443:17912878,12896979:744576,393216,131072
x1,443:18624686,12896979
)
(1,443:17912878,13470774:311296,337871,0
x1,443:18191406,13470774
)
]
g1,443:18832214,13298932
x1,443:19443885,13298932
g1,443:19618645,13298932
x1,443:20019139,13298932
(1,443:20019139,13416896:752853,358263,0
x1,443:20427379,13416896
x1,443:20698310,13416896
)
x1,443:21322443,13298932
(1,443:21343605,13013542:744576,393216,131072
x1,443:22055413,13013542
)
g1,443:22262941,13298932
x1,443:22861875,13298932
g1,443:23036635,13298932
x1,443:23437129,13298932
[1,443:23437129,13491166:1025287,987403,0
(1,443:23463526,12896979:744576,393216,131072
x1,443:24175334,12896979
)
(1,443:23437129,13491166:1025287,358263,0
x1,443:23761446,13491166
x1,443:24373806,13491166
)
]
x1,443:24761872,13298932
[1,443:24761872,12512494:218453,0,1179660
(1,443:24761872,12512494:218453,0,393220
x1,443:24980325,12512494
)
(1,443:24761872,12905714:218453,0,393220
x1,443:24980325,12905714
)
(1,443:24761872,13298934:218453,0,393220
x1,443:24980325,13298934
)
]
)
(1,443:24980325,13724922:1158441,358263,0
x1,443:26105998,13724922
)
g1,443:26357216,13298932
x1,443:26956150,13298932
g1,443:27174600,13298932
x1,443:27602925,13298932
(1,443:27602925,13416896:411608,358263,0
x1,443:27981765,13416896
)
$1,443:28014533,13298932
k1,443:28425580,13298932:411047
g1,443:28753260,13298932
)
g1,443:28753260,13298932
(1,444:28753260,13298932:7808527,1100884,471814
g1,443:29080940,13298932
g1,443:29080941,13298932
$1,444:29080941,13298932
g1,443:29850978,13298932
(1,444:29850978,13298932:4474785,541752,152916
(1,443:29850978,13298932:4474785,541752,152916
g1,443:30107657,13298932
x1,443:30792136,13298932
g1,443:31048815,13298932
x1,443:33705466,13298932
x1,443:34069084,13298932
g1,443:34325763,13298932
)
)
x1,444:34876214,13298932
x1,444:36234107,13298932
$1,444:36234107,13298932
g1,444:36234107,13298932
g1,444:36561787,13298932
)
g1,444:36561787,13298932
)
]
)
(1,445:31482272,14426106:1368958,589824,196608
(1,445:31482272,14426106:1368958,589824,196608
x1,445:32551774,14426106
x1,445:32851230,14426106
)
)
(1,447:7292190,15998805:25559040,541752,152916
x1,447:10308274,15998805
k1,446:10604474,15998805:296200
x1,446:11288953,15998805
k1,446:11585152,15998805:296199
x1,446:12654654,15998805
k1,446:12950854,15998805:296200
x1,446:13742299,15998805
x1,446:14555140,15998805
k1,446:14851340,15998805:296200
x1,446:15796805,15998805
x1,446:17508011,15998805
x1,446:18919786,15998805
x1,446:19501589,15998805
k1,446:19797788,15998805:296199
x1,446:21384914,15998805
k1,446:21690994,15998805:306080
x1,446:22760496,15998805
k1,446:23056696,15998805:296200
x1,446:24211765,15998805
x1,446:25028868,15998805
x1,446:25756142,15998805
x1,446:26675929,15998805
x1,446:26996766,15998805
k1,446:27292965,15998805:296199
x1,446:27720783,15998805
x1,446:29410650,15998805
x1,446:30501551,15998805
k1,446:30797751,15998805:296200
x1,446:31952820,15998805
x1,446:32594547,15998805
x1,446:32851230,15998805
k1,447:32851230,15998805:0
)
(1,447:7292190,17571504:25559040,589824,196608
x1,447:8922134,17571504
k1,446:9111656,17571504:189522
x1,446:10559653,17571504
k1,446:10749176,17571504:189523
x1,446:11048632,17571504
x1,446:11818678,17571504
x1,446:12118134,17571504
k1,446:12307656,17571504:189522
x1,446:12949385,17571504
x1,446:13959006,17571504
k1,446:14148528,17571504:189522
x1,446:14576346,17571504
x1,446:14939964,17571504
k1,446:15129486,17571504:189522
x1,446:15771170,17571504
x1,446:16502726,17571504
x1,446:18278074,17571504
k1,446:18467597,17571504:189523
x1,446:19156358,17571504
k1,446:19345880,17571504:189522
x1,446:19902017,17571504
x1,446:20864581,17571504
k1,446:21184434,17571504:319853
x1,446:21900873,17571504
x1,446:23547954,17571504
x1,446:23697693,17571504
k1,446:23900647,17571504:202954
x1,446:24970149,17571504
k1,446:25159671,17571504:189522
x1,446:25951116,17571504
x1,446:26763957,17571504
k1,446:26953479,17571504:189522
x1,446:28557704,17571504
k1,446:28747227,17571504:189523
x1,446:29987886,17571504
k1,446:30177408,17571504:189522
x1,446:30605226,17571504
x1,446:31824480,17571504
x1,446:32851230,17571504
k1,446:32851230,17571504:0
)
(1,447:7292190,19144203:25559040,589824,196608
x1,447:8318942,19144203
x1,447:9730717,19144203
x1,447:10008782,19144203
k1,446:10297735,19144203:288953
x1,446:11452804,19144203
k1,446:11741757,19144203:288953
x1,446:12169575,19144203
x1,446:12533193,19144203
k1,446:12822146,19144203:288953
x1,446:13634987,19144203
x1,446:15731239,19144203
k1,446:16020192,19144203:288953
x1,446:16640505,19144203
x1,446:17581645,19144203
k1,446:17870598,19144203:288953
x1,446:19179690,19144203
x1,446:20206440,19144203
k1,446:20495392,19144203:288952
x1,446:21415161,19144203
k1,446:21704114,19144203:288953
x1,446:22649579,19144203
x1,446:24360785,19144203
x1,446:25772560,19144203
x1,446:26354363,19144203
k1,446:26643316,19144203:288953
x1,446:27071134,19144203
x1,446:27456165,19144203
k1,446:27745118,19144203:288953
x1,446:29845654,19144203
k1,446:30134607,19144203:288953
x1,446:31278866,19144203
k1,446:31567819,19144203:288953
x1,446:31867275,19144203
x1,446:32637321,19144203
x1,446:32851230,19144203
k1,446:32851230,19144203:0
)
(1,447:7292190,20716902:25559040,589824,196608
x1,447:8062236,20716902
x1,447:8575601,20716902
k1,447:32851229,20716902:24275628
g1,447:32851229,20716902
)
(1,448:7292190,23076033:25559040,541752,152916
(1,448:7292190,23076033:1651506,495632,152916
g1,448:7292190,23076033
x1,448:8550480,23076033
g1,448:8943696,23076033
)
x1,448:11726418,23076033
g1,448:12001668,23076033
x1,448:12630813,23076033
g1,448:12906063,23076033
x1,448:13908763,23076033
g1,448:14184013,23076033
x1,448:15963313,23076033
x1,448:16513815,23076033
g1,448:16789065,23076033
x1,448:18823956,23076033
x1,448:19138528,23076033
g1,448:19413778,23076033
x1,448:20632747,23076033
g1,448:20907997,23076033
x1,448:21261891,23076033
x1,448:23640846,23076033
k1,448:32851230,23076033:9210384
g1,448:32851230,23076033
)
(1,452:7292190,24845340:25559040,546132,152916
h1,450:7292190,24845340:1155060,0,0
x1,450:9003387,24845340
x1,450:9324240,24845340
k1,450:9680782,24845340:356542
x1,450:13017652,24845340
k1,450:13374195,24845340:356543
x1,450:14443697,24845340
k1,450:14800239,24845340:356542
x1,450:15228057,24845340
x1,450:17478323,24845340
k1,450:17834865,24845340:356542
x1,450:18455178,24845340
k1,450:18811720,24845340:356542
x1,450:19881222,24845340
k1,450:20237765,24845340:356543
x1,450:22633473,24845340
k1,450:22990015,24845340:356542
x1,450:25325796,24845340
k1,450:25682338,24845340:356542
$1,450:25682338,24845340
x1,450:26018662,24845340
(1,450:26018662,24963304:311296,337871,0
x1,450:26297190,24963304
)
$1,450:26329958,24845340
k1,450:26686500,24845340:356542
x1,450:27242637,24845340
x1,450:27563474,24845340
k1,450:27920017,24845340:356543
x1,450:29507146,24845340
k1,450:29863688,24845340:356542
x1,450:31425186,24845340
k1,450:31781728,24845340:356542
x1,450:32851230,24845340
k1,450:32851230,24845340:0
)
(1,452:7292190,26418039:25559040,541752,152916
x1,452:8725344,26418039
x1,450:10286840,26418039
g1,450:10543519,26418039
x1,450:14877236,26418039
k1,452:32851230,26418039:17973994
g1,452:32851230,26418039
)
(1,453:9217290,28646098:23633940,541752,152916
(1,452:9217290,28646098:0,349526,0
g1,452:9217290,28646098
g1,452:7677210,28646098
g1,452:7292190,28646098
(1,452:7292190,28646098:1540080,349526,0
k1,452:8832270,28646098:1540080
(1,452:8832270,28646098:0,349526,0
k1,452:8439053,28646098:-393217
x1,452:8832270,28646098
)
)
g1,452:9217290,28646098
)
x1,452:10575456,28646098
k1,452:10978443,28646098:402987
x1,452:11662922,28646098
k1,452:12065909,28646098:402987
x1,452:12472331,28646098
x1,452:13114027,28646098
x1,452:13327936,28646098
x1,452:14444515,28646098
k1,452:14847501,28646098:402986
x1,452:15874253,28646098
x1,452:16515937,28646098
x1,452:17029302,28646098
x1,452:17931972,28646098
k1,452:18334959,28646098:402987
x1,452:18548868,28646098
x1,452:18976686,28646098
x1,452:19361717,28646098
x1,452:20345680,28646098
x1,452:21094335,28646098
k1,452:21497322,28646098:402987
x1,452:22139049,28646098
k1,452:22542036,28646098:402987
x1,452:23611538,28646098
k1,452:24014525,28646098:402987
x1,452:25383505,28646098
x1,452:25811323,28646098
x1,452:26217736,28646098
x1,452:26735383,28646098
x1,452:28061589,28646098
k1,452:28464575,28646098:402986
x1,452:29084888,28646098
k1,452:29487875,28646098:402987
x1,452:30557377,28646098
k1,452:30960364,28646098:402987
x1,452:32851230,28646098
k1,453:32851230,28646098:0
)
(1,453:9217290,30218797:23633940,541752,152916
x1,453:11745599,30218797
k1,452:12178063,30218797:432464
x1,452:13422961,30218797
x1,452:14278554,30218797
x1,452:14791919,30218797
x1,452:15176950,30218797
k1,452:15574258,30218797:397308
x1,452:15980680,30218797
x1,452:17482251,30218797
k1,452:17879558,30218797:397307
x1,452:19676354,30218797
k1,452:20073662,30218797:397308
x1,452:21570982,30218797
k1,452:21968290,30218797:397308
x1,452:23037792,30218797
k1,452:23435099,30218797:397307
x1,452:25231895,30218797
x1,452:25509960,30218797
k1,452:25907268,30218797:397308
x1,452:26527581,30218797
k1,452:26924889,30218797:397308
x1,452:27994391,30218797
k1,452:28391698,30218797:397307
x1,452:28819516,30218797
x1,452:30423795,30218797
k1,452:31187920,30218797:764125
x1,452:32068899,30218797
k1,452:32466207,30218797:397308
x1,452:32851230,30218797
k1,452:32851230,30218797:0
)
(1,453:9217290,31791496:23633940,541752,152916
x1,453:10372359,31791496
x1,453:11018325,31791496
x1,453:13520976,31791496
k1,452:13759803,31791496:238827
x1,452:15650669,31791496
x1,452:18564001,31791496
k1,452:18798366,31791496:234365
x1,452:19482845,31791496
x1,452:20167324,31791496
x1,452:21493530,31791496
k1,452:21727894,31791496:234364
x1,452:22416655,31791496
k1,452:22651019,31791496:234364
x1,452:23506657,31791496
x1,452:25132339,31791496
k1,452:25366703,31791496:234364
x1,452:25794521,31791496
x1,452:26179552,31791496
k1,452:26413917,31791496:234365
x1,452:29739995,31791496
x1,452:31547334,31791496
k1,452:31781698,31791496:234364
x1,452:32209516,31791496
x1,452:32594547,31791496
x1,452:32851230,31791496
k1,453:32851230,31791496:0
)
(1,453:9217290,33364195:23633940,541752,152916
x1,453:9645108,33364195
x1,453:11121023,33364195
x1,453:12070727,33364195
k1,452:12352088,33364195:281361
x1,452:13164929,33364195
x1,452:13832285,33364195
k1,452:14113646,33364195:281361
x1,452:15225943,33364195
k1,452:15507304,33364195:281361
x1,452:16598205,33364195
x1,452:16919042,33364195
k1,452:17200403,33364195:281361
x1,452:18911609,33364195
k1,452:19192970,33364195:281361
x1,452:20005811,33364195
x1,452:21139498,33364195
k1,452:21420859,33364195:281361
x1,452:21848677,33364195
x1,452:22896817,33364195
x1,452:23478620,33364195
k1,452:23759981,33364195:281361
x1,452:24358913,33364195
x1,452:24743944,33364195
x1,452:25770694,33364195
k1,452:26052055,33364195:281361
x1,452:26693782,33364195
k1,452:26975143,33364195:281361
x1,452:28044645,33364195
k1,452:28326006,33364195:281361
x1,452:30122802,33364195
k1,452:30404163,33364195:281361
x1,452:31824480,33364195
x1,452:32851230,33364195
k1,452:32851230,33364195:0
)
(1,453:9217290,34936894:23633940,541752,152916
x1,453:11869702,34936894
k1,452:12234211,34936894:364509
x1,452:13303713,34936894
k1,452:13668222,34936894:364509
x1,452:14352678,34936894
x1,452:14780496,34936894
x1,452:16384767,34936894
k1,452:16749276,34936894:364509
x1,452:17369589,34936894
k1,452:17734098,34936894:364509
x1,452:18803600,34936894
k1,452:19168110,34936894:364510
x1,452:21058976,34936894
x1,452:23587285,34936894
k1,452:24253014,34936894:665729
x1,452:24958638,34936894
x1,452:26930810,34936894
k1,452:27322276,34936894:391466
x1,452:29037744,34936894
k1,452:29402253,34936894:364509
x1,452:29830071,34936894
x1,452:30878211,34936894
x1,452:31460014,34936894
k1,452:31824523,34936894:364509
x1,452:32851230,34936894
k1,452:32851230,34936894:0
)
(1,453:9217290,36509593:23633940,589824,196608
x1,453:11467547,36509593
g1,452:11724226,36509593
x1,452:13521022,36509593
g1,452:13777701,36509593
x1,452:14847203,36509593
g1,452:15103882,36509593
$1,452:15103882,36509593
x1,452:15461596,36509593
$1,452:15496639,36509593
g1,452:15753318,36509593
x1,452:17062410,36509593
g1,452:17319089,36509593
x1,452:17746907,36509593
x1,452:18131938,36509593
g1,452:18388617,36509593
x1,452:19458119,36509593
g1,452:19714798,36509593
x1,452:20420676,36509593
x1,452:21340425,36509593
g1,452:21597104,36509593
x1,452:22452740,36509593
x1,452:23672003,36509593
x1,452:24634567,36509593
g1,452:24891246,36509593
x1,452:25233474,36509593
x1,452:25618497,36509593
x1,452:26324366,36509593
x1,452:26966093,36509593
x1,452:28420618,36509593
g1,452:28677297,36509593
x1,452:30157508,36509593
g1,452:30414187,36509593
$1,452:30414187,36509593
x1,452:30750511,36509593
(1,452:30750511,36627557:311296,337871,0
x1,452:31029039,36627557
)
$1,452:31061807,36509593
x1,452:31275716,36509593
k1,453:32851230,36509593:1575514
g1,453:32851230,36509593
)
(1,454:9217290,38737652:23633940,541752,152916
(1,453:9217290,38737652:0,349526,0
g1,453:9217290,38737652
g1,453:7677210,38737652
g1,453:7292190,38737652
(1,453:7292190,38737652:1540080,349526,0
k1,453:8832270,38737652:1540080
(1,453:8832270,38737652:0,349526,0
k1,453:8439053,38737652:-393217
x1,453:8832270,38737652
)
)
g1,453:9217290,38737652
)
x1,453:11987229,38737652
k1,453:12182324,38737652:195095
x1,453:12995165,38737652
x1,453:13662521,38737652
k1,453:13857616,38737652:195095
x1,453:14948517,38737652
x1,453:15269354,38737652
k1,453:15464449,38737652:195095
x1,453:17175655,38737652
k1,453:17370750,38737652:195095
x1,453:18012477,38737652
k1,453:18207572,38737652:195095
x1,453:19277074,38737652
k1,453:19472169,38737652:195095
$1,453:19472169,38737652
x1,453:19909755,38737652
k1,453:19958727,38737652:48972
x1,453:20570398,38737652
k1,453:20619370,38737652:48972
x1,453:20977084,38737652
$1,453:21012127,38737652
k1,453:21207222,38737652:195095
x1,453:23004018,38737652
k1,453:23199113,38737652:195095
x1,453:24439772,38737652
k1,453:24634867,38737652:195095
x1,453:28147131,38737652
k1,453:28342226,38737652:195095
x1,453:30233092,38737652
x1,453:32851230,38737652
k1,453:32851230,38737652:0
)
(1,454:9217290,40310351:23633940,541752,152916
x1,454:10243997,40310351
k1,453:10419583,40310351:175586
x1,453:13910478,40310351
k1,453:14086064,40310351:175586
x1,453:15583384,40310351
k1,453:15758970,40310351:175586
x1,453:17132210,40310351
x1,453:18137512,40310351
k1,453:18313098,40310351:175586
x1,453:18997577,40310351
k1,453:19173163,40310351:175586
x1,453:20418084,40310351
k1,453:20593671,40310351:175587
x1,453:22390467,40310351
k1,453:22566053,40310351:175586
x1,453:23207780,40310351
k1,453:23383366,40310351:175586
x1,453:24452868,40310351
k1,453:24628454,40310351:175586
x1,453:28478666,40310351
k1,453:28654252,40310351:175586
x1,453:29894911,40310351
k1,453:30070497,40310351:175586
x1,453:32851230,40310351
k1,453:32851230,40310351:0
)
(1,454:9217290,41883050:23633940,338603,0
x1,454:11150949,41883050
k1,454:32851229,41883050:21700280
g1,454:32851229,41883050
)
]
(1,456:7292190,46187806:25559040,0,0
h1,456:7292190,46187806:25559040,0,0
)
]
]
]
!21352
}20
!11
{21
[1,476:4736286,46187806:28114944,41451520,0
[1,476:4736286,4736286:0,0,0
(1,476:4736286,5784617:0,0,0
k1,476:4736286,5784617:-2555659
)
]
[1,476:4736286,46187806:28114944,41451520,0
[1,476:7292190,46187806:25559040,40337408,0
[1,476:7292190,6636830:25559040,786432,0
(1,476:7292190,6636830:25559040,0,0
h1,476:7292190,6636830:25559040,0,0
)
]
[1,476:7292190,44221726:25559040,35946496,0
(1,456:7292190,9061662:25559040,546132,152916
x1,456:10735963,9061662
k1,455:11003134,9061662:267171
x1,455:11388157,9061662
k1,455:11653229,9061662:265072
x1,455:13775142,9061662
x1,455:15041401,9061662
k1,455:15306474,9061662:265073
x1,455:16033725,9061662
x1,455:18835846,9061662
k1,455:19100919,9061662:265073
$1,455:19100919,9061662
x1,455:19437243,9061662
(1,455:19437243,9179626:311296,337871,0
x1,455:19715771,9179626
)
$1,455:19748539,9061662
k1,455:20013611,9061662:265072
x1,455:20655338,9061662
k1,455:20920411,9061662:265073
x1,455:22460503,9061662
x1,455:22866930,9061662
k1,455:23132002,9061662:265072
x1,455:23559820,9061662
x1,455:25805824,9061662
k1,455:26070897,9061662:265073
x1,455:28569217,9061662
k1,455:28834289,9061662:265072
x1,455:31020413,9061662
x1,455:32068510,9061662
k1,455:32333583,9061662:265073
x1,455:32851230,9061662
k1,455:32851230,9061662:0
)
(1,456:7292190,10634361:25559040,678606,196608
x1,456:8105031,10634361
x1,455:8639777,10634361
k1,455:8826562,10634361:186785
x1,455:10755982,10634361
x1,455:11247956,10634361
k1,455:11566898,10634361:318942
x1,455:12893081,10634361
k1,455:13079866,10634361:186785
x1,455:13507684,10634361
x1,455:15753688,10634361
k1,455:15940474,10634361:186786
x1,455:17869874,10634361
k1,455:18056659,10634361:186785
x1,455:18574306,10634361
k1,455:18761092,10634361:186786
x1,455:21118287,10634361
x1,455:21909723,10634361
k1,455:22096508,10634361:186785
x1,455:22524326,10634361
x1,455:22909357,10634361
k1,455:23096143,10634361:186786
$1,455:23096143,10634361
x1,455:24258265,10634361
(1,455:24279427,10348971:744576,393216,131072
x1,455:24991235,10348971
)
x1,455:25681173,10634361
k1,455:25748215,10634361:31999
x1,455:26359886,10634361
k1,455:26391885,10634361:31999
x1,455:26728209,10634361
(1,455:26728209,10752325:311296,337871,0
x1,455:27006737,10752325
)
x1,455:27338961,10634361
$1,455:27338961,10634361
x1,455:27552870,10634361
k1,455:27753635,10634361:200765
x1,455:28545062,10634361
k1,455:28864003,10634361:318941
x1,455:30307718,10634361
x1,455:30692741,10634361
x1,455:31206106,10634361
k1,455:31525047,10634361:318941
x1,455:32851230,10634361
k1,455:32851230,10634361:0
)
(1,456:7292190,12207060:25559040,589824,196608
x1,456:7720008,12207060
x1,455:9966012,12207060
g1,455:10222691,12207060
x1,455:12152091,12207060
g1,455:12408770,12207060
x1,455:12926417,12207060
g1,455:13183096,12207060
x1,455:15493214,12207060
g1,455:15749893,12207060
x1,455:16434372,12207060
g1,455:16691051,12207060
x1,455:17760553,12207060
g1,455:18017232,12207060
x1,455:19869586,12207060
g1,455:20126265,12207060
x1,455:20554083,12207060
x1,455:20939114,12207060
g1,455:21195793,12207060
x1,455:22265295,12207060
g1,455:22521974,12207060
x1,455:24019316,12207060
x1,455:24618248,12207060
x1,455:25580798,12207060
g1,455:25837477,12207060
x1,455:26479204,12207060
x1,455:28382908,12207060
g1,455:28639587,12207060
x1,455:29238519,12207060
x1,455:29773265,12207060
g1,455:30029944,12207060
x1,455:31174203,12207060
g1,455:31430882,12207060
x1,455:31730338,12207060
x1,455:32115361,12207060
x1,455:32414817,12207060
k1,456:32851230,12207060:436413
g1,456:32851230,12207060
)
(1,458:11902905,15081303:20948325,1075525,564346
(1,458:11902905,15081303:16337611,1075525,564346
(1,456:11902905,15081303:0,0,0
$1,456:11902905,15081303
(1,456:11902905,13508604:0,0,0
)
$1,456:11902905,15081303
)
g1,458:12077665,15081303
x1,458:12689336,15081303
g1,458:12864096,15081303
x1,458:13414547,15081303
(1,458:13435709,14756592:744576,393216,131072
x1,458:14147517,14756592
)
x1,458:14750306,15081303
(1,458:14750306,15199267:222426,346600,0
x1,458:14939964,15199267
)
x1,458:15629902,15081303
g1,458:15839705,15081303
x1,458:16451376,15081303
g1,458:16626136,15081303
x1,458:16962460,15081303
(1,458:16962460,15199267:311296,337871,0
x1,458:17240988,15199267
)
x1,458:17573212,15081303
g1,458:17791662,15081303
x1,458:18390596,15081303
g1,458:18609046,15081303
(1,458:18609046,14156510:364090,0,1456371
x1,458:18973136,14156510
)
[1,458:18973136,15645649:702879,1639871,0
(1,458:19264407,14364041:411608,358263,0
x1,458:19643247,14364041
)
(1,458:18973136,15645649:311296,337871,0
x1,458:19251664,15645649
)
]
g1,458:19807085,15081303
x1,458:20262827,15081303
(1,458:20262827,15199267:702120,364089,101945
x1,458:20932179,15199267
)
x1,458:21264403,15081303
(1,458:21264403,15081303:2072560,589824,196608
x1,458:21701989,15081303
g1,458:21876749,15081303
x1,458:22488420,15081303
g1,458:22663180,15081303
x1,458:22999504,15081303
x1,458:23336963,15081303
)
(1,458:23336963,15081303:969585,338603,117964
x1,458:23774639,15081303
(1,458:23774639,15199267:531909,361169,0
x1,458:24273780,15199267
)
)
x1,458:24942328,15081303
x1,458:25194231,15081303
g1,458:25325301,15081303
x1,458:25683015,15081303
x1,458:26781656,15081303
g1,458:27038109,15081303
x1,458:27637043,15081303
g1,458:27855493,15081303
x1,458:28240516,15081303
)
(1,458:31482272,15081303:1368958,589824,196608
(1,458:31482272,15081303:1368958,589824,196608
x1,458:32551774,15081303
x1,458:32851230,15081303
)
)
)
(1,460:7292190,17955546:25559040,541752,152916
x1,460:9260057,17955546
k1,459:9558673,17955546:298616
$1,459:9558673,17955546
x1,459:9996349,17955546
(1,459:9996349,18073510:531909,361169,0
x1,459:10495490,18073510
)
$1,459:10528258,17955546
k1,459:10826874,17955546:298616
x1,459:13355183,17955546
k1,459:13653799,17955546:298616
x1,459:14723301,17955546
k1,459:15021917,17955546:298616
x1,459:15449735,17955546
x1,459:17695739,17955546
k1,459:17994355,17955546:298616
x1,459:19846709,17955546
k1,459:20145325,17955546:298616
x1,459:20787052,17955546
k1,459:21085668,17955546:298616
x1,459:22155170,17955546
k1,459:22453786,17955546:298616
$1,459:22453786,17955546
x1,459:22716481,17955546
$1,459:22716481,17955546
x1,459:22973164,17955546
x1,459:23700438,17955546
k1,459:23999054,17955546:298616
x1,459:24597986,17955546
x1,459:24983017,17955546
x1,459:25603310,17955546
k1,459:25901926,17955546:298616
x1,459:26543653,17955546
k1,459:26842269,17955546:298616
x1,459:28382361,17955546
x1,459:28788788,17955546
k1,459:29087404,17955546:298616
x1,459:30156906,17955546
k1,459:30455522,17955546:298616
x1,459:32851230,17955546
k1,459:32851230,17955546:0
)
(1,460:7292190,19528245:25559040,541752,152916
x1,460:9627971,19528245
k1,459:9934294,19528245:306323
x1,459:10451941,19528245
k1,459:10758265,19528245:306324
x1,459:11186083,19528245
x1,459:14420304,19528245
k1,459:14911475,19528245:491171
x1,459:16237658,19528245
k1,459:16543982,19528245:306324
x1,459:17185709,19528245
x1,459:19089413,19528245
k1,459:19395736,19528245:306323
x1,459:20512315,19528245
k1,459:20818638,19528245:306323
x1,459:21503117,19528245
k1,459:21809441,19528245:306324
x1,459:22215863,19528245
x1,459:23931386,19528245
k1,459:24237709,19528245:306323
x1,459:25435573,19528245
k1,459:25741896,19528245:306323
x1,459:26426375,19528245
k1,459:26732698,19528245:306323
x1,459:30548768,19528245
k1,459:30855092,19528245:306324
x1,459:31475405,19528245
k1,459:31781728,19528245:306323
x1,459:32851230,19528245
k1,459:32851230,19528245:0
)
(1,460:7292190,21100944:25559040,546132,152916
x1,460:9687898,21100944
k1,459:9893185,21100944:205287
x1,459:12228966,21100944
k1,459:12434252,21100944:205286
x1,459:13075979,21100944
k1,459:13281266,21100944:205287
x1,459:14350768,21100944
k1,459:14556054,21100944:205286
x1,459:15154986,21100944
x1,459:15540017,21100944
x1,459:16160310,21100944
k1,459:16365597,21100944:205287
$1,459:16365597,21100944
x1,459:16628292,21100944
$1,459:16628292,21100944
k1,459:16833578,21100944:205286
x1,459:17518057,21100944
k1,459:17723344,21100944:205287
$1,459:17723344,21100944
x1,459:18059668,21100944
(1,459:18059668,21218908:311296,337871,0
x1,459:18338196,21218908
)
$1,459:18370964,21100944
x1,459:18584873,21100944
k1,459:18909981,21100944:325108
x1,459:19412511,21100944
x1,459:21658482,21100944
k1,459:21874047,21100944:215565
x1,459:22943549,21100944
k1,459:23148836,21100944:205287
x1,459:24496402,21100944
x1,459:26164879,21100944
k1,459:26370165,21100944:205286
x1,459:27657858,21100944
k1,459:27863145,21100944:205287
x1,459:28483458,21100944
k1,459:28688744,21100944:205286
x1,459:29758246,21100944
k1,459:29963533,21100944:205287
x1,459:32851230,21100944
k1,459:32851230,21100944:0
)
(1,460:7292190,22673643:25559040,541752,152916
x1,460:7809837,22673643
g1,459:8066516,22673643
x1,459:8708243,22673643
x1,459:11467540,22673643
g1,459:11724219,22673643
x1,459:12109242,22673643
x1,459:12494273,22673643
x1,459:13114566,22673643
g1,459:13371245,22673643
x1,459:14440747,22673643
g1,459:14697426,22673643
x1,459:16588292,22673643
x1,459:19116601,22673643
k1,460:32851230,22673643:13734629
g1,460:32851230,22673643
)
(1,462:8969060,25547886:23882170,1143242,849046
(1,462:8969060,25547886:20836342,1143242,849046
(1,460:8969060,25547886:0,0,0
$1,460:8969060,25547886
(1,460:8969060,23975187:0,0,0
)
$1,460:8969060,25547886
)
x1,460:9354083,25547886
g1,462:9572533,25547886
x1,462:10171467,25547886
g1,462:10389917,25547886
(1,462:10389917,24623093:364090,0,1456371
x1,462:10754007,24623093
)
[1,462:10754007,26112232:741291,1639871,0
(1,462:11045278,24830624:450020,358263,0
x1,462:11462530,24830624
)
(1,462:10754007,26112232:311296,337871,0
x1,462:11032535,26112232
)
]
g1,462:11626368,25547886
x1,462:12788490,25547886
(1,462:12809652,25223175:744576,393216,131072
x1,462:13521460,25223175
)
x1,462:14124249,25547886
(1,462:14124249,25665850:222426,346600,0
x1,462:14313907,25665850
)
x1,462:15003845,25547886
g1,462:15213648,25547886
x1,462:15825319,25547886
g1,462:16000079,25547886
x1,462:16336403,25547886
(1,462:16336403,25665850:311296,337871,0
x1,462:16614931,25665850
)
x1,462:17374973,25547886
[1,462:17374973,25547886:577257,668460,0
(1,462:17374973,25547886:577257,537395,0
x1,462:17952230,25547886
)
]
g1,461:18722267,25547886
g1,462:18940717,25547886
x1,462:19727151,25547886
g1,461:20497188,25547886
g1,462:20715638,25547886
x1,462:21100661,25547886
g1,462:21319111,25547886
x1,462:21918045,25547886
g1,462:22136495,25547886
[1,462:22136495,25547886:946633,1143242,849046
(1,462:22136495,24695915:946633,225735,0
k1,462:22440812,24695915:304317
x1,462:22778812,24695915
k1,462:23083128,24695915:304316
)
(1,462:22136495,25547886:946633,720900,327684
(1,462:22136495,24892522:946633,65536,983048
x1,462:23083128,24892522
)
)
(1,462:22136495,26331396:946633,346600,0
k1,462:22159090,26331396:22595
x1,462:23060534,26331396
k1,462:23083128,26331396:22594
)
]
g1,462:23214198,25547886
x1,462:23541600,25547886
(1,462:23541600,25665850:222426,346600,0
x1,462:23731258,25665850
)
x1,462:24334047,25547886
(1,462:24334047,25665850:222426,346600,0
x1,462:24523705,25665850
)
g1,462:24687543,25547886
(1,462:24687543,24623093:364090,0,1456371
x1,462:25051633,24623093
)
[1,462:25051633,26112232:1118814,1507343,134542
(1,462:25342904,24830624:499867,225735,79930
x1,462:25602017,24830624
(1,462:25602017,24910554:207986,260518,0
x1,462:25777235,24910554
)
)
(1,462:25051633,26112232:1118814,225735,134542
x1,462:25310746,26112232
(1,462:25310746,26192162:826933,260518,54612
x1,462:26104911,26192162
)
)
]
x1,462:26827617,25547886
g1,462:27037420,25547886
x1,462:27649091,25547886
g1,462:27823851,25547886
x1,462:28160175,25547886
(1,462:28160175,25665850:311296,337871,0
x1,462:28438703,25665850
)
x1,462:29556459,25547886
x1,462:29805402,25547886
)
(1,462:31482272,25547886:1368958,589824,196608
(1,462:31482272,25547886:1368958,589824,196608
x1,462:32551774,25547886
x1,462:32851230,25547886
)
)
)
(1,464:7292190,28422129:25559040,589824,334795
x1,464:7869431,28422129
x1,463:10671543,28422129
k1,463:10912154,28422129:240611
x1,463:11596633,28422129
k1,463:11837245,28422129:240612
x1,463:12767593,28422129
x1,463:13152624,28422129
k1,463:13393235,28422129:240611
x1,463:13778258,28422129
x1,463:13992167,28422129
k1,463:14235992,28422129:243825
$1,463:14235992,28422129
x1,463:14636486,28422129
(1,463:14636486,28540093:838506,358263,0
x1,463:15044726,28540093
x1,463:15412915,28540093
)
k1,463:15693442,28422129:218450
x1,463:16292376,28422129
k1,463:16510826,28422129:218450
(1,463:16510826,27897837:691771,0,655368
x1,463:17202597,27897837
)
[1,463:17202597,28616548:934212,736915,0
(1,463:17202597,28105368:370768,225735,0
x1,463:17540597,28105368
)
(1,463:17202597,28616548:934212,346600,0
x1,463:18104041,28616548
)
]
k1,463:18267879,28422129:131070
x1,463:18595281,28422129
(1,463:18595281,28540093:222426,346600,0
x1,463:18784939,28540093
)
x1,463:19387728,28422129
(1,463:19387728,28540093:222426,346600,0
x1,463:19577386,28540093
)
k1,463:19741224,28422129:131070
(1,463:19741224,27861429:309476,0,728185
x1,463:20050700,27861429
)
[1,463:20050700,28622382:1118814,779157,134542
(1,463:20178131,28068960:499867,225735,79930
x1,463:20437244,28068960
(1,463:20437244,28148890:207986,260518,0
x1,463:20612462,28148890
)
)
(1,463:20050700,28622382:1118814,225735,134542
x1,463:20309813,28622382
(1,463:20309813,28702312:826933,260518,54612
x1,463:21103978,28702312
)
)
]
x1,463:21826684,28422129
k1,463:22003669,28422129:141942
x1,463:22615340,28422129
k1,463:22757281,28422129:141941
x1,463:23093605,28422129
(1,463:23093605,28540093:311296,337871,0
x1,463:23372133,28540093
)
x1,463:24489889,28422129
$1,463:24524932,28422129
k1,463:24765544,28422129:240612
$1,463:24765544,28422129
x1,463:25364478,28422129
k1,463:25582928,28422129:218450
x1,463:26463097,28422129
k1,463:26605038,28422129:141941
x1,463:27216709,28422129
k1,463:27358650,28422129:141941
x1,463:28149626,28422129
k1,463:28291568,28422129:141942
x1,463:28510022,28422129
k1,463:28651963,28422129:141941
x1,463:29094331,28422129
k1,463:29312781,28422129:218450
x1,463:29911715,28422129
k1,463:30130165,28422129:218450
x1,463:30710878,28422129
k1,463:30852820,28422129:141942
x1,463:31071274,28422129
k1,463:31213215,28422129:141941
x1,463:31704735,28422129
$1,463:31704735,28422129
x1,463:31918644,28422129
k1,463:32162469,28422129:243825
x1,463:32851230,28422129
k1,463:32851230,28422129:0
)
(1,464:7292190,29994828:25559040,546132,152916
x1,464:7692684,29994828
(1,463:7692684,30112792:838506,358263,0
x1,463:8100924,30112792
x1,463:8469113,30112792
)
k1,463:8754834,29994828:223644
x1,463:9353768,29994828
k1,463:9577413,29994828:223645
x1,463:9962436,29994828
$1,463:9962436,29994828
x1,463:10176345,29994828
k1,463:10527739,29994828:351394
x1,463:12029341,29994828
k1,463:12289072,29994828:259731
x1,463:14175677,29994828
k1,463:14435407,29994828:259730
x1,463:15590476,29994828
k1,463:15850207,29994828:259731
x1,463:16278025,29994828
x1,463:16641643,29994828
k1,463:16901374,29994828:259731
x1,463:18402976,29994828
k1,463:18662706,29994828:259730
x1,463:19347185,29994828
k1,463:19606916,29994828:259731
x1,463:22263640,29994828
k1,463:22523371,29994828:259731
x1,463:25714806,29994828
k1,463:25974537,29994828:259731
x1,463:28883630,29994828
k1,463:29143360,29994828:259730
x1,463:29785087,29994828
k1,463:30044818,29994828:259731
x1,463:32851230,29994828
k1,463:32851230,29994828:0
)
(1,464:7292190,31567527:25559040,541752,152916
x1,464:10124237,31567527
g1,463:10380916,31567527
x1,463:11069677,31567527
g1,463:11326356,31567527
x1,463:11882493,31567527
x1,463:12631148,31567527
g1,463:12887827,31567527
x1,463:13576588,31567527
g1,463:13833267,31567527
x1,463:14517746,31567527
g1,463:14774425,31567527
x1,463:16913472,31567527
g1,463:17170151,31567527
x1,463:18239653,31567527
g1,463:18496332,31567527
x1,463:18924150,31567527
x1,463:21174416,31567527
g1,463:21431095,31567527
x1,463:22051408,31567527
g1,463:22308087,31567527
x1,463:24703795,31567527
g1,463:24960474,31567527
x1,463:27510164,31567527
g1,463:27852403,31567527
x1,463:28558027,31567527
g1,463:28814706,31567527
x1,463:32322711,31567527
k1,464:32851230,31567527:528519
g1,464:32851230,31567527
)
(1,466:13875523,34441770:18975707,1143242,849046
(1,466:13875523,34441770:12392375,1143242,849046
(1,464:13875523,34441770:0,0,0
$1,464:13875523,34441770
(1,464:13875523,32869071:0,0,0
)
$1,464:13875523,34441770
)
g1,466:14006593,34441770
[1,466:14006593,34441770:946633,1143242,849046
(1,466:14006593,33589799:946633,225735,0
k1,466:14310910,33589799:304317
x1,466:14648910,33589799
k1,466:14953226,33589799:304316
)
(1,466:14006593,34441770:946633,720900,327684
(1,466:14006593,33786406:946633,65536,983048
x1,466:14953226,33786406
)
)
(1,466:14006593,35225280:946633,346600,0
k1,466:14029188,35225280:22595
x1,466:14930632,35225280
k1,466:14953226,35225280:22594
)
]
g1,466:15084296,34441770
x1,466:15411698,34441770
(1,466:15411698,34559734:222426,346600,0
x1,466:15601356,34559734
)
x1,466:16204145,34441770
(1,466:16204145,34559734:222426,346600,0
x1,466:16393803,34559734
)
g1,466:16557641,34441770
(1,466:16557641,33516977:364090,0,1456371
x1,466:16921731,33516977
)
[1,466:16921731,35006116:1118814,1507343,134542
(1,466:17213002,33724508:499867,225735,79930
x1,466:17472115,33724508
(1,466:17472115,33804438:207986,260518,0
x1,466:17647333,33804438
)
)
(1,466:16921731,35006116:1118814,225735,134542
x1,466:17180844,35006116
(1,466:17180844,35086046:826933,260518,54612
x1,466:17975009,35086046
)
)
]
g1,466:18171615,34441770
x1,466:18529329,34441770
x1,466:19349904,34441770
g1,466:19603397,34441770
x1,466:20202331,34441770
g1,466:20420781,34441770
[1,466:20420781,34441770:946633,1143242,849046
(1,466:20420781,33589799:946633,225735,0
k1,466:20725098,33589799:304317
x1,466:21063098,33589799
k1,466:21367414,33589799:304316
)
(1,466:20420781,34441770:946633,720900,327684
(1,466:20420781,33786406:946633,65536,983048
x1,466:21367414,33786406
)
)
(1,466:20420781,35225280:946633,346600,0
k1,466:20443376,35225280:22595
x1,466:21344820,35225280
k1,466:21367414,35225280:22594
)
]
g1,466:21498484,34441770
x1,466:21825886,34441770
(1,466:21825886,34559734:222426,346600,0
x1,466:22015544,34559734
)
x1,466:22618333,34441770
(1,466:22618333,34559734:222426,346600,0
x1,466:22807991,34559734
)
g1,466:22971829,34441770
(1,466:22971829,33516977:364090,0,1456371
x1,466:23335919,33516977
)
[1,466:23335919,35006116:1118814,1507343,134542
(1,466:23627190,33724508:499867,225735,79930
x1,466:23886303,33724508
(1,466:23886303,33804438:207986,260518,0
x1,466:24061521,33804438
)
)
(1,466:23335919,35006116:1118814,225735,134542
x1,466:23595032,35006116
(1,466:23595032,35086046:826933,260518,54612
x1,466:24389197,35086046
)
)
]
g1,466:24585803,34441770
x1,466:24922127,34441770
(1,466:24922127,34559734:311296,337871,0
x1,466:25200655,34559734
)
x1,466:26018955,34441770
x1,466:26267898,34441770
)
(1,466:31482272,34441770:1368958,589824,196608
(1,466:31482272,34441770:1368958,589824,196608
x1,466:32551774,34441770
x1,466:32851230,34441770
)
)
)
(1,468:7292190,37316013:25559040,541752,152916
x1,468:8960624,37316013
g1,467:9217303,37316013
x1,467:10222657,37316013
x1,467:10847232,37316013
g1,467:11103911,37316013
x1,467:12173413,37316013
g1,467:12430092,37316013
x1,467:15189427,37316013
g1,467:15446106,37316013
x1,467:16926317,37316013
g1,467:17182996,37316013
x1,467:17803309,37316013
g1,467:18059988,37316013
x1,467:19129490,37316013
g1,467:19386169,37316013
x1,467:21781877,37316013
g1,467:22038556,37316013
x1,467:24588246,37316013
k1,468:32851230,37316013:8262984
g1,468:32851230,37316013
)
(1,473:15660083,40190256:17191147,1121851,657418
(1,473:15660083,40190256:8823255,1121851,657418
(1,468:15660083,40190256:0,0,0
$1,468:15660083,40190256
(1,468:15660083,38617557:0,0,0
)
$1,468:15660083,40190256
)
x1,468:15996407,40190256
(1,473:15996407,40308220:311296,337871,0
x1,473:16274935,40308220
)
g1,473:16526153,40190256
x1,473:17125087,40190256
g1,473:17343537,40190256
(1,473:17343537,40190256:6925901,1121851,657418
(1,473:17343537,40190256:6925901,1121851,657418
h1,473:17343537,40190256:78643,0,0
[1,473:17422180,40190256:6768615,1121851,657418
(1,473:17422180,39658229:6768615,589824,196608
(1,473:17422180,39133937:691771,0,655368
x1,473:18113951,39133937
)
[1,473:18113951,39852648:934212,736915,0
(1,473:18113951,39341468:370768,225735,0
x1,473:18451951,39341468
)
(1,473:18113951,39852648:934212,346600,0
x1,473:19015395,39852648
)
]
g1,473:19179233,39658229
x1,473:19756490,39658229
(1,473:19756490,39776193:222426,346600,0
x1,473:19946148,39776193
)
x1,473:20548937,39658229
(1,473:20548937,39776193:222426,346600,0
x1,473:20738595,39776193
)
x1,473:21428533,39658229
(1,473:21428533,39776193:222426,346600,0
x1,473:21618191,39776193
)
g1,473:21825719,39658229
x1,473:22424653,39658229
g1,473:22599413,39658229
x1,473:22957127,39658229
(1,473:22957127,39776193:934212,346600,54526
x1,473:23858571,39776193
)
x1,473:24190795,39658229
)
(1,473:17422180,40729709:6768615,546132,117964
k1,473:19969899,40729709:2547719
x1,473:20755416,40729709
(1,473:20755416,40847673:887660,358263,0
x1,473:21163656,40847673
x1,473:21610308,40847673
)
k1,473:24190795,40729709:2547719
)
]
h1,473:24190795,40190256:78643,0,0
)
)
x1,473:24483338,40190256
)
(1,473:31482272,40190256:1368958,589824,196608
(1,473:31482272,40190256:1368958,589824,196608
x1,473:32551774,40190256
x1,473:32851230,40190256
)
)
)
(1,475:7292190,43064499:25559040,541752,152916
x1,475:8618373,43064499
k1,474:8859556,43064499:241183
x1,474:10955765,43064499
k1,474:11196948,43064499:241183
x1,474:11714595,43064499
k1,474:11955777,43064499:241182
x1,474:15207098,43064499
k1,474:15448281,43064499:241183
x1,474:16860034,43064499
k1,474:17101217,43064499:241183
x1,474:17550416,43064499
k1,474:17791599,43064499:241183
x1,474:18368840,43064499
x1,474:19930352,43064499
k1,474:20171535,43064499:241183
x1,474:21198287,43064499
x1,474:23020778,43064499
k1,474:23261961,43064499:241183
x1,474:23779608,43064499
k1,474:24020790,43064499:241182
x1,474:24405813,43064499
k1,474:24646996,43064499:241183
x1,474:27406356,43064499
k1,474:27647539,43064499:241183
x1,474:28267852,43064499
k1,474:28509035,43064499:241183
x1,474:30220266,43064499
x1,474:32851230,43064499
k1,474:32851230,43064499:0
)
]
(1,476:7292190,46187806:25559040,0,0
h1,476:7292190,46187806:25559040,0,0
)
]
]
]
!22255
}21
!11
{22
[1,505:4736286,46187806:28114944,41451520,0
[1,505:4736286,4736286:0,0,0
(1,505:4736286,5784617:0,0,0
k1,505:4736286,5784617:-2490123
)
]
[1,505:4736286,46187806:28114944,41451520,0
[1,505:7292190,46187806:25559040,40337408,0
[1,505:7292190,6636830:25559040,786432,0
(1,505:7292190,6636830:25559040,0,0
h1,505:7292190,6636830:25559040,0,0
)
]
[1,505:7292190,44221726:25559040,35946496,0
(1,475:7292190,9061662:25559040,589824,196608
x1,475:8789510,9061662
g1,474:9046189,9061662
x1,474:10115691,9061662
g1,474:10372370,9061662
x1,474:12768078,9061662
g1,474:13024757,9061662
x1,474:15360538,9061662
g1,474:15617217,9061662
x1,474:17097428,9061662
g1,474:17354107,9061662
x1,474:17871754,9061662
g1,474:18128433,9061662
x1,474:19416126,9061662
g1,474:19672805,9061662
x1,474:21384036,9061662
x1,474:24057774,9061662
x1,474:25255638,9061662
x1,474:27244938,9061662
x1,474:27523003,9061662
g1,474:27779682,9061662
x1,474:27993591,9061662
(1,474:27993591,9061662:770046,495239,0
x1,474:28763637,9061662
)
x1,474:29191455,9061662
k1,475:32851230,9061662:3659775
g1,475:32851230,9061662
)
(1,477:7292190,10634361:25559040,589824,196608
h1,476:7292190,10634361:1155060,0,0
x1,476:11698263,10634361
x1,476:13773124,10634361
k1,476:13978929,10634361:205805
x1,476:15993941,10634361
x1,476:18778954,10634361
k1,476:18984760,10634361:205806
x1,476:19605073,10634361
k1,476:19810878,10634361:205805
x1,476:20580924,10634361
x1,476:20965955,10634361
x1,476:23040816,10634361
k1,476:23246621,10634361:205805
x1,476:26438056,10634361
k1,476:26643862,10634361:205806
x1,476:26943318,10634361
x1,476:27713364,10634361
x1,476:27927273,10634361
k1,476:28143253,10634361:215980
x1,476:28913299,10634361
x1,476:29426664,10634361
k1,476:29642644,10634361:215980
x1,476:30070462,10634361
x1,476:32851230,10634361
k1,476:32851230,10634361:0
)
(1,477:7292190,12207060:25559040,589824,196608
x1,477:10718930,12207060
k1,476:10997817,12207060:278887
x1,476:12445814,12207060
k1,476:12724701,12207060:278887
x1,476:13024157,12207060
x1,476:13794203,12207060
x1,476:14008112,12207060
k1,476:14292550,12207060:284438
x1,476:15062596,12207060
x1,476:15276505,12207060
k1,476:15560944,12207060:284439
x1,476:16330990,12207060
x1,476:16630446,12207060
k1,476:16909333,12207060:278887
x1,476:18149992,12207060
k1,476:18428879,12207060:278887
x1,476:22048112,12207060
x1,476:22368949,12207060
k1,476:22647836,12207060:278887
x1,476:23075654,12207060
x1,476:25856422,12207060
k1,476:26135308,12207060:278886
x1,476:29562048,12207060
k1,476:29840935,12207060:278887
x1,476:31288932,12207060
k1,476:31567819,12207060:278887
x1,476:31867275,12207060
x1,476:32637321,12207060
x1,476:32851230,12207060
k1,476:32851230,12207060:0
)
(1,477:7292190,13779759:25559040,589824,196608
x1,477:8062236,13779759
x1,477:8361692,13779759
g1,476:8618371,13779759
x1,476:9816235,13779759
g1,476:10072914,13779759
x1,476:10757393,13779759
g1,476:11014072,13779759
$1,476:11014072,13779759
x1,476:11414566,13779759
(1,476:11414566,13897723:838506,358263,0
x1,476:11822806,13897723
x1,476:12190995,13897723
)
g1,476:12471522,13779759
x1,476:13070456,13779759
g1,476:13288906,13779759
x1,476:13673929,13779759
$1,476:13673929,13779759
g1,476:13930608,13779759
x1,476:14957315,13779759
g1,476:15213994,13779759
x1,476:19239670,13779759
g1,476:19496349,13779759
x1,476:19924167,13779759
x1,476:20886717,13779759
x1,476:21421463,13779759
g1,476:21678142,13779759
x1,476:22597911,13779759
g1,476:22854590,13779759
x1,476:23924092,13779759
g1,476:24180771,13779759
x1,476:26794627,13779759
g1,476:27051306,13779759
x1,476:28206375,13779759
x1,476:28591406,13779759
x1,476:31222381,13779759
k1,477:32851230,13779759:1628849
g1,477:32851230,13779759
)
(1,482:11577624,17112753:21273606,1769306,1376090
(1,482:11577624,17112753:16988172,1769306,1376090
(1,477:11577624,17112753:0,0,0
$1,477:11577624,17112753
(1,477:11577624,15540054:0,0,0
)
$1,477:11577624,17112753
)
[1,481:11577624,17112753:16988172,1769306,1376090
(1,480:11577624,16444331:16988172,1100884,471814
g1,479:11577624,16444331
(1,480:11577624,16444331:16988172,1100884,471814
r1,479:11577624,16444331:0,1572698,471814
g1,479:11905304,16444331
g1,479:11905305,16444331
$1,480:11905305,16444331
x1,480:12917470,16444331
[1,480:12917470,16638750:1214521,838072,0
(1,480:12943867,16158941:1188124,358263,0
x1,480:13664541,16158941
x1,480:14099223,16158941
)
(1,480:12917470,16638750:887660,358263,0
x1,480:13325710,16638750
x1,480:13772362,16638750
)
]
x1,480:14570258,16444331
[1,480:14570258,16616173:744576,967011,0
(1,480:14570258,16042378:744576,393216,131072
x1,480:15282066,16042378
)
(1,480:14570258,16616173:311296,337871,0
x1,480:14848786,16616173
)
]
g1,480:15489594,16444331
x1,480:16088528,16444331
g1,480:16263288,16444331
x1,480:16663782,16444331
[1,480:16663782,16638750:1214521,838072,0
(1,480:16690179,16158941:1188124,358263,0
x1,480:17410853,16158941
x1,480:17845535,16158941
)
(1,480:16663782,16638750:838506,358263,0
x1,480:17072022,16638750
x1,480:17440211,16638750
)
]
x1,480:18428754,16444331
(1,480:18449916,16158941:744576,393216,131072
x1,480:19161724,16158941
)
g1,480:19369252,16444331
x1,480:19968186,16444331
g1,480:20142946,16444331
x1,480:20543440,16444331
(1,480:20543440,16562295:887660,358263,0
x1,480:20951680,16562295
x1,480:21398332,16562295
)
x1,480:21869367,16444331
[1,480:21869367,16616173:744576,967011,0
(1,480:21869367,16042378:744576,393216,131072
x1,480:22581175,16042378
)
(1,480:21869367,16616173:311296,337871,0
x1,480:22147895,16616173
)
]
g1,480:22788703,16444331
x1,480:23387637,16444331
g1,480:23562397,16444331
x1,480:23962891,16444331
[1,480:23962891,16636565:932443,987403,0
(1,480:23989288,16042378:744576,393216,131072
x1,480:24701096,16042378
)
(1,480:23962891,16636565:932443,358263,0
x1,480:24287208,16636565
x1,480:24806724,16636565
)
]
g1,480:25070094,16444331
x1,480:25669028,16444331
g1,480:25843788,16444331
x1,480:26185209,16444331
(1,480:26185209,16562295:346343,225735,0
x1,480:26498784,16562295
)
g1,480:26750002,16444331
x1,480:27348936,16444331
g1,480:27567386,16444331
x1,480:27952409,16444331
$1,480:27952409,16444331
k1,480:28238116,16444331:285707
g1,480:28565796,16444331
)
g1,480:28565796,16444331
)
(1,481:11577624,18017029:16988172,1100884,471814
g1,480:11577624,18017029
(1,481:11577624,18017029:16988172,1100884,471814
r1,480:11577624,18017029:0,1572698,471814
g1,480:11905304,18017029
g1,480:11905305,18017029
$1,481:11905305,18017029
x1,481:12917470,18017029
[1,481:12917470,18211448:1214521,838072,0
(1,481:12943867,17731639:1188124,358263,0
x1,481:13664541,17731639
x1,481:14099223,17731639
)
(1,481:12917470,18211448:838506,358263,0
x1,481:13325710,18211448
x1,481:13693899,18211448
)
]
x1,481:14570258,18017029
[1,481:14570258,18188871:744576,967011,0
(1,481:14570258,17615076:744576,393216,131072
x1,481:15282066,17615076
)
(1,481:14570258,18188871:311296,337871,0
x1,481:14848786,18188871
)
]
g1,481:15489594,18017029
x1,481:16088528,18017029
g1,481:16263288,18017029
x1,481:16663782,18017029
[1,481:16663782,18211448:1214521,838072,0
(1,481:16690179,17731639:1188124,358263,0
x1,481:17410853,17731639
x1,481:17845535,17731639
)
(1,481:16663782,18211448:752853,358263,0
x1,481:17072022,18211448
x1,481:17342953,18211448
)
]
x1,481:18428754,18017029
(1,481:18449916,17731639:744576,393216,131072
x1,481:19161724,17731639
)
g1,481:19369252,18017029
x1,481:19980923,18017029
g1,481:20155683,18017029
x1,481:20556177,18017029
(1,481:20556177,18134993:752853,358263,0
x1,481:20964417,18134993
x1,481:21235348,18134993
)
x1,481:21859481,18017029
(1,481:21880643,17731639:744576,393216,131072
x1,481:22592451,17731639
)
g1,481:22799979,18017029
x1,481:23398913,18017029
g1,481:23573673,18017029
x1,481:23974167,18017029
[1,481:23974167,18209263:1025287,987403,0
(1,481:24000564,17615076:744576,393216,131072
x1,481:24712372,17615076
)
(1,481:23974167,18209263:1025287,358263,0
x1,481:24298484,18209263
x1,481:24910844,18209263
)
]
g1,481:25174214,18017029
x1,481:25773148,18017029
g1,481:25947908,18017029
x1,481:26289329,18017029
(1,481:26289329,18134993:314030,225735,0
x1,481:26548442,18134993
)
g1,481:26821809,18017029
x1,481:27420743,18017029
g1,481:27639193,18017029
x1,481:28238116,18017029
$1,481:28238116,18017029
g1,481:28238116,18017029
g1,481:28565796,18017029
)
g1,481:28565796,18017029
)
]
)
(1,482:31482272,17112753:1368958,589824,196608
(1,482:31482272,17112753:1368958,589824,196608
x1,482:32551774,17112753
x1,482:32851230,17112753
)
)
)
(1,484:7292190,20397675:25559040,541752,152916
x1,484:10596893,20397675
g1,483:10853572,20397675
x1,483:14494221,20397675
k1,484:32851229,20397675:18357008
g1,484:32851229,20397675
)
(1,493:7292190,26832373:25559040,4914702,4521486
(1,484:7292190,26832373:0,0,0
$1,484:7292190,26832373
(1,484:7292190,25259674:0,0,0
)
$1,484:7292190,26832373
)
[1,492:7292190,26832373:26946077,4914702,4521486
(1,487:7292190,23018555:26946077,1100884,471814
g1,486:7292190,23018555
(1,486:7292190,23018555:18606874,1100884,471814
r1,486:7292190,23018555:0,1572698,471814
g1,486:7619870,23018555
g1,486:7619871,23018555
$1,486:7619871,23018555
(1,486:7619871,23018555:13886037,795169,393222
h1,486:7619871,23018555:78643,0,0
x1,486:9010135,23018555
[1,486:9010135,23212974:1214521,838072,0
(1,486:9036532,22733165:1188124,358263,0
x1,486:9757206,22733165
x1,486:10191888,22733165
)
(1,486:9010135,23212974:887660,358263,0
x1,486:9418375,23212974
x1,486:9865027,23212974
)
]
x1,486:10662923,23018555
[1,486:10662923,23190397:744576,967011,0
(1,486:10662923,22616602:744576,393216,131072
x1,486:11374731,22616602
)
(1,486:10662923,23190397:311296,337871,0
x1,486:10941451,23190397
)
]
g1,486:11582259,23018555
x1,486:12181193,23018555
g1,486:12355953,23018555
x1,486:12756447,23018555
[1,486:12756447,23212974:1214521,838072,0
(1,486:12782844,22733165:1188124,358263,0
x1,486:13503518,22733165
x1,486:13938200,22733165
)
(1,486:12756447,23212974:838506,358263,0
x1,486:13164687,23212974
x1,486:13532876,23212974
)
]
x1,486:14521419,23018555
(1,486:14542581,22733165:744576,393216,131072
x1,486:15254389,22733165
)
g1,486:15461917,23018555
x1,486:16060851,23018555
g1,486:16235611,23018555
x1,486:16636105,23018555
(1,486:16636105,23136519:887660,358263,0
x1,486:17044345,23136519
x1,486:17490997,23136519
)
x1,486:17962032,23018555
[1,486:17962032,23190397:744576,967011,0
(1,486:17962032,22616602:744576,393216,131072
x1,486:18673840,22616602
)
(1,486:17962032,23190397:311296,337871,0
x1,486:18240560,23190397
)
]
g1,486:18881368,23018555
x1,486:19480302,23018555
g1,486:19655062,23018555
x1,486:20055556,23018555
(1,486:20055556,23136519:932443,358263,0
x1,486:20379873,23136519
x1,486:20899389,23136519
)
x1,486:21287455,23018555
[1,486:21287455,22232117:218453,0,1179660
(1,486:21287455,22232117:218453,0,393220
x1,486:21505908,22232117
)
(1,486:21287455,22625337:218453,0,393220
x1,486:21505908,22625337
)
(1,486:21287455,23018557:218453,0,393220
x1,486:21505908,23018557
)
]
)
(1,486:21505908,23444545:1058129,337871,0
x1,486:22531269,23444545
)
g1,486:22782487,23018555
x1,486:23381421,23018555
g1,486:23599871,23018555
x1,486:24856802,23018555
(1,486:24856802,23136519:311296,337871,0
x1,486:25135330,23136519
)
$1,486:25168098,23018555
k1,486:25571384,23018555:403286
g1,486:25899064,23018555
)
g1,486:25899064,23018555
(1,487:25899064,23018555:8339203,1100884,471814
g1,486:26226744,23018555
g1,486:26226745,23018555
$1,487:26226745,23018555
g1,486:26996782,23018555
(1,487:26996782,23018555:4474785,541752,152916
(1,486:26996782,23018555:4474785,541752,152916
g1,486:27253461,23018555
x1,486:27937940,23018555
g1,486:28194619,23018555
x1,486:30851270,23018555
x1,486:31214888,23018555
g1,486:31471567,23018555
)
)
x1,487:31909834,23018555
(1,487:31909834,23136519:311296,337871,0
x1,487:32188362,23136519
)
x1,487:33205065,23018555
$1,487:33205065,23018555
k1,487:33910587,23018555:705522
g1,487:34238267,23018555
)
g1,487:34238267,23018555
)
(1,488:7292190,24591253:26946077,1100884,471814
g1,487:7292190,24591253
(1,487:7292190,24591253:18606874,1100884,471814
r1,487:7292190,24591253:0,1572698,471814
g1,487:7619870,24591253
g1,487:7619871,24591253
$1,487:7619871,24591253
(1,487:7619871,24591253:13886037,795169,393222
h1,487:7619871,24591253:78643,0,0
x1,487:9010135,24591253
[1,487:9010135,24785672:1214521,838072,0
(1,487:9036532,24305863:1188124,358263,0
x1,487:9757206,24305863
x1,487:10191888,24305863
)
(1,487:9010135,24785672:887660,358263,0
x1,487:9418375,24785672
x1,487:9865027,24785672
)
]
x1,487:10662923,24591253
[1,487:10662923,24763095:744576,967011,0
(1,487:10662923,24189300:744576,393216,131072
x1,487:11374731,24189300
)
(1,487:10662923,24763095:311296,337871,0
x1,487:10941451,24763095
)
]
g1,487:11582259,24591253
x1,487:12181193,24591253
g1,487:12355953,24591253
x1,487:12756447,24591253
[1,487:12756447,24785672:1214521,838072,0
(1,487:12782844,24305863:1188124,358263,0
x1,487:13503518,24305863
x1,487:13938200,24305863
)
(1,487:12756447,24785672:838506,358263,0
x1,487:13164687,24785672
x1,487:13532876,24785672
)
]
x1,487:14521419,24591253
(1,487:14542581,24305863:744576,393216,131072
x1,487:15254389,24305863
)
g1,487:15461917,24591253
x1,487:16060851,24591253
g1,487:16235611,24591253
x1,487:16636105,24591253
(1,487:16636105,24709217:887660,358263,0
x1,487:17044345,24709217
x1,487:17490997,24709217
)
x1,487:17962032,24591253
[1,487:17962032,24763095:744576,967011,0
(1,487:17962032,24189300:744576,393216,131072
x1,487:18673840,24189300
)
(1,487:17962032,24763095:311296,337871,0
x1,487:18240560,24763095
)
]
g1,487:18881368,24591253
x1,487:19480302,24591253
g1,487:19655062,24591253
x1,487:20055556,24591253
(1,487:20055556,24709217:932443,358263,0
x1,487:20379873,24709217
x1,487:20899389,24709217
)
x1,487:21287455,24591253
[1,487:21287455,23804815:218453,0,1179660
(1,487:21287455,23804815:218453,0,393220
x1,487:21505908,23804815
)
(1,487:21287455,24198035:218453,0,393220
x1,487:21505908,24198035
)
(1,487:21287455,24591255:218453,0,393220
x1,487:21505908,24591255
)
]
)
(1,487:21505908,25017243:1158441,358263,0
x1,487:22631581,25017243
)
g1,487:22882799,24591253
x1,487:23481733,24591253
g1,487:23700183,24591253
x1,487:24345443,24591253
(1,487:24345443,24709217:411608,358263,0
x1,487:24724283,24709217
)
$1,487:24757051,24591253
k1,487:25571384,24591253:814333
g1,487:25899064,24591253
)
g1,487:25899064,24591253
(1,488:25899064,24591253:8339203,1100884,471814
g1,487:26226744,24591253
g1,487:26226745,24591253
$1,488:26226745,24591253
g1,487:26996782,24591253
(1,488:26996782,24591253:4474785,541752,152916
(1,487:26996782,24591253:4474785,541752,152916
g1,487:27253461,24591253
x1,487:27937940,24591253
g1,487:28194619,24591253
x1,487:30851270,24591253
x1,487:31214888,24591253
g1,487:31471567,24591253
)
)
x1,488:31909834,24591253
(1,488:31909834,24709217:311296,337871,0
x1,488:32188362,24709217
)
x1,488:33343961,24591253
$1,488:33343961,24591253
k1,488:33910587,24591253:566626
g1,488:34238267,24591253
)
g1,488:34238267,24591253
)
(1,489:7292190,26163951:26946077,1100884,471814
g1,488:7292190,26163951
(1,488:7292190,26163951:18606874,1100884,471814
r1,488:7292190,26163951:0,1572698,471814
g1,488:7619870,26163951
g1,488:7619871,26163951
$1,488:7619871,26163951
(1,488:7619871,26163951:13990157,795169,393222
h1,488:7619871,26163951:78643,0,0
x1,488:9010135,26163951
[1,488:9010135,26358370:1214521,838072,0
(1,488:9036532,25878561:1188124,358263,0
x1,488:9757206,25878561
x1,488:10191888,25878561
)
(1,488:9010135,26358370:838506,358263,0
x1,488:9418375,26358370
x1,488:9786564,26358370
)
]
x1,488:10662923,26163951
[1,488:10662923,26335793:744576,967011,0
(1,488:10662923,25761998:744576,393216,131072
x1,488:11374731,25761998
)
(1,488:10662923,26335793:311296,337871,0
x1,488:10941451,26335793
)
]
g1,488:11582259,26163951
x1,488:12181193,26163951
g1,488:12355953,26163951
x1,488:12756447,26163951
[1,488:12756447,26358370:1214521,838072,0
(1,488:12782844,25878561:1188124,358263,0
x1,488:13503518,25878561
x1,488:13938200,25878561
)
(1,488:12756447,26358370:752853,358263,0
x1,488:13164687,26358370
x1,488:13435618,26358370
)
]
x1,488:14521419,26163951
(1,488:14542581,25878561:744576,393216,131072
x1,488:15254389,25878561
)
g1,488:15461917,26163951
x1,488:16073588,26163951
g1,488:16248348,26163951
x1,488:16648842,26163951
(1,488:16648842,26281915:752853,358263,0
x1,488:17057082,26281915
x1,488:17328013,26281915
)
x1,488:17952146,26163951
(1,488:17973308,25878561:744576,393216,131072
x1,488:18685116,25878561
)
g1,488:18892644,26163951
x1,488:19491578,26163951
g1,488:19666338,26163951
x1,488:20066832,26163951
(1,488:20066832,26281915:1025287,358263,0
x1,488:20391149,26281915
x1,488:21003509,26281915
)
x1,488:21391575,26163951
[1,488:21391575,25377513:218453,0,1179660
(1,488:21391575,25377513:218453,0,393220
x1,488:21610028,25377513
)
(1,488:21391575,25770733:218453,0,393220
x1,488:21610028,25770733
)
(1,488:21391575,26163953:218453,0,393220
x1,488:21610028,26163953
)
]
)
(1,488:21610028,26589941:1058129,337871,0
x1,488:22635389,26589941
)
g1,488:22886607,26163951
x1,488:23485541,26163951
g1,488:23703991,26163951
x1,488:25260088,26163951
(1,488:25260088,26281915:311296,337871,0
x1,488:25538616,26281915
)
$1,488:25571384,26163951
g1,488:25571384,26163951
g1,488:25899064,26163951
)
g1,488:25899064,26163951
(1,489:25899064,26163951:8339203,1100884,471814
g1,488:26226744,26163951
g1,488:26226745,26163951
$1,489:26226745,26163951
g1,488:26996782,26163951
(1,489:26996782,26163951:4474785,541752,152916
(1,488:26996782,26163951:4474785,541752,152916
g1,488:27253461,26163951
x1,488:27937940,26163951
g1,488:28194619,26163951
x1,488:30851270,26163951
x1,488:31214888,26163951
g1,488:31471567,26163951
)
)
x1,489:32022018,26163951
(1,489:32043180,25878561:744576,393216,131072
x1,489:32754988,25878561
)
x1,489:33771691,26163951
$1,489:33771691,26163951
k1,489:33910587,26163951:138896
g1,489:34238267,26163951
)
g1,489:34238267,26163951
)
(1,490:7292190,27736649:26946077,1100884,471814
g1,489:7292190,27736649
(1,489:7292190,27736649:18606874,1100884,471814
r1,489:7292190,27736649:0,1572698,471814
g1,489:7619870,27736649
g1,489:7619871,27736649
$1,489:7619871,27736649
(1,489:7619871,27736649:13990157,795169,393222
h1,489:7619871,27736649:78643,0,0
x1,489:9010135,27736649
[1,489:9010135,27931068:1214521,838072,0
(1,489:9036532,27451259:1188124,358263,0
x1,489:9757206,27451259
x1,489:10191888,27451259
)
(1,489:9010135,27931068:838506,358263,0
x1,489:9418375,27931068
x1,489:9786564,27931068
)
]
x1,489:10662923,27736649
[1,489:10662923,27908491:744576,967011,0
(1,489:10662923,27334696:744576,393216,131072
x1,489:11374731,27334696
)
(1,489:10662923,27908491:311296,337871,0
x1,489:10941451,27908491
)
]
g1,489:11582259,27736649
x1,489:12181193,27736649
g1,489:12355953,27736649
x1,489:12756447,27736649
[1,489:12756447,27931068:1214521,838072,0
(1,489:12782844,27451259:1188124,358263,0
x1,489:13503518,27451259
x1,489:13938200,27451259
)
(1,489:12756447,27931068:752853,358263,0
x1,489:13164687,27931068
x1,489:13435618,27931068
)
]
x1,489:14521419,27736649
(1,489:14542581,27451259:744576,393216,131072
x1,489:15254389,27451259
)
g1,489:15461917,27736649
x1,489:16073588,27736649
g1,489:16248348,27736649
x1,489:16648842,27736649
(1,489:16648842,27854613:752853,358263,0
x1,489:17057082,27854613
x1,489:17328013,27854613
)
x1,489:17952146,27736649
(1,489:17973308,27451259:744576,393216,131072
x1,489:18685116,27451259
)
g1,489:18892644,27736649
x1,489:19491578,27736649
g1,489:19666338,27736649
x1,489:20066832,27736649
(1,489:20066832,27854613:1025287,358263,0
x1,489:20391149,27854613
x1,489:21003509,27854613
)
x1,489:21391575,27736649
[1,489:21391575,26950211:218453,0,1179660
(1,489:21391575,26950211:218453,0,393220
x1,489:21610028,26950211
)
(1,489:21391575,27343431:218453,0,393220
x1,489:21610028,27343431
)
(1,489:21391575,27736651:218453,0,393220
x1,489:21610028,27736651
)
]
)
(1,489:21610028,28162639:1158441,358263,0
x1,489:22735701,28162639
)
g1,489:22986919,27736649
x1,489:23585853,27736649
g1,489:23804303,27736649
x1,489:24748729,27736649
(1,489:24748729,27854613:411608,358263,0
x1,489:25127569,27854613
)
$1,489:25160337,27736649
k1,489:25571384,27736649:411047
g1,489:25899064,27736649
)
g1,489:25899064,27736649
(1,490:25899064,27736649:8339203,1100884,471814
g1,489:26226744,27736649
g1,489:26226745,27736649
$1,490:26226745,27736649
g1,489:26996782,27736649
(1,490:26996782,27736649:4474785,541752,152916
(1,489:26996782,27736649:4474785,541752,152916
g1,489:27253461,27736649
x1,489:27937940,27736649
g1,489:28194619,27736649
x1,489:30851270,27736649
x1,489:31214888,27736649
g1,489:31471567,27736649
)
)
x1,490:32022018,27736649
(1,490:32043180,27451259:744576,393216,131072
x1,490:32754988,27451259
)
x1,490:33910587,27736649
$1,490:33910587,27736649
g1,490:33910587,27736649
g1,490:34238267,27736649
)
g1,490:34238267,27736649
)
(1,491:7292190,29309347:26946077,1100884,471814
g1,490:7292190,29309347
(1,490:7292190,29309347:18606874,1100884,471814
r1,490:7292190,29309347:0,1572698,471814
g1,490:7619870,29309347
g1,490:7619871,29309347
$1,490:7619871,29309347
(1,490:7619871,29309347:13990157,795169,393222
h1,490:7619871,29309347:78643,0,0
x1,490:9010135,29309347
[1,490:9010135,29503766:1214521,838072,0
(1,490:9036532,29023957:1188124,358263,0
x1,490:9757206,29023957
x1,490:10191888,29023957
)
(1,490:9010135,29503766:838506,358263,0
x1,490:9418375,29503766
x1,490:9786564,29503766
)
]
x1,490:10662923,29309347
[1,490:10662923,29481189:744576,967011,0
(1,490:10662923,28907394:744576,393216,131072
x1,490:11374731,28907394
)
(1,490:10662923,29481189:311296,337871,0
x1,490:10941451,29481189
)
]
g1,490:11582259,29309347
x1,490:12181193,29309347
g1,490:12355953,29309347
x1,490:12756447,29309347
[1,490:12756447,29503766:1214521,838072,0
(1,490:12782844,29023957:1188124,358263,0
x1,490:13503518,29023957
x1,490:13938200,29023957
)
(1,490:12756447,29503766:752853,358263,0
x1,490:13164687,29503766
x1,490:13435618,29503766
)
]
x1,490:14521419,29309347
(1,490:14542581,29023957:744576,393216,131072
x1,490:15254389,29023957
)
g1,490:15461917,29309347
x1,490:16073588,29309347
g1,490:16248348,29309347
x1,490:16648842,29309347
(1,490:16648842,29427311:752853,358263,0
x1,490:17057082,29427311
x1,490:17328013,29427311
)
x1,490:17952146,29309347
(1,490:17973308,29023957:744576,393216,131072
x1,490:18685116,29023957
)
g1,490:18892644,29309347
x1,490:19491578,29309347
g1,490:19666338,29309347
x1,490:20066832,29309347
[1,490:20066832,29501581:1025287,987403,0
(1,490:20093229,28907394:744576,393216,131072
x1,490:20805037,28907394
)
(1,490:20066832,29501581:1025287,358263,0
x1,490:20391149,29501581
x1,490:21003509,29501581
)
]
x1,490:21391575,29309347
[1,490:21391575,28522909:218453,0,1179660
(1,490:21391575,28522909:218453,0,393220
x1,490:21610028,28522909
)
(1,490:21391575,28916129:218453,0,393220
x1,490:21610028,28916129
)
(1,490:21391575,29309349:218453,0,393220
x1,490:21610028,29309349
)
]
)
(1,490:21610028,29735337:1058129,337871,0
x1,490:22635389,29735337
)
g1,490:22886607,29309347
x1,490:23485541,29309347
g1,490:23703991,29309347
x1,490:24743987,29309347
(1,490:24743987,29427311:311296,337871,0
x1,490:25022515,29427311
)
$1,490:25055283,29309347
k1,490:25571384,29309347:516101
g1,490:25899064,29309347
)
g1,490:25899064,29309347
(1,491:25899064,29309347:8339203,1100884,471814
g1,490:26226744,29309347
g1,490:26226745,29309347
$1,491:26226745,29309347
g1,490:26996782,29309347
(1,491:26996782,29309347:4474785,541752,152916
(1,490:26996782,29309347:4474785,541752,152916
g1,490:27253461,29309347
x1,490:27937940,29309347
g1,490:28194619,29309347
x1,490:30851270,29309347
x1,490:31214888,29309347
g1,490:31471567,29309347
)
)
x1,491:32022018,29309347
x1,491:33027115,29309347
$1,491:33027115,29309347
k1,491:33910587,29309347:883472
g1,491:34238267,29309347
)
g1,491:34238267,29309347
)
(1,492:7292190,30882045:26946077,1100884,471814
g1,491:7292190,30882045
(1,491:7292190,30882045:18606874,1100884,471814
r1,491:7292190,30882045:0,1572698,471814
g1,491:7619870,30882045
g1,491:7619871,30882045
$1,491:7619871,30882045
(1,491:7619871,30882045:13990157,795169,393222
h1,491:7619871,30882045:78643,0,0
x1,491:9010135,30882045
[1,491:9010135,31076464:1214521,838072,0
(1,491:9036532,30596655:1188124,358263,0
x1,491:9757206,30596655
x1,491:10191888,30596655
)
(1,491:9010135,31076464:838506,358263,0
x1,491:9418375,31076464
x1,491:9786564,31076464
)
]
x1,491:10662923,30882045
[1,491:10662923,31053887:744576,967011,0
(1,491:10662923,30480092:744576,393216,131072
x1,491:11374731,30480092
)
(1,491:10662923,31053887:311296,337871,0
x1,491:10941451,31053887
)
]
g1,491:11582259,30882045
x1,491:12181193,30882045
g1,491:12355953,30882045
x1,491:12756447,30882045
[1,491:12756447,31076464:1214521,838072,0
(1,491:12782844,30596655:1188124,358263,0
x1,491:13503518,30596655
x1,491:13938200,30596655
)
(1,491:12756447,31076464:752853,358263,0
x1,491:13164687,31076464
x1,491:13435618,31076464
)
]
x1,491:14521419,30882045
(1,491:14542581,30596655:744576,393216,131072
x1,491:15254389,30596655
)
g1,491:15461917,30882045
x1,491:16073588,30882045
g1,491:16248348,30882045
x1,491:16648842,30882045
(1,491:16648842,31000009:752853,358263,0
x1,491:17057082,31000009
x1,491:17328013,31000009
)
x1,491:17952146,30882045
(1,491:17973308,30596655:744576,393216,131072
x1,491:18685116,30596655
)
g1,491:18892644,30882045
x1,491:19491578,30882045
g1,491:19666338,30882045
x1,491:20066832,30882045
[1,491:20066832,31074279:1025287,987403,0
(1,491:20093229,30480092:744576,393216,131072
x1,491:20805037,30480092
)
(1,491:20066832,31074279:1025287,358263,0
x1,491:20391149,31074279
x1,491:21003509,31074279
)
]
x1,491:21391575,30882045
[1,491:21391575,30095607:218453,0,1179660
(1,491:21391575,30095607:218453,0,393220
x1,491:21610028,30095607
)
(1,491:21391575,30488827:218453,0,393220
x1,491:21610028,30488827
)
(1,491:21391575,30882047:218453,0,393220
x1,491:21610028,30882047
)
]
)
(1,491:21610028,31308035:1158441,358263,0
x1,491:22735701,31308035
)
g1,491:22986919,30882045
x1,491:23585853,30882045
g1,491:23804303,30882045
x1,491:24232628,30882045
(1,491:24232628,31000009:411608,358263,0
x1,491:24611468,31000009
)
$1,491:24644236,30882045
k1,491:25571384,30882045:927148
g1,491:25899064,30882045
)
g1,491:25899064,30882045
(1,492:25899064,30882045:8339203,1100884,471814
g1,491:26226744,30882045
g1,491:26226745,30882045
$1,492:26226745,30882045
g1,491:26996782,30882045
(1,492:26996782,30882045:4474785,541752,152916
(1,491:26996782,30882045:4474785,541752,152916
g1,491:27253461,30882045
x1,491:27937940,30882045
g1,491:28194619,30882045
x1,491:30851270,30882045
x1,491:31214888,30882045
g1,491:31471567,30882045
)
)
x1,492:32022018,30882045
x1,492:33379911,30882045
$1,492:33379911,30882045
k1,492:33910587,30882045:530676
g1,492:34238267,30882045
)
g1,492:34238267,30882045
)
]
)
(1,493:31482272,32009219:1368958,589824,196608
(1,493:31482272,32009219:1368958,589824,196608
x1,493:32551774,32009219
x1,493:32851230,32009219
)
)
(1,495:7292190,33581918:25559040,541752,152916
x1,495:11125332,33581918
x1,494:11446169,33581918
g1,494:11702848,33581918
x1,494:12130666,33581918
x1,494:14911434,33581918
g1,494:15168113,33581918
x1,494:18808762,33581918
k1,495:32851230,33581918:14042468
g1,495:32851230,33581918
)
(1,502:9150351,38443918:23700879,3342004,2948788
(1,502:9150351,38443918:20473760,3342004,2948788
(1,495:9150351,38443918:0,0,0
$1,495:9150351,38443918
(1,495:9150351,36871219:0,0,0
)
$1,495:9150351,38443918
)
[1,501:9150351,38443918:20473760,3342004,2948788
(1,498:9150351,36202798:20473760,1100884,471814
g1,497:9150351,36202798
(1,498:9150351,36202798:20473760,1100884,471814
r1,497:9150351,36202798:0,1572698,471814
g1,497:9478031,36202798
g1,497:9478032,36202798
$1,498:9478032,36202798
(1,498:9478032,36202798:9213667,795169,393222
(1,498:9478032,35442574:391396,26213,1153446
x1,498:9869428,35442574
)
x1,498:10269922,36202798
[1,498:10269922,36397217:935993,838072,0
(1,498:10296319,35917408:909596,358263,0
x1,498:10738465,35917408
x1,498:11173147,35917408
)
(1,498:10269922,36397217:887660,358263,0
x1,498:10678162,36397217
x1,498:11124814,36397217
)
]
x1,498:11644182,36202798
[1,498:11644182,36374640:744576,967011,0
(1,498:11644182,35800845:744576,393216,131072
x1,498:12355990,35800845
)
(1,498:11644182,36374640:311296,337871,0
x1,498:11922710,36374640
)
]
g1,498:12563518,36202798
x1,498:13175189,36202798
g1,498:13349949,36202798
x1,498:13750443,36202798
[1,498:13750443,36397217:935993,838072,0
(1,498:13776840,35917408:909596,358263,0
x1,498:14218986,35917408
x1,498:14653668,35917408
)
(1,498:13750443,36397217:838506,358263,0
x1,498:14158683,36397217
x1,498:14526872,36397217
)
]
x1,498:15236887,36202798
(1,498:15258049,35917408:744576,393216,131072
x1,498:15969857,35917408
)
g1,498:16177385,36202798
x1,498:16789056,36202798
g1,498:16963816,36202798
x1,498:17364310,36202798
[1,498:17364310,36397217:935993,838072,0
(1,498:17390707,35917408:909596,358263,0
x1,498:17832853,35917408
x1,498:18267535,35917408
)
(1,498:17364310,36397217:932443,358263,0
x1,498:17688627,36397217
x1,498:18208143,36397217
)
]
(1,498:18300303,35442574:391396,26213,1153446
x1,498:18691699,35442574
)
)
g1,498:18866459,36202798
x1,498:19478130,36202798
g1,498:19652890,36202798
x1,498:20352840,36202798
(1,498:20352840,36320762:887660,358263,0
x1,498:20761080,36320762
x1,498:21207732,36320762
)
x1,498:21678767,36202798
[1,498:21678767,36374640:744576,967011,0
(1,498:21678767,35800845:744576,393216,131072
x1,498:22390575,35800845
)
(1,498:21678767,36374640:311296,337871,0
x1,498:21957295,36374640
)
]
g1,498:22598103,36202798
x1,498:23209774,36202798
g1,498:23384534,36202798
x1,498:23785028,36202798
(1,498:23785028,36320762:1210971,358263,0
x1,498:24387873,36320762
x1,498:24907389,36320762
)
x1,498:25295455,36202798
g1,498:25513905,36202798
x1,498:26112839,36202798
g1,498:26331289,36202798
(1,498:26331289,36202798:682120,589824,196608
h1,498:26331289,36202798:78643,0,0
x1,498:26794955,36202798
(1,498:26794955,36202798:218454,589824,196608
x1,498:27013409,36202798
)
)
(1,498:27013409,36432174:1058129,337871,0
x1,498:28038770,36432174
)
$1,498:28071538,36202798
k1,498:29296431,36202798:1224893
g1,498:29624111,36202798
)
g1,498:29624111,36202798
)
(1,499:9150351,37775496:20473760,1100884,471814
g1,498:9150351,37775496
(1,499:9150351,37775496:20473760,1100884,471814
r1,498:9150351,37775496:0,1572698,471814
g1,498:9478031,37775496
g1,498:9478032,37775496
$1,499:9478032,37775496
(1,499:9478032,37775496:9213667,795169,393222
(1,499:9478032,37015272:391396,26213,1153446
x1,499:9869428,37015272
)
x1,499:10269922,37775496
[1,499:10269922,37969915:935993,838072,0
(1,499:10296319,37490106:909596,358263,0
x1,499:10738465,37490106
x1,499:11173147,37490106
)
(1,499:10269922,37969915:887660,358263,0
x1,499:10678162,37969915
x1,499:11124814,37969915
)
]
x1,499:11644182,37775496
[1,499:11644182,37947338:744576,967011,0
(1,499:11644182,37373543:744576,393216,131072
x1,499:12355990,37373543
)
(1,499:11644182,37947338:311296,337871,0
x1,499:11922710,37947338
)
]
g1,499:12563518,37775496
x1,499:13175189,37775496
g1,499:13349949,37775496
x1,499:13750443,37775496
[1,499:13750443,37969915:935993,838072,0
(1,499:13776840,37490106:909596,358263,0
x1,499:14218986,37490106
x1,499:14653668,37490106
)
(1,499:13750443,37969915:838506,358263,0
x1,499:14158683,37969915
x1,499:14526872,37969915
)
]
x1,499:15236887,37775496
(1,499:15258049,37490106:744576,393216,131072
x1,499:15969857,37490106
)
g1,499:16177385,37775496
x1,499:16789056,37775496
g1,499:16963816,37775496
x1,499:17364310,37775496
[1,499:17364310,37969915:935993,838072,0
(1,499:17390707,37490106:909596,358263,0
x1,499:17832853,37490106
x1,499:18267535,37490106
)
(1,499:17364310,37969915:932443,358263,0
x1,499:17688627,37969915
x1,499:18208143,37969915
)
]
(1,499:18300303,37015272:391396,26213,1153446
x1,499:18691699,37015272
)
)
g1,499:18866459,37775496
x1,499:19465393,37775496
g1,499:19640153,37775496
x1,499:20340103,37775496
(1,499:20340103,37893460:887660,358263,0
x1,499:20748343,37893460
x1,499:21194995,37893460
)
x1,499:21666030,37775496
[1,499:21666030,37947338:744576,967011,0
(1,499:21666030,37373543:744576,393216,131072
x1,499:22377838,37373543
)
(1,499:21666030,37947338:311296,337871,0
x1,499:21944558,37947338
)
]
g1,499:22585366,37775496
x1,499:23197037,37775496
g1,499:23371797,37775496
x1,499:23772291,37775496
(1,499:23772291,37893460:1210971,358263,0
x1,499:24375136,37893460
x1,499:24894652,37893460
)
x1,499:25282718,37775496
g1,499:25501168,37775496
x1,499:26100102,37775496
g1,499:26318552,37775496
(1,499:26318552,37775496:682120,589824,196608
h1,499:26318552,37775496:78643,0,0
x1,499:26782218,37775496
(1,499:26782218,37775496:218454,589824,196608
x1,499:27000672,37775496
)
)
(1,499:27000672,38004872:1158441,358263,0
x1,499:28126345,38004872
)
$1,499:28159113,37775496
k1,499:29296431,37775496:1137318
g1,499:29624111,37775496
)
g1,499:29624111,37775496
)
(1,500:9150351,39348194:20473760,1100884,471814
g1,499:9150351,39348194
(1,500:9150351,39348194:20473760,1100884,471814
r1,499:9150351,39348194:0,1572698,471814
g1,499:9478031,39348194
g1,499:9478032,39348194
$1,500:9478032,39348194
(1,500:9478032,39348194:9302961,795169,393222
(1,500:9478032,38587970:391396,26213,1153446
x1,500:9869428,38587970
)
x1,500:10269922,39348194
[1,500:10269922,39542613:935993,838072,0
(1,500:10296319,39062804:909596,358263,0
x1,500:10738465,39062804
x1,500:11173147,39062804
)
(1,500:10269922,39542613:838506,358263,0
x1,500:10678162,39542613
x1,500:11046351,39542613
)
]
x1,500:11644182,39348194
[1,500:11644182,39520036:744576,967011,0
(1,500:11644182,38946241:744576,393216,131072
x1,500:12355990,38946241
)
(1,500:11644182,39520036:311296,337871,0
x1,500:11922710,39520036
)
]
g1,500:12563518,39348194
x1,500:13175189,39348194
g1,500:13349949,39348194
x1,500:13750443,39348194
[1,500:13750443,39542613:935993,838072,0
(1,500:13776840,39062804:909596,358263,0
x1,500:14218986,39062804
x1,500:14653668,39062804
)
(1,500:13750443,39542613:752853,358263,0
x1,500:14158683,39542613
x1,500:14429614,39542613
)
]
x1,500:15236887,39348194
(1,500:15258049,39062804:744576,393216,131072
x1,500:15969857,39062804
)
g1,500:16177385,39348194
x1,500:16789056,39348194
g1,500:16963816,39348194
x1,500:17364310,39348194
[1,500:17364310,39542613:1025287,838072,0
(1,500:17390707,39062804:909596,358263,0
x1,500:17832853,39062804
x1,500:18267535,39062804
)
(1,500:17364310,39542613:1025287,358263,0
x1,500:17688627,39542613
x1,500:18300987,39542613
)
]
(1,500:18389597,38587970:391396,26213,1153446
x1,500:18780993,38587970
)
)
g1,500:18955753,39348194
x1,500:19567424,39348194
g1,500:19742184,39348194
x1,500:21053805,39348194
(1,500:21053805,39466158:752853,358263,0
x1,500:21462045,39466158
x1,500:21732976,39466158
)
x1,500:22357109,39348194
(1,500:22378271,39062804:744576,393216,131072
x1,500:23090079,39062804
)
g1,500:23297607,39348194
x1,500:23909278,39348194
g1,500:24084038,39348194
x1,500:24484532,39348194
(1,500:24484532,39466158:1303815,358263,0
x1,500:25087377,39466158
x1,500:25699737,39466158
)
x1,500:26087803,39348194
g1,500:26306253,39348194
x1,500:26905187,39348194
g1,500:27123637,39348194
(1,500:27123637,39348194:682120,589824,196608
h1,500:27123637,39348194:78643,0,0
x1,500:27587303,39348194
(1,500:27587303,39348194:218454,589824,196608
x1,500:27805757,39348194
)
)
(1,500:27805757,39577570:1058129,337871,0
x1,500:28831118,39577570
)
$1,500:28863886,39348194
k1,500:29296431,39348194:432545
g1,500:29624111,39348194
)
g1,500:29624111,39348194
)
(1,501:9150351,40920892:20473760,1100884,471814
g1,500:9150351,40920892
(1,501:9150351,40920892:20473760,1100884,471814
r1,500:9150351,40920892:0,1572698,471814
g1,500:9478031,40920892
g1,500:9478032,40920892
$1,501:9478032,40920892
(1,501:9478032,40920892:9302961,795169,393222
(1,501:9478032,40160668:391396,26213,1153446
x1,501:9869428,40160668
)
x1,501:10269922,40920892
[1,501:10269922,41115311:935993,838072,0
(1,501:10296319,40635502:909596,358263,0
x1,501:10738465,40635502
x1,501:11173147,40635502
)
(1,501:10269922,41115311:838506,358263,0
x1,501:10678162,41115311
x1,501:11046351,41115311
)
]
x1,501:11644182,40920892
[1,501:11644182,41092734:744576,967011,0
(1,501:11644182,40518939:744576,393216,131072
x1,501:12355990,40518939
)
(1,501:11644182,41092734:311296,337871,0
x1,501:11922710,41092734
)
]
g1,501:12563518,40920892
x1,501:13175189,40920892
g1,501:13349949,40920892
x1,501:13750443,40920892
[1,501:13750443,41115311:935993,838072,0
(1,501:13776840,40635502:909596,358263,0
x1,501:14218986,40635502
x1,501:14653668,40635502
)
(1,501:13750443,41115311:752853,358263,0
x1,501:14158683,41115311
x1,501:14429614,41115311
)
]
x1,501:15236887,40920892
(1,501:15258049,40635502:744576,393216,131072
x1,501:15969857,40635502
)
g1,501:16177385,40920892
x1,501:16789056,40920892
g1,501:16963816,40920892
x1,501:17364310,40920892
[1,501:17364310,41115311:1025287,838072,0
(1,501:17390707,40635502:909596,358263,0
x1,501:17832853,40635502
x1,501:18267535,40635502
)
(1,501:17364310,41115311:1025287,358263,0
x1,501:17688627,41115311
x1,501:18300987,41115311
)
]
(1,501:18389597,40160668:391396,26213,1153446
x1,501:18780993,40160668
)
)
g1,501:18955753,40920892
x1,501:19554687,40920892
g1,501:19729447,40920892
x1,501:21041068,40920892
(1,501:21041068,41038856:752853,358263,0
x1,501:21449308,41038856
x1,501:21720239,41038856
)
x1,501:22344372,40920892
(1,501:22365534,40635502:744576,393216,131072
x1,501:23077342,40635502
)
g1,501:23284870,40920892
x1,501:23896541,40920892
g1,501:24071301,40920892
x1,501:24471795,40920892
(1,501:24471795,41038856:1303815,358263,0
x1,501:25074640,41038856
x1,501:25687000,41038856
)
x1,501:26075066,40920892
g1,501:26293516,40920892
x1,501:26892450,40920892
g1,501:27110900,40920892
(1,501:27110900,40920892:682120,589824,196608
h1,501:27110900,40920892:78643,0,0
x1,501:27574566,40920892
(1,501:27574566,40920892:218454,589824,196608
x1,501:27793020,40920892
)
)
(1,501:27793020,41150268:1158441,358263,0
x1,501:28918693,41150268
)
g1,501:29082531,40920892
x1,501:29296431,40920892
$1,501:29296431,40920892
g1,501:29296431,40920892
g1,501:29624111,40920892
)
g1,501:29624111,40920892
)
]
)
(1,502:31482272,38443918:1368958,589824,196608
(1,502:31482272,38443918:1368958,589824,196608
x1,502:32551774,38443918
x1,502:32851230,38443918
)
)
)
(1,505:7292190,43305918:25559040,546132,152916
x1,505:7869431,43305918
x1,503:8147496,43305918
k1,503:8415879,43305918:268383
x1,503:9485381,43305918
k1,503:9753764,43305918:268383
x1,503:11165537,43305918
k1,503:11436845,43305918:271308
x1,503:11950210,43305918
k1,503:12218593,43305918:268383
x1,503:12736240,43305918
k1,503:13004623,43305918:268383
x1,503:13560760,43305918
x1,503:14951122,43305918
k1,503:15219505,43305918:268383
x1,503:16203462,43305918
x1,503:17444121,43305918
x1,503:18303996,43305918
x1,503:19330746,43305918
k1,503:19599129,43305918:268383
x1,503:21010882,43305918
k1,503:21279265,43305918:268383
x1,503:21878197,43305918
x1,503:24231153,43305918
k1,503:24499535,43305918:268382
$1,503:24499535,43305918
x1,503:24900029,43305918
(1,503:24900029,43423882:838506,358263,0
x1,503:25308269,43423882
x1,503:25676458,43423882
)
k1,503:25976907,43305918:238372
x1,503:26575841,43305918
k1,503:26814212,43305918:238371
x1,503:27199235,43305918
$1,503:27199235,43305918
x1,503:27413144,43305918
k1,503:27684453,43305918:271309
x1,503:29181795,43305918
x1,503:29780727,43305918
x1,503:30743277,43305918
k1,503:31011660,43305918:268383
x1,503:32166729,43305918
x1,503:32851230,43305918
k1,505:32851230,43305918:0
)
]
(1,505:7292190,46187806:25559040,0,0
h1,505:7292190,46187806:25559040,0,0
)
]
]
]
!39538
}22
!11
{23
[1,513:4736286,46187806:28114944,41451520,0
[1,513:4736286,4736286:0,0,0
(1,513:4736286,5784617:0,0,0
k1,513:4736286,5784617:-2555659
)
]
[1,513:4736286,46187806:28114944,41451520,0
[1,513:7292190,46187806:25559040,40337408,0
[1,513:7292190,6636830:25559040,786432,0
(1,513:7292190,6636830:25559040,0,0
h1,513:7292190,6636830:25559040,0,0
)
]
[1,513:7292190,44221726:25559040,35946496,0
(1,505:7292190,9061662:25559040,643653,334795
x1,505:8233330,9061662
x1,505:9948821,9061662
k1,503:10239725,9061662:290904
x1,503:11052566,9061662
k1,503:11343470,9061662:290904
x1,503:12455767,9061662
k1,503:12746671,9061662:290904
x1,503:13153093,9061662
x1,503:13923151,9061662
x1,503:14868616,9061662
k1,503:15159521,9061662:290905
$1,503:15159521,9061662
x1,503:15560015,9061662
[1,503:15560015,9256081:935993,838072,0
(1,503:15586412,8776272:909596,358263,0
x1,503:16028558,8776272
x1,503:16463240,8776272
)
(1,503:15560015,9256081:838506,358263,0
x1,503:15968255,9256081
x1,503:16336444,9256081
)
]
k1,503:16772713,9061662:276705
x1,503:17371647,9061662
k1,503:17648353,9061662:276706
(1,503:17648353,8537370:691771,0,655368
x1,503:18340124,8537370
)
[1,503:18340124,9256081:934212,736915,0
(1,503:18340124,8744901:370768,225735,0
x1,503:18678124,8744901
)
(1,503:18340124,9256081:934212,346600,0
x1,503:19241568,9256081
)
]
k1,503:19405406,9061662:131070
x1,503:19732808,9061662
(1,503:19732808,9179626:222426,346600,0
x1,503:19922466,9179626
)
x1,503:20525255,9061662
(1,503:20525255,9179626:222426,346600,0
x1,503:20714913,9179626
)
x1,503:21271600,9061662
(1,503:21271600,9179626:702120,364089,101945
x1,503:21940952,9179626
)
k1,503:22104790,9061662:131070
(1,503:22104790,8500962:309476,0,728185
x1,503:22414266,8500962
)
[1,503:22414266,9261915:1118814,779157,134542
(1,503:22541697,8708493:499867,225735,79930
x1,503:22800810,8708493
(1,503:22800810,8788423:207986,260518,0
x1,503:22976028,8788423
)
)
(1,503:22414266,9261915:1118814,225735,134542
x1,503:22673379,9261915
(1,503:22673379,9341845:826933,260518,54612
x1,503:23467544,9341845
)
)
]
x1,503:24190250,9061662
k1,503:24423355,9061662:198062
x1,503:25035026,9061662
k1,503:25233089,9061662:198063
x1,503:25569413,9061662
(1,503:25569413,9179626:311296,337871,0
x1,503:25847941,9179626
)
x1,503:26965697,9061662
k1,503:27277445,9061662:276705
x1,503:27876379,9061662
k1,503:28153085,9061662:276706
x1,503:28538108,9061662
$1,503:28538108,9061662
k1,503:28829012,9061662:290904
x1,503:30069671,9061662
k1,503:30360575,9061662:290904
$1,503:30360575,9061662
x1,503:30761069,9061662
[1,503:30761069,9256081:1214521,838072,0
(1,503:30787466,8776272:1188124,358263,0
x1,503:31508140,8776272
x1,503:31942822,8776272
)
(1,503:30761069,9256081:838506,358263,0
x1,503:31169309,9256081
x1,503:31537498,9256081
)
]
k1,503:32252296,9061662:276706
x1,503:32851230,9061662
k1,505:32851230,9061662:0
)
(1,505:7292190,10634361:25559040,623261,334795
(1,503:7292190,10110069:691771,0,655368
x1,503:7983961,10110069
)
[1,503:7983961,10828780:934212,736915,0
(1,503:7983961,10317600:370768,225735,0
x1,503:8321961,10317600
)
(1,503:7983961,10828780:934212,346600,0
x1,503:8885405,10828780
)
]
k1,503:9049243,10634361:131070
x1,503:9376645,10634361
(1,503:9376645,10752325:222426,346600,0
x1,503:9566303,10752325
)
x1,503:10169092,10634361
(1,503:10169092,10752325:222426,346600,0
x1,503:10358750,10752325
)
x1,503:10915437,10634361
[1,503:10915437,10828780:702120,817680,101945
(1,503:10915437,10348971:311296,337871,0
x1,503:11193965,10348971
)
(1,503:10915437,10828780:702120,364089,101945
x1,503:11584789,10828780
)
]
k1,503:11748627,10634361:131070
(1,503:11748627,10073661:309476,0,728185
x1,503:12058103,10073661
)
[1,503:12058103,10834614:1118814,779157,134542
(1,503:12185534,10281192:499867,225735,79930
x1,503:12444647,10281192
(1,503:12444647,10361122:207986,260518,0
x1,503:12619865,10361122
)
)
(1,503:12058103,10834614:1118814,225735,134542
x1,503:12317216,10834614
(1,503:12317216,10914544:826933,260518,54612
x1,503:13111381,10914544
)
)
]
x1,503:13834087,10634361
k1,503:14120221,10634361:251091
x1,503:14731892,10634361
k1,503:14982982,10634361:251090
x1,503:15319306,10634361
(1,503:15319306,10752325:311296,337871,0
x1,503:15597834,10752325
)
x1,503:16715590,10634361
k1,503:17159909,10634361:409276
x1,503:17758843,10634361
k1,503:18168120,10634361:409277
x1,503:18553143,10634361
$1,503:18553143,10634361
k1,503:18921932,10634361:368789
x1,503:19563659,10634361
k1,503:19932448,10634361:368789
x1,503:21087517,10634361
x1,503:22542042,10634361
k1,503:23220612,10634361:678570
x1,503:24204567,10634361
x1,503:25128641,10634361
k1,503:25525457,10634361:396816
x1,503:26680526,10634361
x1,503:28349003,10634361
k1,503:28717792,10634361:368789
x1,503:29145610,10634361
x1,503:29509228,10634361
x1,503:29808684,10634361
x1,503:30343430,10634361
x1,503:31434313,10634361
k1,503:31803102,10634361:368789
x1,503:32594547,10634361
x1,503:32851230,10634361
k1,505:32851230,10634361:0
)
(1,505:7292190,12207060:25559040,541752,152916
x1,505:8105031,12207060
k1,503:8370950,12207060:265919
x1,503:9611609,12207060
k1,503:9877528,12207060:265919
x1,503:11593019,12207060
x1,503:11999441,12207060
x1,503:13265700,12207060
k1,503:13531618,12207060:265918
x1,503:14477083,12207060
x1,503:16188289,12207060
x1,503:17600064,12207060
x1,503:18181867,12207060
k1,503:18447786,12207060:265919
x1,503:19089513,12207060
k1,503:19355432,12207060:265919
x1,503:19783250,12207060
x1,503:20916937,12207060
k1,503:21182856,12207060:265919
x1,503:21952902,12207060
x1,503:22337933,12207060
x1,503:23386044,12207060
x1,503:24412794,12207060
k1,503:24678712,12207060:265918
x1,503:26240203,12207060
x1,503:27870147,12207060
k1,503:28136066,12207060:265919
x1,503:29376725,12207060
k1,503:29642644,12207060:265919
x1,503:30070462,12207060
x1,503:31760329,12207060
x1,503:32851230,12207060
k1,503:32851230,12207060:0
)
(1,505:7292190,13779759:25559040,541752,152916
x1,505:8447259,13779759
x1,505:9088986,13779759
x1,505:10718930,13779759
g1,503:10975609,13779759
x1,503:11724259,13779759
x1,503:13059009,13779759
g1,503:13401248,13779759
x1,503:14331596,13779759
x1,503:15486665,13779759
x1,503:17155142,13779759
g1,503:17411821,13779759
x1,503:17929468,13779759
g1,503:18186147,13779759
x1,503:18613965,13779759
x1,503:19324116,13779759
x1,503:19841763,13779759
x1,503:20825718,13779759
g1,503:21082397,13779759
x1,503:22515569,13779759
g1,503:22772248,13779759
x1,503:23413975,13779759
g1,503:23670654,13779759
x1,503:23970110,13779759
x1,503:24504856,13779759
x1,503:24868488,13779759
g1,503:25125167,13779759
x1,503:25856723,13779759
x1,503:26220341,13779759
x1,503:27375410,13779759
g1,503:27632089,13779759
x1,503:29522953,13779759
k1,505:32851230,13779759:3328277
g1,505:32851230,13779759
)
(1,506:9217290,15998978:23633940,546132,152916
(1,505:9217290,15998978:0,349526,0
g1,505:9217290,15998978
g1,505:7677210,15998978
g1,505:7292190,15998978
(1,505:7292190,15998978:1540080,349526,0
k1,505:8832270,15998978:1540080
(1,505:8832270,15998978:0,349526,0
k1,505:8439053,15998978:-393217
x1,505:8832270,15998978
)
)
g1,505:9217290,15998978
)
x1,505:11099678,15998978
k1,505:11430761,15998978:331083
x1,505:12632864,15998978
k1,505:12963948,15998978:331084
x1,505:13776789,15998978
x1,505:15102997,15998978
x1,505:15445225,15998978
x1,505:16690103,15998978
k1,505:17021186,15998978:331083
$1,505:17021186,15998978
x1,505:17470376,15998978
(1,505:17470376,16116942:222426,346600,0
x1,505:17660034,16116942
)
$1,505:17692802,15998978
k1,505:18023885,15998978:331083
x1,505:18644198,15998978
k1,505:18975282,15998978:331084
x1,505:19788123,15998978
k1,505:20119206,15998978:331083
x1,505:20718138,15998978
x1,505:21103169,15998978
x1,505:22027200,15998978
k1,505:22358284,15998978:331084
x1,505:23384991,15998978
k1,505:23716074,15998978:331083
x1,505:25705383,15998978
k1,505:26270835,15998978:565452
x1,505:28024836,15998978
k1,505:28355919,15998978:331083
x1,505:30755909,15998978
k1,505:31086993,15998978:331084
x1,505:31707306,15998978
k1,505:32038389,15998978:331083
x1,505:32851230,15998978
k1,505:32851230,15998978:0
)
(1,506:9217290,17571677:23633940,541752,152916
x1,506:9816222,17571677
x1,506:10201253,17571677
x1,506:11125284,17571677
k1,505:11413931,17571677:288647
x1,505:12055658,17571677
k1,505:12344304,17571677:288646
x1,505:12729327,17571677
k1,505:13017974,17571677:288647
x1,505:13445792,17571677
x1,505:14836162,17571677
k1,505:15124809,17571677:288647
x1,505:16151516,17571677
k1,505:16440162,17571677:288646
x1,505:17039094,17571677
x1,505:17595231,17571677
x1,505:17958863,17571677
x1,505:18647632,17571677
k1,505:18936279,17571677:288647
x1,505:20711679,17571677
k1,505:21000325,17571677:288646
x1,505:21684804,17571677
k1,505:21973451,17571677:288647
x1,505:23042953,17571677
k1,505:23331600,17571677:288647
x1,505:23759418,17571677
x1,505:25667435,17571677
k1,505:25956081,17571677:288646
x1,505:28052333,17571677
k1,505:28340980,17571677:288647
$1,505:28340980,17571677
x1,505:28864899,17571677
$1,505:28864899,17571677
x1,505:29078808,17571677
k1,505:29375446,17571677:296638
x1,505:30872766,17571677
k1,505:31161413,17571677:288647
x1,505:31503641,17571677
x1,505:32594547,17571677
x1,505:32851230,17571677
k1,506:32851230,17571677:0
)
(1,506:9217290,19144376:23633940,541752,219909
x1,506:9944541,19144376
x1,506:10885681,19144376
x1,506:11403328,19144376
x1,506:12258921,19144376
k1,505:12528712,19144376:269791
x1,505:14928702,19144376
k1,505:15198493,19144376:269791
x1,505:15818806,19144376
k1,505:16088598,19144376:269792
x1,505:17158077,19144376
x1,505:17564504,19144376
k1,505:17834295,19144376:269791
x1,505:18433227,19144376
x1,505:18818258,19144376
x1,505:19438551,19144376
k1,505:19708342,19144376:269791
$1,505:19708342,19144376
x1,505:20232261,19144376
(1,505:20232261,19262340:702120,364089,101945
x1,505:20901613,19262340
)
$1,505:20934381,19144376
k1,505:21204172,19144376:269791
x1,505:22402036,19144376
k1,505:22671828,19144376:269792
x1,505:23099646,19144376
x1,505:23463264,19144376
k1,505:23733055,19144376:269791
x1,505:25508455,19144376
k1,505:25778246,19144376:269791
x1,505:26467007,19144376
k1,505:26736798,19144376:269791
x1,505:27292935,19144376
x1,505:28255499,19144376
k1,505:28637075,19144376:381576
x1,505:30138677,19144376
k1,505:30408468,19144376:269791
x1,505:31178514,19144376
x1,505:32851230,19144376
k1,505:32851230,19144376:0
)
(1,506:9217290,20717075:23633940,623261,296364
x1,506:10308191,20717075
x1,506:11334941,20717075
k1,505:11624248,20717075:289307
$1,505:11624248,20717075
x1,505:12148167,20717075
(1,505:12148167,20835039:702120,364089,101945
x1,505:12817519,20835039
)
$1,505:12850287,20717075
k1,505:13139595,20717075:289308
x1,505:14380254,20717075
k1,505:14669561,20717075:289307
$1,505:14669561,20717075
x1,505:15193480,20717075
[1,505:15193480,20911494:702120,817680,101945
(1,505:15193480,20431685:311296,337871,0
x1,505:15472008,20431685
)
(1,505:15193480,20911494:702120,364089,101945
x1,505:15862832,20911494
)
]
$1,505:15895600,20717075
k1,505:16184908,20717075:289308
x1,505:17297205,20717075
k1,505:17586512,20717075:289307
x1,505:18206825,20717075
k1,505:18496132,20717075:289307
x1,505:19869417,20717075
x1,505:20896169,20717075
x1,505:22222375,20717075
k1,505:22511683,20717075:289308
x1,505:24145909,20717075
k1,505:24435216,20717075:289307
x1,505:25675875,20717075
k1,505:25965183,20717075:289308
x1,505:27124557,20717075
x1,505:27770523,20717075
x1,505:29374809,20717075
x1,505:29652874,20717075
k1,505:29942181,20717075:289307
x1,505:31097250,20717075
x1,505:31995615,20717075
x1,505:32594547,20717075
x1,505:32851230,20717075
k1,506:32851230,20717075:0
)
(1,506:9217290,22289774:23633940,546132,152916
x1,506:10757405,22289774
g1,505:11099644,22289774
x1,505:12008562,22289774
x1,505:13677041,22289774
x1,505:14703791,22289774
g1,505:14960470,22289774
x1,505:16847077,22289774
g1,505:17103756,22289774
x1,505:18130463,22289774
g1,505:18387142,22289774
x1,505:19884462,22289774
g1,505:20141141,22289774
x1,505:21916541,22289774
g1,505:22173220,22289774
x1,505:22857699,22289774
g1,505:23114378,22289774
$1,505:23114378,22289774
x1,505:23514872,22289774
(1,505:23514872,22407738:838506,358263,0
x1,505:23923112,22407738
x1,505:24291301,22407738
)
$1,505:24353378,22289774
g1,505:24610057,22289774
x1,505:25850716,22289774
g1,505:26107395,22289774
x1,505:27818581,22289774
x1,505:29080578,22289774
g1,505:29337257,22289774
x1,505:29743679,22289774
x1,505:30513737,22289774
x1,505:31673111,22289774
k1,506:32851230,22289774:1178119
g1,506:32851230,22289774
)
(1,507:9217290,24514886:23633940,589824,334795
(1,506:9217290,24514886:0,349526,0
g1,506:9217290,24514886
g1,506:7677210,24514886
g1,506:7292190,24514886
(1,506:7292190,24514886:1540080,349526,0
k1,506:8832270,24514886:1540080
(1,506:8832270,24514886:0,349526,0
k1,506:8439053,24514886:-393217
x1,506:8832270,24514886
)
)
g1,506:9217290,24514886
)
x1,506:10575456,24514886
x1,506:12821460,24514886
k1,506:13031549,24514886:210089
x1,506:13844390,24514886
k1,506:14054478,24514886:210088
x1,506:15166775,24514886
x1,506:16022368,24514886
x1,506:16450186,24514886
x1,506:17348574,24514886
k1,506:17558663,24514886:210089
x1,506:17900891,24514886
x1,506:18285914,24514886
x1,506:18991783,24514886
x1,506:19633510,24514886
x1,506:21088035,24514886
k1,506:21298124,24514886:210089
x1,506:21704546,24514886
x1,506:22260695,24514886
x1,506:23548388,24514886
k1,506:23767795,24514886:219407
x1,506:23981704,24514886
x1,506:24409522,24514886
x1,506:25029815,24514886
x1,506:26616964,24514886
k1,506:26827052,24514886:210088
$1,506:26827052,24514886
(1,506:26827052,23954186:309476,0,728185
x1,506:27136528,23954186
)
[1,506:27136528,24715139:1118814,779157,134542
(1,506:27263959,24161717:499867,225735,79930
x1,506:27523072,24161717
(1,506:27523072,24241647:207986,260518,0
x1,506:27698290,24241647
)
)
(1,506:27136528,24715139:1118814,225735,134542
x1,506:27395641,24715139
(1,506:27395641,24795069:826933,260518,54612
x1,506:28189806,24795069
)
)
]
x1,506:28912512,24514886
k1,506:29027153,24514886:79598
x1,506:29638824,24514886
k1,506:29718421,24514886:79597
x1,506:30054745,24514886
(1,506:30054745,24632850:311296,337871,0
x1,506:30333273,24632850
)
x1,506:31451029,24514886
$1,506:31486072,24514886
k1,506:31696161,24514886:210089
x1,506:32851230,24514886
k1,506:32851230,24514886:0
)
(1,507:9217290,26087585:23633940,541752,152916
x1,507:9645108,26087585
x1,506:10008726,26087585
k1,506:10297547,26087585:288821
x1,506:10725365,26087585
x1,506:11435516,26087585
x1,506:11649425,26087585
x1,506:12569212,26087585
x1,506:12890049,26087585
k1,506:13178870,26087585:288821
x1,506:13863349,26087585
k1,506:14152170,26087585:288821
x1,506:15307239,26087585
x1,506:15692262,26087585
x1,506:16612049,26087585
x1,506:17146795,26087585
k1,506:17585459,26087585:438664
x1,506:18291083,26087585
k1,506:18579904,26087585:288821
x1,506:18964927,26087585
k1,506:19253748,26087585:288821
x1,506:19985304,26087585
x1,506:20348922,26087585
x1,506:21503991,26087585
k1,506:21792812,26087585:288821
x1,506:23379938,26087585
k1,506:23676794,26087585:296856
x1,506:24104612,26087585
x1,506:24814763,26087585
x1,506:25028672,26087585
x1,506:25948459,26087585
x1,506:26269296,26087585
k1,506:26558117,26087585:288821
x1,506:26964539,26087585
x1,506:27520688,26087585
x1,506:28594472,26087585
k1,506:28883293,26087585:288821
x1,506:30038362,26087585
k1,506:30327183,26087585:288821
x1,506:31353933,26087585
x1,506:32851230,26087585
k1,506:32851230,26087585:0
)
(1,507:9217290,27660284:23633940,643653,194419
x1,507:10372359,27660284
x1,507:10757382,27660284
x1,507:11677169,27660284
x1,507:12515653,27660284
k1,506:12833583,27660284:317930
x1,506:14202561,27660284
x1,506:15229311,27660284
k1,506:15534992,27660284:305681
x1,506:16219471,27660284
k1,506:16525151,27660284:305680
$1,506:16525151,27660284
x1,506:16925645,27660284
[1,506:16925645,27854703:935993,838072,0
(1,506:16952042,27374894:909596,358263,0
x1,506:17394188,27374894
x1,506:17828870,27374894
)
(1,506:16925645,27854703:838506,358263,0
x1,506:17333885,27854703
x1,506:17702074,27854703
)
]
k1,506:18163495,27660284:301857
x1,506:18762429,27660284
k1,506:19064286,27660284:301857
x1,506:19449309,27660284
$1,506:19449309,27660284
k1,506:19754989,27660284:305680
x1,506:20995648,27660284
k1,506:21301329,27660284:305681
$1,506:21301329,27660284
x1,506:21701823,27660284
[1,506:21701823,27854703:1214521,838072,0
(1,506:21728220,27374894:1188124,358263,0
x1,506:22448894,27374894
x1,506:22883576,27374894
)
(1,506:21701823,27854703:838506,358263,0
x1,506:22110063,27854703
x1,506:22478252,27854703
)
]
k1,506:23218201,27660284:301857
x1,506:23817135,27660284
k1,506:24118991,27660284:301856
x1,506:24504014,27660284
$1,506:24504014,27660284
x1,506:24717923,27660284
k1,506:25207167,27660284:489244
x1,506:26708769,27660284
k1,506:27014449,27660284:305680
x1,506:28169518,27660284
k1,506:28475198,27660284:305680
x1,506:29566099,27660284
x1,506:29886936,27660284
k1,506:30192617,27660284:305681
x1,506:31903823,27660284
k1,506:32209503,27660284:305680
x1,506:32851230,27660284
k1,506:32851230,27660284:0
)
(1,507:9217290,29232983:23633940,541752,152916
x1,507:11108156,29232983
x1,507:13726294,29232983
k1,506:13946572,29232983:220278
x1,506:15298461,29232983
x1,506:16581874,29232983
x1,506:17437467,29232983
k1,506:17657745,29232983:220278
x1,506:18470586,29232983
x1,506:19604273,29232983
k1,506:19824552,29232983:220279
x1,506:20894054,29232983
k1,506:21114332,29232983:220278
$1,506:21114332,29232983
x1,506:21551918,29232983
k1,506:21652327,29232983:100409
x1,506:22263998,29232983
k1,506:22364408,29232983:100410
x1,506:22739870,29232983
$1,506:22768087,29232983
k1,506:22988365,29232983:220278
x1,506:23330593,29232983
x1,506:23715616,29232983
x1,506:24421485,29232983
x1,506:25063212,29232983
x1,506:26517737,29232983
k1,506:26738016,29232983:220279
x1,506:28534812,29232983
k1,506:28755090,29232983:220278
x1,506:30252410,29232983
k1,506:30472688,29232983:220278
x1,506:31114372,29232983
x1,506:31845928,29232983
x1,506:32851230,29232983
k1,506:32851230,29232983:0
)
(1,507:9217290,30805682:23633940,541752,152916
x1,507:9901769,30805682
k1,506:10169062,30805682:267293
x1,506:10896313,30805682
x1,506:11281336,30805682
x1,506:12564749,30805682
x1,506:13078114,30805682
x1,506:14019274,30805682
k1,506:14286567,30805682:267293
x1,506:15527226,30805682
k1,506:15794519,30805682:267293
x1,506:16821271,30805682
x1,506:17462955,30805682
x1,506:18575252,30805682
k1,506:18842545,30805682:267293
x1,506:19954842,30805682
x1,506:20382660,30805682
x1,506:21045734,30805682
x1,506:22418974,30805682
k1,506:22688920,30805682:269946
x1,506:23287852,30805682
x1,506:25640808,30805682
k1,506:25908101,30805682:267293
x1,506:27580819,30805682
k1,506:27848112,30805682:267293
x1,506:29602093,30805682
k1,506:29869386,30805682:267293
x1,506:30297204,30805682
x1,506:31007355,30805682
x1,506:31525002,30805682
x1,506:32380638,30805682
x1,506:32594547,30805682
x1,506:32851230,30805682
k1,507:32851230,30805682:0
)
(1,507:9217290,32378381:23633940,541752,0
x1,507:10376621,32378381
g1,506:10633300,32378381
x1,506:11920993,32378381
g1,506:12177672,32378381
x1,506:12926322,32378381
x1,506:13957334,32378381
k1,507:32851230,32378381:18893896
g1,507:32851230,32378381
)
(1,509:7292190,34597599:25559040,541752,152916
x1,509:7848327,34597599
x1,508:8169180,34597599
k1,508:8444236,34597599:275056
x1,508:12256003,34597599
k1,508:12535653,34597599:279650
x1,508:15359199,34597599
k1,508:15634254,34597599:275055
x1,508:17178651,34597599
x1,508:18761538,34597599
x1,508:19659934,34597599
k1,508:19934990,34597599:275056
x1,508:23832279,34597599
k1,508:24107335,34597599:275056
x1,508:26764029,34597599
k1,508:27039085,34597599:275056
x1,508:27659398,34597599
k1,508:27934453,34597599:275055
x1,508:29003955,34597599
k1,508:29279011,34597599:275056
x1,508:32851230,34597599
k1,508:32851230,34597599:0
)
(1,509:7292190,36170298:25559040,541752,152916
x1,509:9589501,36170298
k1,508:9786801,36170298:197300
x1,508:10407114,36170298
k1,508:10604415,36170298:197301
x1,508:10989438,36170298
k1,508:11186738,36170298:197300
x1,508:14031663,36170298
k1,508:14228963,36170298:197300
x1,508:14870690,36170298
x1,508:16731604,36170298
x1,508:17822510,36170298
k1,508:18019811,36170298:197301
x1,508:21211246,36170298
k1,508:21408546,36170298:197300
x1,508:22905866,36170298
k1,508:23103166,36170298:197300
x1,508:23873212,36170298
k1,508:24070513,36170298:197301
x1,508:24498331,36170298
x1,508:27279099,36170298
k1,508:27476399,36170298:197300
x1,508:31117048,36170298
k1,508:31439494,36170298:322446
x1,508:31995631,36170298
x1,508:32487598,36170298
x1,508:32851230,36170298
k1,508:32851230,36170298:0
)
(1,509:7292190,37742997:25559040,541752,152916
x1,509:7720008,37742997
x1,508:9931761,37742997
g1,508:10188440,37742997
x1,508:12845134,37742997
g1,508:13101813,37742997
x1,508:14214110,37742997
x1,508:16721014,37742997
g1,508:16977693,37742997
x1,508:18004400,37742997
g1,508:18261079,37742997
x1,508:20618274,37742997
x1,508:21409710,37742997
g1,508:21666389,37742997
x1,508:22308116,37742997
g1,508:22564795,37742997
x1,508:23634297,37742997
g1,508:23890976,37742997
x1,508:25366900,37742997
g1,508:25623579,37742997
x1,508:28151888,37742997
k1,509:32851230,37742997:4699342
g1,509:32851230,37742997
)
(1,510:7292190,40490924:25559040,537690,152916
(1,510:7292190,40490924:1130496,505676,0
g1,510:7292190,40490924
x1,510:7980318,40490924
g1,510:8422686,40490924
)
x1,510:11617566,40490924
g1,510:11912478,40490924
x1,510:12625182,40490924
g1,510:12920094,40490924
x1,510:14159379,40490924
g1,510:14454291,40490924
x1,510:17413896,40490924
g1,510:17708808,40490924
x1,510:20882322,40490924
k1,510:32851230,40490924:11968908
g1,510:32851230,40490924
)
(1,513:7292190,42649027:25559040,541752,152916
h1,512:7292190,42649027:1155060,0,0
x1,512:11228024,42649027
k1,512:11596812,42649027:368788
x1,512:12217125,42649027
k1,512:12585912,42649027:368787
x1,512:13655414,42649027
k1,512:14024202,42649027:368788
x1,512:15179271,42649027
x1,512:16591044,42649027
k1,512:16959831,42649027:368787
x1,512:18457173,42649027
x1,512:22568414,42649027
k1,512:22937202,42649027:368788
x1,512:23621681,42649027
x1,512:24263408,42649027
x1,512:25782127,42649027
k1,512:26150914,42649027:368787
x1,512:26792641,42649027
x1,512:27883509,42649027
x1,512:28225737,42649027
x1,512:28653555,42649027
x1,512:29744461,42649027
k1,512:30113249,42649027:368788
x1,512:31653364,42649027
x1,512:32851230,42649027
k1,512:32851230,42649027:0
)
(1,513:7292190,44221726:25559040,589824,196608
x1,513:8740187,44221726
k1,512:9048957,44221726:308770
x1,512:9348413,44221726
x1,512:10118459,44221726
x1,512:10332368,44221726
k1,512:10654161,44221726:321793
x1,512:11424207,44221726
x1,512:11638116,44221726
k1,512:11959908,44221726:321792
x1,512:12729954,44221726
x1,512:13029410,44221726
k1,512:13338180,44221726:308770
x1,512:13855827,44221726
k1,512:14164597,44221726:308770
x1,512:15276894,44221726
k1,512:15585664,44221726:308770
x1,512:17900087,44221726
x1,512:18178152,44221726
x1,512:19097921,44221726
x1,512:19654058,44221726
x1,512:20958873,44221726
k1,512:21457385,44221726:498512
x1,512:22419649,44221726
x1,512:22954395,44221726
x1,512:23318027,44221726
x1,512:24130868,44221726
x1,512:25033546,44221726
k1,512:25355339,44221726:321793
x1,512:26168180,44221726
x1,512:26852659,44221726
x1,512:28948913,44221726
k1,512:29257683,44221726:308770
x1,512:29899410,44221726
x1,512:30990278,44221726
x1,512:31332506,44221726
x1,512:31760324,44221726
x1,512:32851230,44221726
k1,512:32851230,44221726:0
)
]
(1,513:7292190,46187806:25559040,0,0
h1,513:7292190,46187806:25559040,0,0
)
]
]
]
!23579
}23
!11
{24
[1,530:4736286,46187806:28114944,41451520,0
[1,530:4736286,4736286:0,0,0
(1,530:4736286,5784617:0,0,0
k1,530:4736286,5784617:-2490123
)
]
[1,530:4736286,46187806:28114944,41451520,0
[1,530:7292190,46187806:25559040,40337408,0
[1,530:7292190,6636830:25559040,786432,0
(1,530:7292190,6636830:25559040,0,0
h1,530:7292190,6636830:25559040,0,0
)
]
[1,530:7292190,44221726:25559040,35946496,0
(1,513:7292190,9061662:25559040,541752,152916
x1,513:8853681,9061662
x1,513:10483625,9061662
k1,512:10817765,9061662:334140
x1,512:12126857,9061662
x1,512:13050888,9061662
k1,512:13385027,9061662:334139
x1,512:14219267,9061662
x1,512:14540104,9061662
k1,512:14874244,9061662:334140
x1,512:16692167,9061662
x1,512:17034395,9061662
x1,512:18360603,9061662
x1,512:19515672,9061662
k1,512:19869176,9061662:353504
x1,512:21259281,9061662
x1,512:22286031,9061662
k1,512:22620170,9061662:334139
x1,512:23304649,9061662
k1,512:23638789,9061662:334140
x1,512:24858052,9061662
x1,512:25178889,9061662
k1,512:25513028,9061662:334139
x1,512:26539735,9061662
k1,512:26873875,9061662:334140
x1,512:27173331,9061662
x1,512:27986180,9061662
x1,512:28200089,9061662
x1,512:29761580,9061662
k1,512:30095720,9061662:334140
x1,512:31597322,9061662
k1,512:31931461,9061662:334139
x1,512:32851230,9061662
k1,512:32851230,9061662:0
)
(1,513:7292190,10634361:25559040,541752,152916
x1,513:8365974,10634361
x1,512:8772401,10634361
k1,512:9039612,10634361:267211
x1,512:10194704,10634361
x1,512:10622522,10634361
x1,512:11888810,10634361
k1,512:12262644,10634361:373834
x1,512:12968268,10634361
k1,512:13235478,10634361:267210
x1,512:14304980,10634361
k1,512:14572191,10634361:267211
x1,512:16715477,10634361
x1,512:16993542,10634361
k1,512:17260753,10634361:267211
x1,512:18847879,10634361
k1,512:19117722,10634361:269843
x1,512:19502745,10634361
k1,512:19769956,10634361:267211
x1,512:20411683,10634361
x1,512:21695051,10634361
k1,512:21962262,10634361:267211
x1,512:22775103,10634361
x1,512:24614651,10634361
x1,512:25021078,10634361
k1,512:25288288,10634361:267210
x1,512:25716106,10634361
x1,512:26101137,10634361
k1,512:26368348,10634361:267211
x1,512:28468884,10634361
k1,512:28736095,10634361:267211
x1,512:29356408,10634361
k1,512:29623618,10634361:267210
x1,512:30697402,10634361
x1,512:31103829,10634361
k1,512:31371040,10634361:267211
x1,512:32295091,10634361
x1,512:32851230,10634361
k1,513:32851230,10634361:0
)
(1,513:7292190,12207060:25559040,541752,152916
x1,513:7848327,12207060
x1,513:8853643,12207060
k1,512:9130819,12207060:277176
x1,512:9943660,12207060
x1,512:10611016,12207060
k1,512:10888193,12207060:277177
x1,512:12000490,12207060
k1,512:12277666,12207060:277176
x1,512:13090507,12207060
x1,512:13518325,12207060
x1,512:14566422,12207060
k1,512:14843598,12207060:277176
x1,512:15528077,12207060
k1,512:15805254,12207060:277177
x1,512:16618095,12207060
x1,512:17003126,12207060
x1,512:17323963,12207060
k1,512:17601139,12207060:277176
x1,512:18242868,12207060
x1,512:18991523,12207060
x1,512:19397950,12207060
k1,512:19675127,12207060:277177
x1,512:20748911,12207060
x1,512:22254752,12207060
k1,512:22658483,12207060:403731
x1,512:23642438,12207060
x1,512:24566512,12207060
k1,512:24848812,12207060:282300
x1,512:25148268,12207060
x1,512:25683014,12207060
x1,512:26046646,12207060
k1,512:26323823,12207060:277177
x1,512:26922755,12207060
x1,512:27863895,12207060
x1,512:28676736,12207060
x1,512:29596523,12207060
x1,512:29917360,12207060
k1,512:30194536,12207060:277176
x1,512:30883297,12207060
x1,512:31525024,12207060
x1,512:32851230,12207060
k1,512:32851230,12207060:0
)
(1,513:7292190,13779759:25559040,541752,152916
x1,513:9221547,13779759
x1,513:10466445,13779759
g1,512:10723124,13779759
x1,512:11749831,13779759
g1,512:12006510,13779759
x1,512:13161579,13779759
x1,512:14107044,13779759
x1,512:15518774,13779759
g1,512:15775453,13779759
x1,512:16203271,13779759
x1,512:16566889,13779759
x1,512:17165821,13779759
x1,512:17914476,13779759
k1,513:32851230,13779759:14936754
g1,513:32851230,13779759
)
(1,514:7292190,16138890:25559040,541752,152916
(1,514:7292190,16138890:1651506,495632,0
g1,514:7292190,16138890
x1,514:8550480,16138890
g1,514:8943696,16138890
)
x1,514:11696206,16138890
g1,514:11971456,16138890
x1,514:12698904,16138890
g1,514:12974154,16138890
x1,514:16847329,16138890
k1,514:32851230,16138890:16003901
g1,514:32851230,16138890
)
(1,516:7292190,17908197:25559040,589824,196608
h1,515:7292190,17908197:1155060,0,0
x1,515:9773433,17908197
k1,515:9967365,17908197:193932
x1,515:11297833,17908197
k1,515:11491764,17908197:193931
x1,515:14144153,17908197
x1,515:14550580,17908197
k1,515:14744512,17908197:193932
x1,515:15428991,17908197
k1,515:15622923,17908197:193932
x1,515:18279617,17908197
k1,515:18473549,17908197:193932
x1,515:19093862,17908197
k1,515:19287793,17908197:193931
x1,515:20357295,17908197
k1,515:20551227,17908197:193932
x1,515:23289208,17908197
k1,515:23483140,17908197:193932
x1,515:24931137,17908197
k1,515:25125069,17908197:193932
x1,515:25424525,17908197
x1,515:26194571,17908197
x1,515:26494027,17908197
k1,515:26687958,17908197:193931
x1,515:28185278,17908197
k1,515:28379210,17908197:193932
x1,515:29448712,17908197
k1,515:29642644,17908197:193932
x1,515:30070462,17908197
x1,515:32851230,17908197
k1,515:32851230,17908197:0
)
(1,516:7292190,19480896:25559040,589824,196608
x1,516:10718930,19480896
g1,515:10975609,19480896
x1,515:12423606,19480896
g1,515:12680285,19480896
x1,515:12979741,19480896
x1,515:13749787,19480896
x1,515:13963696,19480896
g1,515:14220375,19480896
x1,515:14990421,19480896
x1,515:15289877,19480896
g1,515:15546556,19480896
x1,515:17262024,19480896
g1,515:17518703,19480896
x1,515:18331544,19480896
g1,515:18588223,19480896
x1,515:19657725,19480896
g1,515:19914404,19480896
x1,515:24158270,19480896
k1,516:32851230,19480896:8692960
g1,516:32851230,19480896
)
(1,518:16461319,22355139:16389911,795169,196608
(1,518:16461319,22355139:7220783,795169,171842
(1,516:16461319,22355139:0,0,0
$1,516:16461319,22355139
(1,516:16461319,20782440:0,0,0
)
$1,516:16461319,22355139
)
[1,518:16461319,22355139:438267,469668,0
(1,518:16461319,22355139:438267,338603,0
x1,518:16899586,22355139
)
]
(1,518:16899586,22473103:311296,337871,0
x1,518:17178114,22473103
)
g1,518:17429332,22355139
x1,518:18028266,22355139
g1,518:18246716,22355139
x1,518:18684983,22355139
[1,518:18684983,22526981:744576,967011,0
(1,518:18684983,21953186:744576,393216,131072
x1,518:19396791,21953186
)
(1,518:18684983,22526981:311296,337871,0
x1,518:18963511,22526981
)
]
x1,518:19643459,22355139
g1,517:20413496,22355139
g1,518:20544566,22355139
[1,518:20544566,22355139:571613,469668,0
(1,518:20544566,22355139:571613,338603,0
x1,518:21095017,22355139
)
]
g1,518:21334629,22355139
x1,518:21933563,22355139
g1,518:22152013,22355139
x1,518:22702464,22355139
(1,518:22723626,22030428:744576,393216,131072
x1,518:23435434,22030428
)
x1,518:23682102,22355139
)
(1,518:31482272,22355139:1368958,589824,196608
(1,518:31482272,22355139:1368958,589824,196608
x1,518:32551774,22355139
x1,518:32851230,22355139
)
)
)
(1,520:7292190,25229382:25559040,589824,196608
x1,520:8793792,25229382
g1,519:9050471,25229382
x1,519:11535985,25229382
g1,519:11792664,25229382
x1,519:12862166,25229382
g1,519:13118845,25229382
x1,519:14872826,25229382
g1,519:15129505,25229382
x1,519:15749818,25229382
g1,519:16006497,25229382
x1,519:17075999,25229382
g1,519:17332678,25229382
x1,519:19899520,25229382
g1,519:20156199,25229382
x1,519:22453510,25229382
g1,519:22710189,25229382
x1,519:24158186,25229382
g1,519:24414865,25229382
x1,519:24714321,25229382
x1,519:25484367,25229382
x1,519:25783823,25229382
g1,519:26040502,25229382
x1,519:26724981,25229382
k1,520:32851230,25229382:6126249
g1,520:32851230,25229382
)
(1,525:11937118,28562376:20914112,1769306,1376090
(1,525:11937118,28562376:16269185,1769306,1376090
(1,520:11937118,28562376:0,0,0
$1,520:11937118,28562376
(1,520:11937118,26989677:0,0,0
)
$1,520:11937118,28562376
)
[1,524:11937118,28562376:16269185,1769306,1376090
(1,523:11937118,27893954:16269185,1100884,471814
g1,522:11937118,27893954
(1,523:11937118,27893954:16269185,1100884,471814
r1,522:11937118,27893954:0,1572698,471814
g1,522:12264798,27893954
g1,522:12264799,27893954
$1,523:12264799,27893954
x1,523:13276964,27893954
[1,523:13276964,28088373:1214521,838072,0
(1,523:13303361,27608564:1188124,358263,0
x1,523:14024035,27608564
x1,523:14458717,27608564
)
(1,523:13276964,28088373:887660,358263,0
x1,523:13685204,28088373
x1,523:14131856,28088373
)
]
[1,523:14491485,27893954:438267,469668,0
(1,523:14491485,27893954:438267,338603,0
x1,523:14929752,27893954
)
]
[1,523:14929752,28065796:744576,967011,0
(1,523:14929752,27492001:744576,393216,131072
x1,523:15641560,27492001
)
(1,523:14929752,28065796:311296,337871,0
x1,523:15208280,28065796
)
]
g1,523:15849088,27893954
x1,523:16448022,27893954
g1,523:16622782,27893954
x1,523:17023276,27893954
[1,523:17023276,28088373:1214521,838072,0
(1,523:17049673,27608564:1188124,358263,0
x1,523:17770347,27608564
x1,523:18205029,27608564
)
(1,523:17023276,28088373:838506,358263,0
x1,523:17431516,28088373
x1,523:17799705,28088373
)
]
[1,523:18237797,27893954:571613,469668,0
(1,523:18237797,27893954:571613,338603,0
x1,523:18788248,27893954
)
]
(1,523:18809410,27608564:744576,393216,131072
x1,523:19521218,27608564
)
g1,523:19728746,27893954
x1,523:20327680,27893954
g1,523:20502440,27893954
x1,523:20902934,27893954
(1,523:20902934,28011918:887660,358263,0
x1,523:21311174,28011918
x1,523:21757826,28011918
)
[1,523:21790594,27893954:438267,469668,0
(1,523:21790594,27893954:438267,338603,0
x1,523:22228861,27893954
)
]
(1,523:22228861,28011918:311296,337871,0
x1,523:22507389,28011918
)
g1,523:22714917,27893954
x1,523:23313851,27893954
g1,523:23488611,27893954
x1,523:23889105,27893954
[1,523:23889105,28086188:932443,987403,0
(1,523:23915502,27492001:744576,393216,131072
x1,523:24627310,27492001
)
(1,523:23889105,28086188:932443,358263,0
x1,523:24213422,28086188
x1,523:24732938,28086188
)
]
g1,523:24996308,27893954
x1,523:25595242,27893954
g1,523:25770002,27893954
x1,523:26111423,27893954
(1,523:26111423,28011918:346343,225735,0
x1,523:26424998,28011918
)
g1,523:26676216,27893954
x1,523:27275150,27893954
g1,523:27493600,27893954
x1,523:27878623,27893954
$1,523:27878623,27893954
g1,523:27878623,27893954
g1,523:28206303,27893954
)
g1,523:28206303,27893954
)
(1,524:11937118,29466652:16269185,1100884,471814
g1,523:11937118,29466652
(1,524:11937118,29466652:16269185,1100884,471814
r1,523:11937118,29466652:0,1572698,471814
g1,523:12264798,29466652
g1,523:12264799,29466652
$1,524:12264799,29466652
x1,524:13276964,29466652
[1,524:13276964,29661071:1214521,838072,0
(1,524:13303361,29181262:1188124,358263,0
x1,524:14024035,29181262
x1,524:14458717,29181262
)
(1,524:13276964,29661071:838506,358263,0
x1,524:13685204,29661071
x1,524:14053393,29661071
)
]
[1,524:14491485,29466652:438267,469668,0
(1,524:14491485,29466652:438267,338603,0
x1,524:14929752,29466652
)
]
[1,524:14929752,29638494:744576,967011,0
(1,524:14929752,29064699:744576,393216,131072
x1,524:15641560,29064699
)
(1,524:14929752,29638494:311296,337871,0
x1,524:15208280,29638494
)
]
g1,524:15849088,29466652
x1,524:16448022,29466652
g1,524:16622782,29466652
x1,524:17023276,29466652
[1,524:17023276,29661071:1214521,838072,0
(1,524:17049673,29181262:1188124,358263,0
x1,524:17770347,29181262
x1,524:18205029,29181262
)
(1,524:17023276,29661071:752853,358263,0
x1,524:17431516,29661071
x1,524:17702447,29661071
)
]
[1,524:18237797,29466652:571613,469668,0
(1,524:18237797,29466652:571613,338603,0
x1,524:18788248,29466652
)
]
(1,524:18809410,29181262:744576,393216,131072
x1,524:19521218,29181262
)
g1,524:19728746,29466652
x1,524:20340417,29466652
g1,524:20515177,29466652
x1,524:20915671,29466652
(1,524:20915671,29584616:752853,358263,0
x1,524:21323911,29584616
x1,524:21594842,29584616
)
[1,524:21668524,29466652:571613,469668,0
(1,524:21668524,29466652:571613,338603,0
x1,524:22218975,29466652
)
]
g1,524:22414897,29466652
x1,524:23013831,29466652
g1,524:23188591,29466652
x1,524:23589085,29466652
[1,524:23589085,29658886:1025287,987403,0
(1,524:23615482,29064699:744576,393216,131072
x1,524:24327290,29064699
)
(1,524:23589085,29658886:1025287,358263,0
x1,524:23913402,29658886
x1,524:24525762,29658886
)
]
g1,524:24789132,29466652
x1,524:25388066,29466652
g1,524:25562826,29466652
x1,524:25904247,29466652
(1,524:25904247,29584616:314030,225735,0
x1,524:26163360,29584616
)
g1,524:26436727,29466652
x1,524:27035661,29466652
g1,524:27254111,29466652
x1,524:27853034,29466652
$1,524:27853034,29466652
k1,524:27878623,29466652:25589
g1,524:28206303,29466652
)
g1,524:28206303,29466652
)
]
)
(1,525:31482272,28562376:1368958,589824,196608
(1,525:31482272,28562376:1368958,589824,196608
x1,525:32551774,28562376
x1,525:32851230,28562376
)
)
)
(1,527:7292190,31847298:25559040,541752,152916
x1,527:8297249,31847298
x1,526:9131480,31847298
k1,526:9338125,31847298:206645
x1,526:11673967,31847298
k1,526:11880612,31847298:206645
x1,526:12950114,31847298
k1,526:13156759,31847298:206645
x1,526:13969600,31847298
x1,526:14376013,31847298
x1,526:14761044,31847298
x1,526:15081881,31847298
k1,526:15288526,31847298:206645
x1,526:17855368,31847298
k1,526:18062013,31847298:206645
x1,526:20799994,31847298
k1,526:21006639,31847298:206645
x1,526:21926408,31847298
k1,526:22133053,31847298:206645
$1,526:22133053,31847298
[1,526:22133053,31847298:438267,469668,0
(1,526:22133053,31847298:438267,338603,0
x1,526:22571320,31847298
)
]
(1,526:22571320,31965262:311296,337871,0
x1,526:22849848,31965262
)
$1,526:22882616,31847298
k1,526:23089261,31847298:206645
x1,526:24329920,31847298
k1,526:24536565,31847298:206645
$1,526:24536565,31847298
[1,526:24536565,31847298:571613,469668,0
(1,526:24536565,31847298:571613,338603,0
x1,526:25087016,31847298
)
]
$1,526:25108178,31847298
x1,526:25322087,31847298
k1,526:25538739,31847298:216652
x1,526:28298074,31847298
k1,526:28504719,31847298:206645
x1,526:32573165,31847298
x1,526:32851230,31847298
k1,526:32851230,31847298:0
)
(1,527:7292190,33419997:25559040,589824,196608
x1,527:9007701,33419997
k1,526:9313571,33419997:305870
x1,526:10746725,33419997
x1,526:11281471,33419997
k1,526:11587342,33419997:305871
x1,526:13148840,33419997
k1,526:13454710,33419997:305870
x1,526:16791598,33419997
k1,526:17097468,33419997:305870
x1,526:20288903,33419997
k1,526:20594773,33419997:305870
x1,526:22042770,33419997
k1,526:22348641,33419997:305871
x1,526:22648097,33419997
x1,526:23418143,33419997
x1,526:23931508,33419997
k1,526:24421320,33419997:489812
x1,526:25747503,33419997
k1,526:26053374,33419997:305871
x1,526:28710068,33419997
k1,526:29015938,33419997:305870
x1,526:30213802,33419997
k1,526:30519672,33419997:305870
x1,526:31161399,33419997
x1,526:31546430,33419997
x1,526:32530393,33419997
x1,526:32851230,33419997
k1,526:32851230,33419997:0
)
(1,527:7292190,34992696:25559040,541752,152916
x1,527:8361692,34992696
k1,526:8578182,34992696:216490
x1,526:10653081,34992696
x1,526:11615645,34992696
k1,526:11832135,34992696:216490
x1,526:12473862,34992696
x1,526:15489863,34992696
k1,526:15706353,34992696:216490
x1,526:18277457,34992696
x1,526:18859260,34992696
k1,526:19075750,34992696:216490
x1,526:20487503,34992696
k1,526:20703992,34992696:216489
x1,526:21730699,34992696
k1,526:21947189,34992696:216490
x1,526:23256281,34992696
x1,526:24004936,34992696
k1,526:24221426,34992696:216490
x1,526:25782924,34992696
k1,526:25999414,34992696:216490
x1,526:26427232,34992696
x1,526:29208000,34992696
k1,526:29424490,34992696:216490
x1,526:32851230,34992696
k1,526:32851230,34992696:0
)
(1,527:7292190,36565395:25559040,589824,196608
x1,527:8740187,36565395
k1,526:8974198,36565395:234011
x1,526:9273654,36565395
x1,526:10043700,36565395
x1,526:10257609,36565395
k1,526:10496153,36565395:238544
x1,526:11266199,36565395
x1,526:11779564,36565395
k1,526:12114247,36565395:334683
x1,526:16841205,36565395
x1,526:16990944,36565395
k1,526:17229489,36565395:238545
x1,526:18474410,36565395
k1,526:18708420,36565395:234010
x1,526:21360809,36565395
x1,526:21767236,36565395
k1,526:22001247,36565395:234011
x1,526:23934908,36565395
k1,526:24168919,36565395:234011
x1,526:24853398,36565395
k1,526:25087409,36565395:234011
x1,526:25515227,36565395
x1,526:25878845,36565395
k1,526:26112856,36565395:234011
x1,526:28726755,36565395
k1,526:28960765,36565395:234010
x1,526:30393937,36565395
k1,526:30627948,36565395:234011
x1,526:31547717,36565395
k1,526:31781728,36565395:234011
x1,526:32851230,36565395
k1,526:32851230,36565395:0
)
(1,527:7292190,38138094:25559040,541752,152916
x1,527:10038715,38138094
g1,526:10295394,38138094
x1,526:13551022,38138094
k1,527:32851230,38138094:19300208
g1,527:32851230,38138094
)
(1,528:7292190,40497225:25559040,541752,152916
(1,528:7292190,40497225:1651506,495632,0
g1,528:7292190,40497225
x1,528:8550480,40497225
g1,528:8943696,40497225
)
x1,528:11696206,40497225
g1,528:11971456,40497225
x1,528:12698904,40497225
g1,528:12974154,40497225
x1,528:13456563,40497225
x1,528:15147391,40497225
x1,528:15461963,40497225
g1,528:15737213,40497225
x1,528:16317205,40497225
x1,528:19315474,40497225
k1,528:32851230,40497225:13535756
g1,528:32851230,40497225
)
(1,530:7292190,42266532:25559040,541752,152916
h1,529:7292190,42266532:1155060,0,0
x1,529:9328229,42266532
k1,529:9546966,42266532:218737
x1,529:9931989,42266532
k1,529:10150725,42266532:218736
x1,529:11819161,42266532
k1,529:12037898,42266532:218737
x1,529:12380126,42266532
x1,529:13021855,42266532
x1,529:14348038,42266532
x1,529:14626103,42266532
k1,529:14844840,42266532:218737
x1,529:15443772,42266532
x1,529:16384912,42266532
x1,529:17197753,42266532
x1,529:18117540,42266532
x1,529:18438377,42266532
k1,529:18657113,42266532:218736
x1,529:19341592,42266532
k1,529:19560329,42266532:218737
x1,529:20629831,42266532
k1,529:20848568,42266532:218737
x1,529:22007942,42266532
x1,529:22825045,42266532
x1,529:23552319,42266532
x1,529:24878525,42266532
k1,529:25097261,42266532:218736
x1,529:27193515,42266532
x1,529:27856632,42266532
k1,529:28082957,42266532:226325
x1,529:30660319,42266532
k1,529:30879056,42266532:218737
x1,529:32594547,42266532
x1,529:32851230,42266532
k1,530:32851230,42266532:0
)
(1,530:7292190,43839231:25559040,541752,152916
x1,530:9157426,43839231
k1,529:9432870,43839231:275444
x1,529:10459577,43839231
k1,529:10735021,43839231:275444
x1,529:11483671,43839231
x1,529:14007741,43839231
k1,529:14406274,43839231:398533
x1,529:15732457,43839231
k1,529:16007901,43839231:275444
x1,529:16692357,43839231
x1,529:17120175,43839231
x1,529:18296628,43839231
k1,529:18572072,43839231:275444
x1,529:19941050,43839231
k1,529:20216494,43839231:275444
x1,529:20836807,43839231
k1,529:21112251,43839231:275444
x1,529:23689613,43839231
k1,529:23965056,43839231:275443
x1,529:25680547,43839231
x1,529:27545783,43839231
k1,529:27821227,43839231:275444
x1,529:28338874,43839231
k1,529:28614318,43839231:275444
x1,529:29298797,43839231
k1,529:29574241,43839231:275444
x1,529:31289732,43839231
x1,529:32851230,43839231
k1,529:32851230,43839231:0
)
]
(1,530:7292190,46187806:25559040,0,0
h1,530:7292190,46187806:25559040,0,0
)
]
]
]
!19091
}24
!11
{25
[1,570:4736286,46187806:28114944,41451520,0
[1,570:4736286,4736286:0,0,0
(1,570:4736286,5784617:0,0,0
k1,570:4736286,5784617:-2555659
)
]
[1,570:4736286,46187806:28114944,41451520,0
[1,570:7292190,46187806:25559040,40337408,0
[1,570:7292190,6636830:25559040,786432,0
(1,570:7292190,6636830:25559040,0,0
h1,570:7292190,6636830:25559040,0,0
)
]
[1,570:7292190,44221726:25559040,35946496,0
(1,530:7292190,9061662:25559040,541752,152916
x1,530:7677213,9061662
k1,529:7941350,9061662:264137
x1,529:9481465,9061662
x1,529:10679331,9061662
k1,529:10943469,9061662:264138
x1,529:11157378,9061662
x1,529:11585196,9061662
x1,529:11970227,9061662
x1,529:12954190,9061662
x1,529:13980940,9061662
k1,529:14245077,9061662:264137
x1,529:14929556,9061662
x1,529:15571283,9061662
x1,529:17090002,9061662
k1,529:17354139,9061662:264137
x1,529:17995866,9061662
x1,529:19086734,9061662
x1,529:19428962,9061662
x1,529:19856780,9061662
x1,529:20947686,9061662
k1,529:21211824,9061662:264138
x1,529:22773315,9061662
x1,529:24403259,9061662
k1,529:24667396,9061662:264137
x1,529:25309123,9061662
x1,529:25972211,9061662
k1,529:26236348,9061662:264137
x1,529:26621371,9061662
k1,529:26885508,9061662:264137
x1,529:28425623,9061662
x1,529:29623489,9061662
k1,529:29887627,9061662:264138
x1,529:31774252,9061662
k1,529:32038389,9061662:264137
x1,529:32851230,9061662
k1,529:32851230,9061662:0
)
(1,530:7292190,10634361:25559040,541752,152916
x1,530:7891122,10634361
x1,530:8618373,10634361
x1,530:10286807,10634361
k1,529:10616719,10634361:329912
x1,529:12178210,10634361
x1,529:14022063,10634361
k1,529:14584002,10634361:561939
x1,529:15375152,10634361
x1,529:17728108,10634361
k1,529:18058021,10634361:329913
x1,529:20635383,10634361
k1,529:20965295,10634361:329912
x1,529:22680786,10634361
x1,529:24546022,10634361
k1,529:24875934,10634361:329912
x1,529:25902641,10634361
k1,529:26232554,10634361:329913
x1,529:27601555,10634361
x1,529:28157692,10634361
x1,529:29804773,10634361
k1,529:30134685,10634361:329912
x1,529:31033073,10634361
x1,529:31803119,10634361
x1,529:32851230,10634361
k1,529:32851230,10634361:0
)
(1,530:7292190,12207060:25559040,541752,152916
x1,530:7591646,12207060
x1,530:7976669,12207060
x1,530:8511415,12207060
x1,530:9602321,12207060
k1,529:9849276,12207060:246955
x1,529:10704912,12207060
x1,529:11817209,12207060
k1,529:12064163,12207060:246954
x1,529:12470585,12207060
x1,529:13796780,12207060
k1,529:14043735,12207060:246955
x1,529:15583850,12207060
x1,529:17299363,12207060
k1,529:17548262,12207060:248899
x1,529:18617764,12207060
k1,529:18864719,12207060:246955
x1,529:20960973,12207060
x1,529:21410181,12207060
k1,529:21657136,12207060:246955
x1,529:22812205,12207060
k1,529:23059159,12207060:246954
x1,529:23486977,12207060
x1,529:23850595,12207060
k1,529:24097550,12207060:246955
x1,529:25171334,12207060
x1,529:26463266,12207060
x1,529:27960614,12207060
k1,529:28207569,12207060:246955
x1,529:29020410,12207060
x1,529:30646092,12207060
k1,529:30893046,12207060:246954
x1,529:31534773,12207060
k1,529:31781728,12207060:246955
x1,529:32851230,12207060
k1,529:32851230,12207060:0
)
(1,530:7292190,13779759:25559040,541752,152916
x1,530:8579863,13779759
x1,530:8793772,13779759
x1,530:9734932,13779759
g1,529:9991611,13779759
x1,529:11403384,13779759
x1,529:11809806,13779759
x1,529:12631191,13779759
g1,529:12887870,13779759
x1,529:13508183,13779759
g1,529:13764862,13779759
x1,529:14192680,13779759
x1,529:15886788,13779759
g1,529:16143467,13779759
x1,529:16832228,13779759
g1,529:17088907,13779759
x1,529:17645044,13779759
x1,529:18607608,13779759
k1,530:32851230,13779759:14243622
g1,530:32851230,13779759
)
(1,532:7292190,15352458:25559040,589824,196608
h1,531:7292190,15352458:1155060,0,0
x1,531:10686670,15352458
x1,531:10836409,15352458
k1,531:11084703,15352458:248294
x1,531:13662065,15352458
k1,531:13908262,15352458:246197
x1,531:15623753,15352458
x1,531:17185251,15352458
k1,531:17431448,15352458:246197
x1,531:17949095,15352458
k1,531:18195292,15352458:246197
x1,531:19008133,15352458
x1,531:20633815,15352458
k1,531:20880012,15352458:246197
x1,531:21564491,15352458
k1,531:21810688,15352458:246197
x1,531:22880190,15352458
k1,531:23126387,15352458:246197
x1,531:24140285,15352458
x1,531:25423698,15352458
k1,531:25669896,15352458:246198
x1,531:26290209,15352458
k1,531:26536406,15352458:246197
x1,531:28097897,15352458
x1,531:29727841,15352458
k1,531:29974038,15352458:246197
x1,531:30273494,15352458
x1,531:31043540,15352458
x1,531:31342996,15352458
k1,531:31589193,15352458:246197
x1,531:32594547,15352458
x1,531:32851230,15352458
k1,532:32851230,15352458:0
)
(1,532:7292190,16925157:25559040,495239,152916
x1,532:8532849,16925157
k1,532:32851229,16925157:24318380
g1,532:32851229,16925157
)
(1,533:7292190,18497856:25559040,0,0
h1,533:7292190,18497856:1155060,0,0
k1,533:32851230,18497856:24403980
g1,533:32851230,18497856
)
(1,538:12192239,20332698:20658991,1769306,1376090
(1,538:12192239,20332698:15758943,1769306,1376090
(1,533:12192239,20332698:0,0,0
$1,533:12192239,20332698
(1,533:12192239,18759999:0,0,0
)
$1,533:12192239,20332698
)
[1,537:12192239,20332698:15758943,1769306,1376090
(1,536:12192239,19664276:15758943,1100884,471814
g1,535:12192239,19664276
(1,536:12192239,19664276:15758943,1100884,471814
r1,535:12192239,19664276:0,1572698,471814
g1,535:12519919,19664276
g1,535:12519920,19664276
$1,536:12519920,19664276
x1,536:13016261,19664276
(1,536:13016261,19782240:677820,225735,0
x1,536:13661313,19782240
)
x1,536:15178695,19664276
(1,536:15178695,19782240:311296,337871,0
x1,536:15457223,19782240
)
x1,536:16451624,19664276
g1,536:16626384,19664276
x1,536:17225318,19664276
g1,536:17400078,19664276
x1,536:17896419,19664276
(1,536:17896419,19782240:769147,225735,0
x1,536:18618690,19782240
)
x1,536:20354186,19664276
x1,536:21422769,19664276
g1,536:21597529,19664276
x1,536:22196463,19664276
g1,536:22371223,19664276
x1,536:22981102,19664276
(1,536:22981102,19782240:355294,225735,0
x1,536:23303628,19782240
)
x1,536:24298029,19664276
g1,536:24516479,19664276
x1,536:25115413,19664276
g1,536:25333863,19664276
x1,536:25941267,19664276
(1,536:25941267,19782240:355294,225735,0
x1,536:26263793,19782240
)
x1,536:27472094,19664276
$1,536:27472094,19664276
k1,536:27623502,19664276:151408
g1,536:27951182,19664276
)
g1,536:27951182,19664276
)
(1,537:12192239,21236974:15758943,1100884,471814
g1,536:12192239,21236974
(1,537:12192239,21236974:15758943,1100884,471814
r1,536:12192239,21236974:0,1572698,471814
g1,536:12519919,21236974
g1,536:12519920,21236974
$1,537:12519920,21236974
x1,537:13016261,21236974
(1,537:13016261,21354938:769147,225735,0
x1,537:13416006,21354938
x1,537:13752640,21354938
)
x1,537:15270022,21236974
(1,537:15270022,21354938:311296,337871,0
x1,537:15548550,21354938
)
x1,537:16542951,21236974
g1,537:16717711,21236974
x1,537:17316645,21236974
g1,537:17491405,21236974
x1,537:17987746,21236974
(1,537:17987746,21354938:860474,225735,0
x1,537:18387491,21354938
x1,537:18801344,21354938
)
x1,537:20536840,21236974
x1,537:21605423,21236974
g1,537:21780183,21236974
x1,537:22379117,21236974
g1,537:22553877,21236974
x1,537:23163756,21236974
(1,537:23163756,21354938:446621,225735,0
x1,537:23563501,21354938
)
x1,537:24572010,21236974
g1,537:24790460,21236974
x1,537:25389394,21236974
g1,537:25607844,21236974
x1,537:26215248,21236974
(1,537:26215248,21354938:446621,225735,0
x1,537:26614993,21354938
)
x1,537:27623502,21236974
$1,537:27623502,21236974
g1,537:27623502,21236974
g1,537:27951182,21236974
)
g1,537:27951182,21236974
)
]
)
(1,538:31482272,20332698:1368958,589824,196608
(1,538:31482272,20332698:1368958,589824,196608
x1,538:32551774,20332698
x1,538:32851230,20332698
)
)
)
(1,540:7292190,23021079:25559040,541752,0
x1,540:9260057,23021079
k1,540:32851229,23021079:23591172
g1,540:32851229,23021079
)
(1,552:7292190,31661908:25559040,7273749,6880533
(1,540:7292190,31661908:0,0,0
$1,540:7292190,31661908
(1,540:7292190,30089209:0,0,0
)
$1,540:7292190,31661908
)
[1,551:7292190,31661908:27108185,7273749,6880533
(1,543:7292190,25489043:27108185,1100884,471814
g1,542:7292190,25489043
(1,542:7292190,25489043:3791193,1100884,471814
r1,542:7292190,25489043:0,1572698,471814
g1,542:7619870,25489043
g1,542:7619871,25489043
$1,542:7619871,25489043
x1,542:8116212,25489043
(1,542:8116212,25607007:677820,225735,0
x1,542:8761264,25607007
)
x1,542:9755665,25489043
g1,542:9974115,25489043
x1,542:10573049,25489043
$1,542:10573049,25489043
k1,542:10755703,25489043:182654
g1,542:11083383,25489043
)
g1,542:11083383,25489043
(1,543:11083383,25489043:23316992,1100884,471814
g1,542:11411063,25489043
g1,542:11411064,25489043
$1,543:11411064,25489043
x1,543:11811558,25489043
(1,543:11811558,25607007:887660,358263,0
x1,543:12219798,25607007
x1,543:12666450,25607007
)
x1,543:13061939,25489043
(1,543:13061939,25203653:311296,337871,0
x1,543:13340467,25203653
)
g1,543:13547995,25489043
x1,543:14159666,25489043
g1,543:14334426,25489043
x1,543:14734920,25489043
[1,543:14734920,25683462:1214521,838072,0
(1,543:14761317,25203653:1188124,358263,0
x1,543:15481991,25203653
x1,543:15916673,25203653
)
(1,543:14734920,25683462:887660,358263,0
x1,543:15143160,25683462
x1,543:15589812,25683462
)
]
x1,543:16312162,25489043
(1,543:16312162,25203653:311296,337871,0
x1,543:16590690,25203653
)
$1,543:16623458,25489043
k1,543:34072694,25489043:17449236
g1,543:34400374,25489043
)
g1,543:34400375,25489043
)
(1,544:7292190,27061741:27108185,1100884,471814
g1,543:7292190,27061741
(1,543:7292190,27061741:3791193,1100884,471814
r1,543:7292190,27061741:0,1572698,471814
g1,543:7619870,27061741
g1,543:7619871,27061741
$1,543:7619871,27061741
x1,543:8116212,27061741
(1,543:8116212,27179705:769147,225735,0
x1,543:8838483,27179705
)
x1,543:9846992,27061741
g1,543:10065442,27061741
x1,543:10664376,27061741
$1,543:10664376,27061741
k1,543:10755703,27061741:91327
g1,543:11083383,27061741
)
g1,543:11083383,27061741
(1,544:11083383,27061741:23316992,1100884,471814
g1,543:11411063,27061741
g1,543:11411064,27061741
$1,544:11411064,27061741
x1,544:11811558,27061741
[1,544:11811558,27256160:1214521,838072,0
(1,544:11837955,26776351:1188124,358263,0
x1,544:12558629,26776351
x1,544:12993311,26776351
)
(1,544:11811558,27256160:838506,358263,0
x1,544:12219798,27256160
x1,544:12587987,27256160
)
]
x1,544:13388800,27061741
(1,544:13388800,26776351:311296,337871,0
x1,544:13667328,26776351
)
x1,544:14427083,27061741
x1,544:15495666,27061741
$1,544:15495666,27061741
k1,544:34072694,27061741:18577028
g1,544:34400374,27061741
)
g1,544:34400375,27061741
)
(1,545:7292190,28634439:27108185,1100884,471814
g1,544:7292190,28634439
(1,544:7292190,28634439:3791193,1100884,471814
r1,544:7292190,28634439:0,1572698,471814
g1,544:7619870,28634439
g1,544:7619871,28634439
$1,544:7619871,28634439
x1,544:8229750,28634439
(1,544:8229750,28752403:355294,225735,0
x1,544:8552276,28752403
)
x1,544:9546677,28634439
g1,544:9765127,28634439
x1,544:10364061,28634439
$1,544:10364061,28634439
k1,544:10755703,28634439:391642
g1,544:11083383,28634439
)
g1,544:11083383,28634439
(1,545:11083383,28634439:23316992,1100884,471814
g1,544:11411063,28634439
g1,544:11411064,28634439
$1,545:11411064,28634439
x1,545:11811558,28634439
[1,545:11811558,28828858:1214521,838072,0
(1,545:11837955,28349049:1188124,358263,0
x1,545:12558629,28349049
x1,545:12993311,28349049
)
(1,545:11811558,28828858:887660,358263,0
x1,545:12219798,28828858
x1,545:12666450,28828858
)
]
x1,545:13388800,28634439
(1,545:13388800,28349049:311296,337871,0
x1,545:13667328,28349049
)
x1,545:14138363,28634439
(1,545:14138363,28752403:589824,337871,0
x1,545:14695419,28752403
)
g1,545:14902947,28634439
x1,545:15501881,28634439
g1,545:15676641,28634439
x1,545:16077135,28634439
[1,545:16077135,28828858:1214521,838072,0
(1,545:16103532,28349049:1188124,358263,0
x1,545:16824206,28349049
x1,545:17258888,28349049
)
(1,545:16077135,28828858:887660,358263,0
x1,545:16485375,28828858
x1,545:16932027,28828858
)
]
x1,545:17654377,28634439
(1,545:17654377,28349049:311296,337871,0
x1,545:17932905,28349049
)
(1,545:17965673,28634439:749563,338603,117964
x1,545:18403940,28634439
(1,545:18403940,28752403:311296,337871,0
x1,545:18682468,28752403
)
)
g1,545:18889996,28634439
x1,545:19488930,28634439
g1,545:19663690,28634439
x1,545:20064184,28634439
[1,545:20064184,28828858:1214521,838072,0
(1,545:20090581,28349049:1188124,358263,0
x1,545:20811255,28349049
x1,545:21245937,28349049
)
(1,545:20064184,28828858:887660,358263,0
x1,545:20472424,28828858
x1,545:20919076,28828858
)
]
x1,545:21641426,28634439
(1,545:21641426,28634439:749563,338603,117964
x1,545:22079693,28634439
(1,545:22079693,28752403:311296,337871,0
x1,545:22358221,28752403
)
)
g1,545:22565749,28634439
x1,545:23164683,28634439
g1,545:23339443,28634439
x1,545:23739937,28634439
[1,545:23739937,28828858:1214521,838072,0
(1,545:23766334,28349049:1188124,358263,0
x1,545:24487008,28349049
x1,545:24921690,28349049
)
(1,545:23739937,28828858:887660,358263,0
x1,545:24148177,28828858
x1,545:24594829,28828858
)
]
(1,545:24954458,28634439:749563,338603,117964
x1,545:25392725,28634439
(1,545:25392725,28752403:311296,337871,0
x1,545:25671253,28752403
)
)
g1,545:25878781,28634439
x1,545:26490452,28634439
g1,545:26665212,28634439
x1,545:27065706,28634439
(1,545:27065706,28752403:887660,358263,0
x1,545:27473946,28752403
x1,545:27920598,28752403
)
x1,545:28391633,28634439
(1,545:28391633,28752403:589824,337871,0
x1,545:28948689,28752403
)
g1,545:29156217,28634439
x1,545:29767888,28634439
g1,545:29942648,28634439
x1,545:30343142,28634439
(1,545:30343142,28752403:887660,358263,0
x1,545:30751382,28752403
x1,545:31198034,28752403
)
(1,545:31230802,28634439:749563,338603,117964
x1,545:31669069,28634439
(1,545:31669069,28752403:311296,337871,0
x1,545:31947597,28752403
)
)
$1,545:31980365,28634439
k1,545:34072695,28634439:2092330
g1,545:34400375,28634439
)
g1,545:34400375,28634439
)
(1,546:7292190,30207137:27108185,1100884,471814
g1,545:7292190,30207137
(1,545:7292190,30207137:3791193,1100884,471814
r1,545:7292190,30207137:0,1572698,471814
g1,545:7619870,30207137
g1,545:7619871,30207137
$1,545:7619871,30207137
$1,545:7619871,30207137
k1,545:10755703,30207137:3135832
g1,545:11083383,30207137
)
g1,545:11083383,30207137
(1,546:11083383,30207137:23316992,1100884,471814
g1,545:11411063,30207137
g1,545:11411064,30207137
$1,546:11411064,30207137
x1,546:12423229,30207137
[1,546:12423229,30401556:1214521,838072,0
(1,546:12449626,29921747:1188124,358263,0
x1,546:13170300,29921747
x1,546:13604982,29921747
)
(1,546:12423229,30401556:838506,358263,0
x1,546:12831469,30401556
x1,546:13199658,30401556
)
]
x1,546:14000471,30207137
(1,546:14000471,29921747:311296,337871,0
x1,546:14278999,29921747
)
(1,546:14311767,30207137:861747,338603,117964
x1,546:14862218,30207137
(1,546:14862218,30325101:311296,337871,0
x1,546:15140746,30325101
)
)
g1,546:15348274,30207137
x1,546:15959945,30207137
g1,546:16134705,30207137
x1,546:16535199,30207137
[1,546:16535199,30401556:1214521,838072,0
(1,546:16561596,29921747:1188124,358263,0
x1,546:17282270,29921747
x1,546:17716952,29921747
)
(1,546:16535199,30401556:838506,358263,0
x1,546:16943439,30401556
x1,546:17311628,30401556
)
]
x1,546:18112441,30207137
(1,546:18112441,29921747:311296,337871,0
x1,546:18390969,29921747
)
(1,546:18423737,30207137:861747,338603,117964
x1,546:18974188,30207137
(1,546:18974188,30325101:311296,337871,0
x1,546:19252716,30325101
)
)
g1,546:19460244,30207137
x1,546:20071915,30207137
g1,546:20246675,30207137
x1,546:20647169,30207137
[1,546:20647169,30401556:1214521,838072,0
(1,546:20673566,29921747:1188124,358263,0
x1,546:21394240,29921747
x1,546:21828922,29921747
)
(1,546:20647169,30401556:838506,358263,0
x1,546:21055409,30401556
x1,546:21423598,30401556
)
]
x1,546:22224411,30207137
(1,546:22224411,29921747:311296,337871,0
x1,546:22502939,29921747
)
(1,546:22535707,30207137:861747,338603,117964
x1,546:23086158,30207137
(1,546:23086158,30325101:311296,337871,0
x1,546:23364686,30325101
)
)
g1,546:23572214,30207137
x1,546:24183885,30207137
g1,546:24358645,30207137
x1,546:24759139,30207137
[1,546:24759139,30401556:1214521,838072,0
(1,546:24785536,29921747:1188124,358263,0
x1,546:25506210,29921747
x1,546:25940892,29921747
)
(1,546:24759139,30401556:838506,358263,0
x1,546:25167379,30401556
x1,546:25535568,30401556
)
]
x1,546:26336381,30207137
(1,546:26336381,30207137:861747,338603,117964
x1,546:26886832,30207137
(1,546:26886832,30325101:311296,337871,0
x1,546:27165360,30325101
)
)
g1,546:27372888,30207137
x1,546:27984559,30207137
g1,546:28159319,30207137
x1,546:28559813,30207137
[1,546:28559813,30401556:1214521,838072,0
(1,546:28586210,29921747:1188124,358263,0
x1,546:29306884,29921747
x1,546:29741566,29921747
)
(1,546:28559813,30401556:838506,358263,0
x1,546:28968053,30401556
x1,546:29336242,30401556
)
]
(1,546:29774334,30207137:861747,338603,117964
x1,546:30324785,30207137
(1,546:30324785,30325101:311296,337871,0
x1,546:30603313,30325101
)
)
$1,546:30636081,30207137
k1,546:34072695,30207137:3436614
g1,546:34400375,30207137
)
g1,546:34400375,30207137
)
(1,547:7292190,31779835:27108185,1100884,471814
g1,546:7292190,31779835
(1,546:7292190,31779835:3791193,1100884,471814
r1,546:7292190,31779835:0,1572698,471814
g1,546:7619870,31779835
g1,546:7619871,31779835
$1,546:7619871,31779835
x1,546:8116212,31779835
(1,546:8116212,31897799:860474,225735,0
x1,546:8515957,31897799
x1,546:8929810,31897799
)
x1,546:9938319,31779835
g1,546:10156769,31779835
x1,546:10755703,31779835
$1,546:10755703,31779835
g1,546:10755703,31779835
g1,546:11083383,31779835
)
g1,546:11083383,31779835
(1,547:11083383,31779835:23316992,1100884,471814
g1,546:11411063,31779835
g1,546:11411064,31779835
$1,547:11411064,31779835
x1,547:11811558,31779835
(1,547:11811558,31897799:752853,358263,0
x1,547:12219798,31897799
x1,547:12490729,31897799
)
x1,547:12927132,31779835
(1,547:12927132,31494445:311296,337871,0
x1,547:13205660,31494445
)
g1,547:13413188,31779835
x1,547:14024859,31779835
g1,547:14199619,31779835
x1,547:14600113,31779835
[1,547:14600113,31974254:1214521,838072,0
(1,547:14626510,31494445:1188124,358263,0
x1,547:15347184,31494445
x1,547:15781866,31494445
)
(1,547:14600113,31974254:752853,358263,0
x1,547:15008353,31974254
x1,547:15279284,31974254
)
]
x1,547:16177355,31779835
(1,547:16177355,31494445:311296,337871,0
x1,547:16455883,31494445
)
$1,547:16488651,31779835
k1,547:34072695,31779835:17584044
g1,547:34400375,31779835
)
g1,547:34400375,31779835
)
(1,548:7292190,33352533:27108185,1100884,471814
g1,547:7292190,33352533
(1,547:7292190,33352533:3791193,1100884,471814
r1,547:7292190,33352533:0,1572698,471814
g1,547:7619870,33352533
g1,547:7619871,33352533
$1,547:7619871,33352533
x1,547:8116212,33352533
(1,547:8116212,33470497:769147,225735,0
x1,547:8515957,33470497
x1,547:8852591,33470497
)
x1,547:9846992,33352533
g1,547:10065442,33352533
x1,547:10664376,33352533
$1,547:10664376,33352533
k1,547:10755703,33352533:91327
g1,547:11083383,33352533
)
g1,547:11083383,33352533
(1,548:11083383,33352533:23316992,1100884,471814
g1,547:11411063,33352533
g1,547:11411064,33352533
$1,548:11411064,33352533
x1,548:11811558,33352533
[1,548:11811558,33546952:1214521,838072,0
(1,548:11837955,33067143:1188124,358263,0
x1,548:12558629,33067143
x1,548:12993311,33067143
)
(1,548:11811558,33546952:838506,358263,0
x1,548:12219798,33546952
x1,548:12587987,33546952
)
]
x1,548:13388800,33352533
(1,548:13388800,33067143:311296,337871,0
x1,548:13667328,33067143
)
$1,548:13700096,33352533
k1,548:34072696,33352533:20372600
g1,548:34400376,33352533
)
g1,548:34400375,33352533
)
(1,549:7292190,34925231:27108185,1100884,471814
g1,548:7292190,34925231
(1,548:7292190,34925231:3791193,1100884,471814
r1,548:7292190,34925231:0,1572698,471814
g1,548:7619870,34925231
g1,548:7619871,34925231
$1,548:7619871,34925231
x1,548:8229750,34925231
(1,548:8229750,35043195:446621,225735,0
x1,548:8629495,35043195
)
x1,548:9638004,34925231
g1,548:9856454,34925231
x1,548:10455388,34925231
$1,548:10455388,34925231
k1,548:10755703,34925231:300315
g1,548:11083383,34925231
)
g1,548:11083383,34925231
(1,549:11083383,34925231:23316992,1100884,471814
g1,548:11411063,34925231
g1,548:11411064,34925231
$1,549:11411064,34925231
x1,549:11811558,34925231
[1,549:11811558,35119650:1214521,838072,0
(1,549:11837955,34639841:1188124,358263,0
x1,549:12558629,34639841
x1,549:12993311,34639841
)
(1,549:11811558,35119650:752853,358263,0
x1,549:12219798,35119650
x1,549:12490729,35119650
)
]
x1,549:13388800,34925231
(1,549:13388800,34639841:311296,337871,0
x1,549:13667328,34639841
)
(1,549:13700096,34925231:861747,338603,117964
x1,549:14250547,34925231
(1,549:14250547,35043195:311296,337871,0
x1,549:14529075,35043195
)
)
g1,549:14736603,34925231
x1,549:15335537,34925231
g1,549:15510297,34925231
x1,549:15910791,34925231
[1,549:15910791,35119650:1214521,838072,0
(1,549:15937188,34639841:1188124,358263,0
x1,549:16657862,34639841
x1,549:17092544,34639841
)
(1,549:15910791,35119650:752853,358263,0
x1,549:16319031,35119650
x1,549:16589962,35119650
)
]
x1,549:17488033,34925231
(1,549:17488033,34639841:311296,337871,0
x1,549:17766561,34639841
)
(1,549:17799329,34925231:861747,338603,117964
x1,549:18349780,34925231
(1,549:18349780,35043195:311296,337871,0
x1,549:18628308,35043195
)
)
g1,549:18835836,34925231
x1,549:19434770,34925231
g1,549:19609530,34925231
x1,549:20010024,34925231
[1,549:20010024,35119650:1214521,838072,0
(1,549:20036421,34639841:1188124,358263,0
x1,549:20757095,34639841
x1,549:21191777,34639841
)
(1,549:20010024,35119650:752853,358263,0
x1,549:20418264,35119650
x1,549:20689195,35119650
)
]
x1,549:21587266,34925231
(1,549:21587266,34639841:311296,337871,0
x1,549:21865794,34639841
)
(1,549:21898562,34925231:861747,338603,117964
x1,549:22449013,34925231
(1,549:22449013,35043195:311296,337871,0
x1,549:22727541,35043195
)
)
g1,549:22935069,34925231
x1,549:23534003,34925231
g1,549:23708763,34925231
x1,549:24109257,34925231
[1,549:24109257,35119650:1214521,838072,0
(1,549:24135654,34639841:1188124,358263,0
x1,549:24856328,34639841
x1,549:25291010,34639841
)
(1,549:24109257,35119650:752853,358263,0
x1,549:24517497,35119650
x1,549:24788428,35119650
)
]
x1,549:25686499,34925231
(1,549:25686499,34639841:311296,337871,0
x1,549:25965027,34639841
)
(1,549:25997795,34925231:861747,338603,117964
x1,549:26548246,34925231
(1,549:26548246,35043195:311296,337871,0
x1,549:26826774,35043195
)
)
g1,549:27034302,34925231
x1,549:27633236,34925231
g1,549:27807996,34925231
x1,549:28208490,34925231
[1,549:28208490,35119650:1214521,838072,0
(1,549:28234887,34639841:1188124,358263,0
x1,549:28955561,34639841
x1,549:29390243,34639841
)
(1,549:28208490,35119650:752853,358263,0
x1,549:28616730,35119650
x1,549:28887661,35119650
)
]
x1,549:29785732,34925231
(1,549:29785732,34925231:861747,338603,117964
x1,549:30336183,34925231
(1,549:30336183,35043195:311296,337871,0
x1,549:30614711,35043195
)
)
g1,549:30822239,34925231
x1,549:31421173,34925231
g1,549:31595933,34925231
x1,549:31996427,34925231
[1,549:31996427,35119650:1214521,838072,0
(1,549:32022824,34639841:1188124,358263,0
x1,549:32743498,34639841
x1,549:33178180,34639841
)
(1,549:31996427,35119650:752853,358263,0
x1,549:32404667,35119650
x1,549:32675598,35119650
)
]
(1,549:33210948,34925231:861747,338603,117964
x1,549:33761399,34925231
(1,549:33761399,35043195:311296,337871,0
x1,549:34039927,35043195
)
)
$1,549:34072695,34925231
g1,549:34072695,34925231
g1,549:34400375,34925231
)
g1,549:34400375,34925231
)
(1,550:7292190,36497929:27108185,1100884,471814
g1,549:7292190,36497929
(1,549:7292190,36497929:3791193,1100884,471814
r1,549:7292190,36497929:0,1572698,471814
g1,549:7619870,36497929
g1,549:7619871,36497929
$1,549:7619871,36497929
$1,549:7619871,36497929
k1,549:10755703,36497929:3135832
g1,549:11083383,36497929
)
g1,549:11083383,36497929
(1,550:11083383,36497929:23316992,1100884,471814
g1,549:11411063,36497929
g1,549:11411064,36497929
$1,550:11411064,36497929
x1,550:12423229,36497929
(1,550:12423229,36615893:752853,358263,0
x1,550:12831469,36615893
x1,550:13102400,36615893
)
x1,550:13538803,36497929
(1,550:13538803,36212539:311296,337871,0
x1,550:13817331,36212539
)
(1,550:13850099,36497929:861747,338603,117964
x1,550:14400550,36497929
(1,550:14400550,36615893:311296,337871,0
x1,550:14679078,36615893
)
)
g1,550:14886606,36497929
x1,550:15498277,36497929
g1,550:15673037,36497929
x1,550:16073531,36497929
(1,550:16073531,36615893:752853,358263,0
x1,550:16481771,36615893
x1,550:16752702,36615893
)
x1,550:17189105,36497929
(1,550:17189105,36212539:311296,337871,0
x1,550:17467633,36212539
)
(1,550:17500401,36497929:861747,338603,117964
x1,550:18050852,36497929
(1,550:18050852,36615893:311296,337871,0
x1,550:18329380,36615893
)
)
g1,550:18536908,36497929
x1,550:19148579,36497929
g1,550:19323339,36497929
x1,550:19723833,36497929
(1,550:19723833,36615893:752853,358263,0
x1,550:20132073,36615893
x1,550:20403004,36615893
)
x1,550:20839407,36497929
(1,550:20839407,36497929:861747,338603,117964
x1,550:21389858,36497929
(1,550:21389858,36615893:311296,337871,0
x1,550:21668386,36615893
)
)
g1,550:21875914,36497929
x1,550:22487585,36497929
g1,550:22662345,36497929
x1,550:23062839,36497929
(1,550:23062839,36615893:752853,358263,0
x1,550:23471079,36615893
x1,550:23742010,36615893
)
(1,550:23815692,36497929:861747,338603,117964
x1,550:24366143,36497929
(1,550:24366143,36615893:311296,337871,0
x1,550:24644671,36615893
)
)
g1,550:24852199,36497929
x1,550:25463870,36497929
g1,550:25638630,36497929
x1,550:26039124,36497929
[1,550:26039124,36692348:1214521,838072,0
(1,550:26065521,36212539:1188124,358263,0
x1,550:26786195,36212539
x1,550:27220877,36212539
)
(1,550:26039124,36692348:838506,358263,0
x1,550:26447364,36692348
x1,550:26815553,36692348
)
]
x1,550:27616366,36497929
(1,550:27616366,36212539:311296,337871,0
x1,550:27894894,36212539
)
(1,550:27927662,36497929:1028091,338603,117964
x1,550:28365929,36497929
(1,550:28365929,36615893:589824,337871,0
x1,550:28922985,36615893
)
)
g1,550:29130513,36497929
x1,550:29742184,36497929
g1,550:29916944,36497929
x1,550:30317438,36497929
[1,550:30317438,36692348:1214521,838072,0
(1,550:30343835,36212539:1188124,358263,0
x1,550:31064509,36212539
x1,550:31499191,36212539
)
(1,550:30317438,36692348:838506,358263,0
x1,550:30725678,36692348
x1,550:31093867,36692348
)
]
x1,550:31894680,36497929
(1,550:31894680,36212539:311296,337871,0
x1,550:32173208,36212539
)
(1,550:32205976,36497929:749563,338603,117964
x1,550:32644243,36497929
(1,550:32644243,36615893:311296,337871,0
x1,550:32922771,36615893
)
)
$1,550:32955539,36497929
k1,550:34072695,36497929:1117156
g1,550:34400375,36497929
)
g1,550:34400375,36497929
)
(1,551:7292190,38070627:27108185,1100884,471814
g1,550:7292190,38070627
(1,550:7292190,38070627:3791193,1100884,471814
r1,550:7292190,38070627:0,1572698,471814
g1,550:7619870,38070627
g1,550:7619871,38070627
$1,550:7619871,38070627
$1,550:7619871,38070627
k1,550:10755703,38070627:3135832
g1,550:11083383,38070627
)
g1,550:11083383,38070627
(1,551:11083383,38070627:23316992,1100884,471814
g1,550:11411063,38070627
g1,550:11411064,38070627
$1,551:11411064,38070627
x1,551:12423229,38070627
[1,551:12423229,38265046:1214521,838072,0
(1,551:12449626,37785237:1188124,358263,0
x1,551:13170300,37785237
x1,551:13604982,37785237
)
(1,551:12423229,38265046:838506,358263,0
x1,551:12831469,38265046
x1,551:13199658,38265046
)
]
x1,551:14000471,38070627
(1,551:14000471,37785237:311296,337871,0
x1,551:14278999,37785237
)
(1,551:14311767,38070627:749563,338603,117964
x1,551:14750034,38070627
(1,551:14750034,38188591:311296,337871,0
x1,551:15028562,38188591
)
)
g1,551:15236090,38070627
x1,551:15847761,38070627
g1,551:16022521,38070627
x1,551:16423015,38070627
[1,551:16423015,38265046:1214521,838072,0
(1,551:16449412,37785237:1188124,358263,0
x1,551:17170086,37785237
x1,551:17604768,37785237
)
(1,551:16423015,38265046:838506,358263,0
x1,551:16831255,38265046
x1,551:17199444,38265046
)
]
x1,551:18000257,38070627
(1,551:18000257,38070627:749563,338603,117964
x1,551:18438524,38070627
(1,551:18438524,38188591:311296,337871,0
x1,551:18717052,38188591
)
)
g1,551:18924580,38070627
x1,551:19536251,38070627
g1,551:19711011,38070627
x1,551:20111505,38070627
[1,551:20111505,38265046:1214521,838072,0
(1,551:20137902,37785237:1188124,358263,0
x1,551:20858576,37785237
x1,551:21293258,37785237
)
(1,551:20111505,38265046:838506,358263,0
x1,551:20519745,38265046
x1,551:20887934,38265046
)
]
(1,551:21326026,38070627:749563,338603,117964
x1,551:21764293,38070627
(1,551:21764293,38188591:311296,337871,0
x1,551:22042821,38188591
)
)
$1,551:22075589,38070627
k1,551:34072695,38070627:11997106
g1,551:34400375,38070627
)
g1,551:34400375,38070627
)
]
)
(1,552:31482272,39197801:1368958,589824,196608
(1,552:31482272,39197801:1368958,589824,196608
x1,552:32551774,39197801
x1,552:32851230,39197801
)
)
]
(1,570:7292190,46187806:25559040,0,0
h1,570:7292190,46187806:25559040,0,0
)
]
]
]
!28853
}25
!11
{26
[1,576:4736286,46187806:28114944,41451520,0
[1,576:4736286,4736286:0,0,0
(1,576:4736286,5784617:0,0,0
k1,576:4736286,5784617:-2490123
)
]
[1,576:4736286,46187806:28114944,41451520,0
[1,576:7292190,46187806:25559040,40337408,0
[1,576:7292190,6636830:25559040,786432,0
(1,576:7292190,6636830:25559040,0,0
h1,576:7292190,6636830:25559040,0,0
)
]
[1,576:7292190,44221726:25559040,35946496,0
(1,565:7292190,9061662:25559040,541752,152916
x1,565:8532849,9061662
g1,564:8789528,9061662
x1,564:11366890,9061662
g1,564:11623569,9061662
x1,564:15204296,9061662
g1,564:15460975,9061662
x1,564:16081288,9061662
g1,564:16337967,9061662
x1,564:18737914,9061662
x1,564:21026713,9061662
g1,564:21283392,9061662
x1,564:24346490,9061662
g1,564:24603169,9061662
x1,564:25629876,9061662
k1,565:32851230,9061662:7221354
g1,565:32851230,9061662
)
(1,570:9175519,12350964:23675711,1769306,1376090
(1,570:9175519,12350964:20423424,1769306,1376090
(1,565:9175519,12350964:0,0,0
$1,565:9175519,12350964
(1,565:9175519,10778265:0,0,0
)
$1,565:9175519,12350964
)
[1,569:9175519,12350964:20423424,1769306,1376090
(1,568:9175519,11682542:20423424,1100884,471814
g1,567:9175519,11682542
(1,568:9175519,11682542:20423424,1100884,471814
r1,567:9175519,11682542:0,1572698,471814
g1,567:9503199,11682542
k1,567:13159734,11682542:3656535
g1,567:13159735,11682542
$1,568:13159735,11682542
x1,568:13682716,11682542
(1,568:13682716,11800506:311296,337871,0
x1,568:13961244,11800506
)
x1,568:14955645,11682542
g1,568:15174095,11682542
x1,568:15773029,11682542
g1,568:15991479,11682542
x1,568:17271623,11682542
(1,568:17271623,11800506:311296,337871,0
x1,568:17550151,11800506
)
x1,568:19132773,11682542
g1,567:19902810,11682542
g1,568:20033880,11682542
x1,568:20760867,11682542
x1,568:21829450,11682542
g1,568:22047900,11682542
x1,568:22646834,11682542
g1,568:22865284,11682542
x1,568:24257612,11682542
x1,568:25614728,11682542
$1,568:25614728,11682542
k1,568:29271263,11682542:3656535
g1,568:29598943,11682542
)
g1,568:29598943,11682542
)
(1,569:9175519,13255240:20423424,1100884,471814
g1,568:9175519,13255240
(1,569:9175519,13255240:20423424,1100884,471814
r1,568:9175519,13255240:0,1572698,471814
g1,568:9503199,13255240
g1,568:9503199,13255240
g1,568:9503200,13255240
$1,569:9503200,13255240
x1,569:10110604,13255240
(1,569:10110604,13373204:355294,225735,0
x1,569:10433130,13373204
)
x1,569:11427531,13255240
g1,569:11645981,13255240
x1,569:12244915,13255240
g1,569:12463365,13255240
x1,569:13705736,13255240
[1,569:13705736,13447474:932443,987403,0
(1,569:13732133,12853287:744576,393216,131072
x1,569:14443941,12853287
)
(1,569:13705736,13447474:932443,358263,0
x1,569:14030053,13447474
x1,569:14549569,13447474
)
]
x1,569:15674677,13255240
g1,569:15849437,13255240
x1,569:16448371,13255240
g1,569:16623131,13255240
x1,569:16964552,13255240
(1,569:16964552,13373204:346343,225735,0
x1,569:17278127,13373204
)
x1,569:18860749,13255240
g1,568:19630786,13255240
g1,569:19761856,13255240
x1,569:20369260,13255240
(1,569:20369260,13373204:446621,225735,0
x1,569:20769005,13373204
)
x1,569:21777514,13255240
g1,569:21995964,13255240
x1,569:22594898,13255240
g1,569:22813348,13255240
x1,569:24055719,13255240
[1,569:24055719,13447474:1025287,987403,0
(1,569:24082116,12853287:744576,393216,131072
x1,569:24793924,12853287
)
(1,569:24055719,13447474:1025287,358263,0
x1,569:24380036,13447474
x1,569:24992396,13447474
)
]
x1,569:26117504,13255240
g1,569:26292264,13255240
x1,569:26891198,13255240
g1,569:27065958,13255240
x1,569:27407379,13255240
(1,569:27407379,13373204:314030,225735,0
x1,569:27666492,13373204
)
x1,569:29271263,13255240
$1,569:29271263,13255240
g1,569:29271263,13255240
g1,569:29598943,13255240
)
g1,569:29598943,13255240
)
]
)
(1,570:31482272,12350964:1368958,589824,196608
(1,570:31482272,12350964:1368958,589824,196608
x1,570:32551774,12350964
x1,570:32851230,12350964
)
)
)
(1,572:7292190,15772740:25559040,678606,196608
x1,572:10077203,15772740
x1,571:10659006,15772740
k1,571:10918482,15772740:259476
$1,571:10918482,15772740
x1,571:11356749,15772740
(1,571:11356749,15890704:589824,337871,0
x1,571:11913805,15890704
)
k1,571:12169784,15772740:223211
x1,571:12768718,15772740
k1,571:12991928,15772740:223210
x1,571:14628030,15772740
k1,571:14759100,15772740:131070
x1,571:15197367,15772740
(1,571:15197367,15890704:222426,346600,0
x1,571:15387025,15890704
)
k1,571:15643004,15772740:223211
x1,571:16241938,15772740
k1,571:16465149,15772740:223211
x1,571:16903416,15772740
(1,571:16903416,15487350:655706,393216,131072
x1,571:17526354,15487350
)
x1,571:18543057,15772740
$1,571:18543057,15772740
k1,571:18802533,15772740:259476
x1,571:20043192,15772740
k1,571:20302667,15772740:259475
$1,571:20302667,15772740
x1,571:20853118,15772740
(1,571:20853118,15890704:311296,337871,0
x1,571:21131646,15890704
)
k1,571:21387625,15772740:223211
x1,571:21986559,15772740
k1,571:22209770,15772740:223211
x1,571:22760221,15772740
x1,571:23979218,15772740
k1,571:24110288,15772740:131070
x1,571:24660739,15772740
(1,571:24660739,15890704:222426,346600,0
x1,571:24850397,15890704
)
k1,571:25106376,15772740:223211
x1,571:25705310,15772740
k1,571:25928520,15772740:223210
x1,571:26478971,15772740
(1,571:26500133,15487350:655706,393216,131072
x1,571:27123071,15487350
)
x1,571:28139774,15772740
$1,571:28139774,15772740
k1,571:28399250,15772740:259476
x1,571:29169296,15772740
x1,571:30623821,15772740
k1,571:30883297,15772740:259476
x1,571:31738933,15772740
x1,571:32851230,15772740
k1,571:32851230,15772740:0
)
(1,572:7292190,17345439:25559040,541752,152916
x1,572:8447259,17345439
x1,572:9088986,17345439
x1,572:10932839,17345439
k1,571:11229101,17345439:296262
x1,571:11870828,17345439
k1,571:12159173,17345439:288345
x1,571:13228675,17345439
k1,571:13517020,17345439:288345
x1,571:15660306,17345439
x1,571:15938371,17345439
k1,571:16226717,17345439:288346
x1,571:17599934,17345439
k1,571:17888279,17345439:288345
x1,571:18833744,17345439
x1,571:20544950,17345439
x1,571:21956725,17345439
x1,571:22234790,17345439
k1,571:22523135,17345439:288345
x1,571:23956289,17345439
x1,571:25586233,17345439
k1,571:25874578,17345439:288345
x1,571:27115237,17345439
k1,571:27403583,17345439:288346
x1,571:28986450,17345439
k1,571:29274795,17345439:288345
x1,571:30964628,17345439
x1,571:31306868,17345439
x1,571:32226655,17345439
x1,571:32851230,17345439
k1,571:32851230,17345439:0
)
(1,572:7292190,18918138:25559040,541752,152916
x1,572:7976669,18918138
k1,571:8311342,18918138:334673
x1,571:9380844,18918138
k1,571:9715516,18918138:334672
x1,571:10613904,18918138
x1,571:11640654,18918138
k1,571:11975327,18918138:334673
x1,571:12595640,18918138
k1,571:12930312,18918138:334672
x1,571:13999814,18918138
k1,571:14334487,18918138:334673
x1,571:14676715,18918138
x1,571:15061738,18918138
x1,571:15767607,18918138
x1,571:16409334,18918138
x1,571:17863859,18918138
k1,571:18198531,18918138:334672
x1,571:19212429,18918138
x1,571:20495842,18918138
k1,571:20830515,18918138:334673
$1,571:20830515,18918138
x1,571:21268101,18918138
k1,571:21619306,18918138:351205
x1,571:22218240,18918138
k1,571:22569445,18918138:351205
x1,571:22954468,18918138
$1,571:22954468,18918138
x1,571:23168377,18918138
k1,571:23744597,18918138:576220
x1,571:25716746,18918138
k1,571:26051418,18918138:334672
x1,571:27206487,18918138
x1,571:28622522,18918138
x1,571:29204325,18918138
k1,571:29538998,18918138:334673
x1,571:31725122,18918138
k1,571:32059794,18918138:334672
x1,571:32487612,18918138
x1,571:32851230,18918138
k1,571:32851230,18918138:0
)
(1,572:7292190,20490837:25559040,589824,196608
x1,572:8040840,20490837
x1,572:8361677,20490837
x1,572:8789495,20490837
x1,572:9495378,20490837
x1,572:10714641,20490837
k1,571:10997509,20490837:282868
x1,571:11767555,20490837
x1,571:12708695,20490837
x1,571:14762197,20490837
k1,571:15045064,20490837:282867
x1,571:16606562,20490837
k1,571:16889430,20490837:282868
x1,571:17317248,20490837
x1,571:19007115,20490837
x1,571:20098016,20490837
k1,571:20380883,20490837:282867
x1,571:21621542,20490837
k1,571:21904409,20490837:282867
x1,571:23059478,20490837
x1,571:23876581,20490837
x1,571:24603855,20490837
x1,571:25523642,20490837
x1,571:25844479,20490837
k1,571:26127347,20490837:282868
x1,571:27282416,20490837
x1,571:27924143,20490837
x1,571:29554087,20490837
k1,571:29836955,20490837:282868
x1,571:31284952,20490837
k1,571:31567819,20490837:282867
x1,571:31867275,20490837
x1,571:32637321,20490837
x1,571:32851230,20490837
k1,571:32851230,20490837:0
)
(1,572:7292190,22063536:25559040,589824,196608
x1,572:8062236,22063536
x1,572:8575601,22063536
k1,571:8911248,22063536:335647
x1,571:9873512,22063536
x1,571:10408258,22063536
x1,571:11135517,22063536
x1,571:11969719,22063536
k1,571:12210577,22063536:240858
x1,571:12852304,22063536
k1,571:13089208,22063536:236904
x1,571:14158710,22063536
k1,571:14395613,22063536:236903
x1,571:15550682,22063536
x1,571:16962455,22063536
k1,571:17199358,22063536:236903
x1,571:18739473,22063536
x1,571:19937339,22063536
k1,571:20174242,22063536:236903
x1,571:20858721,22063536
k1,571:21095625,22063536:236904
x1,571:22764102,22063536
k1,571:23001005,22063536:236903
x1,571:24712191,22063536
k1,571:24949094,22063536:236903
x1,571:25975801,22063536
k1,571:26212704,22063536:236903
x1,571:26982750,22063536
k1,571:27219654,22063536:236904
x1,571:28075290,22063536
x1,571:29187587,22063536
k1,571:29424490,22063536:236903
x1,571:30579559,22063536
x1,571:31221286,22063536
x1,571:32851230,22063536
k1,571:32851230,22063536:0
)
(1,572:7292190,23636235:25559040,541752,152916
x1,572:8447282,23636235
k1,571:8699412,23636235:252130
x1,571:9469458,23636235
k1,571:9721588,23636235:252130
x1,571:10149406,23636235
x1,571:11839273,23636235
x1,571:12930174,23636235
k1,571:13182304,23636235:252130
x1,571:14422963,23636235
k1,571:14675093,23636235:252130
x1,571:15830162,23636235
x1,571:16647265,23636235
x1,571:17374539,23636235
x1,571:18294326,23636235
x1,571:18615163,23636235
k1,571:18867293,23636235:252130
x1,571:20022362,23636235
x1,571:20664089,23636235
x1,571:22507942,23636235
k1,571:22760981,23636235:253039
x1,571:23449742,23636235
k1,571:23701872,23636235:252130
x1,571:24771374,23636235
k1,571:25023504,23636235:252130
x1,571:26037402,23636235
x1,571:27320815,23636235
k1,571:27572945,23636235:252130
x1,571:29506606,23636235
k1,571:29758736,23636235:252130
x1,571:30443215,23636235
k1,571:30695345,23636235:252130
x1,571:31123163,23636235
x1,571:31486781,23636235
k1,571:31738911,23636235:252130
x1,571:32594547,23636235
x1,571:32851230,23636235
k1,572:32851230,23636235:0
)
(1,572:7292190,25208934:25559040,541752,152916
x1,572:8361692,25208934
x1,572:9131738,25208934
x1,572:10072878,25208934
x1,572:12340289,25208934
k1,571:12674051,25208934:333762
x1,571:14000234,25208934
k1,571:14231482,25208934:231248
x1,571:14749129,25208934
x1,571:15822913,25208934
k1,571:16054161,25208934:231248
x1,571:16571808,25208934
k1,571:16803056,25208934:231248
x1,571:17658649,25208934
x1,571:18428695,25208934
x1,571:19070424,25208934
x1,571:19455455,25208934
x1,571:20204110,25208934
x1,571:21252221,25208934
k1,571:21483470,25208934:231249
x1,571:21911288,25208934
x1,571:22296319,25208934
k1,571:22527567,25208934:231248
x1,571:23169251,25208934
x1,571:24538229,25208934
x1,571:25564979,25208934
k1,571:25796227,25208934:231248
x1,571:26095683,25208934
x1,571:26630429,25208934
x1,571:26994061,25208934
k1,571:27225309,25208934:231248
x1,571:28080945,25208934
x1,571:29193242,25208934
k1,571:29424490,25208934:231248
x1,571:30579559,25208934
x1,571:31221286,25208934
x1,571:32851230,25208934
k1,571:32851230,25208934:0
)
(1,572:7292190,26781633:25559040,541752,152916
x1,572:9178797,26781633
k1,571:9426723,26781633:247926
x1,571:10115484,26781633
x1,571:10419222,26781633
x1,571:10804245,26781633
x1,571:11381772,26781633
x1,571:12836297,26781633
k1,571:13084222,26781633:247925
x1,571:14581542,26781633
k1,571:14829468,26781633:247926
x1,571:15898970,26781633
k1,571:16146895,26781633:247925
x1,571:17601463,26781633
x1,571:18546885,26781633
k1,571:18794811,26781633:247926
x1,571:19479290,26781633
x1,571:20548792,26781633
k1,571:20796717,26781633:247925
x1,571:21417030,26781633
k1,571:21664956,26781633:247926
x1,571:23354789,26781633
x1,571:23697029,26781633
x1,571:24616816,26781633
x1,571:25241391,26781633
k1,571:25489316,26781633:247925
x1,571:26986636,26781633
k1,571:27234562,26781633:247926
x1,571:27619585,26781633
k1,571:27867510,26781633:247925
x1,571:28812975,26781633
x1,571:29754135,26781633
k1,571:30002061,26781633:247926
x1,571:31157130,26781633
x1,571:32573165,26781633
x1,571:32851230,26781633
k1,571:32851230,26781633:0
)
(1,572:7292190,28354332:25559040,643653,194419
x1,572:8280908,28354332
(1,571:8280908,28472296:589824,337871,0
x1,571:8837964,28472296
)
k1,571:9122740,28354332:252008
x1,571:9721674,28354332
k1,571:9973682,28354332:252008
x1,571:10374176,28354332
[1,571:10374176,28548751:1214521,838072,0
(1,571:10400573,28068942:1188124,358263,0
x1,571:11121247,28068942
x1,571:11555929,28068942
)
(1,571:10374176,28548751:752853,358263,0
x1,571:10782416,28548751
x1,571:11053347,28548751
)
]
(1,571:11588697,28354332:861747,338603,117964
x1,571:12139148,28354332
(1,571:12139148,28472296:311296,337871,0
x1,571:12417676,28472296
)
)
k1,571:12638627,28354332:188183
x1,571:13250298,28354332
k1,571:13438481,28354332:188183
x1,571:13838975,28354332
[1,571:13838975,28548751:1214521,838072,0
(1,571:13865372,28068942:1188124,358263,0
x1,571:14586046,28068942
x1,571:15020728,28068942
)
(1,571:13838975,28548751:838506,358263,0
x1,571:14247215,28548751
x1,571:14615404,28548751
)
]
(1,571:15053496,28354332:749563,338603,117964
x1,571:15491763,28354332
(1,571:15491763,28472296:311296,337871,0
x1,571:15770291,28472296
)
)
$1,571:15803059,28354332
x1,571:16016968,28354332
k1,571:16298291,28354332:281323
x1,571:17025565,28354332
x1,571:17735730,28354332
k1,571:18012125,28354332:276395
x1,571:18653809,28354332
x1,571:19851673,28354332
x1,571:20878423,28354332
k1,571:21154817,28354332:276394
x1,571:22224319,28354332
k1,571:22500713,28354332:276394
x1,571:22928531,28354332
x1,571:23334958,28354332
x1,571:23976687,28354332
x1,571:24383114,28354332
x1,571:25046188,28354332
k1,571:25322582,28354332:276394
x1,571:25942895,28354332
k1,571:26219290,28354332:276395
x1,571:27074926,28354332
x1,571:28187223,28354332
k1,571:28463617,28354332:276394
x1,571:29618686,28354332
x1,571:30260413,28354332
x1,571:31890357,28354332
k1,571:32166751,28354332:276394
x1,571:32851230,28354332
k1,571:32851230,28354332:0
)
(1,572:7292190,29927031:25559040,643653,194419
x1,572:8276145,29927031
k1,571:8722668,29927031:446523
x1,571:9428292,29927031
k1,571:9719732,29927031:291440
x1,571:10789234,29927031
k1,571:11080675,29927031:291441
x1,571:11850721,29927031
x1,571:13005790,29927031
x1,571:14417563,29927031
k1,571:14709003,29927031:291440
x1,571:16082220,29927031
k1,571:16373660,29927031:291440
x1,571:17143706,29927031
x1,571:18730855,29927031
x1,571:19522291,29927031
k1,571:19813732,29927031:291441
x1,571:20455459,29927031
k1,571:20746899,29927031:291440
x1,571:22073082,29927031
k1,571:22519605,29927031:446523
x1,571:23503560,29927031
k1,571:23795000,29927031:291440
$1,571:23795000,29927031
x1,571:24195494,29927031
[1,571:24195494,30121450:935993,838072,0
(1,571:24221891,29641641:909596,358263,0
x1,571:24664037,29641641
x1,571:25098719,29641641
)
(1,571:24195494,30121450:838506,358263,0
x1,571:24603734,30121450
x1,571:24971923,30121450
)
]
k1,571:25409106,29927031:277619
x1,571:26008040,29927031
k1,571:26285658,29927031:277618
x1,571:26670681,29927031
$1,571:26670681,29927031
k1,571:26962121,29927031:291440
x1,571:28202780,29927031
k1,571:28494221,29927031:291441
$1,571:28494221,29927031
x1,571:28894715,29927031
[1,571:28894715,30121450:1214521,838072,0
(1,571:28921112,29641641:1188124,358263,0
x1,571:29641786,29641641
x1,571:30076468,29641641
)
(1,571:28894715,30121450:838506,358263,0
x1,571:29302955,30121450
x1,571:29671144,30121450
)
]
k1,571:30386854,29927031:277618
x1,571:30985788,29927031
k1,571:31263407,29927031:277619
x1,571:31648430,29927031
$1,571:31648430,29927031
x1,571:31862339,29927031
k1,571:32162469,29927031:300130
x1,571:32851230,29927031
k1,571:32851230,29927031:0
)
(1,572:7292190,31499730:25559040,643653,194419
x1,572:8280908,31499730
(1,571:8280908,31617694:589824,337871,0
x1,571:8837964,31617694
)
k1,571:9089182,31499730:218450
x1,571:9688116,31499730
k1,571:9906566,31499730:218450
x1,571:10307060,31499730
[1,571:10307060,31694149:1214521,838072,0
(1,571:10333457,31214340:1188124,358263,0
x1,571:11054131,31214340
x1,571:11488813,31214340
)
(1,571:10307060,31694149:752853,358263,0
x1,571:10715300,31694149
x1,571:10986231,31694149
)
]
(1,571:11521581,31499730:861747,338603,117964
x1,571:12072032,31499730
(1,571:12072032,31617694:311296,337871,0
x1,571:12350560,31617694
)
)
$1,571:12383328,31499730
k1,571:12611088,31499730:227760
x1,571:13252772,31499730
x1,571:14450636,31499730
x1,571:15477386,31499730
k1,571:15705146,31499730:227760
x1,571:16774648,31499730
k1,571:17002408,31499730:227760
x1,571:17430226,31499730
x1,571:17836653,31499730
x1,571:18478382,31499730
x1,571:18884809,31499730
x1,571:19547883,31499730
k1,571:19775643,31499730:227760
x1,571:20395956,31499730
k1,571:20623716,31499730:227760
x1,571:20837625,31499730
x1,571:21265443,31499730
x1,571:21885736,31499730
x1,571:22955238,31499730
x1,571:24281444,31499730
k1,571:24509204,31499730:227760
x1,571:25664273,31499730
x1,571:27080308,31499730
x1,571:27662111,31499730
k1,571:27889871,31499730:227760
x1,571:28317689,31499730
x1,571:28702720,31499730
k1,571:28930480,31499730:227760
x1,571:30085549,31499730
k1,571:30313309,31499730:227760
x1,571:31553968,31499730
k1,571:31781728,31499730:227760
x1,571:32851230,31499730
k1,571:32851230,31499730:0
)
(1,572:7292190,33072429:25559040,541752,152916
x1,572:8190578,33072429
x1,572:9131718,33072429
g1,571:9388397,33072429
x1,571:10547771,33072429
x1,571:11364874,33072429
x1,571:12092148,33072429
x1,571:13418354,33072429
g1,571:13675033,33072429
x1,571:14192680,33072429
g1,571:14449359,33072429
x1,571:15561656,33072429
g1,571:15818335,33072429
x1,571:16930609,33072429
x1,571:17576575,33072429
x1,571:18971214,33072429
x1,571:19120953,33072429
k1,572:32851230,33072429:13730277
g1,572:32851230,33072429
)
(1,574:7292190,34645128:25559040,589824,196608
h1,573:7292190,34645128:1155060,0,0
x1,573:9409514,34645128
x1,573:10158169,34645128
k1,573:10424144,34645128:265975
x1,573:13001506,34645128
k1,573:13265622,34645128:264116
x1,573:14981113,34645128
x1,573:16846349,34645128
k1,573:17110465,34645128:264116
$1,573:17110465,34645128
x1,573:17633446,34645128
(1,573:17633446,34763092:311296,337871,0
x1,573:17911974,34763092
)
x1,573:18906375,34645128
$1,573:18906375,34645128
k1,573:19170491,34645128:264116
x1,573:20411150,34645128
k1,573:20675266,34645128:264116
$1,573:20675266,34645128
x1,573:21402253,34645128
x1,573:22470836,34645128
$1,573:22470836,34645128
k1,573:22734952,34645128:264116
x1,573:23761659,34645128
k1,573:24025774,34645128:264115
x1,573:25056763,34645128
x1,573:25891003,34645128
k1,573:26155119,34645128:264116
x1,573:26967960,34645128
x1,573:29064212,34645128
k1,573:29328328,34645128:264116
x1,573:29756146,34645128
x1,573:30141177,34645128
k1,573:30405293,34645128:264116
x1,573:31474795,34645128
k1,573:31738911,34645128:264116
x1,573:32594547,34645128
x1,573:32851230,34645128
k1,574:32851230,34645128:0
)
(1,574:7292190,36217827:25559040,589824,196608
x1,574:8318897,36217827
k1,573:8666847,36217827:347950
x1,573:9680745,36217827
x1,573:10964158,36217827
k1,573:11312107,36217827:347949
x1,573:11932420,36217827
k1,573:12280370,36217827:347950
x1,573:13841861,36217827
x1,573:15471805,36217827
k1,573:15819754,36217827:347949
x1,573:16119210,36217827
x1,573:16889256,36217827
x1,573:17402621,36217827
k1,573:18018672,36217827:616051
x1,573:19751006,36217827
k1,573:20098955,36217827:347949
x1,573:21318218,36217827
x1,573:22280782,36217827
k1,573:22628732,36217827:347950
$1,573:22628732,36217827
x1,573:23151713,36217827
(1,573:23151713,36335791:311296,337871,0
x1,573:23430241,36335791
)
x1,573:24424642,36217827
$1,573:24424642,36217827
k1,573:24772591,36217827:347949
x1,573:26013250,36217827
k1,573:26361199,36217827:347949
$1,573:26361199,36217827
x1,573:27088186,36217827
x1,573:28156769,36217827
$1,573:28156769,36217827
k1,573:28504719,36217827:347950
x1,573:29450184,36217827
x1,573:31161390,36217827
x1,573:32573165,36217827
x1,573:32851230,36217827
k1,573:32851230,36217827:0
)
(1,574:7292190,37790526:25559040,623261,196608
x1,574:8725344,37790526
x1,574:10355288,37790526
k1,573:10705613,37790526:350325
x1,573:11539835,37790526
x1,573:12138767,37790526
x1,573:12673513,37790526
k1,573:13023838,37790526:350325
x1,573:14585336,37790526
k1,573:14935662,37790526:350326
x1,573:15149571,37790526
x1,573:15577389,37790526
x1,573:15962420,37790526
x1,573:17228679,37790526
k1,573:17579004,37790526:350325
x1,573:20156366,37790526
k1,573:20506691,37790526:350325
x1,573:22222182,37790526
x1,573:24087418,37790526
k1,573:24437743,37790526:350325
$1,573:24437743,37790526
x1,573:24876010,37790526
(1,573:24876010,37908490:311296,337871,0
x1,573:25154538,37908490
)
x1,573:26223804,37790526
k1,573:26601653,37790526:377849
x1,573:27200587,37790526
k1,573:27578435,37790526:377848
x1,573:28120856,37790526
(1,573:28120856,37505136:744568,337871,54616
x1,573:28832656,37505136
)
x1,573:29687861,37790526
(1,573:29687861,37908490:311296,337871,0
x1,573:29966389,37908490
)
x1,573:31260246,37790526
$1,573:31260246,37790526
k1,573:31610571,37790526:350325
x1,573:32851230,37790526
k1,573:32851230,37790526:0
)
(1,574:7292190,39363225:25559040,623261,196608
x1,574:7842641,39363225
x1,573:8900301,39363225
k1,573:9292216,39363225:391915
x1,573:9891150,39363225
k1,573:10283065,39363225:391915
x1,573:10825486,39363225
(1,573:10825486,39077835:744568,337871,54616
x1,573:11537286,39077835
)
x1,573:12596497,39363225
x1,573:13964536,39363225
$1,573:13964536,39363225
x1,573:14178445,39363225
k1,573:14826414,39363225:647969
x1,573:15617564,39363225
x1,573:17970520,39363225
k1,573:18329110,39363225:358590
x1,573:19077760,39363225
x1,573:19633909,39363225
x1,573:20061727,39363225
x1,573:20446750,39363225
x1,573:21772956,39363225
k1,573:22131545,39363225:358589
x1,573:22751858,39363225
k1,573:23110447,39363225:358589
x1,573:23324356,39363225
x1,573:23752174,39363225
x1,573:24137205,39363225
x1,573:25403464,39363225
k1,573:25762053,39363225:358589
x1,573:28339415,39363225
k1,573:28698005,39363225:358590
x1,573:30413496,39363225
x1,573:31974994,39363225
k1,573:32333583,39363225:358589
x1,573:32851230,39363225
k1,573:32851230,39363225:0
)
(1,574:7292190,40935924:25559040,541752,152916
x1,574:9606613,40935924
x1,574:9884678,40935924
x1,574:10804447,40935924
x1,574:11360584,40935924
x1,574:12665399,40935924
k1,573:13009648,40935924:344249
x1,573:13822489,40935924
x1,573:15918741,40935924
k1,573:16245476,40935924:326735
x1,573:18132083,40935924
k1,573:18458819,40935924:326736
x1,573:19485526,40935924
k1,573:19812261,40935924:326735
x1,573:21865698,40935924
k1,573:22192434,40935924:326736
x1,573:23604207,40935924
k1,573:23930942,40935924:326735
x1,573:24658216,40935924
x1,573:25368381,40935924
k1,573:25695116,40935924:326735
x1,573:26122934,40935924
x1,573:26486552,40935924
x1,573:27513302,40935924
k1,573:27840038,40935924:326736
x1,573:28695676,40935924
x1,573:30150201,40935924
x1,573:30663566,40935924
x1,573:31604726,40935924
k1,573:31931461,40935924:326735
x1,573:32851230,40935924
k1,573:32851230,40935924:0
)
(1,574:7292190,42508623:25559040,541752,152916
x1,574:8040840,42508623
x1,574:9752069,42508623
k1,573:10052842,42508623:300773
x1,573:10865683,42508623
x1,573:11229301,42508623
x1,573:11657119,42508623
x1,573:12641076,42508623
x1,573:13068894,42508623
x1,573:13731982,42508623
x1,573:15058188,42508623
k1,573:15358962,42508623:300774
x1,573:16043441,42508623
k1,573:16344214,42508623:300773
x1,573:17589135,42508623
k1,573:17889908,42508623:300773
x1,573:18317726,42508623
x1,573:19365866,42508623
x1,573:19857840,42508623
k1,573:20332362,42508623:474522
x1,573:21048801,42508623
x1,573:22695882,42508623
x1,573:22845621,42508623
k1,573:23157418,42508623:311797
x1,573:23970259,42508623
x1,573:24825895,42508623
x1,573:25553146,42508623
x1,573:26879352,42508623
k1,573:27180125,42508623:300773
x1,573:27800438,42508623
k1,573:28101212,42508623:300774
x1,573:28529030,42508623
x1,573:30218897,42508623
x1,573:31309798,42508623
k1,573:31610571,42508623:300773
x1,573:32851230,42508623
k1,573:32851230,42508623:0
)
(1,574:7292190,44081322:25559040,589824,196608
x1,574:8447259,44081322
x1,574:9264362,44081322
x1,574:9991636,44081322
x1,574:10911423,44081322
x1,574:11232260,44081322
k1,573:11597320,44081322:365060
x1,573:12752389,44081322
x1,573:13394116,44081322
x1,573:15024060,44081322
k1,573:15389119,44081322:365059
x1,573:16837116,44081322
k1,573:17202176,44081322:365060
x1,573:17501632,44081322
x1,573:18271678,44081322
x1,573:18485587,44081322
k1,573:18877741,44081322:392154
x1,573:19647787,44081322
x1,573:19947243,44081322
k1,573:20312303,44081322:365060
x1,573:21724078,44081322
x1,573:21937987,44081322
x1,573:23696250,44081322
k1,573:24061310,44081322:365060
x1,573:25216379,44081322
x1,573:26632414,44081322
x1,573:27214217,44081322
k1,573:27579276,44081322:365059
x1,573:28268037,44081322
x1,573:28571775,44081322
x1,573:28956798,44081322
x1,573:29534325,44081322
x1,573:30988850,44081322
k1,573:31353910,44081322:365060
x1,573:32851230,44081322
k1,573:32851230,44081322:0
)
]
(1,576:7292190,46187806:25559040,0,0
h1,576:7292190,46187806:25559040,0,0
)
]
]
]
!25558
}26
!11
{27
[1,598:4736286,46187806:28114944,41451520,0
[1,598:4736286,4736286:0,0,0
(1,598:4736286,5784617:0,0,0
k1,598:4736286,5784617:-2555659
)
]
[1,598:4736286,46187806:28114944,41451520,0
[1,598:7292190,46187806:25559040,40337408,0
[1,598:7292190,6636830:25559040,786432,0
(1,598:7292190,6636830:25559040,0,0
h1,598:7292190,6636830:25559040,0,0
)
]
[1,598:7292190,44221726:25559040,35946496,0
(1,574:7292190,9061662:25559040,541752,0
x1,574:8147826,9061662
x1,574:9260123,9061662
g1,573:9516802,9061662
x1,573:10671871,9061662
x1,573:11313598,9061662
x1,573:12943542,9061662
g1,573:13200221,9061662
x1,573:13414130,9061662
x1,573:13841948,9061662
x1,573:14419469,9061662
x1,573:14804492,9061662
x1,573:16793792,9061662
g1,573:17050471,9061662
x1,573:17863312,9061662
x1,573:18269725,9061662
x1,573:18654756,9061662
x1,573:19189502,9061662
k1,574:32851230,9061662:13661728
g1,574:32851230,9061662
)
(1,576:7292190,11814009:25559040,537690,152916
(1,576:7292190,11814009:1130496,505676,0
g1,576:7292190,11814009
x1,576:7980318,11814009
g1,576:8422686,11814009
)
x1,576:12127662,11814009
k1,576:32851230,11814009:20723568
g1,576:32851230,11814009
)
(1,578:7292190,13976532:25559040,541752,152916
(1,578:7292190,13976532:1651506,495632,0
g1,578:7292190,13976532
x1,578:8550480,13976532
g1,578:8943696,13976532
)
x1,578:13830843,13976532
g1,578:14106093,13976532
x1,578:14459987,13976532
x1,578:17320629,13976532
g1,578:17595879,13976532
x1,578:19601279,13976532
x1,578:19915851,13976532
x1,578:20898890,13976532
g1,578:21174140,13976532
x1,578:21842606,13976532
g1,578:22117856,13976532
x1,578:22511072,13976532
g1,578:22786322,13976532
x1,578:24595115,13976532
x1,578:26050012,13976532
x1,578:27131356,13976532
g1,578:27406606,13976532
x1,578:29952677,13976532
g1,578:30227927,13976532
x1,578:31604182,13976532
k1,578:32851230,13976532:1247048
g1,578:32851230,13976532
)
(1,580:7292190,15745839:25559040,541752,152916
h1,579:7292190,15745839:1155060,0,0
x1,579:9773433,15745839
k1,579:10049618,15745839:276185
x1,579:10263527,15745839
x1,579:10691345,15745839
x1,579:11268866,15745839
x1,579:11653889,15745839
x1,579:12873143,15745839
x1,579:14263500,15745839
k1,579:14539686,15745839:276186
x1,579:15288336,15745839
x1,579:16315088,15745839
x1,579:17299043,15745839
k1,579:17575228,15745839:276185
x1,579:18730297,15745839
x1,579:19675762,15745839
x1,579:20621184,15745839
k1,579:20897370,15745839:276186
x1,579:21282393,15745839
k1,579:21558578,15745839:276185
x1,579:22717954,15745839
x1,579:23701909,15745839
k1,579:23978094,15745839:276185
x1,579:24705345,15745839
x1,579:25133163,15745839
x1,579:26587696,15745839
x1,579:27207989,15745839
k1,579:27484175,15745839:276186
x1,579:27783631,15745839
x1,579:28318377,15745839
x1,579:28938692,15745839
x1,579:29537624,15745839
x1,579:29922655,15745839
x1,579:30542948,15745839
k1,579:30819133,15745839:276185
x1,579:31246951,15745839
x1,579:32851230,15745839
k1,579:32851230,15745839:0
)
(1,580:7292190,17318538:25559040,541752,152916
x1,580:8511392,17318538
k1,579:8707093,17318538:195701
x1,579:10268591,17318538
k1,579:10464292,17318538:195701
x1,579:11212942,17318538
x1,579:12154082,17318538
x1,579:13180832,17318538
k1,579:13376533,17318538:195701
x1,579:14360490,17318538
x1,579:14702718,17318538
x1,579:15921986,17318538
x1,579:16135895,17318538
x1,579:17077055,17318538
k1,579:17272756,17318538:195701
x1,579:18684529,17318538
x1,579:19711279,17318538
k1,579:19906980,17318538:195701
x1,579:21062072,17318538
k1,579:21257773,17318538:195701
x1,579:22074876,17318538
x1,579:22502694,17318538
x1,579:23957219,17318538
k1,579:24152920,17318538:195701
x1,579:24794647,17318538
k1,579:24990348,17318538:195701
x1,579:25375371,17318538
k1,579:25571072,17318538:195701
x1,579:26383913,17318538
x1,579:27410665,17318538
x1,579:28137916,17318538
x1,579:30024541,17318538
k1,579:30220242,17318538:195701
x1,579:31503655,17318538
x1,579:31931473,17318538
x1,579:32594547,17318538
x1,579:32851230,17318538
k1,580:32851230,17318538:0
)
(1,580:7292190,18891237:25559040,549453,152916
x1,580:7677213,18891237
x1,580:9046171,18891237
k1,579:9233054,18891237:186883
x1,579:10644827,18891237
k1,579:10831709,18891237:186882
$1,579:10831709,18891237
x1,579:11832289,18891237
k1,579:12072129,18891237:218450
x1,579:12671063,18891237
k1,579:12889513,18891237:218450
x1,579:13873459,18891237
$1,579:13873459,18891237
x1,579:14087368,18891237
k1,579:14406342,18891237:318974
x1,579:14908872,18891237
x1,579:15529181,18891237
k1,579:15716064,18891237:186883
x1,579:17859350,18891237
x1,579:18137415,18891237
k1,579:18324297,18891237:186882
x1,579:19479389,18891237
x1,579:19907207,18891237
x1,579:21477233,18891237
k1,579:21678075,18891237:200842
x1,579:23047055,18891237
x1,579:24078067,18891237
x1,579:25489842,18891237
x1,579:25767907,18891237
k1,579:25954790,18891237:186883
x1,579:27627529,18891237
k1,579:27814412,18891237:186883
x1,579:28841119,18891237
k1,579:29028001,18891237:186882
x1,579:31552050,18891237
k1,579:31738933,18891237:186883
x1,579:32851230,18891237
k1,579:32851230,18891237:0
)
(1,580:7292190,20463936:25559040,541752,152916
x1,580:7976669,20463936
k1,579:8269656,20463936:292987
x1,579:8697474,20463936
x1,579:9061092,20463936
k1,579:9354078,20463936:292986
x1,579:10209716,20463936
x1,579:10637534,20463936
x1,579:11343403,20463936
x1,579:12455700,20463936
x1,579:12947674,20463936
k1,579:13249738,20463936:302064
x1,579:13938499,20463936
k1,579:14231485,20463936:292986
x1,579:14958736,20463936
x1,579:15343759,20463936
x1,579:16627172,20463936
x1,579:17140537,20463936
x1,579:18081697,20463936
k1,579:18374684,20463936:292987
x1,579:19615343,20463936
k1,579:19908330,20463936:292987
x1,579:20935082,20463936
x1,579:21576766,20463936
x1,579:22689063,20463936
k1,579:22982049,20463936:292986
x1,579:24094346,20463936
x1,579:24522164,20463936
x1,579:25185238,20463936
x1,579:26344569,20463936
k1,579:26637556,20463936:292987
x1,579:27664263,20463936
k1,579:27957250,20463936:292987
x1,579:28646011,20463936
x1,579:30789342,20463936
k1,579:31082328,20463936:292986
x1,579:31766807,20463936
k1,579:32059794,20463936:292987
x1,579:32487612,20463936
x1,579:32851230,20463936
k1,579:32851230,20463936:0
)
(1,580:7292190,22036635:25559040,541752,152916
x1,580:7933917,22036635
x1,580:9345692,22036635
x1,580:10676180,22036635
x1,580:12053702,22036635
k1,579:12375128,22036635:321426
x1,579:13080752,22036635
k1,579:13274992,22036635:194240
x1,579:14686745,22036635
k1,579:14880985,22036635:194240
x1,579:15437122,22036635
x1,579:15800754,22036635
x1,579:16185785,22036635
x1,579:16335524,22036635
k1,579:16542252,22036635:206728
x1,579:17611754,22036635
k1,579:17805994,22036635:194240
x1,579:19174995,22036635
k1,579:19369234,22036635:194239
x1,579:21465486,22036635
k1,579:21659726,22036635:194240
x1,579:22280039,22036635
k1,579:22474279,22036635:194240
x1,579:23543781,22036635
k1,579:23738021,22036635:194240
x1,579:25235363,22036635
x1,579:25834295,22036635
x1,579:26796845,22036635
k1,579:26991085,22036635:194240
x1,579:27418903,22036635
x1,579:29113011,22036635
k1,579:29307251,22036635:194240
x1,579:29824898,22036635
k1,579:30019138,22036635:194240
x1,579:30707899,22036635
x1,579:32851230,22036635
k1,579:32851230,22036635:0
)
(1,580:7292190,23609334:25559040,546132,152916
x1,580:7816109,23609334
g1,579:8034559,23609334
x1,579:8633493,23609334
g1,579:8851943,23609334
x1,579:9236966,23609334
$1,579:9236966,23609334
x1,579:9450875,23609334
g1,579:9793114,23609334
x1,579:11486934,23609334
g1,579:11829173,23609334
$1,579:11829173,23609334
x1,579:12156575,23609334
(1,579:12156575,23727298:311296,337871,0
x1,579:12435103,23727298
)
g1,579:12686321,23609334
x1,579:13285255,23609334
g1,579:13503705,23609334
x1,579:13831107,23609334
(1,579:13831107,23727298:311296,337871,0
x1,579:14109635,23727298
)
g1,579:14360853,23609334
x1,579:14959787,23609334
g1,579:15178237,23609334
x1,579:15563260,23609334
$1,579:15563260,23609334
x1,579:15777169,23609334
g1,579:16033848,23609334
$1,579:16033848,23609334
x1,579:16477122,23609334
(1,579:16477122,23727298:311296,337871,0
x1,579:16755650,23727298
)
g1,579:17006868,23609334
x1,579:17605802,23609334
g1,579:17824252,23609334
x1,579:18267526,23609334
(1,579:18267526,23727298:311296,337871,0
x1,579:18546054,23727298
)
g1,579:18797272,23609334
x1,579:19396206,23609334
g1,579:19614656,23609334
x1,579:19999679,23609334
$1,579:19999679,23609334
x1,579:20213588,23609334
g1,579:20470267,23609334
$1,579:20470267,23609334
x1,579:21040288,23609334
(1,579:21040288,23727298:311296,337871,0
x1,579:21318816,23727298
)
g1,579:21570034,23609334
x1,579:22168968,23609334
g1,579:22387418,23609334
x1,579:23342462,23609334
(1,579:23342462,23727298:311296,337871,0
x1,579:23620990,23727298
)
g1,579:23872208,23609334
x1,579:24471142,23609334
g1,579:24689592,23609334
x1,579:25074615,23609334
$1,579:25074615,23609334
x1,579:25288524,23609334
g1,579:25545203,23609334
$1,579:25545203,23609334
x1,579:26034988,23609334
(1,579:26034988,23727298:311296,337871,0
x1,579:26313516,23727298
)
g1,579:26564734,23609334
x1,579:27163668,23609334
g1,579:27382118,23609334
x1,579:28256926,23609334
(1,579:28256926,23727298:311296,337871,0
x1,579:28535454,23727298
)
g1,579:28786672,23609334
x1,579:29385606,23609334
g1,579:29604056,23609334
x1,579:30588002,23609334
$1,579:30588002,23609334
x1,579:30801911,23609334
k1,580:32851230,23609334:2049319
g1,580:32851230,23609334
)
(1,582:7292190,25182033:25559040,541752,152916
h1,581:7292190,25182033:1155060,0,0
x1,581:9773433,25182033
k1,581:10159639,25182033:386206
x1,581:10587457,25182033
x1,581:12495474,25182033
k1,581:12881679,25182033:386205
x1,581:14772545,25182033
x1,581:17086945,25182033
k1,581:17473151,25182033:386206
x1,581:17990798,25182033
k1,581:18377004,25182033:386206
x1,581:19489301,25182033
k1,581:19875506,25182033:386205
x1,581:21227395,25182033
x1,581:22510808,25182033
x1,581:23024173,25182033
x1,581:23965333,25182033
k1,581:24351539,25182033:386206
x1,581:25848859,25182033
k1,581:26235065,25182033:386206
x1,581:26876749,25182033
x1,581:27608305,25182033
x1,581:28613607,25182033
k1,581:28999812,25182033:386205
x1,581:29684291,25182033
k1,581:30070497,25182033:386206
x1,581:31097249,25182033
x1,581:31738933,25182033
x1,581:32851230,25182033
k1,581:32851230,25182033:0
)
(1,582:7292190,26754732:25559040,541752,152916
x1,582:8404487,26754732
x1,582:8832305,26754732
x1,582:9495379,26754732
x1,582:10868619,26754732
k1,581:11669476,26754732:800857
x1,581:12653431,26754732
x1,581:13577505,26754732
k1,581:14025274,26754732:447769
x1,581:15094776,26754732
k1,581:15504327,26754732:409551
x1,581:16702191,26754732
x1,581:17900035,26754732
k1,581:18309587,26754732:409552
x1,581:19340599,26754732
x1,581:20645368,26754732
k1,581:21054920,26754732:409552
x1,581:21572567,26754732
k1,581:21982118,26754732:409551
x1,581:24232375,26754732
k1,581:24641927,26754732:409552
x1,581:25326406,26754732
k1,581:25735957,26754732:409551
x1,581:26805459,26754732
k1,581:27215011,26754732:409552
x1,581:28541194,26754732
k1,581:28950746,26754732:409552
x1,581:29378564,26754732
x1,581:29784977,26754732
x1,581:30302624,26754732
x1,581:31628830,26754732
k1,581:32038381,26754732:409551
x1,581:32466199,26754732
x1,581:32851230,26754732
k1,581:32851230,26754732:0
)
(1,582:7292190,28327431:25559040,589824,196608
x1,582:7628514,28327431
(1,581:7628514,28445395:311296,337871,0
x1,581:7907042,28445395
)
g1,581:8158260,28327431
x1,581:8757194,28327431
g1,581:8975644,28327431
x1,581:10130710,28327431
$1,581:10130710,28327431
x1,581:10344619,28327431
k1,582:32851231,28327431:22506612
g1,582:32851231,28327431
)
(1,584:7292190,29900130:25559040,541752,152916
h1,583:7292190,29900130:1155060,0,0
x1,583:11024612,29900130
g1,583:11281291,29900130
x1,583:14558280,29900130
g1,583:14814959,29900130
x1,583:15435272,29900130
g1,583:15691951,29900130
x1,583:16761453,29900130
g1,583:17018132,29900130
x1,583:19315443,29900130
g1,583:19572122,29900130
x1,583:20192435,29900130
g1,583:20449114,29900130
x1,583:21090841,29900130
x1,583:22951755,29900130
x1,583:24042661,29900130
g1,583:24299340,29900130
x1,583:27490775,29900130
g1,583:27747454,29900130
x1,583:28479010,29900130
k1,584:32851230,29900130:4372220
g1,584:32851230,29900130
)
(1,591:7292190,34762130:25559040,3342004,2948788
(1,584:7292190,34762130:0,0,0
$1,584:7292190,34762130
(1,584:7292190,33189431:0,0,0
)
$1,584:7292190,34762130
)
[1,590:7292190,34762130:27512178,3342004,2948788
(1,587:7292190,32521010:27512178,1100884,471814
g1,586:7292190,32521010
(1,587:7292190,32521010:27512178,1100884,471814
r1,586:7292190,32521010:0,1572698,471814
g1,586:7619870,32521010
k1,586:11783249,32521010:4163379
g1,586:11783250,32521010
$1,587:11783250,32521010
x1,587:12530994,32521010
(1,587:12530994,32235620:311296,337871,0
x1,587:12809522,32235620
)
x1,587:13569277,32521010
x1,587:14637860,32521010
g1,587:14812620,32521010
x1,587:15424291,32521010
g1,587:15599051,32521010
x1,587:16346795,32521010
(1,587:16346795,32235620:311296,337871,0
x1,587:16625323,32235620
)
x1,587:17181072,32521010
(1,587:17181072,32638974:311296,337871,0
x1,587:17459600,32638974
)
x1,587:18454001,32521010
g1,587:18628761,32521010
x1,587:19227695,32521010
g1,587:19402455,32521010
x1,587:20150199,32521010
(1,587:20150199,32235620:311296,337871,0
x1,587:20428727,32235620
)
x1,587:20899762,32521010
(1,587:20899762,32638974:311296,337871,0
x1,587:21178290,32638974
)
g1,587:21385818,32521010
x1,587:21984752,32521010
g1,587:22159512,32521010
x1,587:23677302,32521010
(1,587:23677302,32235620:311296,337871,0
x1,587:23955830,32235620
)
x1,587:24511579,32521010
(1,587:24511579,32638974:311296,337871,0
x1,587:24790107,32638974
)
x1,587:25784508,32521010
g1,587:25959268,32521010
x1,587:26558202,32521010
g1,587:26732962,32521010
x1,587:27918973,32521010
(1,587:27918973,32638974:311296,337871,0
x1,587:28197501,32638974
)
g1,587:28405029,32521010
x1,587:29003963,32521010
g1,587:29178723,32521010
x1,587:30002013,32521010
(1,587:30002013,32638974:311296,337871,0
x1,587:30280541,32638974
)
$1,587:30313309,32521010
k1,587:34476688,32521010:4163379
g1,587:34804368,32521010
)
g1,587:34804368,32521010
)
(1,588:7292190,34093708:27512178,1100884,471814
g1,587:7292190,34093708
(1,588:7292190,34093708:27512178,1100884,471814
r1,587:7292190,34093708:0,1572698,471814
g1,587:7619870,34093708
k1,587:15769116,34093708:8149246
g1,587:15769117,34093708
$1,588:15769117,34093708
x1,588:16368051,34093708
g1,588:16586501,34093708
x1,588:17334245,34093708
(1,588:17334245,33808318:311296,337871,0
x1,588:17612773,33808318
)
x1,588:18195992,34093708
(1,588:18195992,34211672:311296,337871,0
x1,588:18474520,34211672
)
g1,588:18682048,34093708
x1,588:19280982,34093708
g1,588:19455742,34093708
x1,588:20203486,34093708
(1,588:20203486,34093708:861747,338603,117964
x1,588:20753937,34093708
(1,588:20753937,34211672:311296,337871,0
x1,588:21032465,34211672
)
)
g1,588:21239993,34093708
x1,588:21838927,34093708
g1,588:22013687,34093708
x1,588:23168756,34093708
(1,588:23168756,34093708:749563,338603,117964
x1,588:23607023,34093708
(1,588:23607023,34211672:311296,337871,0
x1,588:23885551,34211672
)
)
g1,588:24093079,34093708
x1,588:24692013,34093708
g1,588:24866773,34093708
x1,588:25251796,34093708
(1,588:25251796,34093708:861747,338603,117964
x1,588:25802247,34093708
(1,588:25802247,34211672:311296,337871,0
x1,588:26080775,34211672
)
)
x1,588:26327443,34093708
$1,588:26327443,34093708
k1,588:34476688,34093708:8149245
g1,588:34804368,34093708
)
g1,588:34804368,34093708
)
(1,589:7292190,35666406:27512178,1100884,471814
g1,588:7292190,35666406
(1,589:7292190,35666406:27512178,1100884,471814
r1,588:7292190,35666406:0,1572698,471814
g1,588:7619870,35666406
g1,588:7619870,35666406
g1,588:7619871,35666406
$1,589:7619871,35666406
x1,589:8752638,35666406
(1,589:8752638,35381016:311296,337871,0
x1,589:9031166,35381016
)
x1,589:9790921,35666406
x1,589:10859504,35666406
g1,589:11034264,35666406
x1,589:11645935,35666406
g1,589:11820695,35666406
x1,589:13723508,35666406
(1,589:13723508,35381016:311296,337871,0
x1,589:14002036,35381016
)
x1,589:14761791,35666406
x1,589:15830374,35666406
g1,589:16005134,35666406
x1,589:16604068,35666406
g1,589:16778828,35666406
x1,589:17911595,35666406
(1,589:17911595,35381016:311296,337871,0
x1,589:18190123,35381016
)
(1,589:18222891,35666406:749563,338603,117964
x1,589:18661158,35666406
(1,589:18661158,35784370:311296,337871,0
x1,589:18939686,35784370
)
)
g1,589:19147214,35666406
x1,589:19746148,35666406
g1,589:19920908,35666406
x1,589:21053675,35666406
(1,589:21053675,35381016:311296,337871,0
x1,589:21332203,35381016
)
(1,589:21364971,35666406:749563,338603,117964
x1,589:21803238,35666406
(1,589:21803238,35784370:311296,337871,0
x1,589:22081766,35784370
)
)
g1,589:22289294,35666406
x1,589:22888228,35666406
g1,589:23062988,35666406
x1,589:24195755,35666406
(1,589:24195755,35666406:749563,338603,117964
x1,589:24634022,35666406
(1,589:24634022,35784370:311296,337871,0
x1,589:24912550,35784370
)
)
g1,589:25120078,35666406
x1,589:25719012,35666406
g1,589:25893772,35666406
x1,589:27796585,35666406
(1,589:27796585,35666406:861747,338603,117964
x1,589:28347036,35666406
(1,589:28347036,35784370:311296,337871,0
x1,589:28625564,35784370
)
)
g1,589:28833092,35666406
x1,589:29432026,35666406
g1,589:29606786,35666406
x1,589:30376832,35666406
(1,589:30376832,35666406:749563,338603,117964
x1,589:30815099,35666406
(1,589:30815099,35784370:311296,337871,0
x1,589:31093627,35784370
)
)
g1,589:31301155,35666406
x1,589:31900089,35666406
g1,589:32074849,35666406
x1,589:33614941,35666406
(1,589:33614941,35666406:861747,338603,117964
x1,589:34165392,35666406
(1,589:34165392,35784370:311296,337871,0
x1,589:34443920,35784370
)
)
$1,589:34476688,35666406
g1,589:34476688,35666406
g1,589:34804368,35666406
)
g1,589:34804368,35666406
)
(1,590:7292190,37239104:27512178,1100884,471814
g1,589:7292190,37239104
(1,590:7292190,37239104:27512178,1100884,471814
r1,589:7292190,37239104:0,1572698,471814
g1,589:7619870,37239104
k1,589:12896779,37239104:5276909
g1,589:12896780,37239104
$1,590:12896780,37239104
x1,590:13495714,37239104
g1,590:13714164,37239104
x1,590:14846931,37239104
(1,590:14846931,36953714:311296,337871,0
x1,590:15125459,36953714
)
x1,590:15681208,37239104
(1,590:15681208,37357068:311296,337871,0
x1,590:15959736,37357068
)
x1,590:16954137,37239104
g1,590:17128897,37239104
x1,590:17727831,37239104
g1,590:17902591,37239104
x1,590:19035358,37239104
(1,590:19035358,36953714:311296,337871,0
x1,590:19313886,36953714
)
(1,590:19346654,37239104:861747,338603,117964
x1,590:19897105,37239104
(1,590:19897105,37357068:311296,337871,0
x1,590:20175633,37357068
)
)
g1,590:20383161,37239104
x1,590:20982095,37239104
g1,590:21156855,37239104
x1,590:22289622,37239104
(1,590:22289622,36953714:311296,337871,0
x1,590:22568150,36953714
)
(1,590:22600918,37239104:861747,338603,117964
x1,590:23151369,37239104
(1,590:23151369,37357068:311296,337871,0
x1,590:23429897,37357068
)
)
g1,590:23637425,37239104
x1,590:24236359,37239104
g1,590:24411119,37239104
x1,590:25543886,37239104
(1,590:25543886,37239104:861747,338603,117964
x1,590:26094337,37239104
(1,590:26094337,37357068:311296,337871,0
x1,590:26372865,37357068
)
)
g1,590:26580393,37239104
x1,590:27179327,37239104
g1,590:27354087,37239104
x1,590:28124133,37239104
(1,590:28124133,37239104:861747,338603,117964
x1,590:28674584,37239104
(1,590:28674584,37357068:311296,337871,0
x1,590:28953112,37357068
)
)
x1,590:29199780,37239104
$1,590:29199780,37239104
k1,590:34476688,37239104:5276908
g1,590:34804368,37239104
)
g1,590:34804368,37239104
)
]
)
(1,591:31482272,38366278:1368958,589824,196608
(1,591:31482272,38366278:1368958,589824,196608
x1,591:32551774,38366278
x1,591:32851230,38366278
)
)
]
(1,598:7292190,46187806:25559040,0,0
h1,598:7292190,46187806:25559040,0,0
)
]
]
]
!19742
}27
!11
{28
[1,631:4736286,46187806:28114944,41451520,0
[1,631:4736286,4736286:0,0,0
(1,631:4736286,5784617:0,0,0
k1,631:4736286,5784617:-2490123
)
]
[1,631:4736286,46187806:28114944,41451520,0
[1,631:7292190,46187806:25559040,40337408,0
[1,631:7292190,6636830:25559040,786432,0
(1,631:7292190,6636830:25559040,0,0
h1,631:7292190,6636830:25559040,0,0
)
]
[1,631:7292190,44221726:25559040,35946496,0
(1,593:7292190,9061662:25559040,589824,196608
x1,593:9752112,9061662
g1,592:10008791,9061662
x1,592:10928560,9061662
g1,592:11185239,9061662
$1,592:11185239,9061662
x1,592:11708220,9061662
(1,592:11708220,9179626:311296,337871,0
x1,592:11986748,9179626
)
x1,592:12981149,9061662
$1,592:12981149,9061662
g1,592:13237828,9061662
x1,592:14478487,9061662
g1,592:14735166,9061662
$1,592:14735166,9061662
x1,592:15462153,9061662
x1,592:16530736,9061662
$1,592:16530736,9061662
g1,592:16787415,9061662
x1,592:17792769,9061662
x1,592:18631253,9061662
k1,593:32851230,9061662:14219977
g1,593:32851230,9061662
)
(1,598:7292190,12394656:25559040,1769306,1376090
(1,593:7292190,12394656:0,0,0
$1,593:7292190,12394656
(1,593:7292190,10821957:0,0,0
)
$1,593:7292190,12394656
)
[1,597:7292190,12394656:29619148,1769306,1376090
(1,596:7292190,11726234:29619148,1100884,471814
g1,595:7292190,11726234
(1,595:7292190,11726234:2451271,1100884,471814
r1,595:7292190,11726234:0,1572698,471814
g1,595:7619870,11726234
g1,595:7619871,11726234
$1,595:7619871,11726234
x1,595:8142852,11726234
(1,595:8142852,11844198:311296,337871,0
x1,595:8421380,11844198
)
x1,595:9415781,11726234
$1,595:9415781,11726234
g1,595:9415781,11726234
g1,595:9743461,11726234
)
g1,595:9743461,11726234
(1,596:9743461,11726234:27167877,1100884,471814
g1,595:10071141,11726234
g1,595:10071142,11726234
$1,596:10071142,11726234
x1,596:10670076,11726234
g1,596:10888526,11726234
(1,596:10888526,11726234:20665040,1022360,402266
(1,596:10888526,11726234:20665040,1022360,402266
h1,596:10888526,11726234:78643,0,0
[1,596:10967169,11726234:20507754,1022360,402266
(1,596:10967169,11228162:20507754,524288,262144
x1,596:11224765,11228162
(1,596:11224765,11228162:8834297,524288,262144
(1,596:11224765,11293698:299456,589824,196608
x1,596:11524221,11293698
)
x1,596:11802749,11228162
(1,596:11802749,11228162:3234014,524288,262144
(1,596:11802749,11293698:299456,589824,196608
x1,596:12102205,11293698
)
x1,596:12916857,11228162
(1,596:12916857,11043132:273066,253405,0
x1,596:13157155,11043132
)
x1,596:14737307,11228162
(1,596:14737307,11293698:299456,589824,196608
x1,596:15036763,11293698
)
)
x1,596:15359289,11228162
(1,596:15359289,11300979:273066,253405,0
x1,596:15599587,11300979
)
x1,596:17481319,11228162
(1,596:17481319,11300979:273066,253405,0
x1,596:17721617,11300979
)
x1,596:18466171,11228162
(1,596:18466171,11228162:1293435,337871,0
x1,596:19188442,11228162
x1,596:19759606,11228162
)
(1,596:19759606,11293698:299456,589824,196608
x1,596:20059062,11293698
)
)
x1,596:20770848,11228162
(1,596:20770848,11228162:5869102,524288,262144
(1,596:20770848,11293698:299456,589824,196608
x1,596:21070304,11293698
)
x1,596:21884956,11228162
(1,596:21884956,11043132:273066,253405,0
x1,596:22125254,11043132
)
x1,596:23963002,11228162
(1,596:23963002,11043132:273066,253405,0
x1,596:24203300,11043132
)
x1,596:26340494,11228162
(1,596:26340494,11293698:299456,589824,196608
x1,596:26639950,11293698
)
)
x1,596:26962476,11228162
(1,596:26962476,11300979:273066,253405,0
x1,596:27202774,11300979
)
x1,596:29677825,11228162
(1,596:29677825,11300979:273066,253405,0
x1,596:29918123,11300979
)
x1,596:30985217,11228162
(1,596:30985217,11300979:273066,253405,0
x1,596:31225515,11300979
)
x1,596:31474923,11228162
)
(1,596:10967169,11997427:20507754,402681,131072
k1,596:17964716,11997427:6997547
x1,596:18500840,11997427
(1,596:18500840,11848151:273066,253405,0
x1,596:18741138,11848151
)
(1,596:18773906,11997427:5703470,402681,131072
(1,596:18773906,11997427:216640,393216,131072
x1,596:18990546,11997427
)
x1,596:19805198,11997427
(1,596:19805198,11848151:273066,253405,0
x1,596:20045496,11848151
)
x1,596:21883244,11997427
(1,596:21883244,11848151:273066,253405,0
x1,596:22123542,11848151
)
x1,596:24260736,11997427
(1,596:24260736,11997427:216640,393216,131072
x1,596:24477376,11997427
)
)
k1,596:31474923,11997427:6997547
)
]
h1,596:31474923,11726234:78643,0,0
)
)
x1,596:31767466,11726234
$1,596:31767466,11726234
k1,596:36583658,11726234:4816192
g1,596:36911338,11726234
)
g1,596:36911338,11726234
)
(1,597:7292190,13298932:29619148,1100884,471814
g1,596:7292190,13298932
(1,596:7292190,13298932:2451271,1100884,471814
r1,596:7292190,13298932:0,1572698,471814
g1,596:7619870,13298932
g1,596:7619871,13298932
$1,596:7619871,13298932
x1,596:8346858,13298932
x1,596:9415441,13298932
$1,596:9415441,13298932
k1,596:9415781,13298932:340
g1,596:9743461,13298932
)
g1,596:9743461,13298932
(1,597:9743461,13298932:27167877,1100884,471814
g1,596:10071141,13298932
g1,596:10071142,13298932
$1,597:10071142,13298932
x1,597:10670076,13298932
g1,597:10888526,13298932
(1,597:10888526,13298932:25481232,1022360,402266
(1,597:10888526,13298932:25481232,1022360,402266
h1,597:10888526,13298932:78643,0,0
[1,597:10967169,13298932:25323946,1022360,402266
(1,597:10967169,12800860:25323946,524288,262144
x1,597:11224765,12800860
(1,597:11224765,12800860:19908384,524288,262144
(1,597:11224765,12866396:299456,589824,196608
x1,597:11524221,12866396
)
x1,597:11781817,12800860
(1,597:11781817,12800860:12313786,524288,262144
(1,597:11781817,12866396:299456,589824,196608
x1,597:12081273,12866396
)
(1,597:12081273,12800860:3234014,524288,262144
(1,597:12081273,12866396:299456,589824,196608
x1,597:12380729,12866396
)
x1,597:13195381,12800860
(1,597:13195381,12615830:273066,253405,0
x1,597:13435679,12615830
)
x1,597:15015831,12800860
(1,597:15015831,12866396:299456,589824,196608
x1,597:15315287,12866396
)
)
x1,597:16189268,12800860
(1,597:16189268,12873677:273066,253405,0
x1,597:16429566,12873677
)
x1,597:17295337,12800860
(1,597:17295337,12873677:273066,253405,0
x1,597:17535635,12873677
)
x1,597:19432698,12800860
(1,597:19432698,12873677:273066,253405,0
x1,597:19672996,12873677
)
x1,597:21575660,12800860
(1,597:21575660,12873677:273066,253405,0
x1,597:21815958,12873677
)
x1,597:22560512,12800860
(1,597:22560512,12800860:1235635,225735,72817
x1,597:23282783,12800860
(1,597:23282783,12873677:513364,253405,0
x1,597:23763379,12873677
)
)
(1,597:23796147,12866396:299456,589824,196608
x1,597:24095603,12866396
)
)
x1,597:26460667,12800860
(1,597:26460667,12873677:273066,253405,0
x1,597:26700965,12873677
)
x1,597:28680848,12800860
(1,597:28680848,12873677:273066,253405,0
x1,597:28921146,12873677
)
x1,597:30343987,12800860
(1,597:30343987,12873677:273066,253405,0
x1,597:30584285,12873677
)
x1,597:30833693,12800860
(1,597:30833693,12866396:299456,589824,196608
x1,597:31133149,12866396
)
)
x1,597:32618645,12800860
(1,597:32618645,12800860:1235635,225735,72817
x1,597:33340916,12800860
(1,597:33340916,12873677:513364,253405,0
x1,597:33821512,12873677
)
)
x1,597:35801409,12800860
(1,597:35801409,12873677:273066,253405,0
x1,597:36041707,12873677
)
x1,597:36291115,12800860
)
(1,597:10967169,13570125:25323946,402681,131072
k1,597:20512076,13570125:9544907
x1,597:20769672,13570125
(1,597:20769672,13420849:273066,253405,0
x1,597:21009970,13420849
)
(1,597:21042738,13570125:5703470,402681,131072
(1,597:21042738,13570125:216640,393216,131072
x1,597:21259378,13570125
)
x1,597:22074030,13570125
(1,597:22074030,13420849:273066,253405,0
x1,597:22314328,13420849
)
x1,597:24152076,13570125
(1,597:24152076,13420849:273066,253405,0
x1,597:24392374,13420849
)
x1,597:26529568,13570125
(1,597:26529568,13570125:216640,393216,131072
x1,597:26746208,13570125
)
)
k1,597:36291115,13570125:9544907
)
]
h1,597:36291115,13298932:78643,0,0
)
)
x1,597:36583658,13298932
$1,597:36583658,13298932
g1,597:36583658,13298932
g1,597:36911338,13298932
)
g1,597:36911338,13298932
)
]
)
(1,598:31482272,14426106:1368958,589824,196608
(1,598:31482272,14426106:1368958,589824,196608
x1,598:32551774,14426106
x1,598:32851230,14426106
)
)
(1,600:7292190,15998805:25559040,541752,152916
x1,600:7816118,15998805
x1,599:10725203,15998805
k1,599:11011045,15998805:285842
x1,599:11652772,15998805
x1,599:12037803,15998805
x1,599:13304062,15998805
k1,599:13589904,15998805:285842
x1,599:16167266,15998805
k1,599:16453107,15998805:285841
x1,599:19730096,15998805
k1,599:20015938,15998805:285842
x1,599:21021292,15998805
x1,599:21645867,15998805
k1,599:21931709,15998805:285842
x1,599:24691044,15998805
k1,599:24976886,15998805:285842
x1,599:29045332,15998805
x1,599:29627135,15998805
k1,599:29912976,15998805:285841
x1,599:31068068,15998805
k1,599:31353910,15998805:285842
x1,599:32851230,15998805
k1,599:32851230,15998805:0
)
(1,600:7292190,17571504:25559040,541752,0
x1,600:9367089,17571504
x1,599:10329653,17571504
g1,599:10586332,17571504
x1,599:13157436,17571504
x1,599:13739239,17571504
g1,599:13995918,17571504
x1,599:17033373,17571504
k1,600:32851230,17571504:15817857
g1,600:32851230,17571504
)
(1,614:7292190,27785031:25559040,8846447,8453231
(1,600:7292190,27785031:0,0,0
$1,600:7292190,27785031
(1,600:7292190,26212332:0,0,0
)
$1,600:7292190,27785031
)
[1,613:7292190,27785031:32158815,8846447,8453231
(1,603:7292190,20039468:32158815,1100884,471814
g1,602:7292190,20039468
(1,602:7292190,20039468:2441422,1100884,471814
r1,602:7292190,20039468:0,1572698,471814
g1,602:7619870,20039468
g1,602:7619871,20039468
$1,602:7619871,20039468
x1,602:8058138,20039468
(1,602:8058138,20157432:311296,337871,0
x1,602:8336666,20157432
)
x1,602:9405932,20039468
$1,602:9405932,20039468
g1,602:9405932,20039468
g1,602:9733612,20039468
)
g1,602:9733612,20039468
(1,603:9733612,20039468:29717393,1100884,471814
g1,602:10061292,20039468
g1,602:10061293,20039468
$1,603:10061293,20039468
x1,603:10660227,20039468
g1,603:10878677,20039468
x1,603:11235572,20039468
(1,603:11235572,19754078:2048467,337871,54616
x1,603:13251271,19754078
)
g1,603:13415109,20039468
(1,603:13415109,20039468:22069162,623261,196608
(1,603:13415109,20039468:299456,589824,196608
x1,603:13714565,20039468
)
x1,603:14071460,20039468
(1,603:14071460,19754078:1615195,337871,0
x1,603:15653887,19754078
)
g1,603:15817725,20039468
(1,603:15817725,20039468:19587903,623261,196608
(1,603:15817725,20039468:299456,589824,196608
x1,603:16117181,20039468
)
x1,603:19079486,20039468
(1,603:19079486,20157432:311296,337871,0
x1,603:19358014,20157432
)
g1,603:19565542,20039468
x1,603:20164476,20039468
g1,603:20339236,20039468
x1,603:23686564,20039468
(1,603:23686564,20157432:311296,337871,0
x1,603:23965092,20157432
)
g1,603:24172620,20039468
x1,603:24784291,20039468
g1,603:24959051,20039468
x1,603:26713043,20039468
g1,603:26887803,20039468
x1,603:27106257,20039468
g1,603:27281017,20039468
x1,603:28051063,20039468
(1,603:28051063,19754078:744568,337871,54616
x1,603:28762863,19754078
)
x1,603:29784349,20039468
(1,603:29784349,20157432:589824,337871,0
x1,603:30341405,20157432
)
g1,603:30548933,20039468
x1,603:31160604,20039468
g1,603:31335364,20039468
x1,603:34794876,20039468
(1,603:34794876,20157432:311296,337871,0
x1,603:35073404,20157432
)
(1,603:35106172,20039468:299456,589824,196608
x1,603:35405628,20039468
)
)
h1,603:35405628,20039468:78643,0,0
)
$1,603:35484271,20039468
k1,603:39123325,20039468:3639054
g1,603:39451005,20039468
)
g1,603:39451005,20039468
)
(1,604:7292190,21612166:32158815,1100884,471814
g1,603:7292190,21612166
(1,603:7292190,21612166:2441422,1100884,471814
r1,603:7292190,21612166:0,1572698,471814
g1,603:7619870,21612166
g1,603:7619871,21612166
$1,603:7619871,21612166
$1,603:7619871,21612166
k1,603:9405932,21612166:1786061
g1,603:9733612,21612166
)
g1,603:9733612,21612166
(1,604:9733612,21612166:29717393,1100884,471814
g1,603:10061292,21612166
g1,603:10061293,21612166
$1,604:10061293,21612166
x1,604:11017122,21612166
(1,604:11017122,21326776:1615195,337871,0
x1,604:12599549,21326776
)
g1,604:12763387,21612166
(1,604:12763387,21612166:20742972,623261,196608
(1,604:12763387,21612166:299456,589824,196608
x1,604:13062843,21612166
)
x1,604:16410171,21612166
(1,604:16410171,21730130:311296,337871,0
x1,604:16688699,21730130
)
g1,604:16896227,21612166
x1,604:17507898,21612166
g1,604:17682658,21612166
x1,604:21415009,21612166
(1,604:21415009,21730130:311296,337871,0
x1,604:21693537,21730130
)
g1,604:21901065,21612166
x1,604:22499999,21612166
g1,604:22674759,21612166
x1,604:24428751,21612166
g1,604:24603511,21612166
x1,604:24821965,21612166
g1,604:24996725,21612166
x1,604:25766771,21612166
(1,604:25766771,21326776:744568,337871,54616
x1,604:26478571,21326776
)
x1,604:27500057,21612166
(1,604:27500057,21730130:589824,337871,0
x1,604:28057113,21730130
)
g1,604:28264641,21612166
x1,604:28876312,21612166
g1,604:29051072,21612166
x1,604:32895607,21612166
(1,604:32895607,21730130:311296,337871,0
x1,604:33174135,21730130
)
(1,604:33206903,21612166:299456,589824,196608
x1,604:33506359,21612166
)
)
$1,604:33506359,21612166
k1,604:39123325,21612166:5616966
g1,604:39451005,21612166
)
g1,604:39451005,21612166
)
(1,605:7292190,23184864:32158815,1100884,471814
g1,604:7292190,23184864
(1,604:7292190,23184864:2441422,1100884,471814
r1,604:7292190,23184864:0,1572698,471814
g1,604:7619870,23184864
g1,604:7619871,23184864
$1,604:7619871,23184864
$1,604:7619871,23184864
k1,604:9405932,23184864:1786061
g1,604:9733612,23184864
)
g1,604:9733612,23184864
(1,605:9733612,23184864:29717393,1100884,471814
g1,604:10061292,23184864
g1,604:10061293,23184864
$1,605:10061293,23184864
x1,605:11017122,23184864
(1,605:11017122,22899474:1615195,337871,0
x1,605:12599549,22899474
)
g1,605:12763387,23184864
(1,605:12763387,23184864:20717498,623261,196608
(1,605:12763387,23184864:299456,589824,196608
x1,605:13062843,23184864
)
x1,605:16410171,23184864
(1,605:16410171,23302828:311296,337871,0
x1,605:16688699,23302828
)
g1,605:16896227,23184864
x1,605:17495161,23184864
g1,605:17669921,23184864
x1,605:21402272,23184864
(1,605:21402272,23302828:311296,337871,0
x1,605:21680800,23302828
)
g1,605:21888328,23184864
x1,605:22487262,23184864
g1,605:22662022,23184864
x1,605:24416014,23184864
g1,605:24590774,23184864
x1,605:24809228,23184864
g1,605:24983988,23184864
x1,605:25754034,23184864
(1,605:25754034,22899474:744568,337871,54616
x1,605:26465834,22899474
)
x1,605:27487320,23184864
(1,605:27487320,23302828:589824,337871,0
x1,605:28044376,23302828
)
g1,605:28251904,23184864
x1,605:28850838,23184864
g1,605:29025598,23184864
x1,605:32870133,23184864
(1,605:32870133,23302828:311296,337871,0
x1,605:33148661,23302828
)
(1,605:33181429,23184864:299456,589824,196608
x1,605:33480885,23184864
)
)
$1,605:33480885,23184864
k1,605:39123325,23184864:5642440
g1,605:39451005,23184864
)
g1,605:39451005,23184864
)
(1,606:7292190,24757562:32158815,1100884,471814
g1,605:7292190,24757562
(1,605:7292190,24757562:2441422,1100884,471814
r1,605:7292190,24757562:0,1572698,471814
g1,605:7619870,24757562
g1,605:7619871,24757562
$1,605:7619871,24757562
$1,605:7619871,24757562
k1,605:9405932,24757562:1786061
g1,605:9733612,24757562
)
g1,605:9733612,24757562
(1,606:9733612,24757562:29717393,1100884,471814
g1,605:10061292,24757562
g1,605:10061293,24757562
$1,606:10061293,24757562
x1,606:11017122,24757562
(1,606:11017122,24472172:1615195,337871,0
x1,606:12599549,24472172
)
g1,606:12763387,24757562
(1,606:12763387,24757562:19587903,623261,196608
(1,606:12763387,24757562:299456,589824,196608
x1,606:13062843,24757562
)
x1,606:16025148,24757562
(1,606:16025148,24875526:311296,337871,0
x1,606:16303676,24875526
)
g1,606:16511204,24757562
x1,606:17122875,24757562
g1,606:17297635,24757562
x1,606:20644963,24757562
(1,606:20644963,24875526:311296,337871,0
x1,606:20923491,24875526
)
g1,606:21131019,24757562
x1,606:21742690,24757562
g1,606:21917450,24757562
x1,606:23671442,24757562
g1,606:23846202,24757562
x1,606:24064656,24757562
g1,606:24239416,24757562
x1,606:25009462,24757562
(1,606:25009462,24472172:744568,337871,54616
x1,606:25721262,24472172
)
x1,606:26742748,24757562
(1,606:26742748,24875526:589824,337871,0
x1,606:27299804,24875526
)
g1,606:27507332,24757562
x1,606:28106266,24757562
g1,606:28281026,24757562
x1,606:31740538,24757562
(1,606:31740538,24875526:311296,337871,0
x1,606:32019066,24875526
)
(1,606:32051834,24757562:299456,589824,196608
x1,606:32351290,24757562
)
)
$1,606:32351290,24757562
k1,606:39123325,24757562:6772035
g1,606:39451005,24757562
)
g1,606:39451005,24757562
)
(1,607:7292190,26330260:32158815,1100884,471814
g1,606:7292190,26330260
(1,606:7292190,26330260:2441422,1100884,471814
r1,606:7292190,26330260:0,1572698,471814
g1,606:7619870,26330260
g1,606:7619871,26330260
$1,606:7619871,26330260
$1,606:7619871,26330260
k1,606:9405932,26330260:1786061
g1,606:9733612,26330260
)
g1,606:9733612,26330260
(1,607:9733612,26330260:29717393,1100884,471814
g1,606:10061292,26330260
g1,606:10061293,26330260
$1,607:10061293,26330260
(1,607:10061293,26330260:23582644,623261,196608
h1,607:10061293,26330260:78643,0,0
x1,607:11095765,26330260
(1,607:11095765,26044870:1615195,337871,0
x1,607:12678192,26044870
)
g1,607:12842030,26330260
(1,607:12842030,26330260:20502451,623261,196608
(1,607:12842030,26330260:299456,589824,196608
x1,607:13141486,26330260
)
x1,607:15560393,26330260
(1,607:15560393,26448224:311296,337871,0
x1,607:15838921,26448224
)
g1,607:16046449,26330260
x1,607:16645383,26330260
g1,607:16820143,26330260
x1,607:18574135,26330260
g1,607:18748895,26330260
x1,607:18967349,26330260
g1,607:19142109,26330260
x1,607:19912155,26330260
(1,607:19912155,26044870:744568,337871,54616
x1,607:20623955,26044870
)
x1,607:21645441,26330260
(1,607:21645441,26448224:589824,337871,0
x1,607:22202497,26448224
)
g1,607:22410025,26330260
x1,607:23008959,26330260
g1,607:23183719,26330260
x1,607:23621986,26330260
(1,607:23621986,26448224:311296,337871,0
x1,607:23900514,26448224
)
x1,607:24370868,26330260
g1,607:24545628,26330260
x1,607:25157299,26330260
g1,607:25332059,26330260
x1,607:27139295,26330260
(1,607:27139295,26448224:311296,337871,0
x1,607:27417823,26448224
)
x1,607:27888177,26330260
g1,607:28062937,26330260
x1,607:28661871,26330260
g1,607:28836631,26330260
x1,607:32296143,26330260
(1,607:32296143,26448224:311296,337871,0
x1,607:32574671,26448224
)
x1,607:33045025,26330260
(1,607:33045025,26330260:299456,589824,196608
x1,607:33344481,26330260
)
)
(1,607:33344481,26330260:299456,589824,196608
x1,607:33643937,26330260
)
)
$1,607:33643937,26330260
k1,607:39123325,26330260:5479388
g1,607:39451005,26330260
)
g1,607:39451005,26330260
)
(1,608:7292190,27902958:32158815,1100884,471814
g1,607:7292190,27902958
(1,607:7292190,27902958:2441422,1100884,471814
r1,607:7292190,27902958:0,1572698,471814
g1,607:7619870,27902958
g1,607:7619871,27902958
$1,607:7619871,27902958
x1,607:8170322,27902958
x1,607:9227982,27902958
$1,607:9227982,27902958
k1,607:9405932,27902958:177950
g1,607:9733612,27902958
)
g1,607:9733612,27902958
(1,608:9733612,27902958:29717393,1100884,471814
g1,607:10061292,27902958
g1,607:10061293,27902958
$1,608:10061293,27902958
x1,608:10660227,27902958
g1,608:10878677,27902958
x1,608:11235572,27902958
(1,608:11235572,27617568:2048467,337871,54616
x1,608:13251271,27617568
)
g1,608:13415109,27902958
(1,608:13415109,27902958:25708216,623261,196608
(1,608:13415109,27902958:299456,589824,196608
x1,608:13714565,27902958
)
x1,608:14071460,27902958
(1,608:14071460,27617568:1615195,337871,0
x1,608:15653887,27617568
)
g1,608:15817725,27902958
(1,608:15817725,27902958:23226957,623261,196608
(1,608:15817725,27902958:299456,589824,196608
x1,608:16117181,27902958
)
x1,608:20461203,27902958
(1,608:20461203,28020922:311296,337871,0
x1,608:20739731,28020922
)
g1,608:20947259,27902958
x1,608:21546193,27902958
g1,608:21720953,27902958
x1,608:25838327,27902958
(1,608:25838327,28020922:311296,337871,0
x1,608:26116855,28020922
)
g1,608:26324383,27902958
x1,608:26936054,27902958
g1,608:27110814,27902958
(1,608:27110814,27902958:4435492,623261,196608
(1,608:27110814,27902958:299456,589824,196608
x1,608:27410270,27902958
)
x1,608:29164262,27902958
g1,608:29339022,27902958
x1,608:29557476,27902958
g1,608:29732236,27902958
x1,608:30502282,27902958
(1,608:30502282,27617568:744568,337871,54616
x1,608:31214082,27617568
)
(1,608:31246850,27902958:299456,589824,196608
x1,608:31546306,27902958
)
)
g1,608:31677376,27902958
x1,608:32666094,27902958
(1,608:32666094,28020922:589824,337871,0
x1,608:33223150,28020922
)
g1,608:33430678,27902958
x1,608:34029612,27902958
g1,608:34204372,27902958
x1,608:38433930,27902958
(1,608:38433930,28020922:311296,337871,0
x1,608:38712458,28020922
)
(1,608:38745226,27902958:299456,589824,196608
x1,608:39044682,27902958
)
)
h1,608:39044682,27902958:78643,0,0
)
$1,608:39123325,27902958
g1,608:39123325,27902958
g1,608:39451005,27902958
)
g1,608:39451005,27902958
)
(1,609:7292190,29475656:32158815,1100884,471814
g1,608:7292190,29475656
(1,608:7292190,29475656:2441422,1100884,471814
r1,608:7292190,29475656:0,1572698,471814
g1,608:7619870,29475656
g1,608:7619871,29475656
$1,608:7619871,29475656
$1,608:7619871,29475656
k1,608:9405932,29475656:1786061
g1,608:9733612,29475656
)
g1,608:9733612,29475656
(1,609:9733612,29475656:29717393,1100884,471814
g1,608:10061292,29475656
g1,608:10061293,29475656
$1,609:10061293,29475656
x1,609:11017122,29475656
(1,609:11017122,29190266:1615195,337871,0
x1,609:12599549,29190266
)
g1,609:12763387,29475656
(1,609:12763387,29475656:21872567,623261,196608
(1,609:12763387,29475656:299456,589824,196608
x1,609:13062843,29475656
)
x1,609:16795194,29475656
(1,609:16795194,29593620:311296,337871,0
x1,609:17073722,29593620
)
g1,609:17281250,29475656
x1,609:17880184,29475656
g1,609:18054944,29475656
x1,609:22172318,29475656
(1,609:22172318,29593620:311296,337871,0
x1,609:22450846,29593620
)
g1,609:22658374,29475656
x1,609:23257308,29475656
g1,609:23432068,29475656
x1,609:25186060,29475656
g1,609:25360820,29475656
x1,609:25579274,29475656
g1,609:25754034,29475656
x1,609:26524080,29475656
(1,609:26524080,29190266:744568,337871,54616
x1,609:27235880,29190266
)
x1,609:28257366,29475656
(1,609:28257366,29593620:589824,337871,0
x1,609:28814422,29593620
)
g1,609:29021950,29475656
x1,609:29620884,29475656
g1,609:29795644,29475656
x1,609:34025202,29475656
(1,609:34025202,29593620:311296,337871,0
x1,609:34303730,29593620
)
(1,609:34336498,29475656:299456,589824,196608
x1,609:34635954,29475656
)
)
$1,609:34635954,29475656
k1,609:39123325,29475656:4487371
g1,609:39451005,29475656
)
g1,609:39451005,29475656
)
(1,610:7292190,31048354:32158815,1100884,471814
g1,609:7292190,31048354
(1,609:7292190,31048354:2441422,1100884,471814
r1,609:7292190,31048354:0,1572698,471814
g1,609:7619870,31048354
g1,609:7619871,31048354
$1,609:7619871,31048354
$1,609:7619871,31048354
k1,609:9405932,31048354:1786061
g1,609:9733612,31048354
)
g1,609:9733612,31048354
(1,610:9733612,31048354:29717393,1100884,471814
g1,609:10061292,31048354
g1,609:10061293,31048354
$1,610:10061293,31048354
x1,610:11017122,31048354
(1,610:11017122,30762964:1615195,337871,0
x1,610:12599549,30762964
)
g1,610:12763387,31048354
(1,610:12763387,31048354:20357949,623261,196608
(1,610:12763387,31048354:299456,589824,196608
x1,610:13062843,31048354
)
x1,610:16025148,31048354
(1,610:16025148,31166318:311296,337871,0
x1,610:16303676,31166318
)
g1,610:16511204,31048354
x1,610:17122875,31048354
g1,610:17297635,31048354
x1,610:21029986,31048354
(1,610:21029986,31166318:311296,337871,0
x1,610:21308514,31166318
)
g1,610:21516042,31048354
x1,610:22127713,31048354
g1,610:22302473,31048354
x1,610:24056465,31048354
g1,610:24231225,31048354
x1,610:24449679,31048354
g1,610:24624439,31048354
x1,610:25394485,31048354
(1,610:25394485,30762964:744568,337871,54616
x1,610:26106285,30762964
)
x1,610:27127771,31048354
(1,610:27127771,31166318:589824,337871,0
x1,610:27684827,31166318
)
g1,610:27892355,31048354
x1,610:28491289,31048354
g1,610:28666049,31048354
x1,610:32510584,31048354
(1,610:32510584,31166318:311296,337871,0
x1,610:32789112,31166318
)
(1,610:32821880,31048354:299456,589824,196608
x1,610:33121336,31048354
)
)
$1,610:33121336,31048354
k1,610:39123325,31048354:6001989
g1,610:39451005,31048354
)
g1,610:39451005,31048354
)
(1,611:7292190,32621052:32158815,1100884,471814
g1,610:7292190,32621052
(1,610:7292190,32621052:2441422,1100884,471814
r1,610:7292190,32621052:0,1572698,471814
g1,610:7619870,32621052
g1,610:7619871,32621052
$1,610:7619871,32621052
$1,610:7619871,32621052
k1,610:9405932,32621052:1786061
g1,610:9733612,32621052
)
g1,610:9733612,32621052
(1,611:9733612,32621052:29717393,1100884,471814
g1,610:10061292,32621052
g1,610:10061293,32621052
$1,611:10061293,32621052
x1,611:11017122,32621052
(1,611:11017122,32335662:1615195,337871,0
x1,611:12599549,32335662
)
g1,611:12763387,32621052
(1,611:12763387,32621052:20956883,623261,196608
(1,611:12763387,32621052:299456,589824,196608
x1,611:13062843,32621052
)
x1,611:16636819,32621052
(1,611:16636819,32739016:311296,337871,0
x1,611:16915347,32739016
)
g1,611:17122875,32621052
x1,611:17734546,32621052
g1,611:17909306,32621052
x1,611:21641657,32621052
(1,611:21641657,32739016:311296,337871,0
x1,611:21920185,32739016
)
g1,611:22127713,32621052
x1,611:22726647,32621052
g1,611:22901407,32621052
x1,611:24655399,32621052
g1,611:24830159,32621052
x1,611:25048613,32621052
g1,611:25223373,32621052
x1,611:25993419,32621052
(1,611:25993419,32335662:744568,337871,54616
x1,611:26705219,32335662
)
x1,611:27726705,32621052
(1,611:27726705,32739016:589824,337871,0
x1,611:28283761,32739016
)
g1,611:28491289,32621052
x1,611:29090223,32621052
g1,611:29264983,32621052
x1,611:33109518,32621052
(1,611:33109518,32739016:311296,337871,0
x1,611:33388046,32739016
)
(1,611:33420814,32621052:299456,589824,196608
x1,611:33720270,32621052
)
)
$1,611:33720270,32621052
k1,611:39123325,32621052:5403055
g1,611:39451005,32621052
)
g1,611:39451005,32621052
)
(1,612:7292190,34193750:32158815,1100884,471814
g1,611:7292190,34193750
(1,611:7292190,34193750:2441422,1100884,471814
r1,611:7292190,34193750:0,1572698,471814
g1,611:7619870,34193750
g1,611:7619871,34193750
$1,611:7619871,34193750
$1,611:7619871,34193750
k1,611:9405932,34193750:1786061
g1,611:9733612,34193750
)
g1,611:9733612,34193750
(1,612:9733612,34193750:29717393,1100884,471814
g1,611:10061292,34193750
g1,611:10061293,34193750
$1,612:10061293,34193750
x1,612:11017122,34193750
(1,612:11017122,33908360:1615195,337871,0
x1,612:12599549,33908360
)
g1,612:12763387,34193750
(1,612:12763387,34193750:18898082,623261,196608
(1,612:12763387,34193750:299456,589824,196608
x1,612:13062843,34193750
)
x1,612:13613294,34193750
(1,612:13613294,34311714:311296,337871,0
x1,612:13891822,34311714
)
g1,612:14055660,34193750
(1,612:14055660,34193750:8353755,623261,196608
(1,612:14055660,34193750:299456,589824,196608
x1,612:14355116,34193750
)
x1,612:17928411,34193750
(1,612:17928411,33908360:311296,337871,0
x1,612:18206939,33908360
)
g1,612:18414467,34193750
x1,612:19026138,34193750
g1,612:19200898,34193750
x1,612:22109959,34193750
(1,612:22109959,34193750:299456,589824,196608
x1,612:22409415,34193750
)
)
g1,612:22584175,34193750
x1,612:23183109,34193750
g1,612:23357869,34193750
x1,612:23796136,34193750
(1,612:23796136,34311714:311296,337871,0
x1,612:24074664,34311714
)
g1,612:24238502,34193750
(1,612:24238502,34193750:7344324,623261,196608
(1,612:24238502,34193750:299456,589824,196608
x1,612:24537958,34193750
)
x1,612:27499582,34193750
(1,612:27499582,33908360:311296,337871,0
x1,612:27778110,33908360
)
g1,612:27985638,34193750
x1,612:28584572,34193750
g1,612:28759332,34193750
x1,612:31283370,34193750
(1,612:31283370,34193750:299456,589824,196608
x1,612:31582826,34193750
)
)
h1,612:31582826,34193750:78643,0,0
)
$1,612:31661469,34193750
k1,612:39123325,34193750:7461856
g1,612:39451005,34193750
)
g1,612:39451005,34193750
)
(1,613:7292190,35766448:32158815,1100884,471814
g1,612:7292190,35766448
(1,612:7292190,35766448:2441422,1100884,471814
r1,612:7292190,35766448:0,1572698,471814
g1,612:7619870,35766448
g1,612:7619871,35766448
$1,612:7619871,35766448
$1,612:7619871,35766448
k1,612:9405932,35766448:1786061
g1,612:9733612,35766448
)
g1,612:9733612,35766448
(1,613:9733612,35766448:29717393,1100884,471814
g1,612:10061292,35766448
g1,612:10061293,35766448
$1,613:10061293,35766448
(1,613:10061293,35766448:27126605,623261,196608
h1,613:10061293,35766448:78643,0,0
(1,613:10139936,35766448:26748506,623261,196608
h1,613:10139936,35766448:78643,0,0
x1,613:11255099,35766448
g1,613:11386169,35766448
(1,613:11386169,35766448:25202817,623261,196608
(1,613:11386169,35766448:299456,589824,196608
x1,613:11685625,35766448
)
x1,613:16580098,35766448
(1,613:16580098,35884412:589824,337871,0
x1,613:17137154,35884412
)
x1,613:17607508,35766448
(1,613:17607508,35481058:311296,337871,0
x1,613:17886036,35481058
)
g1,613:18093564,35766448
x1,613:18692498,35766448
g1,613:18867258,35766448
x1,613:21556724,35766448
(1,613:21556724,35884412:311296,337871,0
x1,613:21835252,35884412
)
x1,613:22305606,35766448
(1,613:22305606,35481058:311296,337871,0
x1,613:22584134,35481058
)
g1,613:22791662,35766448
x1,613:23390596,35766448
g1,613:23565356,35766448
x1,613:25099753,35766448
(1,613:25099753,35884412:311296,337871,0
x1,613:25378281,35884412
)
x1,613:25848635,35766448
g1,613:26023395,35766448
x1,613:26622329,35766448
g1,613:26797089,35766448
x1,613:29759394,35766448
(1,613:29759394,35884412:311296,337871,0
x1,613:30037922,35884412
)
g1,613:30245450,35766448
x1,613:30857121,35766448
g1,613:31031881,35766448
x1,613:35699706,35766448
(1,613:35699706,35884412:589824,337871,0
x1,613:36256762,35884412
)
(1,613:36289530,35766448:299456,589824,196608
x1,613:36588986,35766448
)
)
(1,613:36588986,35766448:299456,589824,196608
x1,613:36888442,35766448
)
)
(1,613:36888442,35766448:299456,589824,196608
x1,613:37187898,35766448
)
)
$1,613:37187898,35766448
k1,613:39123325,35766448:1935427
g1,613:39451005,35766448
)
g1,613:39451005,35766448
)
]
)
(1,614:31482272,36893622:1368958,589824,196608
(1,614:31482272,36893622:1368958,589824,196608
x1,614:32551774,36893622
x1,614:32851230,36893622
)
)
(1,616:7292190,38466321:25559040,541752,152916
x1,616:10077203,38466321
x1,615:10659006,38466321
g1,615:10915685,38466321
x1,615:12348839,38466321
x1,615:12883585,38466321
g1,615:13140264,38466321
x1,615:14701762,38466321
g1,615:14958441,38466321
x1,615:17294283,38466321
g1,615:17550962,38466321
x1,615:18620464,38466321
g1,615:18877143,38466321
x1,615:22000145,38466321
g1,615:22256824,38466321
x1,615:24554135,38466321
g1,615:24810814,38466321
x1,615:25431127,38466321
g1,615:25687806,38466321
x1,615:28682423,38466321
g1,615:28939102,38466321
x1,615:32344446,38466321
k1,616:32851230,38466321:506784
g1,616:32851230,38466321
)
(1,621:8748249,41755623:24102981,1769306,1376090
(1,621:8748249,41755623:21277964,1769306,1376090
(1,616:8748249,41755623:0,0,0
$1,616:8748249,41755623
(1,616:8748249,40182924:0,0,0
)
$1,616:8748249,41755623
)
[1,620:8748249,41755623:21277964,1769306,1376090
(1,619:8748249,41087201:21277964,1100884,471814
g1,618:8748249,41087201
(1,619:8748249,41087201:21277964,1100884,471814
r1,618:8748249,41087201:0,1572698,471814
g1,618:9075929,41087201
g1,618:9075929,41087201
g1,618:9075930,41087201
$1,619:9075930,41087201
x1,619:9514197,41087201
(1,619:9514197,41205165:311296,337871,0
x1,619:9792725,41205165
)
g1,619:10043943,41087201
x1,619:10642877,41087201
g1,619:10861327,41087201
x1,619:14210936,41087201
g1,619:14342006,41087201
x1,619:14780273,41087201
(1,619:14780273,41205165:311296,337871,0
x1,619:15058801,41205165
)
g1,619:15310019,41087201
x1,619:15908953,41087201
g1,619:16127403,41087201
x1,619:19635387,41087201
g1,619:19766457,41087201
x1,619:20204724,41087201
(1,619:20204724,41205165:311296,337871,0
x1,619:20483252,41205165
)
g1,619:20734470,41087201
x1,619:21333404,41087201
g1,619:21551854,41087201
x1,619:24674815,41087201
g1,619:24805885,41087201
x1,619:25794603,41087201
(1,619:25794603,41205165:589824,337871,0
x1,619:26351659,41205165
)
g1,619:26559187,41087201
x1,619:27170858,41087201
g1,619:27345618,41087201
x1,619:29698533,41087201
$1,619:29698533,41087201
g1,619:29698533,41087201
g1,619:30026213,41087201
)
g1,619:30026213,41087201
)
(1,620:8748249,42659899:21277964,1100884,471814
g1,619:8748249,42659899
(1,620:8748249,42659899:21277964,1100884,471814
r1,619:8748249,42659899:0,1572698,471814
g1,619:9075929,42659899
k1,619:10921165,42659899:1845236
g1,619:10921166,42659899
$1,620:10921166,42659899
x1,620:11471617,42659899
(1,620:11471617,42777863:311296,337871,0
x1,620:11750145,42777863
)
g1,620:12001363,42659899
x1,620:12600297,42659899
g1,620:12818747,42659899
x1,620:15941708,42659899
g1,620:16072778,42659899
x1,620:16623229,42659899
(1,620:16623229,42777863:311296,337871,0
x1,620:16901757,42777863
)
g1,620:17152975,42659899
x1,620:17751909,42659899
g1,620:17970359,42659899
x1,620:22090014,42659899
g1,620:22221084,42659899
x1,620:22771535,42659899
(1,620:22771535,42777863:311296,337871,0
x1,620:23050063,42777863
)
g1,620:23301281,42659899
x1,620:23900215,42659899
g1,620:24118665,42659899
x1,620:27853297,42659899
$1,620:27853297,42659899
k1,620:29698533,42659899:1845236
g1,620:30026213,42659899
)
g1,620:30026213,42659899
)
]
)
(1,621:31482272,41755623:1368958,589824,196608
(1,621:31482272,41755623:1368958,589824,196608
x1,621:32551774,41755623
x1,621:32851230,41755623
)
)
)
]
(1,631:7292190,46187806:25559040,0,0
h1,631:7292190,46187806:25559040,0,0
)
]
]
]
!33328
}28
!11
{29
[1,684:4736286,46187806:28114944,41451520,0
[1,684:4736286,4736286:0,0,0
(1,684:4736286,5784617:0,0,0
k1,684:4736286,5784617:-2555659
)
]
[1,684:4736286,46187806:28114944,41451520,0
[1,684:7292190,46187806:25559040,40337408,0
[1,684:7292190,6636830:25559040,786432,0
(1,684:7292190,6636830:25559040,0,0
h1,684:7292190,6636830:25559040,0,0
)
]
[1,684:7292190,44221726:25559040,35946496,0
(1,623:7292190,9061662:25559040,541752,0
x1,623:7980951,9061662
g1,622:8237630,9061662
x1,622:9692198,9061662
g1,622:9948877,9061662
x1,622:12139220,9061662
g1,622:12395899,9061662
x1,622:13636515,9061662
k1,623:32851231,9061662:19214716
g1,623:32851231,9061662
)
(1,631:7292190,14557095:25559040,4128353,3735137
(1,623:7292190,14557095:0,0,0
$1,623:7292190,14557095
(1,623:7292190,12984396:0,0,0
)
$1,623:7292190,14557095
)
[1,630:7292190,14557095:26158010,4128353,3735137
(1,626:7292190,11529626:26158010,1100884,471814
g1,625:7292190,11529626
(1,625:7292190,11529626:2441422,1100884,471814
r1,625:7292190,11529626:0,1572698,471814
g1,625:7619870,11529626
g1,625:7619871,11529626
$1,625:7619871,11529626
x1,625:8058138,11529626
(1,625:8058138,11647590:311296,337871,0
x1,625:8336666,11647590
)
x1,625:9405932,11529626
$1,625:9405932,11529626
g1,625:9405932,11529626
g1,625:9733612,11529626
)
g1,625:9733612,11529626
(1,626:9733612,11529626:23716588,1100884,471814
g1,625:10061292,11529626
g1,625:10061293,11529626
$1,626:10061293,11529626
x1,626:10660227,11529626
g1,626:10878677,11529626
x1,626:14451972,11529626
g1,626:14626732,11529626
x1,626:15225666,11529626
g1,626:15400426,11529626
x1,626:17154418,11529626
g1,626:17329178,11529626
x1,626:17547632,11529626
g1,626:17722392,11529626
x1,626:18492438,11529626
(1,626:18492438,11244236:744568,337871,54616
x1,626:19204238,11244236
)
x1,626:19593901,11529626
(1,626:19593901,11244236:2048467,337871,54616
x1,626:21609600,11244236
)
g1,626:21817128,11529626
x1,626:22416062,11529626
g1,626:22590822,11529626
x1,626:24344814,11529626
g1,626:24519574,11529626
x1,626:24738028,11529626
g1,626:24912788,11529626
x1,626:25682834,11529626
(1,626:25682834,11244236:744568,337871,54616
x1,626:26394634,11244236
)
x1,626:26784297,11529626
(1,626:26784297,11244236:2048467,337871,54616
x1,626:28799996,11244236
)
$1,626:28832764,11529626
k1,626:33122520,11529626:4289756
g1,626:33450200,11529626
)
g1,626:33450200,11529626
)
(1,627:7292190,13102324:26158010,1100884,471814
g1,626:7292190,13102324
(1,626:7292190,13102324:2441422,1100884,471814
r1,626:7292190,13102324:0,1572698,471814
g1,626:7619870,13102324
g1,626:7619871,13102324
$1,626:7619871,13102324
$1,626:7619871,13102324
k1,626:9405932,13102324:1786061
g1,626:9733612,13102324
)
g1,626:9733612,13102324
(1,627:9733612,13102324:23716588,1100884,471814
g1,626:10061292,13102324
g1,626:10061293,13102324
$1,627:10061293,13102324
x1,627:14311206,13102324
(1,627:14311206,12816934:1615195,337871,0
x1,627:15893633,12816934
)
g1,627:16101161,13102324
x1,627:16700095,13102324
g1,627:16874855,13102324
x1,627:18628847,13102324
g1,627:18803607,13102324
x1,627:19022061,13102324
g1,627:19196821,13102324
x1,627:19966867,13102324
(1,627:19966867,12816934:744568,337871,54616
x1,627:20678667,12816934
)
x1,627:21068330,13102324
(1,627:21068330,12816934:1615195,337871,0
x1,627:22650757,12816934
)
g1,627:22858285,13102324
x1,627:23469956,13102324
g1,627:23644716,13102324
x1,627:27323823,13102324
$1,627:27323823,13102324
k1,627:33122520,13102324:5798697
g1,627:33450200,13102324
)
g1,627:33450200,13102324
)
(1,628:7292190,14675022:26158010,1100884,471814
g1,627:7292190,14675022
(1,627:7292190,14675022:2441422,1100884,471814
r1,627:7292190,14675022:0,1572698,471814
g1,627:7619870,14675022
g1,627:7619871,14675022
$1,627:7619871,14675022
x1,627:8170322,14675022
x1,627:9227982,14675022
$1,627:9227982,14675022
k1,627:9405932,14675022:177950
g1,627:9733612,14675022
)
g1,627:9733612,14675022
(1,628:9733612,14675022:23716588,1100884,471814
g1,627:10061292,14675022
g1,627:10061293,14675022
$1,628:10061293,14675022
x1,628:10660227,14675022
g1,628:10878677,14675022
x1,628:13244340,14675022
g1,628:13419100,14675022
x1,628:13637554,14675022
g1,628:13812314,14675022
x1,628:14582360,14675022
(1,628:14582360,14389632:1023096,337871,54616
x1,628:15572688,14389632
)
x1,628:16043042,14675022
(1,628:16043042,14389632:311296,337871,0
x1,628:16321570,14389632
)
g1,628:16529098,14675022
x1,628:17128032,14675022
g1,628:17302792,14675022
x1,628:20649439,14675022
(1,628:20649439,14389632:311296,337871,0
x1,628:20927967,14389632
)
g1,628:21135495,14675022
x1,628:21734429,14675022
g1,628:21909189,14675022
x1,628:26025882,14675022
g1,628:26200642,14675022
x1,628:26812313,14675022
g1,628:26987073,14675022
x1,628:28356042,14675022
g1,628:28530802,14675022
x1,628:28749256,14675022
g1,628:28924016,14675022
x1,628:29694062,14675022
(1,628:29694062,14389632:1023096,337871,54616
x1,628:30684390,14389632
)
x1,628:31074053,14675022
(1,628:31074053,14389632:2048467,337871,54616
x1,628:33089752,14389632
)
$1,628:33122520,14675022
g1,628:33122520,14675022
g1,628:33450200,14675022
)
g1,628:33450200,14675022
)
(1,629:7292190,16247720:26158010,1100884,471814
g1,628:7292190,16247720
(1,628:7292190,16247720:2441422,1100884,471814
r1,628:7292190,16247720:0,1572698,471814
g1,628:7619870,16247720
g1,628:7619871,16247720
$1,628:7619871,16247720
$1,628:7619871,16247720
k1,628:9405932,16247720:1786061
g1,628:9733612,16247720
)
g1,628:9733612,16247720
(1,629:9733612,16247720:23716588,1100884,471814
g1,628:10061292,16247720
g1,628:10061293,16247720
$1,629:10061293,16247720
x1,629:12414219,16247720
g1,629:12588979,16247720
x1,629:12807433,16247720
g1,629:12982193,16247720
x1,629:13752239,16247720
(1,629:13752239,15962330:744568,337871,54616
x1,629:14464039,15962330
)
x1,629:14853702,16247720
(1,629:14853702,15962330:2048467,337871,54616
x1,629:16869401,15962330
)
g1,629:17076929,16247720
x1,629:17688600,16247720
g1,629:17863360,16247720
x1,629:19617352,16247720
g1,629:19792112,16247720
x1,629:20010566,16247720
g1,629:20185326,16247720
x1,629:20955372,16247720
(1,629:20955372,15962330:744568,337871,54616
x1,629:21667172,15962330
)
x1,629:22056835,16247720
(1,629:22056835,15962330:1615195,337871,0
x1,629:23639262,15962330
)
$1,629:23672030,16247720
k1,629:33122520,16247720:9450490
g1,629:33450200,16247720
)
g1,629:33450200,16247720
)
(1,630:7292190,17820418:26158010,1100884,471814
g1,629:7292190,17820418
(1,629:7292190,17820418:2441422,1100884,471814
r1,629:7292190,17820418:0,1572698,471814
g1,629:7619870,17820418
g1,629:7619871,17820418
$1,629:7619871,17820418
$1,629:7619871,17820418
k1,629:9405932,17820418:1786061
g1,629:9733612,17820418
)
g1,629:9733612,17820418
(1,630:9733612,17820418:23716588,1100884,471814
g1,629:10061292,17820418
g1,629:10061293,17820418
$1,630:10061293,17820418
x1,630:12414219,17820418
g1,630:12588979,17820418
x1,630:12807433,17820418
g1,630:12982193,17820418
x1,630:13752239,17820418
(1,630:13752239,17535028:744568,337871,54616
x1,630:14464039,17535028
)
x1,630:14853702,17820418
(1,630:14853702,17535028:1615195,337871,0
x1,630:16436129,17535028
)
g1,630:16643657,17820418
x1,630:17242591,17820418
g1,630:17417351,17820418
x1,630:19171343,17820418
g1,630:19346103,17820418
x1,630:19564557,17820418
g1,630:19739317,17820418
x1,630:20509363,17820418
(1,630:20509363,17535028:744568,337871,54616
x1,630:21221163,17535028
)
x1,630:21467831,17820418
$1,630:21467831,17820418
k1,630:33122520,17820418:11654689
g1,630:33450200,17820418
)
g1,630:33450200,17820418
)
]
)
(1,631:31482272,18947592:1368958,589824,196608
(1,631:31482272,18947592:1368958,589824,196608
x1,631:32551774,18947592
x1,631:32851230,18947592
)
)
(1,634:7292190,20520291:25559040,541752,152916
h1,633:7292190,20520291:1155060,0,0
x1,633:9773433,20520291
k1,633:10035628,20520291:262195
x1,633:10634560,20520291
x1,633:11019591,20520291
x1,633:12409930,20520291
k1,633:12672125,20520291:262195
x1,633:15713779,20520291
k1,633:15975974,20520291:262195
x1,633:17263667,20520291
k1,633:17525862,20520291:262195
x1,633:19630635,20520291
k1,633:19892830,20520291:262195
x1,633:20320648,20520291
x1,633:22566652,20520291
k1,633:22828847,20520291:262195
x1,633:23449160,20520291
k1,633:23711355,20520291:262195
x1,633:24780857,20520291
k1,633:25043052,20520291:262195
x1,633:25470870,20520291
x1,633:26861240,20520291
k1,633:27123435,20520291:262195
x1,633:27765162,20520291
k1,633:28027357,20520291:262195
x1,633:28626289,20520291
x1,633:29588839,20520291
k1,633:29851034,20520291:262195
x1,633:31091693,20520291
k1,633:31353888,20520291:262195
x1,633:32851230,20520291
k1,634:32851230,20520291:0
)
(1,634:7292190,22092990:25559040,541752,152916
x1,634:7891122,22092990
x1,633:8853672,22092990
k1,633:9045081,22092990:191409
x1,633:10722036,22092990
k1,633:10913445,22092990:191409
x1,633:12132708,22092990
x1,633:12667454,22092990
k1,633:12987936,22092990:320482
x1,633:14314119,22092990
k1,633:14505528,22092990:191409
x1,633:16002870,22092990
x1,633:16601802,22092990
x1,633:17564352,22092990
k1,633:17755760,22092990:191408
x1,633:19128977,22092990
k1,633:19320386,22092990:191409
x1,633:19838033,22092990
k1,633:20029442,22092990:191409
x1,633:23456162,22092990
k1,633:23647571,22092990:191409
x1,633:24289298,22092990
k1,633:24480706,22092990:191408
x1,633:25796077,22092990
k1,633:25987486,22092990:191409
x1,633:26372509,22092990
x1,633:26586418,22092990
k1,633:26906900,22092990:320482
x1,633:28233083,22092990
k1,633:28424492,22092990:191409
x1,633:31055535,22092990
k1,633:31246944,22092990:191409
x1,633:32851230,22092990
k1,633:32851230,22092990:0
)
(1,634:7292190,23665689:25559040,541752,152916
x1,634:10757420,23665689
k1,633:11051228,23665689:293808
x1,633:13215913,23665689
x1,633:13964568,23665689
k1,633:14258377,23665689:293809
x1,633:14900104,23665689
k1,633:15193912,23665689:293808
x1,633:15792844,23665689
x1,633:16755394,23665689
k1,633:17049202,23665689:293808
x1,633:17477020,23665689
x1,633:19171128,23665689
k1,633:19464936,23665689:293808
x1,633:19982583,23665689
k1,633:20276392,23665689:293809
x1,633:21564085,23665689
k1,633:21857893,23665689:293808
x1,633:22242916,23665689
x1,633:24446058,23665689
k1,633:24739866,23665689:293808
x1,633:25980525,23665689
k1,633:26274333,23665689:293808
x1,633:26659356,23665689
k1,633:26953165,23665689:293809
x1,633:30076167,23665689
k1,633:30369975,23665689:293808
x1,633:32851230,23665689
k1,633:32851230,23665689:0
)
(1,634:7292190,25238388:25559040,541752,152916
x1,634:7809837,25238388
g1,633:8066516,25238388
x1,633:10188449,25238388
g1,633:10445128,25238388
x1,633:11129607,25238388
g1,633:11386286,25238388
x1,633:12455788,25238388
g1,633:12712467,25238388
x1,633:13931669,25238388
g1,633:14188348,25238388
x1,633:15386212,25238388
g1,633:15642891,25238388
x1,633:16263204,25238388
g1,633:16519883,25238388
x1,633:17589385,25238388
g1,633:17846064,25238388
x1,633:18273882,25238388
x1,633:19878161,25238388
g1,633:20134840,25238388
x1,633:21450211,25238388
g1,633:21706890,25238388
x1,633:22091913,25238388
k1,634:32851230,25238388:10759317
g1,634:32851230,25238388
)
(1,636:7292190,26811087:25559040,589824,196608
h1,635:7292190,26811087:1155060,0,0
x1,635:9024512,26811087
k1,635:9375112,26811087:350600
x1,635:9892759,26811087
k1,635:10243360,26811087:350601
x1,635:10799497,26811087
x1,635:11804835,26811087
x1,635:13024098,26811087
x1,635:13986662,26811087
k1,635:14337262,26811087:350600
x1,635:15749015,26811087
k1,635:16099615,26811087:350600
x1,635:20553084,26811087
k1,635:20903685,26811087:350601
x1,635:21331503,26811087
x1,635:23025611,26811087
k1,635:23376211,26811087:350600
x1,635:24535585,26811087
x1,635:26546223,26811087
k1,635:26896823,26811087:350600
x1,635:27581302,26811087
k1,635:27931902,26811087:350600
x1,635:28316925,26811087
k1,635:28667526,26811087:350601
x1,635:31238630,26811087
x1,635:31516695,26811087
k1,635:31867295,26811087:350600
x1,635:32851230,26811087
k1,635:32851230,26811087:0
)
(1,636:7292190,28383786:25559040,589824,196608
x1,636:9473989,28383786
k1,635:9707447,28383786:233458
x1,635:11418678,28383786
x1,635:13835733,28383786
k1,635:14069191,28383786:233458
x1,635:15480964,28383786
k1,635:15714422,28383786:233458
x1,635:16527263,28383786
k1,635:16760721,28383786:233458
x1,635:17873018,28383786
k1,635:18106476,28383786:233458
x1,635:19111830,28383786
x1,635:19432667,28383786
k1,635:19666125,28383786:233458
x1,635:20825456,28383786
k1,635:21058914,28383786:233458
x1,635:21743393,28383786
k1,635:21976851,28383786:233458
x1,635:24475171,28383786
k1,635:24708629,28383786:233458
x1,635:24922538,28383786
(1,635:24922538,28383786:770046,495239,0
x1,635:25692584,28383786
)
x1,635:26077607,28383786
(1,635:26077607,28383786:770046,495239,0
x1,635:26847653,28383786
)
x1,635:27275471,28383786
k1,635:27609970,28383786:334499
x1,635:28572234,28383786
x1,635:29106980,28383786
x1,635:29834239,28383786
x1,635:30668441,28383786
k1,635:30906543,28383786:238102
x1,635:31548270,28383786
k1,635:31781728,28383786:233458
x1,635:32851230,28383786
k1,635:32851230,28383786:0
)
(1,636:7292190,29956485:25559040,541752,152916
x1,636:8665407,29956485
k1,635:8990691,29956485:325284
x1,635:9611004,29956485
k1,635:9936288,29956485:325284
x1,635:10535220,29956485
x1,635:10920251,29956485
x1,635:12310590,29956485
k1,635:12635874,29956485:325284
x1,635:13063692,29956485
x1,635:14971709,29956485
k1,635:15314145,29956485:342436
x1,635:16383647,29956485
k1,635:16708931,29956485:325284
x1,635:18300362,29956485
k1,635:18625646,29956485:325284
x1,635:19143293,29956485
k1,635:19468577,29956485:325284
x1,635:22809729,29956485
k1,635:23135013,29956485:325284
x1,635:24803449,29956485
k1,635:25128733,29956485:325284
x1,635:28101999,29956485
k1,635:28650054,29956485:548055
x1,635:29206191,29956485
x1,635:29527044,29956485
k1,635:29852328,29956485:325284
x1,635:32851230,29956485
k1,635:32851230,29956485:0
)
(1,636:7292190,31529184:25559040,541752,152916
x1,636:8537111,31529184
k1,635:8780698,31529184:243587
x1,635:9208516,31529184
x1,635:10384975,31529184
x1,635:11882303,31529184
k1,635:12128508,31529184:246205
x1,635:13198010,31529184
k1,635:13441597,31529184:243587
x1,635:15370997,31529184
k1,635:15614584,31529184:243587
x1,635:17026357,31529184
k1,635:17269944,31529184:243587
$1,635:17269944,31529184
x1,635:17630298,31529184
$1,635:17630298,31529184
k1,635:17873885,31529184:243587
x1,635:18391532,31529184
k1,635:18635119,31529184:243587
x1,635:19640473,31529184
x1,635:20389128,31529184
k1,635:20632715,31529184:243587
x1,635:21274442,31529184
k1,635:21518029,31529184:243587
x1,635:22833400,31529184
k1,635:23076986,31529184:243586
x1,635:23462009,31529184
x1,635:23675918,31529184
k1,635:24013793,31529184:337875
x1,635:25339976,31529184
k1,635:25583563,31529184:243587
x1,635:27512963,31529184
k1,635:27756550,31529184:243587
x1,635:29168323,31529184
k1,635:29411910,31529184:243587
x1,635:29929557,31529184
k1,635:30173144,31529184:243587
x1,635:31503634,31529184
x1,635:32851230,31529184
k1,635:32851230,31529184:0
)
(1,636:7292190,33101883:25559040,541752,152916
x1,636:9901807,33101883
k1,635:10151234,33101883:249427
x1,635:12251768,33101883
x1,635:13171560,33101883
x1,635:14951227,33101883
k1,635:15200655,33101883:249428
x1,635:17429508,33101883
k1,635:17678935,33101883:249427
x1,635:18106753,33101883
x1,635:18491784,33101883
k1,635:18741212,33101883:249428
x1,635:19810714,33101883
k1,635:20060141,33101883:249427
x1,635:20659073,33101883
x1,635:21044104,33101883
x1,635:22434443,33101883
k1,635:22683871,33101883:249428
x1,635:25939434,33101883
k1,635:26279255,33101883:339821
x1,635:27780857,33101883
k1,635:28030285,33101883:249428
x1,635:28547932,33101883
k1,635:28797359,33101883:249427
x1,635:29909656,33101883
k1,635:30159084,33101883:249428
x1,635:31228586,33101883
k1,635:31478013,33101883:249427
x1,635:32851230,33101883
k1,635:32851230,33101883:0
)
(1,636:7292190,34674582:25559040,541752,152916
x1,636:8789510,34674582
k1,635:9145502,34674582:355992
x1,635:10215004,34674582
k1,635:10570995,34674582:355991
x1,635:12423349,34674582
k1,635:12779341,34674582:355992
x1,635:14405023,34674582
k1,635:14785842,34674582:380819
x1,635:16101213,34674582
k1,635:16457204,34674582:355991
x1,635:16842227,34674582
x1,635:17056136,34674582
k1,635:17696313,34674582:640177
x1,635:18252450,34674582
x1,635:18573303,34674582
k1,635:18929295,34674582:355992
x1,635:19357113,34674582
x1,635:20405253,34674582
x1,635:20683318,34674582
k1,635:21039309,34674582:355991
x1,635:22151606,34674582
k1,635:22507598,34674582:355992
x1,635:23577100,34674582
k1,635:23933091,34674582:355991
x1,635:25430433,34674582
x1,635:26029365,34674582
x1,635:26991915,34674582
k1,635:27347907,34674582:355992
x1,635:27690135,34674582
x1,635:30449432,34674582
k1,635:30805423,34674582:355991
x1,635:31425736,34674582
k1,635:31781728,34674582:355992
x1,635:32851230,34674582
k1,635:32851230,34674582:0
)
(1,636:7292190,36247281:25559040,589824,196608
x1,636:10244080,36247281
k1,635:10439530,36247281:195450
x1,635:11038462,36247281
x1,635:12001012,36247281
k1,635:12181156,36247281:180144
x1,635:13421815,36247281
k1,635:13601958,36247281:180143
x1,635:15099300,36247281
x1,635:15698232,36247281
x1,635:16660782,36247281
k1,635:16840926,36247281:180144
x1,635:18556417,36247281
k1,635:18736560,36247281:180143
x1,635:19356873,36247281
k1,635:19537016,36247281:180143
x1,635:20606518,36247281
k1,635:20786662,36247281:180144
x1,635:22639016,36247281
k1,635:22819159,36247281:180143
x1,635:24230932,36247281
k1,635:24411075,36247281:180143
x1,635:25854790,36247281
k1,635:26034934,36247281:180144
x1,635:26334390,36247281
x1,635:27104436,36247281
x1,635:27703348,36247281
k1,635:27883491,36247281:180143
x1,635:28910198,36247281
k1,635:29090342,36247281:180144
x1,635:30378035,36247281
k1,635:30558178,36247281:180143
x1,635:31674757,36247281
x1,635:32851230,36247281
k1,635:32851230,36247281:0
)
(1,636:7292190,37819980:25559040,541752,152916
x1,636:8911299,37819980
k1,635:9202849,37819980:291550
x1,635:9587872,37819980
x1,635:9801781,37819980
k1,635:10102048,37819980:300267
x1,635:10487071,37819980
x1,635:10700980,37819980
k1,635:11147831,37819980:446851
x1,635:12345695,37819980
x1,635:12752122,37819980
k1,635:13043672,37819980:291550
x1,635:15144206,37819980
x1,635:16063998,37819980
x1,635:17843665,37819980
k1,635:18135215,37819980:291550
x1,635:19290284,37819980
k1,635:19581833,37819980:291549
x1,635:20009651,37819980
x1,635:20373269,37819980
k1,635:20664819,37819980:291550
x1,635:24087257,37819980
k1,635:24378807,37819980:291550
x1,635:25063286,37819980
k1,635:25354836,37819980:291550
x1,635:25996563,37819980
x1,635:28845671,37819980
k1,635:29137220,37819980:291549
x1,635:29778947,37819980
k1,635:30070497,37819980:291550
x1,635:32851230,37819980
k1,635:32851230,37819980:0
)
(1,636:7292190,39392679:25559040,541752,152916
x1,636:8832305,39392679
x1,635:10868619,39392679
k1,635:11192295,39392679:323676
x1,635:12518478,39392679
k1,635:12719467,39392679:200989
x1,635:16270289,39392679
k1,635:16471278,39392679:200989
x1,635:17091591,39392679
k1,635:17292579,39392679:200988
x1,635:18362081,39392679
k1,635:18563070,39392679:200989
x1,635:19162002,39392679
x1,635:20124552,39392679
k1,635:20325541,39392679:200989
x1,635:21737294,39392679
k1,635:21938283,39392679:200989
x1,635:22455930,39392679
k1,635:22656919,39392679:200989
x1,635:24753171,39392679
k1,635:24954160,39392679:200989
x1,635:26494275,39392679
k1,635:26695264,39392679:200989
x1,635:27764766,39392679
k1,635:27965755,39392679:200989
x1,635:29463097,39392679
x1,635:30062029,39392679
x1,635:31024579,39392679
k1,635:31225568,39392679:200989
x1,635:32851230,39392679
k1,635:32851230,39392679:0
)
(1,636:7292190,40965378:25559040,541752,152916
x1,636:8537111,40965378
g1,635:8793790,40965378
x1,635:9606631,40965378
x1,635:11942481,40965378
g1,635:12199160,40965378
x1,635:13397024,40965378
x1,635:14920016,40965378
g1,635:15176695,40965378
x1,635:15989536,40965378
g1,635:16246215,40965378
x1,635:19540311,40965378
g1,635:19796990,40965378
x1,635:20203412,40965378
x1,635:21833345,40965378
g1,635:22090024,40965378
x1,635:22710337,40965378
g1,635:22967016,40965378
x1,635:24464358,40965378
x1,635:25063290,40965378
x1,635:26025840,40965378
g1,635:26282519,40965378
x1,635:30222583,40965378
k1,636:32851230,40965378:2628647
g1,636:32851230,40965378
)
]
(1,684:7292190,46187806:25559040,0,0
h1,684:7292190,46187806:25559040,0,0
)
]
]
]
!20309
}29
!11
{30
[1,684:4736286,46187806:28114944,41451520,0
[1,684:4736286,4736286:0,0,0
(1,684:4736286,5784617:0,0,0
k1,684:4736286,5784617:-2490123
)
]
[1,684:4736286,46187806:28114944,41451520,0
[1,684:7292190,46187806:25559040,40337408,0
[1,684:7292190,6636830:25559040,786432,0
(1,684:7292190,6636830:25559040,0,0
h1,684:7292190,6636830:25559040,0,0
)
]
[1,684:7292190,44221726:25559040,35946496,0
[1,645:7292190,18954348:25559040,9360360,0
[1,645:7292190,18954348:25559040,9360360,0
(1,643:7292190,17385126:25559040,7791138,0
k1,643:13606723,17385126:6314533
h1,642:13606723,17385126:0,0,0
(1,642:13606723,17385126:12929975,7791138,0
(1,642:13606723,17385126:12929975,7791138,0
(1,642:13606723,17385126:12930006,7791157,0
(1,642:13606723,17385126:12930006,7791157,0
(1,642:13606723,17385126:0,7791157,0
(1,642:13606723,17385126:0,18550456,0
(1,642:13606723,17385126:30785864,18550456,0
)
k1,642:13606723,17385126:-30785864
)
)
g1,642:26536729,17385126
)
)
)
)
g1,643:26536698,17385126
k1,643:32851230,17385126:6314532
)
(1,643:7292190,18826918:25559040,451461,127430
k1,643:7583483,18826918:291293
(1,643:7583483,18826918:24976454,451461,127430
x1,643:9433067,18826918
g1,643:9651520,18826918
x1,643:10161243,18826918
g1,643:10452514,18826918
(1,643:10452514,18826918:0,0,0
(1,643:10452514,18040486:0,0,0
)
)
x1,643:10925815,18826918
x1,643:12424053,18826918
x1,643:13503587,18826918
g1,643:13722040,18826918
x1,643:17184503,18826918
x1,643:17679674,18826918
g1,643:17898127,18826918
x1,643:18426052,18826918
g1,643:18644505,18826918
x1,643:19554735,18826918
g1,643:19773188,18826918
x1,643:20137273,18826918
x1,643:21320544,18826918
g1,643:21538997,18826918
x1,643:22085125,18826918
g1,643:22303578,18826918
x1,643:23213808,18826918
g1,643:23432261,18826918
x1,643:27222403,18826918
g1,643:27440856,18826918
x1,643:28897197,18826918
x1,643:30957953,18826918
g1,643:31176406,18826918
x1,643:32559937,18826918
)
k1,643:32851230,18826918:291293
)
]
]
[1,652:7292190,31441816:25559040,9194591,0
[1,652:7292190,31441816:25559040,9194591,0
(1,650:7292190,29872594:25559040,7625369,0
k1,650:13606723,29872594:6314533
h1,649:13606723,29872594:0,0,0
(1,649:13606723,29872594:12929975,7625369,0
(1,649:13606723,29872594:12929975,7625369,0
(1,649:13606723,29872594:12930006,7625388,0
(1,649:13606723,29872594:12930006,7625388,0
(1,649:13606723,29872594:0,7625388,0
(1,649:13606723,29872594:0,18155766,0
(1,649:13606723,29872594:30785864,18155766,0
)
k1,649:13606723,29872594:-30785864
)
)
g1,649:26536729,29872594
)
)
)
)
g1,650:26536698,29872594
k1,650:32851230,29872594:6314532
)
(1,650:7292190,31314386:25559040,451461,127430
k1,650:8344428,31314386:1052238
(1,650:8344428,31314386:23454565,451461,127430
x1,650:10194012,31314386
g1,650:10412465,31314386
x1,650:10922188,31314386
g1,650:11213459,31314386
(1,650:11213459,31314386:0,0,0
(1,650:11213459,30527954:0,0,0
)
)
x1,650:12742643,31314386
g1,650:12961096,31314386
x1,650:16423559,31314386
x1,650:16918730,31314386
g1,650:17137183,31314386
x1,650:17665108,31314386
g1,650:17883561,31314386
x1,650:18793791,31314386
g1,650:19012244,31314386
x1,650:19376329,31314386
x1,650:20559600,31314386
g1,650:20778053,31314386
x1,650:21324181,31314386
g1,650:21542634,31314386
x1,650:22452864,31314386
g1,650:22671317,31314386
x1,650:26461459,31314386
g1,650:26679912,31314386
x1,650:28136253,31314386
x1,650:30197009,31314386
g1,650:30415462,31314386
x1,650:31798993,31314386
)
k1,650:32851230,31314386:1052237
)
]
]
[1,659:7292190,42902968:25559040,8168276,0
[1,659:7292190,42902968:25559040,8168276,0
(1,657:7292190,40674744:25559040,5940052,0
k1,657:8550771,40674744:1258581
h1,656:8550771,40674744:0,0,0
(1,656:8550771,40674744:23041878,5940052,0
(1,656:8550771,40674744:23041878,5940052,0
(1,656:8550771,40674744:23041934,5940066,0
(1,656:8550771,40674744:23041934,5940066,0
(1,656:8550771,40674744:0,5940066,0
(1,656:8550771,40674744:0,14143078,0
(1,656:8550771,40674744:54861988,14143078,0
)
k1,656:8550771,40674744:-54861988
)
)
g1,656:31592705,40674744
)
)
)
)
g1,657:31592649,40674744
k1,657:32851230,40674744:1258581
)
(1,657:7292190,42116536:25559040,451461,127430
h1,657:7292190,42116536:0,0,0
x1,657:9141774,42116536
k1,657:9325880,42116536:184106
x1,657:9835603,42116536
k1,657:10109700,42116536:274097
(1,657:10109700,42116536:0,0,0
(1,657:10109700,41330104:0,0,0
)
)
x1,657:12241417,42116536
k1,657:12425523,42116536:184106
x1,657:14069390,42116536
k1,657:14253496,42116536:184106
x1,657:17608574,42116536
k1,657:17792680,42116536:184106
x1,657:18338808,42116536
k1,657:18522914,42116536:184106
x1,657:19433144,42116536
k1,657:19617250,42116536:184106
x1,657:19981335,42116536
x1,657:21164606,42116536
k1,657:21348712,42116536:184106
x1,657:23205560,42116536
k1,657:23389665,42116536:184105
x1,657:23753750,42116536
x1,657:24081443,42116536
k1,657:24265549,42116536:184106
x1,657:25175779,42116536
k1,657:25359885,42116536:184106
x1,657:29150027,42116536
k1,657:29334133,42116536:184106
x1,657:30790474,42116536
x1,657:32851230,42116536
k1,657:32851230,42116536:0
)
(1,657:7292190,42902968:25559040,451461,0
x1,657:8675721,42902968
k1,657:32851229,42902968:24175508
g1,657:32851229,42902968
)
]
]
]
(1,684:7292190,46187806:25559040,0,0
h1,684:7292190,46187806:25559040,0,0
)
]
]
]
!5234
}30
!10
{31
[1,684:4736286,46187806:28114944,41451520,0
[1,684:4736286,4736286:0,0,0
(1,684:4736286,5784617:0,0,0
k1,684:4736286,5784617:-2555659
)
]
[1,684:4736286,46187806:28114944,41451520,0
[1,684:7292190,46187806:25559040,40337408,0
[1,684:7292190,6636830:25559040,786432,0
(1,684:7292190,6636830:25559040,0,0
h1,684:7292190,6636830:25559040,0,0
)
]
[1,684:7292190,44221726:25559040,35946496,0
[1,666:7292190,17582829:25559040,7509274,0
[1,666:7292190,17582829:25559040,7509274,0
(1,664:7292190,16013607:25559040,5940052,0
k1,664:8550771,16013607:1258581
h1,663:8550771,16013607:0,0,0
(1,663:8550771,16013607:23041878,5940052,0
(1,663:8550771,16013607:23041878,5940052,0
(1,663:8550771,16013607:23041934,5940066,0
(1,663:8550771,16013607:23041934,5940066,0
(1,663:8550771,16013607:0,5940066,0
(1,663:8550771,16013607:0,14143078,0
(1,663:8550771,16013607:54861988,14143078,0
)
k1,663:8550771,16013607:-54861988
)
)
g1,663:31592705,16013607
)
)
)
)
g1,664:31592649,16013607
k1,664:32851230,16013607:1258581
)
(1,664:7292190,17455399:25559040,451461,127430
h1,664:7292190,17455399:0,0,0
x1,664:9141774,17455399
k1,664:9341019,17455399:199245
x1,664:9850742,17455399
k1,664:10132409,17455399:281667
(1,664:10132409,17455399:0,0,0
(1,664:10132409,16668967:0,0,0
)
)
x1,664:10869689,17455399
x1,664:11688892,17455399
k1,664:11888138,17455399:199246
x1,664:13091456,17455399
k1,664:13290701,17455399:199245
x1,664:13818626,17455399
k1,664:14017871,17455399:199245
x1,664:14928101,17455399
k1,664:15127347,17455399:199246
x1,664:16705693,17455399
k1,664:16904938,17455399:199245
x1,664:18106426,17455399
k1,664:18305671,17455399:199245
x1,664:18851799,17455399
k1,664:19051044,17455399:199245
x1,664:19961274,17455399
k1,664:20160520,17455399:199246
x1,664:20524605,17455399
x1,664:21707876,17455399
k1,664:21907121,17455399:199245
x1,664:22453249,17455399
k1,664:22652494,17455399:199245
x1,664:23562724,17455399
k1,664:23761969,17455399:199245
x1,664:27552111,17455399
k1,664:27751357,17455399:199246
x1,664:29207698,17455399
x1,664:31268454,17455399
k1,664:31467699,17455399:199245
x1,664:32851230,17455399
k1,664:32851230,17455399:0
k1,664:32851230,17455399:0
)
]
]
[1,672:7292190,30003115:25559040,8168276,0
[1,672:7292190,30003115:25559040,8168276,0
(1,670:7292190,27774891:25559040,5940052,0
k1,670:8550771,27774891:1258581
h1,669:8550771,27774891:0,0,0
(1,669:8550771,27774891:23041878,5940052,0
(1,669:8550771,27774891:23041878,5940052,0
(1,669:8550771,27774891:23041934,5940066,0
(1,669:8550771,27774891:23041934,5940066,0
(1,669:8550771,27774891:0,5940066,0
(1,669:8550771,27774891:0,14143078,0
(1,669:8550771,27774891:54861988,14143078,0
)
k1,669:8550771,27774891:-54861988
)
)
g1,669:31592705,27774891
)
)
)
)
g1,670:31592649,27774891
k1,670:32851230,27774891:1258581
)
(1,670:7292190,29216683:25559040,451461,127430
h1,670:7292190,29216683:0,0,0
x1,670:9141774,29216683
k1,670:9370180,29216683:228406
x1,670:9879903,29216683
k1,670:10191079,29216683:311176
(1,670:10191079,29216683:0,0,0
(1,670:10191079,28430251:0,0,0
)
)
x1,670:11592817,29216683
x1,670:12102540,29216683
x1,670:12921743,29216683
k1,670:13150149,29216683:228406
x1,670:14353467,29216683
k1,670:14581873,29216683:228406
x1,670:15109798,29216683
k1,670:15338203,29216683:228405
x1,670:16248433,29216683
k1,670:16476839,29216683:228406
x1,670:18055185,29216683
k1,670:18283591,29216683:228406
x1,670:19485079,29216683
k1,670:19713485,29216683:228406
x1,670:20259613,29216683
k1,670:20488018,29216683:228405
x1,670:21398248,29216683
k1,670:21626654,29216683:228406
x1,670:21990739,29216683
x1,670:23174010,29216683
k1,670:23402416,29216683:228406
x1,670:23948544,29216683
k1,670:24176950,29216683:228406
x1,670:25087180,29216683
k1,670:25315585,29216683:228405
x1,670:29105727,29216683
k1,670:29334133,29216683:228406
x1,670:30790474,29216683
x1,670:32851230,29216683
k1,670:32851230,29216683:0
)
(1,670:7292190,30003115:25559040,451461,0
x1,670:8675721,30003115
k1,670:32851229,30003115:24175508
g1,670:32851229,30003115
)
]
]
[1,678:7292190,42423401:25559040,8168276,0
[1,678:7292190,42423401:25559040,8168276,0
(1,676:7292190,40195177:25559040,5940052,0
k1,676:8550771,40195177:1258581
h1,675:8550771,40195177:0,0,0
(1,675:8550771,40195177:23041878,5940052,0
(1,675:8550771,40195177:23041878,5940052,0
(1,675:8550771,40195177:23041934,5940066,0
(1,675:8550771,40195177:23041934,5940066,0
(1,675:8550771,40195177:0,5940066,0
(1,675:8550771,40195177:0,14143078,0
(1,675:8550771,40195177:54861988,14143078,0
)
k1,675:8550771,40195177:-54861988
)
)
g1,675:31592705,40195177
)
)
)
)
g1,676:31592649,40195177
k1,676:32851230,40195177:1258581
)
(1,676:7292190,41636969:25559040,491520,163840
h1,676:7292190,41636969:0,0,0
x1,676:9141774,41636969
k1,676:9290511,41636969:148737
x1,676:9800234,41636969
k1,676:10056647,41636969:256413
(1,676:10056647,41636969:0,0,0
(1,676:10056647,40850537:0,0,0
)
)
x1,676:10529948,41636969
x1,676:11567607,41636969
k1,676:11716344,41636969:148737
x1,676:13294690,41636969
k1,676:13443427,41636969:148737
x1,676:14644915,41636969
k1,676:14793652,41636969:148737
x1,676:15558245,41636969
x1,676:16377448,41636969
k1,676:16526185,41636969:148737
x1,676:17035923,41636969
k1,676:17184660,41636969:148737
x1,676:18458963,41636969
x1,676:18968686,41636969
x1,676:20042759,41636969
k1,676:20191497,41636969:148738
x1,676:20737625,41636969
k1,676:20886362,41636969:148737
x1,676:21796592,41636969
k1,676:21945329,41636969:148737
x1,676:22309414,41636969
x1,676:23492685,41636969
k1,676:23641422,41636969:148737
x1,676:24187550,41636969
k1,676:24336287,41636969:148737
x1,676:25246517,41636969
k1,676:25395254,41636969:148737
x1,676:29185396,41636969
k1,676:29334133,41636969:148737
x1,676:30790474,41636969
x1,676:32851230,41636969
k1,676:32851230,41636969:0
)
(1,676:7292190,42423401:25559040,451461,0
x1,676:8675721,42423401
k1,676:32851229,42423401:24175508
g1,676:32851229,42423401
)
]
]
]
(1,684:7292190,46187806:25559040,0,0
h1,684:7292190,46187806:25559040,0,0
)
]
]
]
!5969
}31
!10
{32
[1,707:4736286,46187806:28114944,41451520,0
[1,707:4736286,4736286:0,0,0
(1,707:4736286,5784617:0,0,0
k1,707:4736286,5784617:-2490123
)
]
[1,707:4736286,46187806:28114944,41451520,0
[1,707:7292190,46187806:25559040,40337408,0
[1,707:7292190,6636830:25559040,786432,0
(1,707:7292190,6636830:25559040,0,0
h1,707:7292190,6636830:25559040,0,0
)
]
[1,707:7292190,44221726:25559040,35946496,0
(1,681:7292190,9061662:25559040,541752,152916
(1,681:7292190,9061662:1651506,495632,0
g1,681:7292190,9061662
x1,681:8550480,9061662
g1,681:8943696,9061662
)
x1,681:13830843,9061662
g1,681:14106093,9061662
x1,681:14459987,9061662
x1,681:17320629,9061662
g1,681:17595879,9061662
x1,681:19286707,9061662
x1,681:20151781,9061662
x1,681:21636168,9061662
g1,681:21911418,9061662
x1,681:23916818,9061662
x1,681:24231390,9061662
x1,681:25214429,9061662
k1,681:32851230,9061662:7636801
g1,681:32851230,9061662
)
(1,684:7292190,10825798:25559040,541752,152916
h1,682:7292190,10825798:1155060,0,0
x1,682:9773433,10825798
k1,682:10049634,10825798:276201
x1,682:11037828,10825798
x1,682:12278487,10825798
k1,682:12554687,10825798:276200
x1,682:13303337,10825798
x1,682:14330089,10825798
x1,682:15314044,10825798
k1,682:15590245,10825798:276201
x1,682:16745314,10825798
x1,682:17690779,10825798
x1,682:18636201,10825798
k1,682:18912402,10825798:276201
x1,682:19297425,10825798
k1,682:19573625,10825798:276200
x1,682:19873081,10825798
x1,682:20407827,10825798
x1,682:21028142,10825798
x1,682:21627074,10825798
x1,682:22012105,10825798
x1,682:22632398,10825798
k1,682:22908599,10825798:276201
x1,682:24234782,10825798
x1,682:24619805,10825798
x1,682:25881788,10825798
x1,682:27036837,10825798
k1,682:27313037,10825798:276200
x1,682:28040288,10825798
x1,682:28468106,10825798
x1,682:29922639,10825798
x1,682:30542932,10825798
k1,682:30819133,10825798:276201
x1,682:31246951,10825798
x1,682:32851230,10825798
k1,682:32851230,10825798:0
)
(1,684:7292190,12398497:25559040,541752,152916
x1,684:8607561,12398497
k1,682:8836148,12398497:228587
x1,682:9221171,12398497
x1,682:9435080,12398497
k1,682:9767955,12398497:332875
x1,682:11094138,12398497
k1,682:11322725,12398497:228587
x1,682:11750543,12398497
x1,682:13140913,12398497
k1,682:13369499,12398497:228586
x1,682:13887146,12398497
k1,682:14115733,12398497:228587
x1,682:14847289,12398497
x1,682:15275107,12398497
x1,682:17285745,12398497
k1,682:17514332,12398497:228587
x1,682:18198811,12398497
k1,682:18427398,12398497:228587
x1,682:18812421,12398497
k1,682:19041008,12398497:228587
x1,682:19896644,12398497
x1,682:20923351,12398497
k1,682:21151938,12398497:228587
x1,682:22435351,12398497
x1,682:22863169,12398497
x1,682:23526243,12398497
x1,682:23911266,12398497
x1,682:25280224,12398497
k1,682:25508810,12398497:228586
x1,682:25915232,12398497
x1,682:26770837,12398497
x1,682:27155860,12398497
x1,682:28482066,12398497
k1,682:28710653,12398497:228587
x1,682:29352380,12398497
k1,682:29580967,12398497:228587
x1,682:30650469,12398497
k1,682:30879056,12398497:228587
x1,682:32594547,12398497
x1,682:32851230,12398497
k1,684:32851230,12398497:0
)
(1,684:7292190,13971196:25559040,589824,196608
x1,684:7698612,13971196
x1,684:8964871,13971196
k1,682:9338006,13971196:373135
x1,682:9979733,13971196
x1,682:10963645,13971196
x1,682:12289851,13971196
k1,682:12662986,13971196:373135
$1,682:12662986,13971196
x1,682:13663566,13971196
x1,682:14342126,13971196
x1,682:14676625,13971196
k1,682:15093299,13971196:416674
x1,682:15692233,13971196
k1,682:16108906,13971196:416673
x1,682:17450566,13971196
$1,682:17485609,13971196
x1,682:17699518,13971196
k1,682:18391125,13971196:691607
x1,682:19096749,13971196
k1,682:19469885,13971196:373136
x1,682:20282726,13971196
x1,682:20924453,13971196
x1,682:22250659,13971196
k1,682:22623794,13971196:373135
x1,682:23308273,13971196
k1,682:23681408,13971196:373135
x1,682:24750910,13971196
k1,682:25124045,13971196:373135
x1,682:26407458,13971196
x1,682:26835276,13971196
x1,682:27498350,13971196
x1,682:27883373,13971196
x1,682:29252331,13971196
k1,682:29625466,13971196:373135
x1,682:31251148,13971196
k1,682:31653396,13971196:402248
x1,682:31952852,13971196
x1,682:32487598,13971196
x1,682:32851230,13971196
k1,682:32851230,13971196:0
)
(1,684:7292190,15543895:25559040,541752,152916
x1,684:7933917,15543895
x1,684:9024785,15543895
x1,684:9794831,15543895
x1,684:10072896,15543895
g1,682:10329575,15543895
x1,682:11313532,15543895
x1,682:11655760,15543895
x1,682:12875028,15543895
x1,682:13088937,15543895
x1,682:14030097,15543895
g1,682:14286776,15543895
x1,682:16002287,15543895
g1,682:16258966,15543895
x1,682:17456830,15543895
g1,682:17713509,15543895
x1,682:18141327,15543895
x1,682:18504945,15543895
g1,682:18761624,15543895
x1,682:19835408,15543895
x1,682:20220431,15543895
x1,682:22166925,15543895
g1,682:22423604,15543895
x1,682:23578673,15543895
x1,682:24524138,15543895
x1,682:26149777,15543895
k1,684:32851230,15543895:6701453
g1,684:32851230,15543895
)
(1,685:9217290,17761612:23633940,541752,152916
(1,684:9217290,17761612:0,349526,0
g1,684:9217290,17761612
g1,684:7677210,17761612
g1,684:7292190,17761612
(1,684:7292190,17761612:1540080,349526,0
k1,684:8832270,17761612:1540080
(1,684:8832270,17761612:0,349526,0
k1,684:8439053,17761612:-393217
x1,684:8832270,17761612
)
)
g1,684:9217290,17761612
)
x1,684:10821576,17761612
g1,684:11078255,17761612
x1,684:12682480,17761612
g1,684:12939159,17761612
x1,684:13623638,17761612
g1,684:13880317,17761612
x1,684:14949819,17761612
g1,684:15206498,17761612
x1,684:16147681,17761612
g1,684:16404360,17761612
$1,684:16404360,17761612
x1,684:16902840,17761612
(1,684:16902840,17879576:346343,225735,0
x1,684:17216415,17879576
)
$1,684:17249183,17761612
g1,684:17505862,17761612
x1,684:18746521,17761612
k1,685:32851230,17761612:14104709
g1,685:32851230,17761612
)
(1,686:9217290,19986223:23633940,541752,152916
(1,685:9217290,19986223:0,349526,0
g1,685:9217290,19986223
g1,685:7677210,19986223
g1,685:7292190,19986223
(1,685:7292190,19986223:1540080,349526,0
k1,685:8832270,19986223:1540080
(1,685:8832270,19986223:0,349526,0
k1,685:8439053,19986223:-393217
x1,685:8832270,19986223
)
)
g1,685:9217290,19986223
)
x1,685:11339203,19986223
x1,685:12605462,19986223
g1,685:12862141,19986223
x1,685:14466366,19986223
g1,685:14723045,19986223
x1,685:15407524,19986223
g1,685:15664203,19986223
x1,685:16733705,19986223
g1,685:16990384,19986223
x1,685:17931567,19986223
g1,685:18188246,19986223
$1,685:18188246,19986223
x1,685:18686726,19986223
(1,685:18686726,20104187:346343,225735,0
x1,685:19000301,20104187
)
$1,685:19033069,19986223
x1,685:19246978,19986223
k1,686:32851230,19986223:13604252
g1,686:32851230,19986223
)
(1,688:7292190,22203940:25559040,541752,152916
x1,688:8618373,22203940
k1,687:8835432,22203940:217059
x1,687:9263250,22203940
x1,687:10653620,22203940
k1,687:10870678,22203940:217058
x1,687:11388325,22203940
k1,687:11605384,22203940:217059
x1,687:13402182,22203940
x1,687:14882379,22203940
k1,687:15099438,22203940:217059
x1,687:15719751,22203940
k1,687:15936810,22203940:217059
x1,687:16236266,22203940
x1,687:16771012,22203940
x1,687:17134644,22203940
k1,687:17351702,22203940:217058
x1,687:17950634,22203940
x1,687:18335665,22203940
x1,687:19473605,22203940
k1,687:19796034,22203940:322429
x1,687:20865536,22203940
k1,687:21082595,22203940:217059
x1,687:22413063,22203940
k1,687:22630122,22203940:217059
x1,687:23785191,22203940
k1,687:24002249,22203940:217058
x1,687:24519896,22203940
k1,687:24736955,22203940:217059
x1,687:25977616,22203940
$1,687:25977616,22203940
(1,687:25977616,22321904:311296,337871,0
x1,687:26256144,22321904
)
$1,687:26288912,22203940
k1,687:26505971,22203940:217059
x1,687:27746630,22203940
k1,687:27963689,22203940:217059
x1,687:29033191,22203940
k1,687:29250249,22203940:217058
x1,687:31479102,22203940
k1,687:31696161,22203940:217059
x1,687:32851230,22203940
k1,687:32851230,22203940:0
)
(1,688:7292190,23776639:25559040,589824,196608
x1,688:9313428,23776639
$1,687:9313428,23776639
(1,687:9313428,23894603:744564,337871,0
x1,687:10025224,23894603
)
$1,687:10057992,23776639
x1,687:10828038,23776639
$1,687:10828038,23776639
(1,687:10828038,23894603:744564,337871,0
x1,687:11539834,23894603
)
$1,687:11572602,23776639
x1,687:12470992,23776639
$1,687:12470992,23776639
(1,687:12470992,23894603:311296,337871,0
x1,687:12749520,23894603
)
$1,687:12782288,23776639
k1,687:12998684,23776639:216396
x1,687:14848785,23776639
k1,687:15065141,23776639:216356
x1,687:17503621,23776639
k1,687:17832432,23776639:328811
x1,687:20677062,23776639
k1,687:20893458,23776639:216396
x1,687:22390778,23776639
k1,687:22607173,23776639:216395
x1,687:23124820,23776639
k1,687:23341216,23776639:216396
x1,687:24432117,23776639
x1,687:25180772,23776639
k1,687:25397168,23776639:216396
x1,687:26958666,23776639
k1,687:27175062,23776639:216396
x1,687:27388971,23776639
(1,687:27388971,23776639:770046,495239,0
x1,687:28159017,23776639
)
x1,687:28586835,23776639
k1,687:28908932,23776639:322097
x1,687:29978434,23776639
k1,687:30194830,23776639:216396
x1,687:30772071,23776639
x1,687:32851230,23776639
k1,687:32851230,23776639:0
)
(1,688:7292190,25349338:25559040,541752,152916
x1,688:8318942,25349338
x1,687:10141433,25349338
k1,687:10455091,25349338:313658
x1,687:11075404,25349338
k1,687:11389062,25349338:313658
x1,687:12629723,25349338
$1,687:12629723,25349338
(1,687:12629723,25467302:311296,337871,0
x1,687:12908251,25467302
)
$1,687:12941019,25349338
k1,687:13254677,25349338:313658
x1,687:13772324,25349338
k1,687:14085982,25349338:313658
$1,687:14085982,25349338
x1,687:14656003,25349338
(1,687:14656003,25467302:311296,337871,0
x1,687:14934531,25467302
)
k1,687:15282735,25349338:315436
x1,687:15881669,25349338
k1,687:16197105,25349338:315436
x1,687:16967151,25349338
$1,687:16967151,25349338
k1,687:17280809,25349338:313658
x1,687:18408913,25349338
x1,687:18772545,25349338
k1,687:19086204,25349338:313659
x1,687:20326863,25349338
k1,687:20640521,25349338:313658
x1,687:21710023,25349338
k1,687:22023681,25349338:313658
x1,687:22750932,25349338
x1,687:23114550,25349338
x1,687:25082462,25349338
x1,687:25360527,25349338
k1,687:25674185,25349338:313658
x1,687:26294498,25349338
k1,687:26608156,25349338:313658
x1,687:29217775,25349338
k1,687:29531433,25349338:313658
x1,687:32851230,25349338
k1,687:32851230,25349338:0
)
(1,688:7292190,26922037:25559040,623261,196608
x1,688:7809837,26922037
k1,687:8112445,26922037:302608
$1,687:8112445,26922037
x1,687:8602230,26922037
(1,687:8602230,27040001:311296,337871,0
x1,687:8880758,27040001
)
k1,687:9210155,26922037:296629
x1,687:9809089,26922037
k1,687:10105717,26922037:296628
x1,687:11089663,26922037
k1,687:11295694,26922037:206031
x1,687:11907365,26922037
k1,687:12113396,26922037:206031
x1,687:12883442,26922037
(1,687:12883442,26636647:744568,337871,54616
x1,687:13595242,26636647
)
$1,687:13628010,26922037
k1,687:13930618,26922037:302608
x1,687:15513244,26922037
k1,687:15815853,26922037:302609
x1,687:16318383,26922037
x1,687:16938692,26922037
k1,687:17241300,26922037:302608
x1,687:18310802,26922037
k1,687:18613411,26922037:302609
x1,687:20164056,26922037
k1,687:20466618,26922037:302562
x1,687:22391733,26922037
k1,687:22694342,26922037:302609
x1,687:24409810,26922037
k1,687:24712418,26922037:302608
x1,687:27493151,26922037
k1,687:27795760,26922037:302609
x1,687:31521915,26922037
k1,687:31824523,26922037:302608
x1,687:32851230,26922037
k1,687:32851230,26922037:0
)
(1,688:7292190,28494736:25559040,623261,196608
x1,688:7862211,28494736
(1,687:7862211,28612700:311296,337871,0
x1,687:8140739,28612700
)
k1,687:8391957,28494736:218450
x1,687:8990891,28494736
k1,687:9209341,28494736:218450
x1,687:9979387,28494736
$1,687:9979387,28494736
k1,687:10170188,28494736:190801
x1,687:11298292,28494736
x1,687:11661924,28494736
k1,687:11852725,28494736:190801
x1,687:13093384,28494736
k1,687:13284184,28494736:190800
$1,687:13284184,28494736
x1,687:13773969,28494736
(1,687:13773969,28612700:311296,337871,0
x1,687:14052497,28612700
)
k1,687:14303715,28494736:218450
x1,687:14902649,28494736
k1,687:15121099,28494736:218450
x1,687:16105045,28494736
k1,687:16145246,28494736:40201
x1,687:16756917,28494736
k1,687:16797118,28494736:40201
x1,687:17567164,28494736
(1,687:17567164,28209346:744568,337871,54616
x1,687:18278964,28209346
)
$1,687:18311732,28494736
k1,687:18502533,28494736:190801
x1,687:20085159,28494736
k1,687:20275960,28494736:190801
x1,687:21816052,28494736
x1,687:24224571,28494736
k1,687:24415372,28494736:190801
x1,687:25035685,28494736
k1,687:25226486,28494736:190801
x1,687:26295965,28494736
x1,687:26702392,28494736
k1,687:26893192,28494736:190800
x1,687:27492124,28494736
x1,687:27877155,28494736
x1,687:28497448,28494736
k1,687:28688249,28494736:190801
x1,687:29714956,28494736
k1,687:29905757,28494736:190801
$1,687:29905757,28494736
x1,687:30349031,28494736
(1,687:30349031,28612700:311296,337871,0
x1,687:30627559,28612700
)
k1,687:30878777,28494736:218450
x1,687:31477711,28494736
k1,687:31696161,28494736:218450
x1,687:32851230,28494736
$1,687:32851230,28494736
k1,688:32851230,28494736:0
)
(1,688:7292190,30067435:25559040,546132,152916
x1,688:8361737,30067435
k1,687:8691265,30067435:329528
x1,687:9931924,30067435
k1,687:10261452,30067435:329528
$1,687:10261452,30067435
x1,687:10704726,30067435
(1,687:10704726,30185399:311296,337871,0
x1,687:10983254,30185399
)
k1,687:11358470,30067435:342448
x1,687:11957404,30067435
k1,687:12299853,30067435:342449
x1,687:13454922,30067435
$1,687:13454922,30067435
k1,687:13784450,30067435:329528
x1,687:15067906,30067435
k1,687:15628691,30067435:560785
x1,687:17788843,30067435
k1,687:18118371,30067435:329528
x1,687:18738684,30067435
k1,687:19068212,30067435:329528
x1,687:19496030,30067435
x1,687:21404047,30067435
k1,687:21733575,30067435:329528
x1,687:22332507,30067435
x1,687:22717538,30067435
x1,687:23641569,30067435
k1,687:23971097,30067435:329528
x1,687:24488744,30067435
k1,687:24818272,30067435:329528
$1,687:24818272,30067435
x1,687:25145674,30067435
k1,687:25488122,30067435:342448
x1,687:26087056,30067435
k1,687:26429504,30067435:342448
x1,687:27969596,30067435
$1,687:27969596,30067435
k1,687:28299124,30067435:329528
x1,687:29368671,30067435
k1,687:29698199,30067435:329528
x1,687:31452200,30067435
k1,687:31781728,30067435:329528
x1,687:32851230,30067435
k1,687:32851230,30067435:0
)
(1,688:7292190,31640134:25559040,541752,152916
x1,688:7720008,31640134
x1,687:9628025,31640134
k1,687:9949885,31640134:321860
x1,687:12046137,31640134
k1,687:12367997,31640134:321860
x1,687:12885644,31640134
k1,687:13207504,31640134:321860
$1,687:13207504,31640134
x1,687:13731423,31640134
k1,687:14060820,31640134:329397
x1,687:14659754,31640134
k1,687:14989151,31640134:329397
x1,687:16914266,31640134
$1,687:16914266,31640134
k1,687:17236126,31640134:321860
x1,687:18519582,31640134
k1,687:19057364,31640134:537782
x1,687:19634626,31640134
k1,687:19956486,31640134:321860
x1,687:20474133,31640134
k1,687:20795993,31640134:321860
x1,687:23948872,31640134
k1,687:24270732,31640134:321860
x1,687:24955211,31640134
k1,687:25277071,31640134:321860
x1,687:28613941,31640134
k1,687:28935801,31640134:321860
x1,687:29342223,31640134
x1,687:31909057,31640134
k1,687:32230917,31640134:321860
x1,687:32851230,31640134
k1,687:32851230,31640134:0
)
(1,688:7292190,33212833:25559040,643653,194419
x1,688:10115736,33212833
k1,687:10310391,33212833:194655
x1,687:12196998,33212833
k1,687:12391654,33212833:194656
$1,687:12391654,33212833
x1,687:12792148,33212833
[1,687:12792148,33407252:935993,838072,0
(1,687:12818545,32927443:909596,358263,0
x1,687:13260691,32927443
x1,687:13695373,32927443
)
(1,687:12792148,33407252:838506,358263,0
x1,687:13200388,33407252
x1,687:13568577,33407252
)
]
$1,687:13728141,33212833
k1,687:13922796,33212833:194655
x1,687:15163455,33212833
k1,687:15358111,33212833:194656
$1,687:15358111,33212833
x1,687:15758605,33212833
[1,687:15758605,33407252:1214521,838072,0
(1,687:15785002,32927443:1188124,358263,0
x1,687:16505676,32927443
x1,687:16940358,32927443
)
(1,687:15758605,33407252:838506,358263,0
x1,687:16166845,33407252
x1,687:16535034,33407252
)
]
$1,687:16973126,33212833
k1,687:17167781,33212833:194655
x1,687:18665101,33212833
k1,687:18859757,33212833:194656
x1,687:20232997,33212833
x1,687:21238299,33212833
k1,687:21432954,33212833:194655
x1,687:22117433,33212833
k1,687:22312089,33212833:194656
x1,687:23809431,33212833
x1,687:24408363,33212833
x1,687:25370913,33212833
k1,687:25565568,33212833:194655
x1,687:29291723,33212833
k1,687:29486379,33212833:194656
$1,687:29486379,33212833
x1,687:29935569,33212833
(1,687:29935569,33330797:311296,337871,0
x1,687:30214097,33330797
)
$1,687:30246865,33212833
k1,687:30441520,33212833:194655
x1,687:31682179,33212833
k1,687:31876835,33212833:194656
$1,687:31876835,33212833
x1,687:32326025,33212833
(1,687:32326025,33330797:311296,337871,0
x1,687:32604553,33330797
)
$1,687:32637321,33212833
x1,687:32851230,33212833
k1,687:32851230,33212833:0
)
(1,688:7292190,34785532:25559040,546132,152916
x1,688:7794720,34785532
x1,687:8415029,34785532
k1,687:8640815,34785532:225786
x1,687:9710317,34785532
k1,687:9936104,34785532:225787
x1,687:10667660,34785532
x1,687:11587415,34785532
x1,687:12357461,34785532
k1,687:12583247,34785532:225786
x1,687:12925475,34785532
x1,687:14615290,34785532
k1,687:14841076,34785532:225786
x1,687:15461389,34785532
k1,687:15687176,34785532:225787
$1,687:15687176,34785532
x1,687:16136366,34785532
(1,687:16136366,34903496:311296,337871,0
x1,687:16414894,34903496
)
k1,687:16666112,34785532:218450
x1,687:17265046,34785532
k1,687:17483496,34785532:218450
x1,687:18467442,34785532
$1,687:18467442,34785532
k1,687:18693228,34785532:225786
x1,687:19933887,34785532
k1,687:20159673,34785532:225786
$1,687:20159673,34785532
x1,687:20608863,34785532
(1,687:20608863,34903496:311296,337871,0
x1,687:20887391,34903496
)
k1,687:21138609,34785532:218450
x1,687:21737543,34785532
k1,687:21955993,34785532:218450
x1,687:22939939,34785532
$1,687:22939939,34785532
x1,687:23153848,34785532
k1,687:23385813,34785532:231965
x1,687:26337635,34785532
k1,687:26563422,34785532:225787
x1,687:30631868,34785532
x1,687:30909933,34785532
k1,687:31135719,34785532:225786
x1,687:32851230,34785532
k1,687:32851230,34785532:0
)
(1,688:7292190,36358231:25559040,589824,196608
x1,688:9521043,36358231
k1,687:9822745,36358231:301702
x1,687:10250563,36358231
x1,687:10635594,36358231
k1,687:10937297,36358231:301703
x1,687:12541583,36358231
k1,687:12843285,36358231:301702
x1,687:14447510,36358231
k1,687:14749212,36358231:301702
x1,687:15989871,36358231
k1,687:16291573,36358231:301702
x1,687:18413486,36358231
x1,687:19679745,36358231
k1,687:19981448,36358231:301703
x1,687:21889411,36358231
k1,687:22191113,36358231:301702
x1,687:22832840,36358231
k1,687:23134542,36358231:301702
x1,687:24204044,36358231
k1,687:24505747,36358231:301703
x1,687:26345295,36358231
k1,687:26646997,36358231:301702
$1,687:26646997,36358231
x1,687:27145477,36358231
(1,687:27145477,36476195:346343,225735,0
x1,687:27459052,36476195
)
x1,687:27705720,36358231
k1,687:27836790,36358231:131070
x1,687:28335270,36358231
(1,687:28335270,36476195:314030,225735,0
x1,687:28594383,36476195
)
k1,687:28944385,36358231:295085
x1,687:29468674,36358231
k1,687:29763760,36358231:295086
(1,687:29763760,36358231:3087470,589824,196608
(1,687:29763760,36358231:218453,589824,196608
x1,687:29977669,36358231
)
x1,687:30581136,36358231
g1,687:30712206,36358231
x1,687:32637321,36358231
(1,687:32637321,36358231:213909,589824,196608
x1,687:32851230,36358231
)
)
$1,687:32851230,36358231
k1,688:32851230,36358231:0
)
(1,688:7292190,37930930:25559040,541752,0
x1,688:8511158,37930930
k1,688:32851230,37930930:24340072
g1,688:32851230,37930930
)
(1,703:7292190,39503629:25559040,541752,152916
h1,696:7292190,39503629:1155060,0,0
x1,696:9762621,39503629
k1,696:10021439,39503629:258818
x1,696:10406462,39503629
k1,696:10665280,39503629:258818
x1,696:12808566,39503629
x1,696:13390369,39503629
k1,696:13649187,39503629:258818
x1,696:14055609,39503629
x1,696:14911214,39503629
x1,696:15296237,39503629
x1,696:16926181,39503629
k1,696:17184999,39503629:258818
x1,696:17826726,39503629
k1,696:18085544,39503629:258818
x1,696:19240613,39503629
x1,696:20909090,39503629
k1,696:21167908,39503629:258818
x1,696:23054515,39503629
k1,696:23313333,39503629:258818
x1,696:24725086,39503629
k1,696:24983904,39503629:258818
x1,696:26571055,39503629
k1,696:26829873,39503629:258818
x1,696:28391371,39503629
k1,696:28650189,39503629:258818
x1,696:29719691,39503629
k1,696:29978509,39503629:258818
x1,696:31308977,39503629
k1,696:31567795,39503629:258818
x1,696:32594547,39503629
x1,696:32851230,39503629
k1,703:32851230,39503629:0
)
(1,703:7292190,41076328:25559040,546132,152916
x1,703:8703965,41076328
x1,703:8982030,41076328
k1,696:9274685,41076328:292655
x1,696:9894998,41076328
k1,696:10187654,41076328:292656
x1,696:11813293,41076328
k1,696:12263460,41076328:450167
x1,696:12840722,41076328
k1,696:13133378,41076328:292656
x1,696:13651025,41076328
k1,696:13943680,41076328:292655
x1,696:16146855,41076328
k1,696:16439510,41076328:292655
x1,696:17363579,41076328
x1,696:17577488,41076328
x1,696:18561443,41076328
k1,696:18854099,41076328:292656
x1,696:20265852,41076328
k1,696:20558507,41076328:292655
x1,696:21478276,41076328
k1,696:21770931,41076328:292655
$1,696:21770931,41076328
x1,696:22220121,41076328
(1,696:22220121,41194292:311296,337871,0
x1,696:22498649,41194292
)
k1,696:22811104,41076328:279687
x1,696:23410038,41076328
k1,696:23689724,41076328:279686
x1,696:24138914,41076328
(1,696:24138914,41194292:311296,337871,0
x1,696:24417442,41194292
)
$1,696:24450210,41076328
k1,696:24742865,41076328:292655
x1,696:25170683,41076328
x1,696:26304370,41076328
k1,696:26597026,41076328:292656
x1,696:28483633,41076328
k1,696:28776288,41076328:292655
x1,696:29182710,41076328
x1,696:29952768,41076328
x1,696:31112142,41076328
k1,696:31413791,41076328:301649
x1,696:32141065,41076328
x1,696:32851230,41076328
k1,696:32851230,41076328:0
)
(1,703:7292190,42649027:25559040,541752,152916
x1,703:8062236,42649027
x1,703:9217305,42649027
x1,703:10885782,42649027
k1,696:11180965,42649027:295183
x1,696:12250467,42649027
k1,696:12545649,42649027:295182
x1,696:14085764,42649027
x1,696:15497539,42649027
k1,696:15955289,42649027:457750
x1,696:16457819,42649027
x1,696:17078128,42649027
k1,696:17373311,42649027:295183
x1,696:18186152,42649027
k1,696:18481334,42649027:295182
x1,696:20235315,42649027
k1,696:20530498,42649027:295183
x1,696:20872726,42649027
x1,696:22866279,42649027
k1,696:23161461,42649027:295182
x1,696:23781774,42649027
k1,696:24076957,42649027:295183
x1,696:26091948,42649027
x1,696:27294051,42649027
k1,696:27589233,42649027:295182
x1,696:28402074,42649027
x1,696:29728282,42649027
x1,696:30070510,42649027
x1,696:31315388,42649027
k1,696:31610571,42649027:295183
x1,696:32851230,42649027
k1,696:32851230,42649027:0
)
(1,703:7292190,44221726:25559040,541752,152916
x1,703:8297544,44221726
x1,696:9046199,44221726
g1,696:9302878,44221726
x1,696:10030129,44221726
x1,696:11056881,44221726
x1,696:11399109,44221726
x1,696:12404443,44221726
g1,696:12661122,44221726
x1,696:13901781,44221726
g1,696:14158460,44221726
x1,696:15185212,44221726
x1,696:15826896,44221726
x1,696:16939193,44221726
g1,696:17195872,44221726
x1,696:18564852,44221726
x1,696:18992670,44221726
x1,696:19399083,44221726
x1,696:19916730,44221726
x1,696:21456845,44221726
g1,696:21713524,44221726
x1,696:22658989,44221726
x1,696:24370195,44221726
x1,696:25781970,44221726
x1,696:26060035,44221726
g1,696:26316714,44221726
x1,696:28032225,44221726
g1,696:28288904,44221726
x1,696:29315611,44221726
g1,696:29572290,44221726
x1,696:30727359,44221726
x1,696:32353041,44221726
g1,696:32695280,44221726
k1,703:32851230,44221726:155950
g1,703:32851230,44221726
)
]
(1,707:7292190,46187806:25559040,0,0
h1,707:7292190,46187806:25559040,0,0
)
]
]
]
!23811
}32
!11
{33
[1,707:4736286,46187806:28114944,41451520,0
[1,707:4736286,4736286:0,0,0
(1,707:4736286,5784617:0,0,0
k1,707:4736286,5784617:-2555659
)
]
[1,707:4736286,46187806:28114944,41451520,0
[1,707:7292190,46187806:25559040,40337408,0
[1,707:7292190,6636830:25559040,786432,0
(1,707:7292190,6636830:25559040,0,0
h1,707:7292190,6636830:25559040,0,0
)
]
[1,707:7292190,44221726:25559040,35946496,0
[1,694:7292190,18624393:25559040,6351319,0
[1,694:7292190,18624393:25559040,6351319,0
(1,692:7292190,17018761:25559040,4745687,0
k1,692:7699548,17018761:407358
h1,691:7699548,17018761:0,0,0
(1,691:7699548,17018761:24744325,4745687,0
(1,691:7699548,17018761:24744325,4745687,0
(1,691:7699548,17018761:24744385,4745699,0
(1,691:7699548,17018761:24744385,4745699,0
(1,691:7699548,17018761:0,4745699,0
(1,691:7699548,17018761:0,11299333,0
(1,691:7699548,17018761:58915460,11299333,0
)
k1,691:7699548,17018761:-58915460
)
)
g1,691:32443933,17018761
)
)
)
)
g1,692:32443873,17018761
k1,692:32851230,17018761:407357
)
(1,692:7292190,18460553:25559040,491520,163840
k1,692:7888387,18460553:596197
(1,692:7888387,18460553:24366647,491520,163840
x1,692:9737971,18460553
g1,692:9956424,18460553
x1,692:10466147,18460553
g1,692:10757418,18460553
(1,692:10757418,18460553:0,0,0
(1,692:10757418,17674121:0,0,0
)
)
x1,692:11922484,18460553
x1,692:13160408,18460553
x1,692:13690161,18460553
g1,692:13908614,18460553
x1,692:14272699,18460553
x1,692:15455970,18460553
g1,692:15674423,18460553
x1,692:17531271,18460553
g1,692:17749724,18460553
x1,692:18113809,18460553
x1,692:18441502,18460553
g1,692:18659955,18460553
x1,692:19570185,18460553
g1,692:19788638,18460553
x1,692:21153982,18460553
g1,692:21372435,18460553
x1,692:22739593,18460553
g1,692:22958046,18460553
$1,692:22958046,18460553
x1,692:23379479,18460553
(1,692:23379479,18558856:329956,197518,0
x1,692:23676667,18558856
)
$1,692:23709435,18460553
g1,692:23927888,18460553
x1,692:24983738,18460553
g1,692:25202191,18460553
x1,692:26658532,18460553
x1,692:28719288,18460553
g1,692:28937741,18460553
x1,692:30139229,18460553
g1,692:30357682,18460553
$1,692:30357682,18460553
x1,692:31211448,18460553
x1,692:31789298,18460553
x1,692:32072991,18460553
$1,692:32072991,18460553
x1,692:32255034,18460553
)
k1,692:32851230,18460553:596196
)
]
]
[1,702:7292190,40223882:25559040,12948441,0
[1,702:7292190,40223882:25559040,12948441,0
(1,700:7292190,37868228:25559040,10592787,0
g1,700:7292190,37868228
h1,699:7292190,37868228:0,0,0
(1,699:7292190,37868228:27636447,10592787,0
(1,699:7292190,37868228:27636447,10592787,0
(1,699:7292190,37868228:27636514,10592813,0
(1,699:7292190,37868228:27636514,10592813,0
(1,699:7292190,37868228:0,10592813,0
(1,699:7292190,37868228:0,35309018,0
(1,699:7292190,37868228:92120778,35309018,0
)
k1,699:7292192,37868228:-92120776
)
)
g1,699:34928704,37868228
)
)
)
)
g1,700:34928637,37868228
g1,700:34928637,37868228
)
(1,700:7292190,39310020:25559040,551306,180508
h1,700:7292190,39310020:0,0,0
x1,700:9141774,39310020
k1,700:9399419,39310020:257645
x1,700:9909142,39310020
k1,700:10278797,39310020:369655
(1,700:10278797,39310020:0,0,0
(1,700:10278797,38523588:0,0,0
)
)
x1,700:10770317,39310020
x1,700:12938467,39310020
k1,700:13196112,39310020:257645
x1,700:13724037,39310020
k1,700:13981682,39310020:257645
x1,700:16384658,39310020
k1,700:16642303,39310020:257645
x1,700:18249748,39310020
k1,700:18507393,39310020:257645
$1,700:18507393,39310020
x1,700:18848576,39310020
[1,700:18848576,39490528:877244,731814,0
(1,700:18869207,39072195:856613,313481,0
x1,700:19284316,39072195
x1,700:19693052,39072195
)
(1,700:18848576,39490528:789620,313481,0
x1,700:19233328,39490528
x1,700:19580352,39490528
)
]
$1,700:19725820,39310020
k1,700:19983464,39310020:257644
x1,700:21093939,39310020
$1,700:21093939,39310020
x1,700:21275984,39310020
$1,700:21275984,39310020
x1,700:22186180,39310020
$1,700:22186180,39310020
(1,700:22186180,39072195:293994,295633,0
x1,700:22447406,39072195
)
$1,700:22480174,39310020
x1,700:22735044,39310020
k1,700:22992689,39310020:257645
x1,700:24048539,39310020
k1,700:24306184,39310020:257645
$1,700:24306184,39310020
x1,700:24647367,39310020
[1,700:24647367,39490528:1138470,731814,0
(1,700:24667998,39072195:1117839,313481,0
x1,700:25344333,39072195
x1,700:25753069,39072195
)
(1,700:24647367,39490528:789620,313481,0
x1,700:25032119,39490528
x1,700:25379143,39490528
)
]
$1,700:25785837,39310020
k1,700:26043482,39310020:257645
x1,700:27153957,39310020
$1,700:27153957,39310020
x1,700:27336002,39310020
$1,700:27336002,39310020
x1,700:28246198,39310020
$1,700:28246198,39310020
(1,700:28246198,39072195:293994,295633,0
x1,700:28507424,39072195
)
$1,700:28540192,39310020
x1,700:28795062,39310020
k1,700:29052707,39310020:257645
x1,700:29839154,39310020
k1,700:30248001,39310020:408847
x1,700:31522304,39310020
x1,700:32032027,39310020
x1,700:32851230,39310020
k1,700:32851230,39310020:0
)
(1,700:7292190,40096452:25559040,455111,127430
x1,700:10467038,40096452
g1,700:10685491,40096452
$1,700:10685491,40096452
x1,700:11067786,40096452
(1,700:11067786,40194755:293994,295633,0
x1,700:11329012,40194755
)
$1,700:11361780,40096452
g1,700:11580233,40096452
x1,700:12636083,40096452
g1,700:12854536,40096452
$1,700:12854536,40096452
x1,700:13236831,40096452
(1,700:13236831,40194755:293994,295633,0
x1,700:13498057,40194755
)
$1,700:13530825,40096452
k1,700:32851229,40096452:19320404
g1,700:32851229,40096452
)
]
]
]
(1,707:7292190,46187806:25559040,0,0
h1,707:7292190,46187806:25559040,0,0
)
]
]
]
!5489
}33
!10
{34
[1,724:4736286,46187806:28114944,41451520,0
[1,724:4736286,4736286:0,0,0
(1,724:4736286,5784617:0,0,0
k1,724:4736286,5784617:-2490123
)
]
[1,724:4736286,46187806:28114944,41451520,0
[1,724:7292190,46187806:25559040,40337408,0
[1,724:7292190,6636830:25559040,786432,0
(1,724:7292190,6636830:25559040,0,0
h1,724:7292190,6636830:25559040,0,0
)
]
[1,724:7292190,44221726:25559040,35946496,0
[1,714:7292190,20907224:25559040,12631994,0
[1,714:7292190,20907224:25559040,12631994,0
(1,712:7292190,18515160:25559040,10239930,0
g1,712:7292190,18515160
h1,711:7292190,18515160:0,0,0
(1,711:7292190,18515160:26663131,10239930,0
(1,711:7292190,18515160:26663131,10239930,0
(1,711:7292190,18515160:26663196,10239956,0
(1,711:7292190,18515160:26663196,10239956,0
(1,711:7292190,18515160:0,10239956,0
(1,711:7292190,18515160:0,34132840,0
(1,711:7292190,18515160:88876417,34132840,0
)
k1,711:7292191,18515160:-88876416
)
)
g1,711:33955386,18515160
)
)
)
)
g1,712:33955321,18515160
g1,712:33955321,18515160
)
(1,712:7292190,19956952:25559040,491520,163840
h1,712:7292190,19956952:0,0,0
x1,712:9141774,19956952
k1,712:9426883,19956952:285109
x1,712:9936606,19956952
k1,712:10361189,19956952:424583
(1,712:10361189,19956952:0,0,0
(1,712:10361189,19170520:0,0,0
)
)
x1,712:10852709,19956952
x1,712:13279365,19956952
k1,712:13564474,19956952:285109
x1,712:14092399,19956952
k1,712:14377508,19956952:285109
x1,712:15287738,19956952
k1,712:15572847,19956952:285109
x1,712:16938191,19956952
k1,712:17223300,19956952:285109
x1,712:20685763,19956952
x1,712:20922428,19956952
k1,712:21207537,19956952:285109
$1,712:21207537,19956952
x1,712:21582703,19956952
(1,712:21582703,20055255:293994,295633,0
x1,712:21843929,20055255
)
$1,712:21876697,19956952
k1,712:22161806,19956952:285109
x1,712:23581742,19956952
k1,712:23866851,19956952:285109
x1,712:24922701,19956952
k1,712:25207810,19956952:285109
x1,712:27015532,19956952
x1,712:28095066,19956952
k1,712:28380175,19956952:285109
x1,712:31842638,19956952
x1,712:32079303,19956952
k1,712:32364412,19956952:285109
$1,712:32364412,19956952
x1,712:32833595,19956952
$1,712:32851230,19956952
k1,712:32851230,19956952:0
)
(1,712:7292190,20743384:25559040,491520,163840
x1,712:8712126,20743384
g1,712:8930579,20743384
x1,712:10459747,20743384
g1,712:10678200,20743384
x1,712:11588430,20743384
g1,712:11806883,20743384
x1,712:12170968,20743384
x1,712:13794788,20743384
g1,712:14013241,20743384
x1,712:15797279,20743384
g1,712:16015732,20743384
$1,712:16015732,20743384
x1,712:16390288,20743384
$1,712:16390288,20743384
g1,712:16608741,20743384
x1,712:18028677,20743384
g1,712:18247130,20743384
x1,712:19033577,20743384
g1,712:19324848,20743384
x1,712:20690192,20743384
g1,712:20908645,20743384
x1,712:22275803,20743384
g1,712:22494256,20743384
$1,712:22494256,20743384
x1,712:22915689,20743384
(1,712:22915689,20841687:329956,197518,0
x1,712:23212877,20841687
)
$1,712:23245645,20743384
g1,712:23464098,20743384
x1,712:24829443,20743384
k1,712:32851230,20743384:8021787
g1,712:32851230,20743384
)
]
]
(1,705:7292190,22921381:25559040,589824,196608
(1,705:7292190,22921381:2280651,495632,0
g1,705:7292190,22921381
x1,705:9179625,22921381
g1,705:9572841,22921381
)
x1,705:11324093,22921381
g1,705:11599343,22921381
x1,705:12552890,22921381
x1,705:12867462,22921381
x1,705:13182034,22921381
g1,705:13457284,22921381
x1,705:14676253,22921381
g1,705:14951503,22921381
x1,705:16583348,22921381
x1,705:17222322,22921381
x1,705:18569085,22921381
x1,705:18883657,22921381
g1,705:19158907,22921381
x1,705:20535162,22921381
g1,705:20810412,22921381
$1,705:20810412,22921381
x1,705:21810992,22921381
x1,705:22489552,22921381
x1,705:22824051,22921381
$1,705:22824051,22921381
k1,705:32851230,22921381:10027179
g1,705:32851230,22921381
)
(1,707:7292190,24559616:25559040,541752,152916
h1,706:7292190,24559616:1155060,0,0
x1,706:12547680,24559616
k1,706:12784030,24559616:236350
x1,706:13404343,24559616
k1,706:13640693,24559616:236350
x1,706:14710195,24559616
k1,706:14946545,24559616:236350
x1,706:15737990,24559616
x1,706:16550831,24559616
k1,706:16787181,24559616:236350
x1,706:17732646,24559616
x1,706:19443852,24559616
x1,706:20855627,24559616
x1,706:21133692,24559616
k1,706:21370042,24559616:236350
x1,706:22610701,24559616
k1,706:22847051,24559616:236350
x1,706:24562542,24559616
x1,706:24968964,24559616
x1,706:26235223,24559616
k1,706:26471573,24559616:236350
x1,706:27417038,24559616
x1,706:29128244,24559616
x1,706:30540019,24559616
x1,706:30818084,24559616
k1,706:31054434,24559616:236350
x1,706:32851230,24559616
k1,706:32851230,24559616:0
)
(1,707:7292190,26132315:25559040,541752,152916
x1,707:8361692,26132315
k1,706:8685695,26132315:324003
x1,706:9113513,26132315
x1,706:10503883,26132315
k1,706:10827886,26132315:324003
x1,706:11747655,26132315
k1,706:12071657,26132315:324002
x1,706:12713384,26132315
x1,706:13804252,26132315
x1,706:14574298,26132315
x1,706:14852363,26132315
k1,706:15176366,26132315:324003
x1,706:15582788,26132315
x1,706:16138937,26132315
x1,706:17212721,26132315
k1,706:17536724,26132315:324003
x1,706:18157037,26132315
k1,706:18481040,26132315:324003
x1,706:19550542,26132315
k1,706:19874545,26132315:324003
x1,706:20665990,26132315
x1,706:21478831,26132315
k1,706:21802834,26132315:324003
x1,706:23407059,26132315
k1,706:23731061,26132315:324002
$1,706:23731061,26132315
x1,706:24229541,26132315
(1,706:24229541,26250279:346343,225735,0
x1,706:24543116,26250279
)
$1,706:24575884,26132315
k1,706:24899887,26132315:324003
x1,706:25417534,26132315
k1,706:25741537,26132315:324003
x1,706:26746891,26132315
x1,706:27495546,26132315
k1,706:27819549,26132315:324003
x1,706:28461276,26132315
k1,706:28785279,26132315:324003
x1,706:30100650,26132315
k1,706:30424653,26132315:324003
x1,706:30809676,26132315
x1,706:31023585,26132315
k1,706:31567795,26132315:544210
x1,706:32594547,26132315
x1,706:32851230,26132315
k1,707:32851230,26132315:0
)
(1,707:7292190,27705014:25559040,541752,152916
x1,707:8644034,27705014
x1,707:8964871,27705014
k1,706:9247075,27705014:282204
x1,706:10658828,27705014
k1,706:10941031,27705014:282203
x1,706:11689681,27705014
x1,706:12438336,27705014
k1,706:12720540,27705014:282204
x1,706:13640309,27705014
k1,706:13922512,27705014:282203
x1,706:14992014,27705014
k1,706:15274218,27705014:282204
x1,706:16343720,27705014
x1,706:17417504,27705014
k1,706:17699707,27705014:282203
x1,706:18491152,27705014
x1,706:19303993,27705014
k1,706:19586197,27705014:282204
x1,706:21190422,27705014
k1,706:21472625,27705014:282203
x1,706:22328261,27705014
k1,706:22610465,27705014:282204
x1,706:23294944,27705014
k1,706:23577147,27705014:282203
x1,706:24389988,27705014
x1,706:25502285,27705014
x1,706:25887316,27705014
x1,706:26101225,27705014
x1,706:28389992,27705014
k1,706:28672196,27705014:282204
x1,706:30212288,27705014
k1,706:30494491,27705014:282203
x1,706:31499550,27705014
k1,706:31781728,27705014:282178
x1,706:32851230,27705014
k1,706:32851230,27705014:0
)
(1,707:7292190,29277713:25559040,541752,152916
x1,707:8447259,29277713
x1,707:8832282,29277713
x1,707:9752069,29277713
x1,707:10072906,29277713
k1,706:10317768,29277713:244862
x1,706:11109213,29277713
x1,706:11922054,29277713
k1,706:12166916,29277713:244862
x1,706:13112381,29277713
x1,706:14823587,29277713
x1,706:16235362,29277713
x1,706:16513427,29277713
k1,706:16758288,29277713:244861
x1,706:17678057,29277713
k1,706:17922919,29277713:244862
x1,706:18992421,29277713
k1,706:19237283,29277713:244862
x1,706:20606263,29277713
x1,706:22231902,29277713
k1,706:22476764,29277713:244862
x1,706:22904582,29277713
x1,706:24294952,29277713
k1,706:24539814,29277713:244862
x1,706:25057461,29277713
k1,706:25302322,29277713:244861
x1,706:26115163,29277713
x1,706:28425324,29277713
k1,706:28763624,29277713:338300
x1,706:30265226,29277713
k1,706:30510088,29277713:244862
x1,706:31986055,29277713
k1,706:32230917,29277713:244862
x1,706:32851230,29277713
k1,706:32851230,29277713:0
)
(1,707:7292190,30850412:25559040,541752,152916
x1,707:7720008,30850412
x1,707:8083626,30850412
x1,707:8896467,30850412
x1,707:9281498,30850412
x1,707:10179886,30850412
k1,706:10454847,30850412:274961
x1,706:10972494,30850412
k1,706:11247456,30850412:274962
x1,706:13476309,30850412
k1,706:13751270,30850412:274961
x1,706:14179088,30850412
x1,706:14564119,30850412
k1,706:14839081,30850412:274962
x1,706:15994150,30850412
x1,706:17662627,30850412
k1,706:17937588,30850412:274961
x1,706:18365406,30850412
x1,706:18729024,30850412
x1,706:19028480,30850412
x1,706:19563226,30850412
x1,706:20654109,30850412
k1,706:20929071,30850412:274962
x1,706:21720516,30850412
x1,706:22533357,30850412
k1,706:22808318,30850412:274961
x1,706:24048977,30850412
k1,706:24323939,30850412:274962
x1,706:26039430,30850412
x1,706:26445852,30850412
x1,706:27712111,30850412
k1,706:27987072,30850412:274961
x1,706:28932537,30850412
x1,706:30643743,30850412
x1,706:32055518,30850412
x1,706:32851230,30850412
k1,706:32851230,30850412:0
)
(1,707:7292190,32423111:25559040,541752,152916
x1,707:8618373,32423111
k1,706:8810295,32423111:191922
x1,706:10525786,32423111
x1,706:10932208,32423111
x1,706:12198467,32423111
k1,706:12390390,32423111:191923
x1,706:13335855,32423111
x1,706:15047061,32423111
x1,706:16458836,32423111
x1,706:16736901,32423111
k1,706:16928823,32423111:191922
x1,706:17570507,32423111
x1,706:19542724,32423111
k1,706:19734646,32423111:191922
x1,706:20162464,32423111
x1,706:20872615,32423111
x1,706:21086524,32423111
x1,706:22006311,32423111
x1,706:22327148,32423111
k1,706:22519070,32423111:191922
x1,706:23438839,32423111
k1,706:23630762,32423111:191923
x1,706:24443603,32423111
k1,706:24635525,32423111:191922
x1,706:24977753,32423111
x1,706:26971306,32423111
k1,706:27163228,32423111:191922
x1,706:27783541,32423111
k1,706:27975463,32423111:191922
x1,706:29044965,32423111
k1,706:29236888,32423111:191923
x1,706:30028333,32423111
x1,706:30841174,32423111
k1,706:31033096,32423111:191922
x1,706:32851230,32423111
k1,706:32851230,32423111:0
)
(1,707:7292190,33995810:25559040,541752,152916
x1,707:8618373,33995810
k1,706:8879531,33995810:261158
x1,706:9521258,33995810
x1,706:10376894,33995810
x1,706:11831396,33995810
k1,706:12092554,33995810:261158
x1,706:12712867,33995810
k1,706:12974025,33995810:261158
x1,706:14043527,33995810
k1,706:14304685,33995810:261158
x1,706:15096130,33995810
x1,706:15908971,33995810
k1,706:16170130,33995810:261159
x1,706:17115595,33995810
x1,706:18826801,33995810
x1,706:20238576,33995810
x1,706:20516641,33995810
k1,706:20777799,33995810:261158
x1,706:21590640,33995810
k1,706:21851798,33995810:261158
x1,706:22921300,33995810
k1,706:23182458,33995810:261158
x1,706:24897949,33995810
x1,706:25304371,33995810
x1,706:26570630,33995810
k1,706:26831788,33995810:261158
x1,706:27777253,33995810
x1,706:29488459,33995810
x1,706:30900234,33995810
x1,706:31178299,33995810
k1,706:31439457,33995810:261158
x1,706:32851230,33995810
k1,706:32851230,33995810:0
)
(1,707:7292190,35568509:25559040,541752,152916
x1,707:8019464,35568509
x1,706:8729629,35568509
g1,706:8986308,35568509
x1,706:9627992,35568509
x1,706:11600209,35568509
g1,706:11856888,35568509
x1,706:13615196,35568509
g1,706:13871875,35568509
x1,706:15112534,35568509
g1,706:15369213,35568509
x1,706:16438715,35568509
g1,706:16695394,35568509
x1,706:17123212,35568509
x1,706:18342466,35568509
x1,706:19369216,35568509
g1,706:19625895,35568509
x1,706:20143542,35568509
g1,706:20400221,35568509
x1,706:22629074,35568509
g1,706:22885753,35568509
x1,706:23313571,35568509
x1,706:23698602,35568509
g1,706:23955281,35568509
x1,706:25024783,35568509
g1,706:25281462,35568509
x1,706:26564875,35568509
x1,706:26992693,35568509
x1,706:27655767,35568509
x1,706:28040790,35568509
x1,706:29409748,35568509
g1,706:29666427,35568509
x1,706:31292109,35568509
k1,707:32851230,35568509:1559121
g1,707:32851230,35568509
)
(1,716:7292190,37865394:25559040,589824,196608
(1,716:7292190,37865394:2280651,495632,0
g1,716:7292190,37865394
x1,716:9179625,37865394
g1,716:9572841,37865394
)
x1,716:10123343,37865394
x1,716:10388762,37865394
x1,716:13190423,37865394
g1,716:13465673,37865394
x1,716:14419220,37865394
x1,716:14733792,37865394
x1,716:15048364,37865394
g1,716:15323614,37865394
x1,716:16542583,37865394
g1,716:16817833,37865394
x1,716:18449678,37865394
x1,716:19088652,37865394
x1,716:20435415,37865394
x1,716:20749987,37865394
g1,716:21025237,37865394
x1,716:22401492,37865394
g1,716:22676742,37865394
$1,716:22676742,37865394
x1,716:23677322,37865394
x1,716:24355882,37865394
x1,716:24690381,37865394
$1,716:24690381,37865394
k1,716:32851230,37865394:8160849
g1,716:32851230,37865394
)
(1,718:7292190,39503629:25559040,541752,152916
h1,717:7292190,39503629:1155060,0,0
x1,717:9152874,39503629
k1,717:9478853,39503629:325979
x1,717:10548355,39503629
k1,717:10874334,39503629:325979
x1,717:12247551,39503629
k1,717:12573531,39503629:325980
x1,717:13193844,39503629
k1,717:13519823,39503629:325979
x1,717:15641736,39503629
x1,717:16907995,39503629
k1,717:17233974,39503629:325979
x1,717:18859656,39503629
k1,717:19202960,39503629:343304
x1,717:20122729,39503629
k1,717:20448708,39503629:325979
x1,717:21518210,39503629
k1,717:21844189,39503629:325979
x1,717:22575745,39503629
x1,717:23495500,39503629
x1,717:24265546,39503629
k1,717:24591525,39503629:325979
x1,717:24933753,39503629
x1,717:26623568,39503629
k1,717:26949547,39503629:325979
x1,717:27569860,39503629
k1,717:27895840,39503629:325980
$1,717:27895840,39503629
x1,717:28394320,39503629
(1,717:28394320,39621593:314030,225735,0
x1,717:28653433,39621593
)
k1,717:29044758,39503629:336408
x1,717:29643692,39503629
k1,717:29980100,39503629:336408
x1,717:31520192,39503629
$1,717:31520192,39503629
k1,717:31846171,39503629:325979
x1,717:32851230,39503629
k1,717:32851230,39503629:0
)
(1,718:7292190,41076328:25559040,541752,152916
x1,718:11536056,41076328
k1,717:11806570,41076328:270514
x1,717:12426883,41076328
k1,717:12697396,41076328:270513
x1,717:13125214,41076328
x1,717:14258901,41076328
k1,717:14529415,41076328:270514
x1,717:18597861,41076328
x1,717:19179664,41076328
k1,717:19450178,41076328:270514
x1,717:20476885,41076328
k1,717:20747398,41076328:270513
x1,717:21859695,41076328
x1,717:23656499,41076328
k1,717:23927013,41076328:270514
x1,717:24568740,41076328
k1,717:24839254,41076328:270514
x1,717:26458363,41076328
k1,717:26728877,41076328:270514
x1,717:27498923,41076328
k1,717:27769436,41076328:270513
x1,717:29010095,41076328
k1,717:29280609,41076328:270514
x1,717:30050655,41076328
x1,717:30264564,41076328
k1,717:30648307,41076328:383743
x1,717:32851230,41076328
k1,717:32851230,41076328:0
)
(1,718:7292190,42649027:25559040,541752,152916
x1,718:8607561,42649027
k1,717:8978039,42649027:370478
x1,717:9748085,42649027
k1,717:10118562,42649027:370477
x1,717:13421202,42649027
k1,717:13791680,42649027:370478
x1,717:14861182,42649027
k1,717:15231660,42649027:370478
x1,717:15638082,42649027
x1,717:18204916,42649027
k1,717:18575394,42649027:370478
x1,717:19195707,42649027
k1,717:19566184,42649027:370477
x1,717:21170470,42649027
k1,717:21540948,42649027:370478
x1,717:22781607,42649027
k1,717:23152085,42649027:370478
x1,717:25273998,42649027
x1,717:26540257,42649027
k1,717:26910734,42649027:370477
x1,717:30979180,42649027
x1,717:31560983,42649027
k1,717:31931461,42649027:370478
x1,717:32851230,42649027
k1,717:32851230,42649027:0
)
(1,718:7292190,44221726:25559040,541752,152916
x1,718:7933917,44221726
x1,718:9794831,44221726
x1,717:10072896,44221726
k1,717:10423269,44221726:350373
x1,717:12545182,44221726
x1,717:13811441,44221726
k1,717:14161813,44221726:350372
x1,717:16069776,44221726
k1,717:16420149,44221726:350373
x1,717:17660808,44221726
k1,717:18011180,44221726:350372
x1,717:19016534,44221726
x1,717:19765189,44221726
k1,717:20115562,44221726:350373
x1,717:21826793,44221726
x1,717:24243848,44221726
k1,717:24594221,44221726:350373
x1,717:26219903,44221726
k1,717:26843222,44221726:623319
x1,717:29613161,44221726
k1,717:29963534,44221726:350373
x1,717:30391352,44221726
x1,717:31567811,44221726
x1,717:32851230,44221726
k1,717:32851230,44221726:0
)
]
(1,724:7292190,46187806:25559040,0,0
h1,724:7292190,46187806:25559040,0,0
)
]
]
]
!16089
}34
!11
{35
[1,744:4736286,46187806:28114944,41451520,0
[1,744:4736286,4736286:0,0,0
(1,744:4736286,5784617:0,0,0
k1,744:4736286,5784617:-2555659
)
]
[1,744:4736286,46187806:28114944,41451520,0
[1,744:7292190,46187806:25559040,40337408,0
[1,744:7292190,6636830:25559040,786432,0
(1,744:7292190,6636830:25559040,0,0
h1,744:7292190,6636830:25559040,0,0
)
]
[1,744:7292190,44221726:25559040,35946496,0
[1,724:7292190,18860010:25559040,10584780,0
[1,724:7292190,18860010:25559040,10584780,0
(1,722:7292190,17254378:25559040,8979148,0
k1,722:13109417,17254378:5817227
h1,721:13109417,17254378:0,0,0
(1,721:13109417,17254378:13924587,8979148,0
(1,721:13109417,17254378:13924587,8979148,0
(1,721:13109417,17254378:13924622,8979171,0
(1,721:13109417,17254378:13924622,8979171,0
(1,721:13109417,17254378:0,8979171,0
(1,721:13109417,17254378:0,21379072,0
(1,721:13109417,17254378:33154007,21379072,0
)
k1,721:13109416,17254378:-33154008
)
)
g1,721:27034039,17254378
)
)
)
)
g1,722:27034004,17254378
k1,722:32851230,17254378:5817226
)
(1,722:7292190,18696170:25559040,491520,163840
k1,722:8742530,18696170:1450340
(1,722:8742530,18696170:22658361,491520,163840
x1,722:10592114,18696170
g1,722:10810567,18696170
x1,722:11647970,18696170
g1,722:11939241,18696170
(1,722:11939241,18696170:0,0,0
(1,722:11939241,17909738:0,0,0
)
)
x1,722:12412542,18696170
x1,722:13910780,18696170
x1,722:14990314,18696170
g1,722:15208767,18696170
x1,722:18671230,18696170
x1,722:19166401,18696170
g1,722:19384854,18696170
x1,722:19912779,18696170
g1,722:20131232,18696170
x1,722:21041462,18696170
g1,722:21259915,18696170
x1,722:21624000,18696170
x1,722:22807271,18696170
g1,722:23025724,18696170
x1,722:23810332,18696170
g1,722:24028785,18696170
$1,722:24028785,18696170
x1,722:24450218,18696170
(1,722:24450218,18794473:301969,197518,0
x1,722:24700608,18794473
)
g1,722:24934227,18696170
x1,722:25443965,18696170
g1,722:25626005,18696170
x1,722:26936725,18696170
$1,722:26936725,18696170
g1,722:27155178,18696170
x1,722:28010783,18696170
g1,722:28229236,18696170
x1,722:29285086,18696170
g1,722:29503539,18696170
$1,722:29503539,18696170
x1,722:30357305,18696170
x1,722:30935155,18696170
x1,722:31218848,18696170
$1,722:31218848,18696170
x1,722:31400891,18696170
)
k1,722:32851230,18696170:1450339
)
]
]
[1,731:7292190,29430006:25559040,9783564,0
[1,731:7292190,29430006:25559040,9783564,0
(1,729:7292190,27824374:25559040,8177932,0
k1,729:13109417,27824374:5817227
h1,728:13109417,27824374:0,0,0
(1,728:13109417,27824374:13924587,8177932,0
(1,728:13109417,27824374:13924587,8177932,0
(1,728:13109417,27824374:13924622,8177952,0
(1,728:13109417,27824374:13924622,8177952,0
(1,728:13109417,27824374:0,8177952,0
(1,728:13109417,27824374:0,19471401,0
(1,728:13109417,27824374:33154007,19471401,0
)
k1,728:13109416,27824374:-33154008
)
)
g1,728:27034039,27824374
)
)
)
)
g1,729:27034004,27824374
k1,729:32851230,27824374:5817226
)
(1,729:7292190,29266166:25559040,491520,163840
k1,729:9503474,29266166:2211284
(1,729:9503474,29266166:21136472,491520,163840
x1,729:11353058,29266166
g1,729:11571511,29266166
x1,729:12408914,29266166
g1,729:12700185,29266166
(1,729:12700185,29266166:0,0,0
(1,729:12700185,28479734:0,0,0
)
)
x1,729:14229369,29266166
g1,729:14447822,29266166
x1,729:17910285,29266166
x1,729:18405456,29266166
g1,729:18623909,29266166
x1,729:19151834,29266166
g1,729:19370287,29266166
x1,729:20280517,29266166
g1,729:20498970,29266166
x1,729:20863055,29266166
x1,729:22046326,29266166
g1,729:22264779,29266166
x1,729:23049387,29266166
g1,729:23267840,29266166
$1,729:23267840,29266166
x1,729:23689273,29266166
(1,729:23689273,29364469:301969,197518,0
x1,729:23939663,29364469
)
g1,729:24173282,29266166
x1,729:24683020,29266166
g1,729:24865060,29266166
x1,729:26175780,29266166
$1,729:26175780,29266166
g1,729:26394233,29266166
x1,729:27249838,29266166
g1,729:27468291,29266166
x1,729:28524141,29266166
g1,729:28742594,29266166
$1,729:28742594,29266166
x1,729:29596360,29266166
x1,729:30174210,29266166
x1,729:30457903,29266166
$1,729:30457903,29266166
x1,729:30639946,29266166
)
k1,729:32851230,29266166:2211284
)
]
]
(1,718:7292190,31527158:25559040,541752,152916
x1,718:9495365,31527158
g1,717:9752044,31527158
x1,717:13178786,31527158
g1,717:13435465,31527158
x1,717:13820488,31527158
x1,717:14205519,31527158
x1,717:14825812,31527158
g1,717:15082491,31527158
x1,717:15724220,31527158
x1,717:16472875,31527158
x1,717:16879302,31527158
g1,717:17135981,31527158
x1,717:19535973,31527158
g1,717:19792652,31527158
x1,717:21396938,31527158
g1,717:21653617,31527158
x1,717:25722063,31527158
x1,717:26517775,31527158
k1,718:32851230,31527158:6333455
g1,718:32851230,31527158
)
(1,741:7292190,33886289:25559040,541752,152916
(1,741:7292190,33886289:1651506,495632,0
g1,741:7292190,33886289
x1,741:8550480,33886289
g1,741:8943696,33886289
)
x1,741:11784679,33886289
x1,741:12413823,33886289
g1,741:12689073,33886289
x1,741:13908042,33886289
g1,741:14183292,33886289
x1,741:15166331,33886289
x1,741:17289695,33886289
x1,741:17840197,33886289
x1,741:18469341,33886289
g1,741:18744591,33886289
x1,741:19334415,33886289
x1,741:20435419,33886289
x1,741:20789313,33886289
g1,741:21064563,33886289
x1,741:23187928,33886289
g1,741:23463178,33886289
x1,741:25429257,33886289
x1,741:25743829,33886289
x1,741:26097723,33886289
g1,741:26372973,33886289
x1,741:28378373,33886289
x1,741:28692945,33886289
x1,741:29675984,33886289
k1,741:32851230,33886289:3175246
g1,741:32851230,33886289
)
(1,743:7292190,35655596:25559040,541752,152916
h1,742:7292190,35655596:1155060,0,0
x1,742:9773433,35655596
k1,742:10102847,35655596:329414
x1,742:12246133,35655596
x1,742:12524198,35655596
k1,742:12853613,35655596:329415
x1,742:13602263,35655596
x1,742:14629015,35655596
x1,742:15612970,35655596
k1,742:15942384,35655596:329414
x1,742:17486783,35655596
k1,742:17816197,35655596:329414
x1,742:18500676,35655596
k1,742:18830091,35655596:329415
x1,742:21054707,35655596
x1,742:22984064,35655596
k1,742:23313478,35655596:329414
x1,742:24126319,35655596
x1,742:24532741,35655596
x1,742:24874981,35655596
x1,742:25302799,35655596
x1,742:26693138,35655596
k1,742:27022552,35655596:329414
x1,742:27642865,35655596
k1,742:27972280,35655596:329415
x1,742:30549642,35655596
k1,742:30879056,35655596:329414
x1,742:32594547,35655596
x1,742:32851230,35655596
k1,743:32851230,35655596:0
)
(1,743:7292190,37228295:25559040,541752,152916
x1,743:9157426,37228295
k1,742:9512287,37228295:354861
x1,742:10325128,37228295
x1,742:12164676,37228295
x1,742:12571103,37228295
k1,742:12925964,37228295:354861
x1,742:13567691,37228295
k1,742:13922551,37228295:354860
x1,742:14607030,37228295
x1,742:15676532,37228295
k1,742:16031393,37228295:354861
x1,742:16715872,37228295
k1,742:17070733,37228295:354861
x1,742:18379825,37228295
x1,742:18700662,37228295
k1,742:19055523,37228295:354861
x1,742:19440546,37228295
k1,742:19795407,37228295:354861
x1,742:20223225,37228295
x1,742:21613595,37228295
k1,742:21968456,37228295:354861
x1,742:24150275,37228295
k1,742:24505135,37228295:354860
x1,742:24932953,37228295
x1,742:25317984,37228295
k1,742:25672845,37228295:354861
x1,742:26913504,37228295
x1,742:27769140,37228295
x1,742:28795847,37228295
k1,742:29150708,37228295:354861
x1,742:30134665,37228295
x1,742:30476893,37228295
x1,742:31696161,37228295
x1,742:31910070,37228295
x1,742:32851230,37228295
k1,742:32851230,37228295:0
)
(1,743:7292190,38800994:25559040,541752,152916
x1,743:8532849,38800994
k1,742:8852971,38800994:320122
x1,742:10221929,38800994
x1,742:11462590,38800994
k1,742:11782711,38800994:320121
x1,742:13712131,38800994
k1,742:14244698,38800994:532567
x1,742:15827324,38800994
x1,742:17153532,38800994
x1,742:17367441,38800994
x1,742:18928932,38800994
x1,742:19078671,38800994
k1,742:19414653,38800994:335982
x1,742:20484155,38800994
k1,742:20804277,38800994:320122
x1,742:21232095,38800994
x1,742:22622465,38800994
k1,742:22942587,38800994:320122
x1,742:23460234,38800994
k1,742:23780355,38800994:320121
x1,742:25791062,38800994
x1,742:26582498,38800994
k1,742:26902620,38800994:320122
x1,742:27587099,38800994
k1,742:27907221,38800994:320122
x1,742:28335039,38800994
x1,742:29468726,38800994
k1,742:29788847,38800994:320121
x1,742:31290449,38800994
k1,742:31610571,38800994:320122
x1,742:32851230,38800994
k1,742:32851230,38800994:0
)
(1,743:7292190,40373693:25559040,541752,152916
x1,743:8019464,40373693
x1,742:8729629,40373693
k1,742:8951646,40373693:222017
x1,742:10239319,40373693
x1,742:10453228,40373693
x1,742:12014719,40373693
k1,742:12236736,40373693:222017
x1,742:12878463,40373693
x1,742:13648509,40373693
x1,742:14589649,40373693
x1,742:15445287,40373693
x1,742:17113721,40373693
k1,742:17342671,40373693:228950
x1,742:18658042,40373693
k1,742:18880059,40373693:222017
x1,742:19650105,40373693
x1,742:19864014,40373693
k1,742:20194699,40373693:330685
x1,742:21520882,40373693
k1,742:21742899,40373693:222017
x1,742:23458390,40373693
x1,742:23864812,40373693
x1,742:25131071,40373693
k1,742:25353088,40373693:222017
x1,742:26337045,40373693
x1,742:26679273,40373693
x1,742:27898541,40373693
x1,742:28112450,40373693
x1,742:29053610,40373693
k1,742:29275628,40373693:222018
x1,742:30687401,40373693
k1,742:30909418,40373693:222017
x1,742:31427065,40373693
k1,742:31649082,40373693:222017
x1,742:32594547,40373693
x1,742:32851230,40373693
k1,743:32851230,40373693:0
)
(1,743:7292190,41946392:25559040,667906,271194
x1,743:10030149,41946392
k1,742:10285553,41946392:255404
x1,742:10927280,41946392
k1,742:11182683,41946392:255403
x1,742:11567706,41946392
k1,742:11823110,41946392:255404
x1,742:13748248,41946392
x1,742:14924707,41946392
k1,742:15180111,41946392:255404
x1,742:16634681,41946392
x1,742:17704183,41946392
k1,742:17959586,41946392:255403
$1,742:17959586,41946392
x1,742:18301007,41946392
(1,742:18301007,42064356:314030,225735,0
x1,742:18560120,42064356
)
x1,742:19651535,41946392
k1,742:19869985,41946392:218450
x1,742:20468919,41946392
k1,742:20687369,41946392:218450
(1,742:20687369,41946392:435814,647514,271194
(1,742:20687369,41946392:435814,647514,271194
h1,742:20687369,41946392:78643,0,0
[1,742:20766012,41946392:278528,647514,271194
(1,742:20766012,41636749:278528,337871,0
x1,742:21044540,41636749
)
(1,742:20766012,42217585:278528,337871,0
x1,742:21044540,42217585
)
]
h1,742:21044540,41946392:78643,0,0
)
)
k1,742:21295339,41946392:172156
x1,742:21907010,41946392
k1,742:22079165,41946392:172155
x1,742:22816207,41946392
k1,742:22988362,41946392:172155
x1,742:23600033,41946392
k1,742:23772188,41946392:172155
(1,742:23772188,41946392:536126,667906,271194
(1,742:23772188,41946392:536126,667906,271194
h1,742:23772188,41946392:78643,0,0
[1,742:23850831,41946392:378840,667906,271194
(1,742:23850831,41636749:378840,358263,0
x1,742:24229671,41636749
)
(1,742:23850831,42217585:378840,337871,0
k1,742:23900987,42217585:50156
x1,742:24179515,42217585
k1,742:24229671,42217585:50156
)
]
h1,742:24229671,41946392:78643,0,0
)
)
x1,742:24607770,41946392
(1,742:24607770,41661002:311296,337871,0
x1,742:24886298,41661002
)
$1,742:24919066,41946392
x1,742:25132975,41946392
k1,742:25388634,41946392:255659
x1,742:27142635,41946392
k1,742:27398038,41946392:255403
x1,742:28467540,41946392
k1,742:28722944,41946392:255404
x1,742:30006357,41946392
x1,742:30434175,41946392
x1,742:31097249,41946392
x1,742:31482272,41946392
x1,742:32851230,41946392
k1,742:32851230,41946392:0
)
(1,743:7292190,43519091:25559040,589824,271194
x1,743:7634418,43519091
x1,742:9580937,43519091
k1,742:9866314,43519091:285377
x1,742:10383961,43519091
k1,742:10669337,43519091:285376
x1,742:11439383,43519091
x1,742:11824414,43519091
x1,742:13642571,43519091
k1,742:13927948,43519091:285377
x1,742:14355766,43519091
x1,742:14740797,43519091
k1,742:15026173,43519091:285376
x1,742:16095675,43519091
k1,742:16381052,43519091:285377
x1,742:16898699,43519091
x1,742:17326517,43519091
x1,742:18036682,43519091
k1,742:18322059,43519091:285377
x1,742:19755213,43519091
x1,742:21081419,43519091
k1,742:21366795,43519091:285376
$1,742:21366795,43519091
x1,742:22367375,43519091
x1,742:23425263,43519091
k1,742:23692560,43519091:267297
x1,742:24291494,43519091
k1,742:24558792,43519091:267298
x1,742:25713861,43519091
k1,742:25844931,43519091:131070
(1,742:25844931,43519091:949221,495239,0
x1,742:26790396,43519091
)
x1,742:27915443,43519091
(1,742:27943660,43519091:536126,535378,271194
(1,742:27943660,43519091:536126,535378,271194
h1,742:27943660,43519091:78643,0,0
[1,742:28022303,43519091:378840,535378,271194
(1,742:28022303,43209448:378840,225735,0
k1,742:28054936,43209448:32633
x1,742:28368511,43209448
k1,742:28401143,43209448:32632
)
(1,742:28022303,43790284:378840,358263,0
x1,742:28401143,43790284
)
]
h1,742:28401143,43519091:78643,0,0
)
)
x1,742:28779242,43519091
$1,742:28779242,43519091
x1,742:28993151,43519091
k1,742:29421482,43519091:428331
x1,742:30747665,43519091
k1,742:31033042,43519091:285377
x1,742:31460860,43519091
x1,742:32851230,43519091
k1,742:32851230,43519091:0
)
]
(1,744:7292190,46187806:25559040,0,0
h1,744:7292190,46187806:25559040,0,0
)
]
]
]
!13009
}35
!11
{36
[1,795:4736286,46187806:28114944,41451520,0
[1,795:4736286,4736286:0,0,0
(1,795:4736286,5784617:0,0,0
k1,795:4736286,5784617:-2490123
)
]
[1,795:4736286,46187806:28114944,41451520,0
[1,795:7292190,46187806:25559040,40337408,0
[1,795:7292190,6636830:25559040,786432,0
(1,795:7292190,6636830:25559040,0,0
h1,795:7292190,6636830:25559040,0,0
)
]
[1,795:7292190,44221726:25559040,35946496,0
[1,738:7292190,21134568:25559040,12859338,0
[1,738:7292190,21134568:25559040,12859338,0
(1,736:7292190,18742504:25559040,10467274,0
k1,736:7645966,18742504:353776
h1,735:7645966,18742504:0,0,0
(1,735:7645966,18742504:24851489,10467274,0
(1,735:7645966,18742504:24851489,10467274,0
(1,735:7645966,18742504:24851549,10467300,0
(1,735:7645966,18742504:24851549,10467300,0
(1,735:7645966,18742504:0,10467300,0
(1,735:7645966,18742504:0,34890647,0
(1,735:7645966,18742504:82837657,34890647,0
)
k1,735:7645967,18742504:-82837656
)
)
g1,735:32497515,18742504
)
)
)
)
g1,736:32497455,18742504
k1,736:32851230,18742504:353775
)
(1,736:7292190,20184296:25559040,491520,163840
h1,736:7292190,20184296:0,0,0
x1,736:9141774,20184296
k1,736:9401677,20184296:259903
x1,736:10239080,20184296
k1,736:10613251,20184296:374171
(1,736:10613251,20184296:0,0,0
(1,736:10613251,19397864:0,0,0
)
)
x1,736:11104771,20184296
x1,736:13531427,20184296
k1,736:13791329,20184296:259902
x1,736:14319254,20184296
k1,736:14579157,20184296:259903
x1,736:15489387,20184296
k1,736:15749290,20184296:259903
x1,736:17114634,20184296
k1,736:17374537,20184296:259903
x1,736:20837000,20184296
x1,736:21073665,20184296
k1,736:21333568,20184296:259903
$1,736:21333568,20184296
x1,736:21708734,20184296
(1,736:21708734,20282599:293994,295633,0
x1,736:21969960,20282599
)
$1,736:22002728,20184296
k1,736:22262631,20184296:259903
x1,736:23682567,20184296
k1,736:23942469,20184296:259902
x1,736:24998319,20184296
k1,736:25258222,20184296:259903
x1,736:27065944,20184296
x1,736:28145478,20184296
k1,736:28405381,20184296:259903
x1,736:31867844,20184296
x1,736:32104509,20184296
k1,736:32364412,20184296:259903
$1,736:32364412,20184296
x1,736:32833595,20184296
$1,736:32851230,20184296
k1,736:32851230,20184296:0
)
(1,736:7292190,20970728:25559040,491520,163840
x1,736:8712126,20970728
g1,736:8930579,20970728
x1,736:10459747,20970728
g1,736:10678200,20970728
x1,736:11588430,20970728
g1,736:11806883,20970728
x1,736:12170968,20970728
x1,736:13794788,20970728
g1,736:14013241,20970728
x1,736:15797279,20970728
g1,736:16015732,20970728
$1,736:16015732,20970728
x1,736:16390288,20970728
$1,736:16390288,20970728
g1,736:16608741,20970728
x1,736:18028677,20970728
g1,736:18247130,20970728
x1,736:19033577,20970728
g1,736:19324848,20970728
x1,736:21132570,20970728
x1,736:22212104,20970728
g1,736:22430557,20970728
x1,736:23797715,20970728
g1,736:24016168,20970728
$1,736:24016168,20970728
x1,736:24437601,20970728
(1,736:24437601,21069031:301969,197518,0
x1,736:24687991,21069031
)
$1,736:24739570,20970728
g1,736:24958023,20970728
x1,736:26323368,20970728
k1,736:32851230,20970728:6527862
g1,736:32851230,20970728
)
]
]
(1,743:7292190,23231720:25559040,541752,152916
x1,743:7809837,23231720
g1,742:8066516,23231720
x1,742:8755277,23231720
x1,742:10898608,23231720
g1,742:11155287,23231720
x1,742:11839766,23231720
g1,742:12096445,23231720
x1,742:12524263,23231720
x1,742:12887881,23231720
g1,742:13144560,23231720
x1,742:14513540,23231720
x1,742:14941358,23231720
x1,742:16421555,23231720
g1,742:16678234,23231720
x1,742:17298547,23231720
g1,742:17555226,23231720
x1,742:17854682,23231720
x1,742:18389428,23231720
x1,742:18753060,23231720
g1,742:19009739,23231720
x1,742:19608671,23231720
x1,742:19993702,23231720
x1,742:20917733,23231720
g1,742:21174412,23231720
x1,742:22671732,23231720
g1,742:22928411,23231720
x1,742:23762633,23231720
x1,742:24361565,23231720
x1,742:24896311,23231720
x1,742:25923061,23231720
g1,742:26179740,23231720
x1,742:27292037,23231720
x1,742:27719855,23231720
x1,742:28382929,23231720
x1,742:29542260,23231720
k1,743:32851230,23231720:3308970
g1,743:32851230,23231720
)
(1,744:7292190,24804419:25559040,0,0
h1,744:7292190,24804419:1155060,0,0
k1,744:32851230,24804419:24403980
g1,744:32851230,24804419
)
(1,772:13496834,28212321:13149753,3342366,2949150
[1,771:13496834,28212321:12935853,3342366,2949150
(1,756:13496834,26639442:12935853,1769487,1376271
g1,746:13496834,26639442
(1,756:13496834,26639442:12935853,1769487,1376271
r1,746:13496834,26639442:0,1572698,471814
g1,746:13824514,26639442
k1,746:16381951,26639442:2557437
g1,746:16381952,26639442
$1,756:16381952,26639442
x1,756:16873472,26639442
g1,756:17091922,26639442
x1,756:17690856,26639442
g1,756:17909306,26639442
(1,756:17909306,26639442:1258840,1769487,1376271
[1,756:17909306,24896168:436908,26213,3119545
(1,756:17909306,24896168:436908,26213,1153446
x1,756:18346214,24896168
)
(1,756:17909306,26049614:436908,0,393220
x1,756:18346214,26049614
)
(1,756:17909306,26442834:436908,0,393220
x1,756:18346214,26442834
)
(1,756:17909306,26862267:436908,26213,1153446
x1,756:18346214,26862267
)
]
g1,747:18018534,26639442
[1,750:18018534,26639442:1040384,1769306,1376090
(1,748:18018534,25971020:1040384,1100884,471814
g1,748:18018534,25971020
(1,748:18018534,25971020:1040384,1100884,471814
r1,748:18018534,25971020:0,1572698,471814
g1,748:18346214,25971020
g1,748:18346214,25971020
g1,748:18346215,25971020
$1,748:18346215,25971020
x1,748:18731238,25971020
$1,748:18731238,25971020
g1,748:18731238,25971020
g1,748:19058918,25971020
)
g1,748:19058918,25971020
)
(1,750:18018534,27543718:1040384,1100884,471814
g1,749:18018534,27543718
(1,750:18018534,27543718:1040384,1100884,471814
r1,749:18018534,27543718:0,1572698,471814
g1,749:18346214,27543718
g1,749:18346214,27543718
g1,749:18346215,27543718
$1,750:18346215,27543718
x1,750:18731238,27543718
$1,750:18731238,27543718
g1,750:18731238,27543718
g1,750:19058918,27543718
)
g1,750:19058918,27543718
)
]
g1,750:18731238,26639442
[1,756:18731238,24896168:436908,26213,3119545
(1,756:18731238,24896168:436908,26213,1153446
x1,756:19168146,24896168
)
(1,756:18731238,26049614:436908,0,393220
x1,756:19168146,26049614
)
(1,756:18731238,26442834:436908,0,393220
x1,756:19168146,26442834
)
(1,756:18731238,26862267:436908,26213,1153446
x1,756:19168146,26862267
)
]
)
g1,756:19299216,26639442
x1,756:19513116,26639442
g1,750:20283153,26639442
g1,756:20414223,26639442
x1,756:20905743,26639442
g1,756:21126377,26639442
x1,756:21725311,26639442
g1,756:21943761,26639442
(1,756:21943761,26639442:1258840,1769487,1376271
[1,756:21943761,24896168:436908,26213,3119545
(1,756:21943761,24896168:436908,26213,1153446
x1,756:22380669,24896168
)
(1,756:21943761,26049614:436908,0,393220
x1,756:22380669,26049614
)
(1,756:21943761,26442834:436908,0,393220
x1,756:22380669,26442834
)
(1,756:21943761,26862267:436908,26213,1153446
x1,756:22380669,26862267
)
]
g1,752:22052989,26639442
[1,755:22052989,26639442:1040384,1769306,1376090
(1,753:22052989,25971020:1040384,1100884,471814
g1,753:22052989,25971020
(1,753:22052989,25971020:1040384,1100884,471814
r1,753:22052989,25971020:0,1572698,471814
g1,753:22380669,25971020
g1,753:22380669,25971020
g1,753:22380670,25971020
$1,753:22380670,25971020
x1,753:22765693,25971020
$1,753:22765693,25971020
g1,753:22765693,25971020
g1,753:23093373,25971020
)
g1,753:23093373,25971020
)
(1,755:22052989,27543718:1040384,1100884,471814
g1,754:22052989,27543718
(1,755:22052989,27543718:1040384,1100884,471814
r1,754:22052989,27543718:0,1572698,471814
g1,754:22380669,27543718
g1,754:22380669,27543718
g1,754:22380670,27543718
$1,755:22380670,27543718
x1,755:22765693,27543718
$1,755:22765693,27543718
g1,755:22765693,27543718
g1,755:23093373,27543718
)
g1,755:23093373,27543718
)
]
g1,755:22765693,26639442
[1,756:22765693,24896168:436908,26213,3119545
(1,756:22765693,24896168:436908,26213,1153446
x1,756:23202601,24896168
)
(1,756:22765693,26049614:436908,0,393220
x1,756:23202601,26049614
)
(1,756:22765693,26442834:436908,0,393220
x1,756:23202601,26442834
)
(1,756:22765693,26862267:436908,26213,1153446
x1,756:23202601,26862267
)
]
)
g1,756:23333671,26639442
x1,756:23547571,26639442
$1,756:23547571,26639442
k1,756:26105007,26639442:2557436
g1,756:26432687,26639442
)
g1,756:26432687,26639442
)
(1,771:13496834,29785200:12935853,1769487,1376271
g1,756:13496834,29785200
(1,771:13496834,29785200:12935853,1769487,1376271
r1,756:13496834,29785200:0,1572698,471814
g1,756:13824514,29785200
g1,756:13824514,29785200
g1,756:13824515,29785200
$1,771:13824515,29785200
x1,771:14405228,29785200
g1,771:14623678,29785200
x1,771:15222612,29785200
g1,771:15441062,29785200
(1,771:15441062,29785200:1258840,1769487,1376271
[1,771:15441062,28041926:436908,26213,3119545
(1,771:15441062,28041926:436908,26213,1153446
x1,771:15877970,28041926
)
(1,771:15441062,29195372:436908,0,393220
x1,771:15877970,29195372
)
(1,771:15441062,29588592:436908,0,393220
x1,771:15877970,29588592
)
(1,771:15441062,30008025:436908,26213,1153446
x1,771:15877970,30008025
)
]
g1,757:15550290,29785200
[1,760:15550290,29785200:1040384,1769306,1376090
(1,758:15550290,29116778:1040384,1100884,471814
g1,758:15550290,29116778
(1,758:15550290,29116778:1040384,1100884,471814
r1,758:15550290,29116778:0,1572698,471814
g1,758:15877970,29116778
g1,758:15877970,29116778
g1,758:15877971,29116778
$1,758:15877971,29116778
x1,758:16262994,29116778
$1,758:16262994,29116778
g1,758:16262994,29116778
g1,758:16590674,29116778
)
g1,758:16590674,29116778
)
(1,760:15550290,30689476:1040384,1100884,471814
g1,759:15550290,30689476
(1,760:15550290,30689476:1040384,1100884,471814
r1,759:15550290,30689476:0,1572698,471814
g1,759:15877970,30689476
g1,759:15877970,30689476
g1,759:15877971,30689476
$1,760:15877971,30689476
x1,760:16262994,30689476
$1,760:16262994,30689476
g1,760:16262994,30689476
g1,760:16590674,30689476
)
g1,760:16590674,30689476
)
]
g1,760:16262994,29785200
[1,771:16262994,28041926:436908,26213,3119545
(1,771:16262994,28041926:436908,26213,1153446
x1,771:16699902,28041926
)
(1,771:16262994,29195372:436908,0,393220
x1,771:16699902,29195372
)
(1,771:16262994,29588592:436908,0,393220
x1,771:16699902,29588592
)
(1,771:16262994,30008025:436908,26213,1153446
x1,771:16699902,30008025
)
]
)
g1,771:16830972,29785200
x1,771:17044872,29785200
g1,760:17814909,29785200
g1,771:17945979,29785200
x1,771:18544174,29785200
g1,771:18762624,29785200
x1,771:19361558,29785200
g1,771:19580008,29785200
(1,771:19580008,29785200:1857763,1769487,1376271
[1,771:19580008,28041926:436908,26213,3119545
(1,771:19580008,28041926:436908,26213,1153446
x1,771:20016916,28041926
)
(1,771:19580008,29195372:436908,0,393220
x1,771:20016916,29195372
)
(1,771:19580008,29588592:436908,0,393220
x1,771:20016916,29588592
)
(1,771:19580008,30008025:436908,26213,1153446
x1,771:20016916,30008025
)
]
g1,762:19689236,29785200
[1,765:19689236,29785200:1639307,1769306,1376090
(1,763:19689236,29116778:1639307,1100884,471814
g1,763:19689236,29116778
(1,763:19689236,29116778:1639307,1100884,471814
r1,763:19689236,29116778:0,1572698,471814
g1,763:20016916,29116778
g1,763:20016916,29116778
g1,763:20016917,29116778
$1,763:20016917,29116778
x1,763:21000863,29116778
$1,763:21000863,29116778
g1,763:21000863,29116778
g1,763:21328543,29116778
)
g1,763:21328543,29116778
)
(1,765:19689236,30689476:1639307,1100884,471814
g1,764:19689236,30689476
(1,765:19689236,30689476:1639307,1100884,471814
r1,764:19689236,30689476:0,1572698,471814
g1,764:20016916,30689476
g1,764:20016916,30689476
g1,764:20016917,30689476
$1,765:20016917,30689476
x1,765:21000863,30689476
$1,765:21000863,30689476
g1,765:21000863,30689476
g1,765:21328543,30689476
)
g1,765:21328543,30689476
)
]
g1,765:21000863,29785200
[1,771:21000863,28041926:436908,26213,3119545
(1,771:21000863,28041926:436908,26213,1153446
x1,771:21437771,28041926
)
(1,771:21000863,29195372:436908,0,393220
x1,771:21437771,29195372
)
(1,771:21000863,29588592:436908,0,393220
x1,771:21437771,29588592
)
(1,771:21000863,30008025:436908,26213,1153446
x1,771:21437771,30008025
)
]
)
g1,771:21568841,29785200
x1,771:21782741,29785200
g1,765:22552778,29785200
g1,771:22683848,29785200
x1,771:23211410,29785200
g1,771:23429860,29785200
x1,771:24028794,29785200
g1,771:24247244,29785200
(1,771:24247244,29785200:1857763,1769487,1376271
[1,771:24247244,28041926:436908,26213,3119545
(1,771:24247244,28041926:436908,26213,1153446
x1,771:24684152,28041926
)
(1,771:24247244,29195372:436908,0,393220
x1,771:24684152,29195372
)
(1,771:24247244,29588592:436908,0,393220
x1,771:24684152,29588592
)
(1,771:24247244,30008025:436908,26213,1153446
x1,771:24684152,30008025
)
]
g1,767:24356472,29785200
[1,770:24356472,29785200:1639307,1769306,1376090
(1,768:24356472,29116778:1639307,1100884,471814
g1,768:24356472,29116778
(1,768:24356472,29116778:1639307,1100884,471814
r1,768:24356472,29116778:0,1572698,471814
g1,768:24684152,29116778
g1,768:24684152,29116778
g1,768:24684153,29116778
$1,768:24684153,29116778
x1,768:25668099,29116778
$1,768:25668099,29116778
g1,768:25668099,29116778
g1,768:25995779,29116778
)
g1,768:25995779,29116778
)
(1,770:24356472,30689476:1639307,1100884,471814
g1,769:24356472,30689476
(1,770:24356472,30689476:1639307,1100884,471814
r1,769:24356472,30689476:0,1572698,471814
g1,769:24684152,30689476
g1,769:24684152,30689476
g1,769:24684153,30689476
$1,770:24684153,30689476
x1,770:25668099,30689476
$1,770:25668099,30689476
g1,770:25668099,30689476
g1,770:25995779,30689476
)
g1,770:25995779,30689476
)
]
g1,770:25668099,29785200
[1,771:25668099,28041926:436908,26213,3119545
(1,771:25668099,28041926:436908,26213,1153446
x1,771:26105007,28041926
)
(1,771:25668099,29195372:436908,0,393220
x1,771:26105007,29195372
)
(1,771:25668099,29588592:436908,0,393220
x1,771:26105007,29588592
)
(1,771:25668099,30008025:436908,26213,1153446
x1,771:26105007,30008025
)
]
)
$1,771:26105007,29785200
g1,771:26105007,29785200
g1,771:26432687,29785200
)
g1,771:26432687,29785200
)
]
x1,771:26646587,28212321
)
(1,774:7292190,32473762:25559040,541752,152916
x1,774:8276145,32473762
x1,773:9200219,32473762
k1,773:9581670,32473762:381451
x1,773:10651172,32473762
k1,773:11007669,32473762:356497
x1,773:11435487,32473762
x1,773:12825857,32473762
k1,773:13182354,32473762:356497
x1,773:14298933,32473762
k1,773:14655430,32473762:356497
x1,773:15211567,32473762
k1,773:15567963,32473762:356396
x1,773:17112360,32473762
x1,773:17903796,32473762
k1,773:18260293,32473762:356497
x1,773:20151159,32473762
x1,773:22679468,32473762
k1,773:23321161,32473762:641693
x1,773:24647344,32473762
k1,773:25003841,32473762:356497
x1,773:25431659,32473762
x1,773:26822029,32473762
k1,773:27178526,32473762:356497
x1,773:27696173,32473762
k1,773:28052670,32473762:356497
x1,773:28672983,32473762
k1,773:29029480,32473762:356497
x1,773:30398481,32473762
k1,773:30754978,32473762:356497
x1,773:32851230,32473762
k1,773:32851230,32473762:0
)
(1,774:7292190,34046461:25559040,537395,0
x1,774:7816109,34046461
g1,773:8034559,34046461
x1,773:8633493,34046461
g1,773:8851943,34046461
x1,773:9236966,34046461
$1,773:9236966,34046461
x1,773:9450875,34046461
k1,774:32851231,34046461:23400356
g1,774:32851231,34046461
)
(1,776:7292190,35619160:25559040,589824,196608
h1,775:7292190,35619160:1155060,0,0
x1,775:9948852,35619160
g1,775:10205531,35619160
x1,775:11685742,35619160
g1,775:11942421,35619160
x1,775:12562734,35619160
g1,775:12819413,35619160
x1,775:13888915,35619160
g1,775:14145594,35619160
x1,775:16541302,35619160
g1,775:16797981,35619160
x1,775:19133762,35619160
g1,775:19390441,35619160
x1,775:19908088,35619160
g1,775:20164767,35619160
x1,775:22667441,35619160
g1,775:22924120,35619160
x1,775:23672770,35619160
x1,775:26111262,35619160
g1,775:26367941,35619160
x1,775:27056702,35619160
g1,775:27313381,35619160
$1,775:27313381,35619160
x1,775:27649705,35619160
(1,775:27649705,35737124:311296,337871,0
x1,775:27928233,35737124
)
g1,775:28179451,35619160
x1,775:28778385,35619160
g1,775:28996835,35619160
x1,775:30151901,35619160
$1,775:30151901,35619160
x1,775:30365810,35619160
k1,776:32851230,35619160:2485420
g1,776:32851230,35619160
)
(1,786:7292190,37191859:25559040,589824,196608
h1,785:7292190,37191859:1155060,0,0
x1,785:9773433,37191859
k1,785:10013393,37191859:239960
x1,785:12310704,37191859
k1,785:12550665,37191859:239961
x1,785:13170978,37191859
k1,785:13410938,37191859:239960
x1,785:16255863,37191859
k1,785:16495823,37191859:239960
x1,785:17137550,37191859
x1,785:18998464,37191859
x1,785:20089370,37191859
k1,785:20329330,37191859:239960
x1,785:23520765,37191859
k1,785:23760726,37191859:239961
x1,785:24904985,37191859
k1,785:25144945,37191859:239960
x1,785:25444401,37191859
x1,785:26214447,37191859
x1,785:26513903,37191859
k1,785:26753863,37191859:239960
x1,785:27271510,37191859
k1,785:27511470,37191859:239960
x1,785:28324311,37191859
x1,785:28859057,37191859
k1,785:29099018,37191859:239961
x1,785:31798421,37191859
k1,785:32038381,37191859:239960
x1,785:32466199,37191859
x1,785:32851230,37191859
k1,785:32851230,37191859:0
)
]
(1,795:7292190,46187806:25559040,0,0
h1,795:7292190,46187806:25559040,0,0
)
]
]
]
!17003
}36
!11
{37
[1,807:4736286,46187806:28114944,41451520,0
[1,807:4736286,4736286:0,0,0
(1,807:4736286,5784617:0,0,0
k1,807:4736286,5784617:-2555659
)
]
[1,807:4736286,46187806:28114944,41451520,0
[1,807:7292190,46187806:25559040,40337408,0
[1,807:7292190,6636830:25559040,786432,0
(1,807:7292190,6636830:25559040,0,0
h1,807:7292190,6636830:25559040,0,0
)
]
[1,807:7292190,44221726:25559040,35946496,0
[1,782:7292190,17483710:25559040,9208480,0
[1,782:7292190,17483710:25559040,9208480,0
(1,780:7292190,15091646:25559040,6816416,0
k1,780:9835480,15091646:2543290
h1,779:9835480,15091646:0,0,0
(1,779:9835480,15091646:20472460,6816416,0
(1,779:9835480,15091646:20472460,6816416,0
(1,779:9835480,15091646:20472510,6816434,0
(1,779:9835480,15091646:20472510,6816434,0
(1,779:9835480,15091646:0,6816434,0
(1,779:9835480,15091646:0,16229676,0
(1,779:9835480,15091646:48744284,16229676,0
)
k1,779:9835480,15091646:-48744284
)
)
g1,779:30307990,15091646
)
)
)
)
g1,780:30307940,15091646
k1,780:32851230,15091646:2543290
)
(1,780:7292190,16533438:25559040,491520,163840
h1,780:7292190,16533438:0,0,0
x1,780:9141774,16533438
k1,780:9451623,16533438:309849
x1,780:10289026,16533438
k1,780:10763090,16533438:474064
(1,780:10763090,16533438:0,0,0
(1,780:10763090,15747006:0,0,0
)
)
x1,780:12847511,16533438
k1,780:13157361,16533438:309850
x1,780:14868555,16533438
x1,780:15542120,16533438
k1,780:15851969,16533438:309849
x1,780:16216054,16533438
x1,780:17399325,16533438
k1,780:17709175,16533438:309850
x1,780:19566023,16533438
k1,780:19875872,16533438:309849
x1,780:20239957,16533438
x1,780:20567650,16533438
k1,780:20877500,16533438:309850
x1,780:21787730,16533438
k1,780:22097579,16533438:309849
x1,780:25234209,16533438
k1,780:25544059,16533438:309850
x1,780:27184272,16533438
x1,780:28185518,16533438
k1,780:28495367,16533438:309849
x1,780:29696855,16533438
k1,780:30006705,16533438:309850
$1,780:30006705,16533438
x1,780:30299266,16533438
(1,780:30299266,16631741:301969,197518,0
x1,780:30549656,16631741
)
x1,780:31485531,16533438
$1,780:31485531,16533438
k1,780:31795380,16533438:309849
x1,780:32851230,16533438
k1,780:32851230,16533438:0
)
(1,780:7292190,17319870:25559040,491520,163840
x1,780:8096824,17319870
x1,780:10084741,17319870
g1,780:10303194,17319870
x1,780:11759535,17319870
x1,780:13820291,17319870
g1,780:14038744,17319870
x1,780:15240232,17319870
g1,780:15458685,17319870
$1,780:15458685,17319870
x1,780:16312451,17319870
x1,780:17214952,17319870
$1,780:17214952,17319870
x1,780:17396995,17319870
k1,780:32851230,17319870:15454235
g1,780:32851230,17319870
)
]
]
(1,786:7292190,19580862:25559040,589824,196608
x1,786:8318940,19580862
g1,785:8575619,19580862
x1,785:9195932,19580862
g1,785:9452611,19580862
x1,785:12029973,19580862
g1,785:12286652,19580862
x1,785:15867379,19580862
g1,785:16124058,19580862
x1,785:16765785,19580862
g1,785:17022464,19580862
x1,785:18091966,19580862
g1,785:18348645,19580862
x1,785:20872717,19580862
g1,785:21129396,19580862
x1,785:21749709,19580862
g1,785:22006388,19580862
x1,785:23753841,19580862
x1,785:24523887,19580862
x1,785:24823343,19580862
g1,785:25080022,19580862
x1,785:25982692,19580862
k1,786:32851230,19580862:6868538
g1,786:32851230,19580862
)
(1,795:7292190,26059252:25559040,4914702,4521486
(1,786:7292190,26059252:0,0,0
$1,786:7292190,26059252
(1,786:7292190,24486553:0,0,0
)
$1,786:7292190,26059252
)
[1,794:7292190,26059252:25750296,4914702,4521486
(1,789:7292190,22245434:25750296,1100884,471814
g1,788:7292190,22245434
(1,788:7292190,22245434:655361,1100884,471814
r1,788:7292190,22245434:0,1572698,471814
g1,788:7619870,22245434
g1,788:7619871,22245434
$1,788:7619871,22245434
$1,788:7619871,22245434
g1,788:7619871,22245434
g1,788:7947551,22245434
)
g1,788:7947551,22245434
(1,789:7947551,22245434:25094935,1100884,471814
g1,788:8275231,22245434
g1,788:8275232,22245434
$1,789:8275232,22245434
(1,789:8275232,22245434:714342,647514,271194
(1,789:8275232,22245434:714342,647514,271194
h1,789:8275232,22245434:78643,0,0
[1,789:8353875,22245434:557056,647514,271194
(1,789:8353875,21935791:557056,337871,0
k1,789:8493139,21935791:139264
x1,789:8771667,21935791
k1,789:8910931,21935791:139264
)
(1,789:8353875,22516627:557056,337871,0
x1,789:8910931,22516627
)
]
h1,789:8910931,22245434:78643,0,0
)
)
x1,789:9352295,22245434
(1,789:9352295,21960044:311296,337871,0
x1,789:9630823,21960044
)
x1,789:10390578,22245434
x1,789:11459161,22245434
g1,789:11633921,22245434
x1,789:12245592,22245434
g1,789:12420352,22245434
(1,789:12420352,22245434:992870,647514,271194
(1,789:12420352,22245434:992870,647514,271194
h1,789:12420352,22245434:78643,0,0
[1,789:12498995,22245434:835584,647514,271194
(1,789:12498995,21935791:835584,337871,0
k1,789:12638259,21935791:139264
x1,789:13195315,21935791
k1,789:13334579,21935791:139264
)
(1,789:12498995,22516627:835584,337871,0
x1,789:13334579,22516627
)
]
h1,789:13334579,22245434:78643,0,0
)
)
x1,789:13775943,22245434
(1,789:13775943,21960044:311296,337871,0
x1,789:14054471,21960044
)
x1,789:14610220,22245434
(1,789:14610220,22363398:311296,337871,0
x1,789:14888748,22363398
)
x1,789:15883149,22245434
g1,789:16057909,22245434
x1,789:16669580,22245434
g1,789:16844340,22245434
(1,789:16844340,22245434:1639287,748078,271194
(1,789:16844340,22245434:1639287,748078,271194
h1,789:16844340,22245434:78643,0,0
[1,789:16922983,22245434:1482001,748078,271194
(1,789:16922983,21935791:1482001,438435,72817
x1,789:17459107,21935791
(1,789:17459107,21750761:273066,253405,0
x1,789:17699405,21750761
)
x1,789:18131918,21935791
(1,789:18131918,22008608:273066,253405,0
x1,789:18372216,22008608
)
)
(1,789:16922983,22516627:1482001,337871,0
k1,789:17385456,22516627:462473
x1,789:17942512,22516627
k1,789:18404984,22516627:462472
)
]
h1,789:18404984,22245434:78643,0,0
)
)
g1,789:18658387,22245434
x1,789:19257321,22245434
g1,789:19432081,22245434
(1,789:19432081,22245434:2080894,748078,271194
(1,789:19432081,22245434:2080894,748078,271194
h1,789:19432081,22245434:78643,0,0
[1,789:19510724,22245434:1923608,748078,271194
(1,789:19510724,21935791:1923608,438435,72817
x1,789:20325376,21935791
(1,789:20325376,21750761:273066,253405,0
x1,789:20565674,21750761
)
x1,789:20920968,21935791
(1,789:20920968,22008608:513364,253405,0
x1,789:21401564,22008608
)
)
(1,789:19510724,22516627:1923608,337871,0
k1,789:20054736,22516627:544012
x1,789:20890320,22516627
k1,789:21434332,22516627:544012
)
]
h1,789:21434332,22245434:78643,0,0
)
)
g1,789:21687735,22245434
x1,789:22299406,22245434
g1,789:22474166,22245434
(1,789:22474166,22245434:1639287,748078,271194
(1,789:22474166,22245434:1639287,748078,271194
h1,789:22474166,22245434:78643,0,0
[1,789:22552809,22245434:1482001,748078,271194
(1,789:22552809,21935791:1482001,438435,72817
x1,789:23088933,21935791
(1,789:23088933,21750761:273066,253405,0
x1,789:23329231,21750761
)
x1,789:23761744,21935791
(1,789:23761744,22008608:273066,253405,0
x1,789:24002042,22008608
)
)
(1,789:22552809,22516627:1482001,337871,0
k1,789:23015282,22516627:462473
x1,789:23572338,22516627
k1,789:24034810,22516627:462472
)
]
h1,789:24034810,22245434:78643,0,0
)
)
g1,789:24288213,22245434
x1,789:24887147,22245434
g1,789:25061907,22245434
(1,789:25061907,22245434:1840596,748078,271194
(1,789:25061907,22245434:1840596,748078,271194
h1,789:25061907,22245434:78643,0,0
[1,789:25140550,22245434:1683310,748078,271194
(1,789:25140550,21935791:1683310,438435,72817
x1,789:25955202,21935791
(1,789:25955202,21750761:273066,253405,0
x1,789:26195500,21750761
)
x1,789:26550794,21935791
(1,789:26550794,22008608:273066,253405,0
x1,789:26791092,22008608
)
)
(1,789:25140550,22516627:1683310,337871,0
k1,789:25564413,22516627:423863
x1,789:26399997,22516627
k1,789:26823860,22516627:423863
)
]
h1,789:26823860,22245434:78643,0,0
)
)
$1,789:26902503,22245434
k1,789:32714806,22245434:5812303
g1,789:33042486,22245434
)
g1,789:33042486,22245434
)
(1,790:7292190,23818132:25750296,1100884,471814
g1,789:7292190,23818132
(1,789:7292190,23818132:655361,1100884,471814
r1,789:7292190,23818132:0,1572698,471814
g1,789:7619870,23818132
g1,789:7619871,23818132
$1,789:7619871,23818132
$1,789:7619871,23818132
g1,789:7619871,23818132
g1,789:7947551,23818132
)
g1,789:7947551,23818132
(1,790:7947551,23818132:25094935,1100884,471814
g1,789:8275231,23818132
g1,789:8275232,23818132
$1,790:8275232,23818132
x1,790:9621910,23818132
(1,790:9621910,23532742:311296,337871,0
x1,790:9900438,23532742
)
x1,790:10456187,23818132
(1,790:10456187,23936096:311296,337871,0
x1,790:10734715,23936096
)
x1,790:11729116,23818132
g1,790:11903876,23818132
x1,790:12515547,23818132
g1,790:12690307,23818132
(1,790:12690307,23818132:1639287,748078,271194
(1,790:12690307,23818132:1639287,748078,271194
h1,790:12690307,23818132:78643,0,0
[1,790:12768950,23818132:1482001,748078,271194
(1,790:12768950,23508489:1482001,438435,72817
x1,790:13305074,23508489
(1,790:13305074,23323459:273066,253405,0
x1,790:13545372,23323459
)
x1,790:13977885,23508489
(1,790:13977885,23581306:273066,253405,0
x1,790:14218183,23581306
)
)
(1,790:12768950,24089325:1482001,337871,0
k1,790:13231423,24089325:462473
x1,790:13788479,24089325
k1,790:14250951,24089325:462472
)
]
h1,790:14250951,23818132:78643,0,0
)
)
g1,790:14504354,23818132
x1,790:15103288,23818132
g1,790:15278048,23818132
(1,790:15278048,23818132:2011498,647514,325720
(1,790:15278048,23818132:2011498,647514,325720
h1,790:15278048,23818132:78643,0,0
[1,790:15356691,23818132:1854212,647514,325720
(1,790:15356691,23508489:1854212,337871,0
k1,790:15567858,23508489:211167
x1,790:16723329,23508489
x1,790:16999736,23508489
k1,790:17210903,23508489:211167
)
(1,790:15356691,24089325:1854212,402681,54526
x1,790:15614287,24089325
(1,790:15614287,23940049:273066,253405,0
x1,790:15854585,23940049
)
x1,790:16919026,24089325
(1,790:16937837,23940049:273066,253405,0
x1,790:17178135,23940049
)
)
]
h1,790:17210903,23818132:78643,0,0
)
)
g1,790:17464306,23818132
x1,790:18063240,23818132
g1,790:18238000,23818132
(1,790:18238000,23818132:1567530,647514,271194
(1,790:18238000,23818132:1567530,647514,271194
h1,790:18238000,23818132:78643,0,0
[1,790:18316643,23818132:1410244,647514,271194
(1,790:18316643,23508489:1410244,337871,72817
x1,790:19453821,23508489
(1,790:19453821,23581306:273066,253405,0
x1,790:19694119,23581306
)
)
(1,790:18316643,24089325:1410244,337871,0
k1,790:18603973,24089325:287330
x1,790:19439557,24089325
k1,790:19726887,24089325:287330
)
]
h1,790:19726887,23818132:78643,0,0
)
)
g1,790:19980290,23818132
x1,790:20591961,23818132
g1,790:20766721,23818132
(1,790:20766721,23818132:1366221,647514,271194
(1,790:20766721,23818132:1366221,647514,271194
h1,790:20766721,23818132:78643,0,0
[1,790:20845364,23818132:1208935,647514,271194
(1,790:20845364,23508489:1208935,337871,72817
x1,790:21781233,23508489
(1,790:21781233,23581306:273066,253405,0
x1,790:22021531,23581306
)
)
(1,790:20845364,24089325:1208935,337871,0
k1,790:21171304,24089325:325940
x1,790:21728360,24089325
k1,790:22054299,24089325:325939
)
]
h1,790:22054299,23818132:78643,0,0
)
)
g1,790:22307702,23818132
x1,790:22906636,23818132
g1,790:23081396,23818132
(1,790:23081396,23818132:1309934,647514,271194
(1,790:23081396,23818132:1309934,647514,271194
h1,790:23081396,23818132:78643,0,0
[1,790:23160039,23818132:1152648,647514,271194
(1,790:23160039,23508489:1152648,337871,72817
x1,790:24039621,23508489
(1,790:24039621,23581306:273066,253405,0
x1,790:24279919,23581306
)
)
(1,790:23160039,24089325:1152648,337871,0
k1,790:23318571,24089325:158532
x1,790:24154155,24089325
k1,790:24312687,24089325:158532
)
]
h1,790:24312687,23818132:78643,0,0
)
)
g1,790:24566090,23818132
x1,790:25177761,23818132
g1,790:25352521,23818132
(1,790:25352521,23818132:1108625,647514,271194
(1,790:25352521,23818132:1108625,647514,271194
h1,790:25352521,23818132:78643,0,0
[1,790:25431164,23818132:951339,647514,271194
(1,790:25431164,23508489:951339,337871,72817
x1,790:26109437,23508489
(1,790:26109437,23581306:273066,253405,0
x1,790:26349735,23581306
)
)
(1,790:25431164,24089325:951339,337871,0
k1,790:25628306,24089325:197142
x1,790:26185362,24089325
k1,790:26382503,24089325:197141
)
]
h1,790:26382503,23818132:78643,0,0
)
)
g1,790:26635906,23818132
x1,790:27247577,23818132
g1,790:27422337,23818132
x1,790:28608348,23818132
(1,790:28608348,23936096:589824,337871,0
x1,790:29165404,23936096
)
g1,790:29372932,23818132
x1,790:29984603,23818132
g1,790:30159363,23818132
x1,790:30982653,23818132
(1,790:30982653,23936096:311296,337871,0
x1,790:31261181,23936096
)
g1,790:31512399,23818132
x1,790:32111333,23818132
g1,790:32329783,23818132
x1,790:32714806,23818132
$1,790:32714806,23818132
g1,790:32714806,23818132
g1,790:33042486,23818132
)
g1,790:33042486,23818132
)
(1,791:7292190,25390830:25750296,1100884,471814
g1,790:7292190,25390830
(1,791:7292190,25390830:655361,1100884,471814
r1,790:7292190,25390830:0,1572698,471814
g1,790:7619870,25390830
g1,790:7619871,25390830
$1,791:7619871,25390830
$1,791:7619871,25390830
g1,791:7619871,25390830
g1,791:7947551,25390830
)
g1,791:7947551,25390830
)
(1,792:7292190,26963528:25750296,1100884,471814
g1,791:7292190,26963528
(1,791:7292190,26963528:655361,1100884,471814
r1,791:7292190,26963528:0,1572698,471814
g1,791:7619870,26963528
g1,791:7619871,26963528
$1,791:7619871,26963528
$1,791:7619871,26963528
g1,791:7619871,26963528
g1,791:7947551,26963528
)
g1,791:7947551,26963528
(1,792:7947551,26963528:25094935,1100884,471814
g1,791:8275231,26963528
g1,791:8275232,26963528
$1,792:8275232,26963528
(1,792:8275232,26963528:992870,647514,271194
(1,792:8275232,26963528:992870,647514,271194
h1,792:8275232,26963528:78643,0,0
[1,792:8353875,26963528:835584,647514,271194
(1,792:8353875,26653885:835584,337871,0
k1,792:8493139,26653885:139264
x1,792:9050195,26653885
k1,792:9189459,26653885:139264
)
(1,792:8353875,27234721:835584,337871,0
x1,792:9189459,27234721
)
]
h1,792:9189459,26963528:78643,0,0
)
)
x1,792:9630823,26963528
(1,792:9630823,26678138:311296,337871,0
x1,792:9909351,26678138
)
x1,792:10669106,26963528
x1,792:11737689,26963528
g1,792:11912449,26963528
x1,792:12524120,26963528
g1,792:12698880,26963528
(1,792:12698880,26963528:714342,647514,271194
(1,792:12698880,26963528:714342,647514,271194
h1,792:12698880,26963528:78643,0,0
[1,792:12777523,26963528:557056,647514,271194
(1,792:12777523,26653885:557056,337871,0
k1,792:12916787,26653885:139264
x1,792:13195315,26653885
k1,792:13334579,26653885:139264
)
(1,792:12777523,27234721:557056,337871,0
x1,792:13334579,27234721
)
]
h1,792:13334579,26963528:78643,0,0
)
)
x1,792:13775943,26963528
(1,792:13775943,26678138:311296,337871,0
x1,792:14054471,26678138
)
x1,792:14610220,26963528
(1,792:14610220,27081492:311296,337871,0
x1,792:14888748,27081492
)
x1,792:15883149,26963528
g1,792:16057909,26963528
x1,792:16669580,26963528
g1,792:16844340,26963528
(1,792:16844340,26963528:1917815,748078,271194
(1,792:16844340,26963528:1917815,748078,271194
h1,792:16844340,26963528:78643,0,0
[1,792:16922983,26963528:1760529,748078,271194
(1,792:16922983,26653885:1760529,438435,72817
x1,792:17737635,26653885
(1,792:17737635,26468855:273066,253405,0
x1,792:17977933,26468855
)
x1,792:18410446,26653885
(1,792:18410446,26726702:273066,253405,0
x1,792:18650744,26726702
)
)
(1,792:16922983,27234721:1760529,337871,0
k1,792:17385456,27234721:462473
x1,792:18221040,27234721
k1,792:18683512,27234721:462472
)
]
h1,792:18683512,26963528:78643,0,0
)
)
g1,792:18936915,26963528
x1,792:19535849,26963528
g1,792:19710609,26963528
(1,792:19710609,26963528:1802366,748078,271194
(1,792:19710609,26963528:1802366,748078,271194
h1,792:19710609,26963528:78643,0,0
[1,792:19789252,26963528:1645080,748078,271194
(1,792:19789252,26653885:1645080,438435,72817
x1,792:20325376,26653885
(1,792:20325376,26468855:273066,253405,0
x1,792:20565674,26468855
)
x1,792:20920968,26653885
(1,792:20920968,26726702:513364,253405,0
x1,792:21401564,26726702
)
)
(1,792:19789252,27234721:1645080,337871,0
k1,792:20333264,27234721:544012
x1,792:20890320,27234721
k1,792:21434332,27234721:544012
)
]
h1,792:21434332,26963528:78643,0,0
)
)
g1,792:21687735,26963528
x1,792:22299406,26963528
g1,792:22474166,26963528
(1,792:22474166,26963528:1917815,748078,271194
(1,792:22474166,26963528:1917815,748078,271194
h1,792:22474166,26963528:78643,0,0
[1,792:22552809,26963528:1760529,748078,271194
(1,792:22552809,26653885:1760529,438435,72817
x1,792:23367461,26653885
(1,792:23367461,26468855:273066,253405,0
x1,792:23607759,26468855
)
x1,792:24040272,26653885
(1,792:24040272,26726702:273066,253405,0
x1,792:24280570,26726702
)
)
(1,792:22552809,27234721:1760529,337871,0
k1,792:23015282,27234721:462473
x1,792:23850866,27234721
k1,792:24313338,27234721:462472
)
]
h1,792:24313338,26963528:78643,0,0
)
)
g1,792:24566741,26963528
x1,792:25178412,26963528
g1,792:25353172,26963528
(1,792:25353172,26963528:714342,647514,271194
(1,792:25353172,26963528:714342,647514,271194
h1,792:25353172,26963528:78643,0,0
[1,792:25431815,26963528:557056,647514,271194
(1,792:25431815,26653885:557056,337871,0
x1,792:25988871,26653885
)
(1,792:25431815,27234721:557056,337871,0
k1,792:25571079,27234721:139264
x1,792:25849607,27234721
k1,792:25988871,27234721:139264
)
]
h1,792:25988871,26963528:78643,0,0
)
)
x1,792:26430235,26963528
(1,792:26430235,26678138:311296,337871,0
x1,792:26708763,26678138
)
x1,792:27468518,26963528
x1,792:28537101,26963528
$1,792:28537101,26963528
k1,792:32714806,26963528:4177705
g1,792:33042486,26963528
)
g1,792:33042486,26963528
)
(1,793:7292190,28536226:25750296,1100884,471814
g1,792:7292190,28536226
(1,792:7292190,28536226:655361,1100884,471814
r1,792:7292190,28536226:0,1572698,471814
g1,792:7619870,28536226
g1,792:7619871,28536226
$1,792:7619871,28536226
$1,792:7619871,28536226
g1,792:7619871,28536226
g1,792:7947551,28536226
)
g1,792:7947551,28536226
(1,793:7947551,28536226:25094935,1100884,471814
g1,792:8275231,28536226
g1,792:8275232,28536226
$1,793:8275232,28536226
x1,793:8874166,28536226
(1,793:8874166,28536226:1562068,748078,271194
(1,793:8874166,28536226:1562068,748078,271194
h1,793:8874166,28536226:78643,0,0
[1,793:8952809,28536226:1404782,748078,271194
(1,793:8952809,28226583:1404782,438435,72817
x1,793:9488933,28226583
(1,793:9488933,28041553:273066,253405,0
x1,793:9729231,28041553
)
x1,793:10084525,28226583
(1,793:10084525,28299400:273066,253405,0
x1,793:10324823,28299400
)
)
(1,793:8952809,28807419:1404782,337871,0
k1,793:9376672,28807419:423863
x1,793:9933728,28807419
k1,793:10357591,28807419:423863
)
]
h1,793:10357591,28536226:78643,0,0
)
)
g1,793:10610994,28536226
x1,793:11209928,28536226
g1,793:11384688,28536226
(1,793:11384688,28536226:1917815,748078,271194
(1,793:11384688,28536226:1917815,748078,271194
h1,793:11384688,28536226:78643,0,0
[1,793:11463331,28536226:1760529,748078,271194
(1,793:11463331,28226583:1760529,438435,72817
x1,793:12277983,28226583
(1,793:12277983,28041553:273066,253405,0
x1,793:12518281,28041553
)
x1,793:12950794,28226583
(1,793:12950794,28299400:273066,253405,0
x1,793:13191092,28299400
)
)
(1,793:11463331,28807419:1760529,337871,0
k1,793:12204332,28807419:741001
x1,793:12482860,28807419
k1,793:13223860,28807419:741000
)
]
h1,793:13223860,28536226:78643,0,0
)
)
g1,793:13477263,28536226
x1,793:14088934,28536226
g1,793:14263694,28536226
(1,793:14263694,28536226:1917815,748078,271194
(1,793:14263694,28536226:1917815,748078,271194
h1,793:14263694,28536226:78643,0,0
[1,793:14342337,28536226:1760529,748078,271194
(1,793:14342337,28226583:1760529,438435,72817
x1,793:15156989,28226583
(1,793:15156989,28041553:273066,253405,0
x1,793:15397287,28041553
)
x1,793:15829800,28226583
(1,793:15829800,28299400:273066,253405,0
x1,793:16070098,28299400
)
)
(1,793:14342337,28807419:1760529,337871,0
k1,793:14804810,28807419:462473
x1,793:15640394,28807419
k1,793:16102866,28807419:462472
)
]
h1,793:16102866,28536226:78643,0,0
)
)
g1,793:16356269,28536226
x1,793:16955203,28536226
g1,793:17129963,28536226
(1,793:17129963,28536226:1562068,748078,271194
(1,793:17129963,28536226:1562068,748078,271194
h1,793:17129963,28536226:78643,0,0
[1,793:17208606,28536226:1404782,748078,271194
(1,793:17208606,28226583:1404782,438435,72817
x1,793:17744730,28226583
(1,793:17744730,28041553:273066,253405,0
x1,793:17985028,28041553
)
x1,793:18340322,28226583
(1,793:18340322,28299400:273066,253405,0
x1,793:18580620,28299400
)
)
(1,793:17208606,28807419:1404782,337871,0
k1,793:17632469,28807419:423863
x1,793:18189525,28807419
k1,793:18613388,28807419:423863
)
]
h1,793:18613388,28536226:78643,0,0
)
)
g1,793:18866791,28536226
x1,793:19465725,28536226
g1,793:19640485,28536226
(1,793:19640485,28536226:1917815,748078,271194
(1,793:19640485,28536226:1917815,748078,271194
h1,793:19640485,28536226:78643,0,0
[1,793:19719128,28536226:1760529,748078,271194
(1,793:19719128,28226583:1760529,438435,72817
x1,793:20533780,28226583
(1,793:20533780,28041553:273066,253405,0
x1,793:20774078,28041553
)
x1,793:21206591,28226583
(1,793:21206591,28299400:273066,253405,0
x1,793:21446889,28299400
)
)
(1,793:19719128,28807419:1760529,337871,0
k1,793:20460129,28807419:741001
x1,793:20738657,28807419
k1,793:21479657,28807419:741000
)
]
h1,793:21479657,28536226:78643,0,0
)
)
g1,793:21733060,28536226
x1,793:22344731,28536226
g1,793:22519491,28536226
(1,793:22519491,28536226:1917815,748078,271194
(1,793:22519491,28536226:1917815,748078,271194
h1,793:22519491,28536226:78643,0,0
[1,793:22598134,28536226:1760529,748078,271194
(1,793:22598134,28226583:1760529,438435,72817
x1,793:23412786,28226583
(1,793:23412786,28041553:273066,253405,0
x1,793:23653084,28041553
)
x1,793:24085597,28226583
(1,793:24085597,28299400:273066,253405,0
x1,793:24325895,28299400
)
)
(1,793:22598134,28807419:1760529,337871,0
k1,793:23060607,28807419:462473
x1,793:23896191,28807419
k1,793:24358663,28807419:462472
)
]
h1,793:24358663,28536226:78643,0,0
)
)
g1,793:24612066,28536226
x1,793:25211000,28536226
g1,793:25385760,28536226
(1,793:25385760,28536226:687948,647514,271194
(1,793:25385760,28536226:687948,647514,271194
h1,793:25385760,28536226:78643,0,0
[1,793:25464403,28536226:530662,647514,271194
(1,793:25464403,28226583:530662,337871,0
k1,793:25590470,28226583:126067
x1,793:25868998,28226583
k1,793:25995065,28226583:126067
)
(1,793:25464403,28807419:530662,402681,0
x1,793:25721999,28807419
(1,793:25721999,28658143:273066,253405,0
x1,793:25962297,28658143
)
)
]
h1,793:25995065,28536226:78643,0,0
)
)
g1,793:26248468,28536226
x1,793:26847402,28536226
g1,793:27022162,28536226
(1,793:27022162,28536226:1289002,647514,271194
(1,793:27022162,28536226:1289002,647514,271194
h1,793:27022162,28536226:78643,0,0
[1,793:27100805,28536226:1131716,647514,271194
(1,793:27100805,28226583:1131716,337871,72817
x1,793:27959455,28226583
(1,793:27959455,28299400:273066,253405,0
x1,793:28199753,28299400
)
)
(1,793:27100805,28807419:1131716,337871,0
k1,793:27388135,28807419:287330
x1,793:27945191,28807419
k1,793:28232521,28807419:287330
)
]
h1,793:28232521,28536226:78643,0,0
)
)
$1,793:28311164,28536226
k1,793:32714806,28536226:4403642
g1,793:33042486,28536226
)
g1,793:33042486,28536226
)
(1,794:7292190,30108924:25750296,1100884,471814
g1,793:7292190,30108924
(1,793:7292190,30108924:655361,1100884,471814
r1,793:7292190,30108924:0,1572698,471814
g1,793:7619870,30108924
g1,793:7619871,30108924
$1,793:7619871,30108924
$1,793:7619871,30108924
g1,793:7619871,30108924
g1,793:7947551,30108924
)
g1,793:7947551,30108924
(1,794:7947551,30108924:25094935,1100884,471814
g1,793:8275231,30108924
g1,793:8275232,30108924
$1,794:8275232,30108924
x1,794:8874166,30108924
(1,794:8874166,30108924:1644749,647514,271194
(1,794:8874166,30108924:1644749,647514,271194
h1,794:8874166,30108924:78643,0,0
[1,794:8952809,30108924:1487463,647514,271194
(1,794:8952809,29799281:1487463,337871,72817
x1,794:10167206,29799281
(1,794:10167206,29872098:273066,253405,0
x1,794:10407504,29872098
)
)
(1,794:8952809,30380117:1487463,337871,0
k1,794:9557277,30380117:604468
x1,794:9835805,30380117
k1,794:10440272,30380117:604467
)
]
h1,794:10440272,30108924:78643,0,0
)
)
g1,794:10693675,30108924
x1,794:11305346,30108924
g1,794:11480106,30108924
(1,794:11480106,30108924:1644749,647514,271194
(1,794:11480106,30108924:1644749,647514,271194
h1,794:11480106,30108924:78643,0,0
[1,794:11558749,30108924:1487463,647514,271194
(1,794:11558749,29799281:1487463,337871,72817
x1,794:12773146,29799281
(1,794:12773146,29872098:273066,253405,0
x1,794:13013444,29872098
)
)
(1,794:11558749,30380117:1487463,337871,0
k1,794:11884689,30380117:325940
x1,794:12720273,30380117
k1,794:13046212,30380117:325939
)
]
h1,794:13046212,30108924:78643,0,0
)
)
g1,794:13299615,30108924
x1,794:13898549,30108924
g1,794:14073309,30108924
(1,794:14073309,30108924:1031406,647514,271194
(1,794:14073309,30108924:1031406,647514,271194
h1,794:14073309,30108924:78643,0,0
[1,794:14151952,30108924:874120,647514,271194
(1,794:14151952,29799281:874120,337871,72817
x1,794:14753006,29799281
(1,794:14753006,29872098:273066,253405,0
x1,794:14993304,29872098
)
)
(1,794:14151952,30380117:874120,337871,0
k1,794:14310484,30380117:158532
x1,794:14867540,30380117
k1,794:15026072,30380117:158532
)
]
h1,794:15026072,30108924:78643,0,0
)
)
g1,794:15279475,30108924
x1,794:15878409,30108924
g1,794:16053169,30108924
(1,794:16053169,30108924:1387153,647514,271194
(1,794:16053169,30108924:1387153,647514,271194
h1,794:16053169,30108924:78643,0,0
[1,794:16131812,30108924:1229867,647514,271194
(1,794:16131812,29799281:1229867,337871,72817
x1,794:17088613,29799281
(1,794:17088613,29872098:273066,253405,0
x1,794:17328911,29872098
)
)
(1,794:16131812,30380117:1229867,337871,0
k1,794:16607482,30380117:475670
x1,794:16886010,30380117
k1,794:17361679,30380117:475669
)
]
h1,794:17361679,30108924:78643,0,0
)
)
g1,794:17615082,30108924
x1,794:18226753,30108924
g1,794:18401513,30108924
(1,794:18401513,30108924:1387153,647514,271194
(1,794:18401513,30108924:1387153,647514,271194
h1,794:18401513,30108924:78643,0,0
[1,794:18480156,30108924:1229867,647514,271194
(1,794:18480156,29799281:1229867,337871,72817
x1,794:19436957,29799281
(1,794:19436957,29872098:273066,253405,0
x1,794:19677255,29872098
)
)
(1,794:18480156,30380117:1229867,337871,0
k1,794:18677298,30380117:197142
x1,794:19512882,30380117
k1,794:19710023,30380117:197141
)
]
h1,794:19710023,30108924:78643,0,0
)
)
g1,794:19963426,30108924
x1,794:20575097,30108924
g1,794:20749857,30108924
(1,794:20749857,30108924:687948,647514,271194
(1,794:20749857,30108924:687948,647514,271194
h1,794:20749857,30108924:78643,0,0
[1,794:20828500,30108924:530662,647514,271194
(1,794:20828500,29799281:530662,337871,0
k1,794:20954567,29799281:126067
x1,794:21233095,29799281
k1,794:21359162,29799281:126067
)
(1,794:20828500,30380117:530662,402681,0
x1,794:21086096,30380117
(1,794:21086096,30230841:273066,253405,0
x1,794:21326394,30230841
)
)
]
h1,794:21359162,30108924:78643,0,0
)
)
g1,794:21612565,30108924
x1,794:22224236,30108924
g1,794:22398996,30108924
(1,794:22398996,30108924:2011498,748078,325720
(1,794:22398996,30108924:2011498,748078,325720
h1,794:22398996,30108924:78643,0,0
[1,794:22477639,30108924:1854212,748078,325720
(1,794:22477639,29799281:1854212,438435,0
k1,794:22681071,29799281:203432
x1,794:23836542,29799281
(1,794:23855353,29614251:273066,253405,0
x1,794:24095651,29614251
)
k1,794:24331851,29799281:203432
)
(1,794:22477639,30380117:1854212,402681,54526
x1,794:22735235,30380117
(1,794:22735235,30230841:273066,253405,0
x1,794:22975533,30230841
)
x1,794:24039974,30380117
(1,794:24058785,30230841:273066,253405,0
x1,794:24299083,30230841
)
)
]
h1,794:24331851,30108924:78643,0,0
)
)
g1,794:24628944,30108924
x1,794:25227878,30108924
g1,794:25446328,30108924
x1,794:26045251,30108924
$1,794:26045251,30108924
k1,794:32714806,30108924:6669555
g1,794:33042486,30108924
)
g1,794:33042486,30108924
)
]
)
(1,795:31482272,31236098:1368958,589824,196608
(1,795:31482272,31236098:1368958,589824,196608
x1,795:32551774,31236098
x1,795:32851230,31236098
)
)
(1,797:7292190,32808797:25559040,647514,271194
x1,797:10596836,32808797
k1,796:10836472,32808797:239636
x1,796:11135928,32808797
x1,796:11670674,32808797
x1,796:12034306,32808797
k1,796:12273942,32808797:239636
x1,796:12915669,32808797
x1,796:15931670,32808797
k1,796:16171306,32808797:239636
x1,796:18742410,32808797
x1,796:19324213,32808797
k1,796:19563849,32808797:239636
x1,796:21061169,32808797
k1,796:21300805,32808797:239636
x1,796:21685828,32808797
k1,796:21925465,32808797:239637
x1,796:23812090,32808797
k1,796:24051726,32808797:239636
x1,796:25206795,32808797
k1,796:25446431,32808797:239636
$1,796:25446431,32808797
x1,796:26435149,32808797
(1,796:26435149,32926761:589824,337871,0
x1,796:26992205,32926761
)
k1,796:27243423,32808797:218450
x1,796:27842357,32808797
k1,796:28060807,32808797:218450
(1,796:28060807,32808797:1031406,647514,271194
(1,796:28060807,32808797:1031406,647514,271194
h1,796:28060807,32808797:78643,0,0
[1,796:28139450,32808797:874120,647514,271194
(1,796:28139450,32499154:874120,337871,72817
x1,796:28740504,32499154
(1,796:28740504,32571971:273066,253405,0
x1,796:28980802,32571971
)
)
(1,796:28139450,33079990:874120,337871,0
k1,796:28297982,33079990:158532
x1,796:28855038,33079990
k1,796:29013570,33079990:158532
)
]
h1,796:29013570,32808797:78643,0,0
)
)
k1,796:29232162,32808797:139949
x1,796:29843833,32808797
k1,796:29983782,32808797:139949
(1,796:29983782,32808797:1387153,647514,271194
(1,796:29983782,32808797:1387153,647514,271194
h1,796:29983782,32808797:78643,0,0
[1,796:30062425,32808797:1229867,647514,271194
(1,796:30062425,32499154:1229867,337871,72817
x1,796:31019226,32499154
(1,796:31019226,32571971:273066,253405,0
x1,796:31259524,32571971
)
)
(1,796:30062425,33079990:1229867,337871,0
k1,796:30259567,33079990:197142
x1,796:31095151,33079990
k1,796:31292292,33079990:197141
)
]
h1,796:31292292,32808797:78643,0,0
)
)
$1,796:31370935,32808797
k1,796:31610571,32808797:239636
x1,796:32851230,32808797
k1,796:32851230,32808797:0
)
]
(1,807:7292190,46187806:25559040,0,0
h1,807:7292190,46187806:25559040,0,0
)
]
]
]
!29903
}37
!11
{38
[1,825:4736286,46187806:28114944,41451520,0
[1,825:4736286,4736286:0,0,0
(1,825:4736286,5784617:0,0,0
k1,825:4736286,5784617:-2490123
)
]
[1,825:4736286,46187806:28114944,41451520,0
[1,825:7292190,46187806:25559040,40337408,0
[1,825:7292190,6636830:25559040,786432,0
(1,825:7292190,6636830:25559040,0,0
h1,825:7292190,6636830:25559040,0,0
)
]
[1,825:7292190,44221726:25559040,35946496,0
(1,797:7292190,9061662:25559040,589824,196608
x1,797:9628032,9061662
g1,796:9884711,9061662
x1,796:10804480,9061662
g1,796:11061159,9061662
$1,796:11061159,9061662
x1,796:11584140,9061662
(1,796:11584140,9179626:311296,337871,0
x1,796:11862668,9179626
)
x1,796:13070969,9061662
g1,796:13202039,9061662
x1,796:13929026,9061662
x1,796:14997609,9061662
$1,796:14997609,9061662
g1,796:15254288,9061662
x1,796:16366585,9061662
x1,796:18039309,9061662
k1,797:32851230,9061662:14811921
g1,797:32851230,9061662
)
(1,807:7292190,16326401:25559040,5701051,5307835
(1,797:7292190,16326401:0,0,0
$1,797:7292190,16326401
(1,797:7292190,14753702:0,0,0
)
$1,797:7292190,16326401
)
[1,806:7292190,16326401:26696560,5701051,5307835
(1,800:7292190,11726234:26696560,1100884,471814
g1,799:7292190,11726234
(1,800:7292190,11726234:26696560,1100884,471814
r1,799:7292190,11726234:0,1572698,471814
g1,799:7619870,11726234
g1,799:7619871,11726234
$1,800:7619871,11726234
x1,800:8142852,11726234
(1,800:8142852,11844198:311296,337871,0
x1,800:8421380,11844198
)
x1,800:9415781,11726234
g1,800:9634231,11726234
x1,800:10233165,11726234
g1,800:10451615,11726234
x1,800:11063286,11726234
(1,800:11063286,11726234:9514494,647514,402266
(1,800:11063286,11726234:9514494,647514,402266
h1,800:11063286,11726234:78643,0,0
[1,800:11141929,11726234:9357208,647514,402266
(1,800:11141929,11416591:9357208,337871,0
k1,800:15681269,11416591:4539340
x1,800:15959797,11416591
k1,800:20499137,11416591:4539340
)
(1,800:11141929,11997427:9357208,402681,131072
x1,800:11678053,11997427
(1,800:11678053,11848151:273066,253405,0
x1,800:11918351,11848151
)
(1,800:11951119,11997427:2287492,402681,131072
(1,800:11951119,11997427:216640,393216,131072
x1,800:12167759,11997427
)
x1,800:12425355,11997427
(1,800:12425355,11848151:273066,253405,0
x1,800:12665653,11848151
)
x1,800:13730094,11997427
(1,800:13748905,11848151:273066,253405,0
x1,800:13989203,11848151
)
(1,800:14021971,11997427:216640,393216,131072
x1,800:14238611,11997427
)
)
(1,800:14238611,11997427:6260526,402681,131072
(1,800:14238611,11997427:216640,393216,131072
x1,800:14455251,11997427
)
x1,800:15548431,11997427
(1,800:15548431,11848151:273066,253405,0
x1,800:15788729,11848151
)
x1,800:17905005,11997427
(1,800:17905005,11848151:273066,253405,0
x1,800:18145303,11848151
)
x1,800:20282497,11997427
(1,800:20282497,11997427:216640,393216,131072
x1,800:20499137,11997427
)
)
)
]
h1,800:20499137,11726234:78643,0,0
)
)
g1,800:20708850,11726234
(1,800:20708850,11726234:12366503,623261,196608
(1,800:20708850,11726234:299456,589824,196608
x1,800:21008306,11726234
)
x1,800:23137767,11726234
(1,800:23137767,11440844:311296,337871,0
x1,800:23416295,11440844
)
x1,800:23887330,11726234
(1,800:23887330,11844198:589824,337871,0
x1,800:24444386,11844198
)
g1,800:24651914,11726234
x1,800:25263585,11726234
g1,800:25438345,11726234
x1,800:26956135,11726234
(1,800:26956135,11440844:311296,337871,0
x1,800:27234663,11440844
)
(1,800:27267431,11726234:749563,338603,117964
x1,800:27705698,11726234
(1,800:27705698,11844198:311296,337871,0
x1,800:27984226,11844198
)
)
g1,800:28191754,11726234
x1,800:28803425,11726234
g1,800:28978185,11726234
x1,800:30955089,11726234
(1,800:30983306,11440844:311296,337871,0
x1,800:31261834,11440844
)
x1,800:31657323,11726234
(1,800:31657323,11440844:311296,337871,0
x1,800:31935851,11440844
)
x1,800:32406886,11726234
(1,800:32406886,11844198:589824,337871,0
x1,800:32963942,11844198
)
h1,800:32996710,11726234:78643,0,0
)
$1,800:33075353,11726234
k1,800:33661070,11726234:585717
g1,800:33988750,11726234
)
g1,800:33988750,11726234
)
(1,801:7292190,13298932:26696560,1100884,471814
g1,800:7292190,13298932
(1,801:7292190,13298932:26696560,1100884,471814
r1,800:7292190,13298932:0,1572698,471814
g1,800:7619870,13298932
g1,800:7619871,13298932
$1,801:7619871,13298932
x1,801:10506641,13298932
(1,801:10506641,13013542:311296,337871,0
x1,801:10785169,13013542
)
x1,801:11256204,13298932
(1,801:11256204,13416896:589824,337871,0
x1,801:11813260,13416896
)
g1,801:12020788,13298932
x1,801:12632459,13298932
g1,801:12807219,13298932
x1,801:14325009,13298932
(1,801:14325009,13013542:311296,337871,0
x1,801:14603537,13013542
)
(1,801:14636305,13298932:749563,338603,117964
x1,801:15074572,13298932
(1,801:15074572,13416896:311296,337871,0
x1,801:15353100,13416896
)
)
g1,801:15560628,13298932
x1,801:16172299,13298932
g1,801:16347059,13298932
x1,801:18323963,13298932
(1,801:18352180,13013542:311296,337871,0
x1,801:18630708,13013542
)
x1,801:19026197,13298932
(1,801:19026197,13013542:311296,337871,0
x1,801:19304725,13013542
)
(1,801:19337493,13298932:749563,338603,117964
x1,801:19775760,13298932
(1,801:19775760,13416896:311296,337871,0
x1,801:20054288,13416896
)
)
g1,801:20261816,13298932
x1,801:20860750,13298932
g1,801:21035510,13298932
x1,801:23323346,13298932
(1,801:23323346,13013542:311296,337871,0
x1,801:23601874,13013542
)
(1,801:23634642,13298932:749563,338603,117964
x1,801:24072909,13298932
(1,801:24072909,13416896:311296,337871,0
x1,801:24351437,13416896
)
)
g1,801:24558965,13298932
x1,801:25170636,13298932
g1,801:25345396,13298932
x1,801:26863186,13298932
(1,801:26863186,13013542:311296,337871,0
x1,801:27141714,13013542
)
(1,801:27174482,13298932:749563,338603,117964
x1,801:27612749,13298932
(1,801:27612749,13416896:311296,337871,0
x1,801:27891277,13416896
)
)
g1,801:28098805,13298932
x1,801:28697739,13298932
g1,801:28872499,13298932
x1,801:31619449,13298932
(1,801:31647666,13013542:311296,337871,0
x1,801:31926194,13013542
)
x1,801:32321683,13298932
(1,801:32321683,13013542:311296,337871,0
x1,801:32600211,13013542
)
x1,801:33071246,13298932
(1,801:33071246,13416896:589824,337871,0
x1,801:33628302,13416896
)
$1,801:33661070,13298932
g1,801:33661070,13298932
g1,801:33988750,13298932
)
g1,801:33988750,13298932
)
(1,802:7292190,14871630:26696560,1100884,471814
g1,801:7292190,14871630
(1,802:7292190,14871630:26696560,1100884,471814
r1,801:7292190,14871630:0,1572698,471814
g1,801:7619870,14871630
g1,801:7619871,14871630
$1,802:7619871,14871630
x1,802:11289424,14871630
(1,802:11289424,14586240:311296,337871,0
x1,802:11567952,14586240
)
x1,802:12038987,14871630
(1,802:12038987,14989594:589824,337871,0
x1,802:12596043,14989594
)
g1,802:12803571,14871630
x1,802:13415242,14871630
g1,802:13590002,14871630
x1,802:15566906,14871630
(1,802:15595123,14586240:311296,337871,0
x1,802:15873651,14586240
)
x1,802:16269140,14871630
(1,802:16269140,14586240:311296,337871,0
x1,802:16547668,14586240
)
(1,802:16580436,14871630:749563,338603,117964
x1,802:17018703,14871630
(1,802:17018703,14989594:311296,337871,0
x1,802:17297231,14989594
)
)
g1,802:17504759,14871630
x1,802:18103693,14871630
g1,802:18278453,14871630
x1,802:20566289,14871630
(1,802:20566289,14586240:311296,337871,0
x1,802:20844817,14586240
)
(1,802:20877585,14871630:749563,338603,117964
x1,802:21315852,14871630
(1,802:21315852,14989594:311296,337871,0
x1,802:21594380,14989594
)
)
g1,802:21801908,14871630
x1,802:22400842,14871630
g1,802:22575602,14871630
x1,802:24478415,14871630
(1,802:24478415,14586240:311296,337871,0
x1,802:24756943,14586240
)
x1,802:25778429,14871630
(1,802:25778429,14989594:589824,337871,0
x1,802:26335485,14989594
)
g1,802:26543013,14871630
x1,802:27154684,14871630
g1,802:27329444,14871630
x1,802:30076394,14871630
x1,802:30467332,14871630
(1,802:30467332,14586240:311296,337871,0
x1,802:30745860,14586240
)
$1,802:30778628,14871630
k1,802:33661070,14871630:2882442
g1,802:33988750,14871630
)
g1,802:33988750,14871630
)
(1,803:7292190,16444328:26696560,1100884,471814
g1,802:7292190,16444328
(1,803:7292190,16444328:26696560,1100884,471814
r1,802:7292190,16444328:0,1572698,471814
g1,802:7619870,16444328
g1,802:7619871,16444328
$1,803:7619871,16444328
x1,803:10965755,16444328
(1,803:10993972,16158938:311296,337871,0
x1,803:11272500,16158938
)
x1,803:11667989,16444328
(1,803:11667989,16158938:311296,337871,0
x1,803:11946517,16158938
)
(1,803:11979285,16444328:749563,338603,117964
x1,803:12417552,16444328
(1,803:12417552,16562292:311296,337871,0
x1,803:12696080,16562292
)
)
g1,803:12903608,16444328
x1,803:13515279,16444328
g1,803:13690039,16444328
x1,803:16747921,16444328
(1,803:16747921,16158938:311296,337871,0
x1,803:17026449,16158938
)
(1,803:17059217,16444328:749563,338603,117964
x1,803:17497484,16444328
(1,803:17497484,16562292:311296,337871,0
x1,803:17776012,16562292
)
)
g1,803:17983540,16444328
x1,803:18595211,16444328
g1,803:18769971,16444328
x1,803:20746875,16444328
(1,803:20775092,16158938:311296,337871,0
x1,803:21053620,16158938
)
x1,803:21449109,16444328
(1,803:21449109,16158938:311296,337871,0
x1,803:21727637,16158938
)
(1,803:21760405,16444328:749563,338603,117964
x1,803:22198672,16444328
(1,803:22198672,16562292:311296,337871,0
x1,803:22477200,16562292
)
)
g1,803:22684728,16444328
x1,803:23283662,16444328
g1,803:23458422,16444328
x1,803:25746258,16444328
(1,803:25746258,16158938:311296,337871,0
x1,803:26024786,16158938
)
(1,803:26057554,16444328:749563,338603,117964
x1,803:26495821,16444328
(1,803:26495821,16562292:311296,337871,0
x1,803:26774349,16562292
)
)
g1,803:26981877,16444328
x1,803:27593548,16444328
g1,803:27768308,16444328
x1,803:30056144,16444328
(1,803:30056144,16158938:311296,337871,0
x1,803:30334672,16158938
)
(1,803:30367440,16444328:861747,338603,117964
x1,803:30917891,16444328
(1,803:30917891,16562292:311296,337871,0
x1,803:31196419,16562292
)
)
$1,803:31229187,16444328
k1,803:33661070,16444328:2431883
g1,803:33988750,16444328
)
g1,803:33988750,16444328
)
(1,804:7292190,18017026:26696560,1100884,471814
g1,803:7292190,18017026
(1,804:7292190,18017026:26696560,1100884,471814
r1,803:7292190,18017026:0,1572698,471814
g1,803:7619870,18017026
g1,803:7619871,18017026
$1,804:7619871,18017026
x1,804:11363515,18017026
(1,804:11391732,17731636:311296,337871,0
x1,804:11670260,17731636
)
x1,804:12065749,18017026
(1,804:12065749,17731636:311296,337871,0
x1,804:12344277,17731636
)
x1,804:12815312,18017026
(1,804:12815312,18134990:589824,337871,0
x1,804:13372368,18134990
)
g1,804:13579896,18017026
x1,804:14178830,18017026
g1,804:14353590,18017026
x1,804:17100540,18017026
(1,804:17128757,17731636:311296,337871,0
x1,804:17407285,17731636
)
x1,804:17802774,18017026
(1,804:17802774,17731636:311296,337871,0
x1,804:18081302,17731636
)
(1,804:18114070,18017026:749563,338603,117964
x1,804:18552337,18017026
(1,804:18552337,18134990:311296,337871,0
x1,804:18830865,18134990
)
)
g1,804:19038393,18017026
x1,804:19637327,18017026
g1,804:19812087,18017026
x1,804:21788991,18017026
(1,804:21817208,17731636:311296,337871,0
x1,804:22095736,17731636
)
x1,804:22491225,18017026
(1,804:22491225,17731636:311296,337871,0
x1,804:22769753,17731636
)
x1,804:23791239,18017026
(1,804:23791239,18134990:589824,337871,0
x1,804:24348295,18134990
)
g1,804:24555823,18017026
x1,804:25167494,18017026
g1,804:25342254,18017026
x1,804:28089204,18017026
(1,804:28117421,17731636:311296,337871,0
x1,804:28395949,17731636
)
x1,804:28791438,18017026
(1,804:28791438,17731636:311296,337871,0
x1,804:29069966,17731636
)
$1,804:29102734,18017026
k1,804:33661070,18017026:4558336
g1,804:33988750,18017026
)
g1,804:33988750,18017026
)
(1,805:7292190,19589724:26696560,1100884,471814
g1,804:7292190,19589724
(1,805:7292190,19589724:26696560,1100884,471814
r1,804:7292190,19589724:0,1572698,471814
g1,804:7619870,19589724
g1,804:7619871,19589724
$1,805:7619871,19589724
x1,805:11735801,19589724
x1,805:12126739,19589724
(1,805:12126739,19304334:311296,337871,0
x1,805:12405267,19304334
)
g1,805:12612795,19589724
x1,805:13211729,19589724
g1,805:13386489,19589724
x1,805:15289302,19589724
(1,805:15289302,19304334:311296,337871,0
x1,805:15567830,19304334
)
g1,805:15775358,19589724
x1,805:16387029,19589724
g1,805:16561789,19589724
x1,805:19693762,19589724
(1,805:19721979,19304334:311296,337871,0
x1,805:20000507,19304334
)
x1,805:20395996,19589724
(1,805:20395996,19304334:311296,337871,0
x1,805:20674524,19304334
)
(1,805:20707292,19589724:749563,338603,117964
x1,805:21145559,19589724
(1,805:21145559,19707688:311296,337871,0
x1,805:21424087,19707688
)
)
g1,805:21631615,19589724
x1,805:22230549,19589724
g1,805:22405309,19589724
x1,805:25152259,19589724
(1,805:25180476,19304334:311296,337871,0
x1,805:25459004,19304334
)
x1,805:25854493,19589724
(1,805:25854493,19304334:311296,337871,0
x1,805:26133021,19304334
)
(1,805:26165789,19589724:749563,338603,117964
x1,805:26604056,19589724
(1,805:26604056,19707688:311296,337871,0
x1,805:26882584,19707688
)
)
g1,805:27090112,19589724
x1,805:27701783,19589724
g1,805:27876543,19589724
x1,805:30238470,19589724
(1,805:30266687,19304334:311296,337871,0
x1,805:30545215,19304334
)
x1,805:30940704,19589724
(1,805:30940704,19304334:311296,337871,0
x1,805:31219232,19304334
)
(1,805:31252000,19589724:861747,338603,117964
x1,805:31802451,19589724
(1,805:31802451,19707688:311296,337871,0
x1,805:32080979,19707688
)
)
$1,805:32113747,19589724
k1,805:33661070,19589724:1547323
g1,805:33988750,19589724
)
g1,805:33988750,19589724
)
(1,806:7292190,21162422:26696560,1100884,471814
g1,805:7292190,21162422
(1,806:7292190,21162422:26696560,1100884,471814
r1,805:7292190,21162422:0,1572698,471814
g1,805:7619870,21162422
g1,805:7619871,21162422
$1,806:7619871,21162422
(1,806:7619871,21162422:10494102,623261,196608
h1,806:7619871,21162422:78643,0,0
x1,806:10212998,21162422
(1,806:10212998,20877032:311296,337871,0
x1,806:10491526,20877032
)
g1,806:10699054,21162422
x1,806:11297988,21162422
g1,806:11472748,21162422
x1,806:13449652,21162422
(1,806:13477869,20877032:311296,337871,0
x1,806:13756397,20877032
)
x1,806:14151886,21162422
g1,806:14326646,21162422
x1,806:14938317,21162422
g1,806:15113077,21162422
x1,806:17475004,21162422
(1,806:17503221,20877032:311296,337871,0
x1,806:17781749,20877032
)
(1,806:17814517,21162422:299456,589824,196608
x1,806:18113973,21162422
)
)
$1,806:18113973,21162422
k1,806:33661070,21162422:15547097
g1,806:33988750,21162422
)
g1,806:33988750,21162422
)
]
)
(1,807:31482272,22289596:1368958,589824,196608
(1,807:31482272,22289596:1368958,589824,196608
x1,807:32551774,22289596
x1,807:32851230,22289596
)
)
(1,809:7292190,23862295:25559040,541752,0
x1,809:8532849,23862295
k1,809:32851229,23862295:24318380
g1,809:32851229,23862295
)
(1,823:7292190,33289473:25559040,8060098,7666882
(1,809:7292190,33289473:0,0,0
$1,809:7292190,33289473
(1,809:7292190,31716774:0,0,0
)
$1,809:7292190,33289473
)
[1,822:7292190,33289473:26062032,8060098,7666882
(1,813:7292190,26330259:26062032,1100884,471814
g1,812:7292190,26330259
(1,813:7292190,26330259:26062032,1100884,471814
r1,812:7292190,26330259:0,1572698,471814
g1,812:7619870,26330259
g1,812:7619871,26330259
$1,813:7619871,26330259
x1,813:8346858,26330259
x1,813:9415441,26330259
g1,813:9633891,26330259
x1,813:10232825,26330259
g1,813:10451275,26330259
x1,813:11062946,26330259
(1,813:11062946,26330259:9235966,647514,402266
(1,813:11062946,26330259:9235966,647514,402266
h1,813:11062946,26330259:78643,0,0
[1,813:11141589,26330259:9078680,647514,402266
(1,813:11141589,26020616:9078680,337871,0
k1,813:15541665,26020616:4400076
x1,813:15820193,26020616
k1,813:20220269,26020616:4400076
)
(1,813:11141589,26601452:9078680,402681,131072
x1,813:11399185,26601452
(1,813:11399185,26452176:273066,253405,0
x1,813:11639483,26452176
)
(1,813:11672251,26601452:2287492,402681,131072
(1,813:11672251,26601452:216640,393216,131072
x1,813:11888891,26601452
)
x1,813:12146487,26601452
(1,813:12146487,26452176:273066,253405,0
x1,813:12386785,26452176
)
x1,813:13451226,26601452
(1,813:13470037,26452176:273066,253405,0
x1,813:13710335,26452176
)
(1,813:13743103,26601452:216640,393216,131072
x1,813:13959743,26601452
)
)
(1,813:13959743,26601452:6260526,402681,131072
(1,813:13959743,26601452:216640,393216,131072
x1,813:14176383,26601452
)
x1,813:15269563,26601452
(1,813:15269563,26452176:273066,253405,0
x1,813:15509861,26452176
)
x1,813:17626137,26601452
(1,813:17626137,26452176:273066,253405,0
x1,813:17866435,26452176
)
x1,813:20003629,26601452
(1,813:20003629,26601452:216640,393216,131072
x1,813:20220269,26601452
)
)
)
]
h1,813:20220269,26330259:78643,0,0
)
)
g1,813:20429982,26330259
(1,813:20429982,26330259:12596560,623261,196608
(1,813:20429982,26330259:299456,589824,196608
x1,813:20729438,26330259
)
x1,813:22858899,26330259
(1,813:22858899,26044869:589824,337871,0
x1,813:23415955,26044869
)
(1,813:23448723,26330259:861747,338603,117964
x1,813:23999174,26330259
(1,813:23999174,26448223:311296,337871,0
x1,813:24277702,26448223
)
)
g1,813:24485230,26330259
x1,813:25096901,26330259
g1,813:25271661,26330259
x1,813:26789451,26330259
(1,813:26789451,26044869:589824,337871,0
x1,813:27346507,26044869
)
(1,813:27379275,26330259:861747,338603,117964
x1,813:27929726,26330259
(1,813:27929726,26448223:311296,337871,0
x1,813:28208254,26448223
)
)
g1,813:28415782,26330259
x1,813:29027453,26330259
g1,813:29202213,26330259
x1,813:30794094,26330259
(1,813:30822311,26044869:311296,337871,0
x1,813:31100839,26044869
)
x1,813:31496328,26330259
(1,813:31496328,26044869:589824,337871,0
x1,813:32053384,26044869
)
(1,813:32086152,26330259:861747,338603,117964
x1,813:32636603,26330259
(1,813:32636603,26448223:311296,337871,0
x1,813:32915131,26448223
)
)
h1,813:32947899,26330259:78643,0,0
)
$1,813:33026542,26330259
g1,813:33026542,26330259
g1,813:33354222,26330259
)
g1,813:33354222,26330259
)
(1,814:7292190,27902957:26062032,1100884,471814
g1,813:7292190,27902957
(1,814:7292190,27902957:26062032,1100884,471814
r1,813:7292190,27902957:0,1572698,471814
g1,813:7619870,27902957
g1,813:7619871,27902957
$1,814:7619871,27902957
x1,814:10506641,27902957
(1,814:10506641,27617567:589824,337871,0
x1,814:11063697,27617567
)
(1,814:11096465,27902957:861747,338603,117964
x1,814:11646916,27902957
(1,814:11646916,28020921:311296,337871,0
x1,814:11925444,28020921
)
)
g1,814:12132972,27902957
x1,814:12744643,27902957
g1,814:12919403,27902957
x1,814:14437193,27902957
(1,814:14437193,27617567:589824,337871,0
x1,814:14994249,27617567
)
(1,814:15027017,27902957:861747,338603,117964
x1,814:15577468,27902957
(1,814:15577468,28020921:311296,337871,0
x1,814:15855996,28020921
)
)
g1,814:16063524,27902957
x1,814:16675195,27902957
g1,814:16849955,27902957
x1,814:18441836,27902957
(1,814:18470053,27617567:311296,337871,0
x1,814:18748581,27617567
)
x1,814:19144070,27902957
(1,814:19144070,27617567:311296,337871,0
x1,814:19422598,27617567
)
(1,814:19455366,27902957:861747,338603,117964
x1,814:20005817,27902957
(1,814:20005817,28020921:311296,337871,0
x1,814:20284345,28020921
)
)
g1,814:20491873,27902957
x1,814:21090807,27902957
g1,814:21265567,27902957
x1,814:23553403,27902957
(1,814:23553403,27617567:311296,337871,0
x1,814:23831931,27617567
)
(1,814:23864699,27902957:861747,338603,117964
x1,814:24415150,27902957
(1,814:24415150,28020921:311296,337871,0
x1,814:24693678,28020921
)
)
g1,814:24901206,27902957
x1,814:25512877,27902957
g1,814:25687637,27902957
x1,814:27205427,27902957
(1,814:27205427,27617567:311296,337871,0
x1,814:27483955,27617567
)
(1,814:27516723,27902957:861747,338603,117964
x1,814:28067174,27902957
(1,814:28067174,28020921:311296,337871,0
x1,814:28345702,28020921
)
)
$1,814:28378470,27902957
k1,814:33026542,27902957:4648072
g1,814:33354222,27902957
)
g1,814:33354222,27902957
)
(1,815:7292190,29475655:26062032,1100884,471814
g1,814:7292190,29475655
(1,815:7292190,29475655:26062032,1100884,471814
r1,814:7292190,29475655:0,1572698,471814
g1,814:7619870,29475655
g1,814:7619871,29475655
$1,815:7619871,29475655
x1,815:10580732,29475655
(1,815:10608949,29190265:311296,337871,0
x1,815:10887477,29190265
)
x1,815:11282966,29475655
(1,815:11282966,29190265:311296,337871,0
x1,815:11561494,29190265
)
(1,815:11594262,29475655:861747,338603,117964
x1,815:12144713,29475655
(1,815:12144713,29593619:311296,337871,0
x1,815:12423241,29593619
)
)
g1,815:12630769,29475655
x1,815:13242440,29475655
g1,815:13417200,29475655
x1,815:16090059,29475655
(1,815:16090059,29190265:311296,337871,0
x1,815:16368587,29190265
)
(1,815:16401355,29475655:861747,338603,117964
x1,815:16951806,29475655
(1,815:16951806,29593619:311296,337871,0
x1,815:17230334,29593619
)
)
g1,815:17437862,29475655
x1,815:18049533,29475655
g1,815:18224293,29475655
x1,815:19816174,29475655
(1,815:19844391,29190265:311296,337871,0
x1,815:20122919,29190265
)
x1,815:20518408,29475655
(1,815:20518408,29190265:311296,337871,0
x1,815:20796936,29190265
)
(1,815:20829704,29475655:861747,338603,117964
x1,815:21380155,29475655
(1,815:21380155,29593619:311296,337871,0
x1,815:21658683,29593619
)
)
g1,815:21866211,29475655
x1,815:22465145,29475655
g1,815:22639905,29475655
x1,815:24927741,29475655
(1,815:24927741,29190265:311296,337871,0
x1,815:25206269,29190265
)
(1,815:25239037,29475655:861747,338603,117964
x1,815:25789488,29475655
(1,815:25789488,29593619:311296,337871,0
x1,815:26068016,29593619
)
)
g1,815:26275544,29475655
x1,815:26887215,29475655
g1,815:27061975,29475655
x1,815:28579765,29475655
(1,815:28579765,29190265:311296,337871,0
x1,815:28858293,29190265
)
(1,815:28891061,29475655:861747,338603,117964
x1,815:29441512,29475655
(1,815:29441512,29593619:311296,337871,0
x1,815:29720040,29593619
)
)
$1,815:29752808,29475655
k1,815:33026542,29475655:3273734
g1,815:33354222,29475655
)
g1,815:33354222,29475655
)
(1,816:7292190,31048353:26062032,1100884,471814
g1,815:7292190,31048353
(1,816:7292190,31048353:26062032,1100884,471814
r1,815:7292190,31048353:0,1572698,471814
g1,815:7619870,31048353
g1,815:7619871,31048353
$1,816:7619871,31048353
x1,816:10134355,31048353
(1,816:10134355,30762963:311296,337871,0
x1,816:10412883,30762963
)
(1,816:10445651,31048353:749563,338603,117964
x1,816:10883918,31048353
(1,816:10883918,31166317:311296,337871,0
x1,816:11162446,31166317
)
)
g1,816:11369974,31048353
x1,816:11968908,31048353
g1,816:12143668,31048353
x1,816:14046481,31048353
(1,816:14046481,30762963:311296,337871,0
x1,816:14325009,30762963
)
x1,816:15346495,31048353
(1,816:15346495,31166317:589824,337871,0
x1,816:15903551,31166317
)
g1,816:16111079,31048353
x1,816:16710013,31048353
g1,816:16884773,31048353
x1,816:19246700,31048353
(1,816:19274917,30762963:311296,337871,0
x1,816:19553445,30762963
)
x1,816:19948934,31048353
(1,816:19948934,30762963:311296,337871,0
x1,816:20227462,30762963
)
(1,816:20260230,31048353:861747,338603,117964
x1,816:20810681,31048353
(1,816:20810681,31166317:311296,337871,0
x1,816:21089209,31166317
)
)
g1,816:21296737,31048353
x1,816:21908408,31048353
g1,816:22083168,31048353
x1,816:24756027,31048353
(1,816:24756027,30762963:311296,337871,0
x1,816:25034555,30762963
)
(1,816:25067323,31048353:861747,338603,117964
x1,816:25617774,31048353
(1,816:25617774,31166317:311296,337871,0
x1,816:25896302,31166317
)
)
g1,816:26103830,31048353
x1,816:26715501,31048353
g1,816:26890261,31048353
x1,816:28482142,31048353
(1,816:28510359,30762963:311296,337871,0
x1,816:28788887,30762963
)
x1,816:29184376,31048353
(1,816:29184376,30762963:311296,337871,0
x1,816:29462904,30762963
)
(1,816:29495672,31048353:861747,338603,117964
x1,816:30046123,31048353
(1,816:30046123,31166317:311296,337871,0
x1,816:30324651,31166317
)
)
$1,816:30357419,31048353
k1,816:33026542,31048353:2669123
g1,816:33354222,31048353
)
g1,816:33354222,31048353
)
(1,817:7292190,32621051:26062032,1100884,471814
g1,816:7292190,32621051
(1,817:7292190,32621051:26062032,1100884,471814
r1,816:7292190,32621051:0,1572698,471814
g1,816:7619870,32621051
g1,816:7619871,32621051
$1,817:7619871,32621051
x1,817:10506641,32621051
(1,817:10506641,32335661:311296,337871,0
x1,817:10785169,32335661
)
(1,817:10817937,32621051:861747,338603,117964
x1,817:11368388,32621051
(1,817:11368388,32739015:311296,337871,0
x1,817:11646916,32739015
)
)
g1,817:11854444,32621051
x1,817:12466115,32621051
g1,817:12640875,32621051
x1,817:15387825,32621051
x1,817:15778763,32621051
(1,817:15778763,32335661:311296,337871,0
x1,817:16057291,32335661
)
g1,817:16264819,32621051
x1,817:16876490,32621051
g1,817:17051250,32621051
x1,817:18954063,32621051
(1,817:18954063,32335661:311296,337871,0
x1,817:19232591,32335661
)
(1,817:19265359,32621051:749563,338603,117964
x1,817:19703626,32621051
(1,817:19703626,32739015:311296,337871,0
x1,817:19982154,32739015
)
)
g1,817:20189682,32621051
x1,817:20801353,32621051
g1,817:20976113,32621051
x1,817:24108086,32621051
(1,817:24136303,32335661:311296,337871,0
x1,817:24414831,32335661
)
x1,817:24810320,32621051
(1,817:24810320,32335661:311296,337871,0
x1,817:25088848,32335661
)
(1,817:25121616,32621051:861747,338603,117964
x1,817:25672067,32621051
(1,817:25672067,32739015:311296,337871,0
x1,817:25950595,32739015
)
)
g1,817:26158123,32621051
x1,817:26757057,32621051
g1,817:26931817,32621051
x1,817:29293744,32621051
(1,817:29321961,32335661:311296,337871,0
x1,817:29600489,32335661
)
x1,817:29995978,32621051
(1,817:29995978,32335661:311296,337871,0
x1,817:30274506,32335661
)
(1,817:30307274,32621051:861747,338603,117964
x1,817:30857725,32621051
(1,817:30857725,32739015:311296,337871,0
x1,817:31136253,32739015
)
)
$1,817:31169021,32621051
k1,817:33026542,32621051:1857521
g1,817:33354222,32621051
)
g1,817:33354222,32621051
)
(1,818:7292190,34193749:26062032,1100884,471814
g1,817:7292190,34193749
(1,818:7292190,34193749:26062032,1100884,471814
r1,817:7292190,34193749:0,1572698,471814
g1,817:7619870,34193749
g1,817:7619871,34193749
$1,818:7619871,34193749
x1,818:10904401,34193749
(1,818:10904401,33908359:311296,337871,0
x1,818:11182929,33908359
)
(1,818:11215697,34193749:861747,338603,117964
x1,818:11766148,34193749
(1,818:11766148,34311713:311296,337871,0
x1,818:12044676,34311713
)
)
g1,818:12252204,34193749
x1,818:12863875,34193749
g1,818:13038635,34193749
x1,818:14630516,34193749
(1,818:14658733,33908359:311296,337871,0
x1,818:14937261,33908359
)
x1,818:15332750,34193749
(1,818:15332750,33908359:311296,337871,0
x1,818:15611278,33908359
)
(1,818:15644046,34193749:861747,338603,117964
x1,818:16194497,34193749
(1,818:16194497,34311713:311296,337871,0
x1,818:16473025,34311713
)
)
g1,818:16680553,34193749
x1,818:17279487,34193749
g1,818:17454247,34193749
x1,818:19357060,34193749
(1,818:19357060,33908359:311296,337871,0
x1,818:19635588,33908359
)
(1,818:19668356,34193749:861747,338603,117964
x1,818:20218807,34193749
(1,818:20218807,34311713:311296,337871,0
x1,818:20497335,34311713
)
)
g1,818:20704863,34193749
x1,818:21316534,34193749
g1,818:21491294,34193749
x1,818:23853221,34193749
(1,818:23881438,33908359:311296,337871,0
x1,818:24159966,33908359
)
x1,818:24555455,34193749
(1,818:24555455,33908359:311296,337871,0
x1,818:24833983,33908359
)
(1,818:24866751,34193749:749563,338603,117964
x1,818:25305018,34193749
(1,818:25305018,34311713:311296,337871,0
x1,818:25583546,34311713
)
)
g1,818:25791074,34193749
x1,818:26390008,34193749
g1,818:26564768,34193749
x1,818:28541672,34193749
(1,818:28569889,33908359:311296,337871,0
x1,818:28848417,33908359
)
x1,818:29243906,34193749
(1,818:29243906,33908359:311296,337871,0
x1,818:29522434,33908359
)
x1,818:30543920,34193749
(1,818:30543920,34311713:589824,337871,0
x1,818:31100976,34311713
)
$1,818:31133744,34193749
k1,818:33026542,34193749:1892798
g1,818:33354222,34193749
)
g1,818:33354222,34193749
)
(1,819:7292190,35766447:26062032,1100884,471814
g1,818:7292190,35766447
(1,819:7292190,35766447:26062032,1100884,471814
r1,818:7292190,35766447:0,1572698,471814
g1,818:7619870,35766447
g1,818:7619871,35766447
$1,819:7619871,35766447
x1,819:10519378,35766447
(1,819:10519378,35481057:311296,337871,0
x1,819:10797906,35481057
)
x1,819:11819392,35766447
(1,819:11819392,35884411:589824,337871,0
x1,819:12376448,35884411
)
g1,819:12583976,35766447
x1,819:13195647,35766447
g1,819:13370407,35766447
x1,819:16502380,35766447
(1,819:16530597,35481057:311296,337871,0
x1,819:16809125,35481057
)
x1,819:17204614,35766447
(1,819:17204614,35481057:311296,337871,0
x1,819:17483142,35481057
)
(1,819:17515910,35766447:861747,338603,117964
x1,819:18066361,35766447
(1,819:18066361,35884411:311296,337871,0
x1,819:18344889,35884411
)
)
g1,819:18552417,35766447
x1,819:19151351,35766447
g1,819:19326111,35766447
x1,819:21688038,35766447
(1,819:21716255,35481057:311296,337871,0
x1,819:21994783,35481057
)
x1,819:22390272,35766447
(1,819:22390272,35481057:311296,337871,0
x1,819:22668800,35481057
)
(1,819:22701568,35766447:861747,338603,117964
x1,819:23252019,35766447
(1,819:23252019,35884411:311296,337871,0
x1,819:23530547,35884411
)
)
g1,819:23738075,35766447
x1,819:24349746,35766447
g1,819:24524506,35766447
x1,819:27197365,35766447
(1,819:27197365,35481057:311296,337871,0
x1,819:27475893,35481057
)
(1,819:27508661,35766447:861747,338603,117964
x1,819:28059112,35766447
(1,819:28059112,35884411:311296,337871,0
x1,819:28337640,35884411
)
)
$1,819:28370408,35766447
k1,819:33026542,35766447:4656134
g1,819:33354222,35766447
)
g1,819:33354222,35766447
)
(1,820:7292190,37339145:26062032,1100884,471814
g1,819:7292190,37339145
(1,820:7292190,37339145:26062032,1100884,471814
r1,819:7292190,37339145:0,1572698,471814
g1,819:7619870,37339145
g1,819:7619871,37339145
$1,820:7619871,37339145
x1,820:10978492,37339145
(1,820:11006709,37053755:311296,337871,0
x1,820:11285237,37053755
)
x1,820:11680726,37339145
(1,820:11680726,37053755:311296,337871,0
x1,820:11959254,37053755
)
g1,820:12166782,37339145
x1,820:12765716,37339145
g1,820:12940476,37339145
x1,820:14843289,37339145
(1,820:14843289,37053755:311296,337871,0
x1,820:15121817,37053755
)
g1,820:15329345,37339145
x1,820:15941016,37339145
g1,820:16115776,37339145
x1,820:18477703,37339145
(1,820:18505920,37053755:311296,337871,0
x1,820:18784448,37053755
)
x1,820:19179937,37339145
(1,820:19179937,37053755:311296,337871,0
x1,820:19458465,37053755
)
(1,820:19491233,37339145:749563,338603,117964
x1,820:19929500,37339145
(1,820:19929500,37457109:311296,337871,0
x1,820:20208028,37457109
)
)
g1,820:20415556,37339145
x1,820:21027227,37339145
g1,820:21201987,37339145
x1,820:24333960,37339145
(1,820:24362177,37053755:311296,337871,0
x1,820:24640705,37053755
)
x1,820:25036194,37339145
(1,820:25036194,37053755:311296,337871,0
x1,820:25314722,37053755
)
(1,820:25347490,37339145:861747,338603,117964
x1,820:25897941,37339145
(1,820:25897941,37457109:311296,337871,0
x1,820:26176469,37457109
)
)
g1,820:26383997,37339145
x1,820:26982931,37339145
g1,820:27157691,37339145
x1,820:29519618,37339145
(1,820:29547835,37053755:311296,337871,0
x1,820:29826363,37053755
)
x1,820:30221852,37339145
(1,820:30221852,37053755:311296,337871,0
x1,820:30500380,37053755
)
(1,820:30533148,37339145:861747,338603,117964
x1,820:31083599,37339145
(1,820:31083599,37457109:311296,337871,0
x1,820:31362127,37457109
)
)
$1,820:31394895,37339145
k1,820:33026542,37339145:1631647
g1,820:33354222,37339145
)
g1,820:33354222,37339145
)
(1,821:7292190,38911843:26062032,1100884,471814
g1,820:7292190,38911843
(1,821:7292190,38911843:26062032,1100884,471814
r1,820:7292190,38911843:0,1572698,471814
g1,820:7619870,38911843
g1,820:7619871,38911843
$1,821:7619871,38911843
x1,821:10134355,38911843
(1,821:10134355,38626453:311296,337871,0
x1,821:10412883,38626453
)
g1,821:10620411,38911843
x1,821:11232082,38911843
g1,821:11406842,38911843
x1,821:14153792,38911843
(1,821:14182009,38626453:311296,337871,0
x1,821:14460537,38626453
)
x1,821:14856026,38911843
(1,821:14856026,38626453:311296,337871,0
x1,821:15134554,38626453
)
(1,821:15167322,38911843:1654934,495239,117964
x1,821:15605589,38911843
(1,821:15605589,39029807:446621,225735,0
x1,821:16005334,39029807
)
x1,821:16822256,38911843
)
g1,821:16997016,38911843
x1,821:17608687,38911843
g1,821:17783447,38911843
x1,821:20915420,38911843
(1,821:20943637,38626453:311296,337871,0
x1,821:21222165,38626453
)
x1,821:21617654,38911843
(1,821:21617654,38626453:311296,337871,0
x1,821:21896182,38626453
)
(1,821:21928950,38911843:861747,338603,117964
x1,821:22479401,38911843
(1,821:22479401,39029807:311296,337871,0
x1,821:22757929,39029807
)
)
g1,821:22965457,38911843
x1,821:23564391,38911843
g1,821:23739151,38911843
x1,821:27256147,38911843
(1,821:27284364,38626453:311296,337871,0
x1,821:27562892,38626453
)
x1,821:27958381,38911843
(1,821:27958381,38626453:311296,337871,0
x1,821:28236909,38626453
)
g1,821:28444437,38911843
x1,821:29043371,38911843
g1,821:29218131,38911843
x1,821:31195035,38911843
(1,821:31223252,38626453:311296,337871,0
x1,821:31501780,38626453
)
x1,821:31897269,38911843
(1,821:31897269,38626453:311296,337871,0
x1,821:32175797,38626453
)
$1,821:32208565,38911843
k1,821:33026542,38911843:817977
g1,821:33354222,38911843
)
g1,821:33354222,38911843
)
(1,822:7292190,40484541:26062032,1100884,471814
g1,821:7292190,40484541
(1,822:7292190,40484541:26062032,1100884,471814
r1,821:7292190,40484541:0,1572698,471814
g1,821:7619870,40484541
g1,821:7619871,40484541
$1,822:7619871,40484541
(1,822:7619871,40484541:19533405,623261,196608
h1,822:7619871,40484541:78643,0,0
x1,822:10598021,40484541
(1,822:10598021,40199151:311296,337871,0
x1,822:10876549,40199151
)
g1,822:11084077,40484541
x1,822:11695748,40484541
g1,822:11870508,40484541
x1,822:13847412,40484541
(1,822:13875629,40199151:311296,337871,0
x1,822:14154157,40199151
)
x1,822:14549646,40484541
(1,822:14549646,40199151:311296,337871,0
x1,822:14828174,40199151
)
g1,822:15035702,40484541
x1,822:15634636,40484541
g1,822:15809396,40484541
x1,822:18097232,40484541
(1,822:18097232,40199151:311296,337871,0
x1,822:18375760,40199151
)
g1,822:18583288,40484541
x1,822:19194959,40484541
g1,822:19369719,40484541
x1,822:22116669,40484541
(1,822:22144886,40199151:311296,337871,0
x1,822:22423414,40199151
)
x1,822:22818903,40484541
g1,822:22993663,40484541
x1,822:23592597,40484541
g1,822:23767357,40484541
x1,822:26514307,40484541
(1,822:26542524,40199151:311296,337871,0
x1,822:26821052,40199151
)
(1,822:26853820,40484541:299456,589824,196608
x1,822:27153276,40484541
)
)
g1,822:27284346,40484541
x1,822:27498246,40484541
$1,822:27498246,40484541
k1,822:33026542,40484541:5528296
g1,822:33354222,40484541
)
g1,822:33354222,40484541
)
]
)
(1,823:31482272,41611715:1368958,589824,196608
(1,823:31482272,41611715:1368958,589824,196608
x1,823:32551774,41611715
x1,823:32851230,41611715
)
)
(1,825:7292190,43184414:25559040,623261,196608
x1,825:9655710,43184414
x1,824:9805449,43184414
k1,824:10114366,43184414:308917
x1,824:10328275,43184414
x1,824:10756093,43184414
x1,824:11141124,43184414
x1,824:12407383,43184414
k1,824:12705853,43184414:298470
x1,824:15283215,43184414
k1,824:15581684,43184414:298469
x1,824:17297175,43184414
x1,824:19162411,43184414
k1,824:19460881,43184414:298470
$1,824:19460881,43184414
x1,824:20003302,43184414
(1,824:20003302,42899024:744568,337871,54616
x1,824:20715102,42899024
)
x1,824:21570307,43184414
(1,824:21570307,43302378:311296,337871,0
x1,824:21848835,43302378
)
x1,824:23142692,43184414
$1,824:23142692,43184414
k1,824:23441162,43184414:298470
x1,824:24681821,43184414
k1,824:24980290,43184414:298469
$1,824:24980290,43184414
x1,824:25522711,43184414
(1,824:25522711,42899024:744568,337871,54616
x1,824:26234511,42899024
)
x1,824:27293722,43184414
x1,824:28661761,43184414
$1,824:28661761,43184414
k1,824:28960231,43184414:298470
x1,824:29965585,43184414
x1,824:30286422,43184414
k1,824:30584891,43184414:298469
x1,824:31654393,43184414
k1,824:31952863,43184414:298470
x1,824:32594547,43184414
x1,824:32851230,43184414
k1,825:32851230,43184414:0
)
]
(1,825:7292190,46187806:25559040,0,0
h1,825:7292190,46187806:25559040,0,0
)
]
]
]
!35699
}38
!11
{39
[1,851:4736286,46187806:28114944,41451520,0
[1,851:4736286,4736286:0,0,0
(1,851:4736286,5784617:0,0,0
k1,851:4736286,5784617:-2555659
)
]
[1,851:4736286,46187806:28114944,41451520,0
[1,851:7292190,46187806:25559040,40337408,0
[1,851:7292190,6636830:25559040,786432,0
(1,851:7292190,6636830:25559040,0,0
h1,851:7292190,6636830:25559040,0,0
)
]
[1,851:7292190,44221726:25559040,35946496,0
(1,825:7292190,9061662:25559040,541752,152916
x1,825:9409841,9061662
k1,824:9684935,9061662:275094
x1,824:10630400,9061662
x1,824:12341606,9061662
x1,824:13753381,9061662
x1,824:14031446,9061662
k1,824:14306540,9061662:275094
x1,824:15739694,9061662
x1,824:17369638,9061662
k1,824:17644732,9061662:275094
x1,824:19056485,9061662
k1,824:19331580,9061662:275095
x1,824:19973307,9061662
x1,824:21727308,9061662
k1,824:22002402,9061662:275094
x1,824:22858038,9061662
x1,824:24077301,9061662
x1,824:25039865,9061662
k1,824:25314959,9061662:275094
x1,824:26470028,9061662
x1,824:27886063,9061662
x1,824:28467866,9061662
k1,824:28742960,9061662:275094
x1,824:29983619,9061662
k1,824:30258713,9061662:275094
x1,824:31418087,9061662
x1,824:31845905,9061662
x1,824:32851230,9061662
k1,824:32851230,9061662:0
)
(1,825:7292190,10634361:25559040,589824,196608
x1,825:7933874,10634361
x1,825:8661125,10634361
x1,825:10504978,10634361
k1,824:11184400,10634361:679422
x1,824:13156549,10634361
k1,824:13525622,10634361:369073
x1,824:14552329,10634361
k1,824:14921402,10634361:369073
x1,824:15691448,10634361
x1,824:16632588,10634361
x1,824:18686090,10634361
k1,824:19055164,10634361:369074
x1,824:20616662,10634361
k1,824:20985735,10634361:369073
x1,824:21413553,10634361
x1,824:23103420,10634361
x1,824:24194321,10634361
k1,824:24563394,10634361:369073
x1,824:25718463,10634361
x1,824:26360190,10634361
x1,824:27990134,10634361
k1,824:28359207,10634361:369073
x1,824:29503466,10634361
k1,824:29872540,10634361:369074
x1,824:30171996,10634361
x1,824:30942042,10634361
x1,824:31241498,10634361
k1,824:31610571,10634361:369073
x1,824:32851230,10634361
k1,824:32851230,10634361:0
)
(1,825:7292190,12207060:25559040,589824,196608
x1,825:8447259,12207060
x1,825:9264362,12207060
x1,825:9991636,12207060
x1,825:10911423,12207060
x1,825:11232260,12207060
k1,824:11639409,12207060:407149
x1,824:12067227,12207060
x1,824:13757094,12207060
x1,824:14847995,12207060
k1,824:15255144,12207060:407149
x1,824:16410213,12207060
x1,824:17051940,12207060
x1,824:18681884,12207060
k1,824:19089033,12207060:407149
x1,824:20233292,12207060
k1,824:20640441,12207060:407149
x1,824:20939897,12207060
x1,824:21709943,12207060
x1,824:22223308,12207060
k1,824:23016958,12207060:793650
x1,824:23722582,12207060
k1,824:24129731,12207060:407149
x1,824:25199233,12207060
k1,824:25606382,12207060:407149
x1,824:27749668,12207060
x1,824:28027733,12207060
k1,824:28434882,12207060:407149
x1,824:29808099,12207060
k1,824:30215248,12207060:407149
x1,824:31926434,12207060
k1,824:32333583,12207060:407149
x1,824:32851230,12207060
k1,824:32851230,12207060:0
)
(1,825:7292190,13779759:25559040,678606,196608
x1,825:7730457,13779759
(1,824:7730457,13897723:311296,337871,0
x1,824:8008985,13897723
)
x1,824:9025688,13779759
g1,824:9244138,13779759
x1,824:9843072,13779759
g1,824:10061522,13779759
x1,824:10499789,13779759
(1,824:10499789,13897723:311296,337871,0
x1,824:10778317,13897723
)
x1,824:11933916,13779759
g1,824:12152366,13779759
x1,824:12751300,13779759
g1,824:12969750,13779759
x1,824:13520201,13779759
x1,824:14525298,13779759
g1,824:14743748,13779759
x1,824:15342682,13779759
g1,824:15561132,13779759
x1,824:16111583,13779759
x1,824:17255576,13779759
g1,824:17474026,13779759
x1,824:18072960,13779759
g1,824:18291410,13779759
x1,824:18676433,13779759
$1,824:18676433,13779759
x1,824:18890342,13779759
g1,824:19147021,13779759
$1,824:19147021,13779759
x1,824:19697472,13779759
(1,824:19718634,13494369:744576,393216,131072
x1,824:20430442,13494369
)
x1,824:21447145,13779759
g1,824:21665595,13779759
x1,824:22264529,13779759
g1,824:22482979,13779759
x1,824:23033430,13779759
(1,824:23054592,13494369:744576,393216,131072
x1,824:23766400,13494369
)
x1,824:24921999,13779759
g1,824:25140449,13779759
x1,824:25739383,13779759
g1,824:25957833,13779759
x1,824:26342856,13779759
$1,824:26342856,13779759
g1,824:26599535,13779759
x1,824:28054103,13779759
k1,825:32851230,13779759:4797127
g1,825:32851230,13779759
)
(1,835:9322836,21044498:23528394,5701051,5307835
(1,835:9322836,21044498:20128790,5701051,5307835
(1,825:9322836,21044498:0,0,0
$1,825:9322836,21044498
(1,825:9322836,19471799:0,0,0
)
$1,825:9322836,21044498
)
[1,834:9322836,21044498:20128790,5701051,5307835
(1,828:9322836,16444331:20128790,1100884,471814
g1,827:9322836,16444331
(1,828:9322836,16444331:20128790,1100884,471814
r1,827:9322836,16444331:0,1572698,471814
g1,827:9650516,16444331
g1,827:9650517,16444331
$1,828:9650517,16444331
(1,828:9650517,16444331:13886037,795169,393222
h1,828:9650517,16444331:78643,0,0
x1,828:11040781,16444331
[1,828:11040781,16638750:1214521,838072,0
(1,828:11067178,16158941:1188124,358263,0
x1,828:11787852,16158941
x1,828:12222534,16158941
)
(1,828:11040781,16638750:887660,358263,0
x1,828:11449021,16638750
x1,828:11895673,16638750
)
]
x1,828:12693569,16444331
[1,828:12693569,16616173:744576,967011,0
(1,828:12693569,16042378:744576,393216,131072
x1,828:13405377,16042378
)
(1,828:12693569,16616173:311296,337871,0
x1,828:12972097,16616173
)
]
g1,828:13612905,16444331
x1,828:14211839,16444331
g1,828:14386599,16444331
x1,828:14787093,16444331
[1,828:14787093,16638750:1214521,838072,0
(1,828:14813490,16158941:1188124,358263,0
x1,828:15534164,16158941
x1,828:15968846,16158941
)
(1,828:14787093,16638750:838506,358263,0
x1,828:15195333,16638750
x1,828:15563522,16638750
)
]
x1,828:16552065,16444331
(1,828:16573227,16158941:744576,393216,131072
x1,828:17285035,16158941
)
g1,828:17492563,16444331
x1,828:18091497,16444331
g1,828:18266257,16444331
x1,828:18666751,16444331
(1,828:18666751,16562295:887660,358263,0
x1,828:19074991,16562295
x1,828:19521643,16562295
)
x1,828:19992678,16444331
[1,828:19992678,16616173:744576,967011,0
(1,828:19992678,16042378:744576,393216,131072
x1,828:20704486,16042378
)
(1,828:19992678,16616173:311296,337871,0
x1,828:20271206,16616173
)
]
g1,828:20912014,16444331
x1,828:21510948,16444331
g1,828:21685708,16444331
x1,828:22086202,16444331
(1,828:22086202,16562295:932443,358263,0
x1,828:22410519,16562295
x1,828:22930035,16562295
)
x1,828:23318101,16444331
[1,828:23318101,15657893:218453,0,1179660
(1,828:23318101,15657893:218453,0,393220
x1,828:23536554,15657893
)
(1,828:23318101,16051113:218453,0,393220
x1,828:23536554,16051113
)
(1,828:23318101,16444333:218453,0,393220
x1,828:23536554,16444333
)
]
)
(1,828:23536554,16870321:1158441,358263,0
x1,828:24662227,16870321
)
g1,828:24913445,16444331
x1,828:25512379,16444331
g1,828:25730829,16444331
x1,828:26376089,16444331
(1,828:26376089,16562295:411608,358263,0
x1,828:26754929,16562295
)
$1,828:26787697,16444331
k1,828:29123946,16444331:2336249
g1,828:29451626,16444331
)
g1,828:29451626,16444331
)
(1,829:9322836,18017029:20128790,1100884,471814
g1,828:9322836,18017029
(1,829:9322836,18017029:20128790,1100884,471814
r1,828:9322836,18017029:0,1572698,471814
g1,828:9650516,18017029
g1,828:9650517,18017029
$1,829:9650517,18017029
(1,829:9650517,18017029:13990157,795169,393222
h1,829:9650517,18017029:78643,0,0
x1,829:11040781,18017029
[1,829:11040781,18211448:1214521,838072,0
(1,829:11067178,17731639:1188124,358263,0
x1,829:11787852,17731639
x1,829:12222534,17731639
)
(1,829:11040781,18211448:838506,358263,0
x1,829:11449021,18211448
x1,829:11817210,18211448
)
]
x1,829:12693569,18017029
[1,829:12693569,18188871:744576,967011,0
(1,829:12693569,17615076:744576,393216,131072
x1,829:13405377,17615076
)
(1,829:12693569,18188871:311296,337871,0
x1,829:12972097,18188871
)
]
g1,829:13612905,18017029
x1,829:14211839,18017029
g1,829:14386599,18017029
x1,829:14787093,18017029
[1,829:14787093,18211448:1214521,838072,0
(1,829:14813490,17731639:1188124,358263,0
x1,829:15534164,17731639
x1,829:15968846,17731639
)
(1,829:14787093,18211448:752853,358263,0
x1,829:15195333,18211448
x1,829:15466264,18211448
)
]
x1,829:16552065,18017029
(1,829:16573227,17731639:744576,393216,131072
x1,829:17285035,17731639
)
g1,829:17492563,18017029
x1,829:18104234,18017029
g1,829:18278994,18017029
x1,829:18679488,18017029
(1,829:18679488,18134993:752853,358263,0
x1,829:19087728,18134993
x1,829:19358659,18134993
)
x1,829:19982792,18017029
(1,829:20003954,17731639:744576,393216,131072
x1,829:20715762,17731639
)
g1,829:20923290,18017029
x1,829:21522224,18017029
g1,829:21696984,18017029
x1,829:22097478,18017029
(1,829:22097478,18134993:1025287,358263,0
x1,829:22421795,18134993
x1,829:23034155,18134993
)
x1,829:23422221,18017029
[1,829:23422221,17230591:218453,0,1179660
(1,829:23422221,17230591:218453,0,393220
x1,829:23640674,17230591
)
(1,829:23422221,17623811:218453,0,393220
x1,829:23640674,17623811
)
(1,829:23422221,18017031:218453,0,393220
x1,829:23640674,18017031
)
]
)
(1,829:23640674,18443019:1158441,358263,0
x1,829:24766347,18443019
)
g1,829:25017565,18017029
x1,829:25616499,18017029
g1,829:25834949,18017029
x1,829:26779375,18017029
(1,829:26779375,18134993:411608,358263,0
x1,829:27158215,18134993
)
$1,829:27190983,18017029
k1,829:29123946,18017029:1932963
g1,829:29451626,18017029
)
g1,829:29451626,18017029
)
(1,830:9322836,19589727:20128790,1100884,471814
g1,829:9322836,19589727
(1,830:9322836,19589727:20128790,1100884,471814
r1,829:9322836,19589727:0,1572698,471814
g1,829:9650516,19589727
g1,829:9650517,19589727
$1,830:9650517,19589727
(1,830:9650517,19589727:13990157,795169,393222
h1,830:9650517,19589727:78643,0,0
x1,830:11040781,19589727
[1,830:11040781,19784146:1214521,838072,0
(1,830:11067178,19304337:1188124,358263,0
x1,830:11787852,19304337
x1,830:12222534,19304337
)
(1,830:11040781,19784146:838506,358263,0
x1,830:11449021,19784146
x1,830:11817210,19784146
)
]
x1,830:12693569,19589727
[1,830:12693569,19761569:744576,967011,0
(1,830:12693569,19187774:744576,393216,131072
x1,830:13405377,19187774
)
(1,830:12693569,19761569:311296,337871,0
x1,830:12972097,19761569
)
]
g1,830:13612905,19589727
x1,830:14211839,19589727
g1,830:14386599,19589727
x1,830:14787093,19589727
[1,830:14787093,19784146:1214521,838072,0
(1,830:14813490,19304337:1188124,358263,0
x1,830:15534164,19304337
x1,830:15968846,19304337
)
(1,830:14787093,19784146:752853,358263,0
x1,830:15195333,19784146
x1,830:15466264,19784146
)
]
x1,830:16552065,19589727
(1,830:16573227,19304337:744576,393216,131072
x1,830:17285035,19304337
)
g1,830:17492563,19589727
x1,830:18104234,19589727
g1,830:18278994,19589727
x1,830:18679488,19589727
(1,830:18679488,19707691:752853,358263,0
x1,830:19087728,19707691
x1,830:19358659,19707691
)
x1,830:19982792,19589727
(1,830:20003954,19304337:744576,393216,131072
x1,830:20715762,19304337
)
g1,830:20923290,19589727
x1,830:21522224,19589727
g1,830:21696984,19589727
x1,830:22097478,19589727
[1,830:22097478,19781961:1025287,987403,0
(1,830:22123875,19187774:744576,393216,131072
x1,830:22835683,19187774
)
(1,830:22097478,19781961:1025287,358263,0
x1,830:22421795,19781961
x1,830:23034155,19781961
)
]
x1,830:23422221,19589727
[1,830:23422221,18803289:218453,0,1179660
(1,830:23422221,18803289:218453,0,393220
x1,830:23640674,18803289
)
(1,830:23422221,19196509:218453,0,393220
x1,830:23640674,19196509
)
(1,830:23422221,19589729:218453,0,393220
x1,830:23640674,19589729
)
]
)
(1,830:23640674,20015717:1158441,358263,0
x1,830:24766347,20015717
)
g1,830:25017565,19589727
x1,830:25616499,19589727
g1,830:25834949,19589727
x1,830:26263274,19589727
(1,830:26263274,19707691:411608,358263,0
x1,830:26642114,19707691
)
$1,830:26674882,19589727
k1,830:29123946,19589727:2449064
g1,830:29451626,19589727
)
g1,830:29451626,19589727
)
(1,831:9322836,21162425:20128790,1100884,471814
g1,830:9322836,21162425
(1,831:9322836,21162425:20128790,1100884,471814
r1,830:9322836,21162425:0,1572698,471814
g1,830:9650516,21162425
g1,830:9650517,21162425
$1,831:9650517,21162425
(1,831:9650517,21162425:9213667,795169,393222
(1,831:9650517,20402201:391396,26213,1153446
x1,831:10041913,20402201
)
x1,831:10442407,21162425
[1,831:10442407,21356844:935993,838072,0
(1,831:10468804,20877035:909596,358263,0
x1,831:10910950,20877035
x1,831:11345632,20877035
)
(1,831:10442407,21356844:887660,358263,0
x1,831:10850647,21356844
x1,831:11297299,21356844
)
]
x1,831:11816667,21162425
[1,831:11816667,21334267:744576,967011,0
(1,831:11816667,20760472:744576,393216,131072
x1,831:12528475,20760472
)
(1,831:11816667,21334267:311296,337871,0
x1,831:12095195,21334267
)
]
g1,831:12736003,21162425
x1,831:13347674,21162425
g1,831:13522434,21162425
x1,831:13922928,21162425
[1,831:13922928,21356844:935993,838072,0
(1,831:13949325,20877035:909596,358263,0
x1,831:14391471,20877035
x1,831:14826153,20877035
)
(1,831:13922928,21356844:838506,358263,0
x1,831:14331168,21356844
x1,831:14699357,21356844
)
]
x1,831:15409372,21162425
(1,831:15430534,20877035:744576,393216,131072
x1,831:16142342,20877035
)
g1,831:16349870,21162425
x1,831:16961541,21162425
g1,831:17136301,21162425
x1,831:17536795,21162425
[1,831:17536795,21356844:935993,838072,0
(1,831:17563192,20877035:909596,358263,0
x1,831:18005338,20877035
x1,831:18440020,20877035
)
(1,831:17536795,21356844:932443,358263,0
x1,831:17861112,21356844
x1,831:18380628,21356844
)
]
(1,831:18472788,20402201:391396,26213,1153446
x1,831:18864184,20402201
)
)
g1,831:19038944,21162425
x1,831:19650615,21162425
g1,831:19825375,21162425
x1,831:20525325,21162425
(1,831:20525325,21280389:887660,358263,0
x1,831:20933565,21280389
x1,831:21380217,21280389
)
x1,831:21851252,21162425
[1,831:21851252,21334267:744576,967011,0
(1,831:21851252,20760472:744576,393216,131072
x1,831:22563060,20760472
)
(1,831:21851252,21334267:311296,337871,0
x1,831:22129780,21334267
)
]
g1,831:22770588,21162425
x1,831:23382259,21162425
g1,831:23557019,21162425
x1,831:23957513,21162425
(1,831:23957513,21280389:1210971,358263,0
x1,831:24560358,21280389
x1,831:25079874,21280389
)
x1,831:25467940,21162425
g1,831:25686390,21162425
x1,831:26285324,21162425
g1,831:26503774,21162425
(1,831:26503774,21162425:682120,589824,196608
h1,831:26503774,21162425:78643,0,0
x1,831:26967440,21162425
(1,831:26967440,21162425:218454,589824,196608
x1,831:27185894,21162425
)
)
(1,831:27185894,21391801:1058129,337871,0
x1,831:28211255,21391801
)
$1,831:28244023,21162425
k1,831:29123946,21162425:879923
g1,831:29451626,21162425
)
g1,831:29451626,21162425
)
(1,832:9322836,22735123:20128790,1100884,471814
g1,831:9322836,22735123
(1,832:9322836,22735123:20128790,1100884,471814
r1,831:9322836,22735123:0,1572698,471814
g1,831:9650516,22735123
g1,831:9650517,22735123
$1,832:9650517,22735123
(1,832:9650517,22735123:9213667,795169,393222
(1,832:9650517,21974899:391396,26213,1153446
x1,832:10041913,21974899
)
x1,832:10442407,22735123
[1,832:10442407,22929542:935993,838072,0
(1,832:10468804,22449733:909596,358263,0
x1,832:10910950,22449733
x1,832:11345632,22449733
)
(1,832:10442407,22929542:887660,358263,0
x1,832:10850647,22929542
x1,832:11297299,22929542
)
]
x1,832:11816667,22735123
[1,832:11816667,22906965:744576,967011,0
(1,832:11816667,22333170:744576,393216,131072
x1,832:12528475,22333170
)
(1,832:11816667,22906965:311296,337871,0
x1,832:12095195,22906965
)
]
g1,832:12736003,22735123
x1,832:13347674,22735123
g1,832:13522434,22735123
x1,832:13922928,22735123
[1,832:13922928,22929542:935993,838072,0
(1,832:13949325,22449733:909596,358263,0
x1,832:14391471,22449733
x1,832:14826153,22449733
)
(1,832:13922928,22929542:838506,358263,0
x1,832:14331168,22929542
x1,832:14699357,22929542
)
]
x1,832:15409372,22735123
(1,832:15430534,22449733:744576,393216,131072
x1,832:16142342,22449733
)
g1,832:16349870,22735123
x1,832:16961541,22735123
g1,832:17136301,22735123
x1,832:17536795,22735123
[1,832:17536795,22929542:935993,838072,0
(1,832:17563192,22449733:909596,358263,0
x1,832:18005338,22449733
x1,832:18440020,22449733
)
(1,832:17536795,22929542:932443,358263,0
x1,832:17861112,22929542
x1,832:18380628,22929542
)
]
(1,832:18472788,21974899:391396,26213,1153446
x1,832:18864184,21974899
)
)
g1,832:19038944,22735123
x1,832:19637878,22735123
g1,832:19812638,22735123
x1,832:20512588,22735123
(1,832:20512588,22853087:887660,358263,0
x1,832:20920828,22853087
x1,832:21367480,22853087
)
x1,832:21838515,22735123
[1,832:21838515,22906965:744576,967011,0
(1,832:21838515,22333170:744576,393216,131072
x1,832:22550323,22333170
)
(1,832:21838515,22906965:311296,337871,0
x1,832:22117043,22906965
)
]
g1,832:22757851,22735123
x1,832:23369522,22735123
g1,832:23544282,22735123
x1,832:23944776,22735123
(1,832:23944776,22853087:1210971,358263,0
x1,832:24547621,22853087
x1,832:25067137,22853087
)
x1,832:25455203,22735123
g1,832:25673653,22735123
x1,832:26272587,22735123
g1,832:26491037,22735123
(1,832:26491037,22735123:682120,589824,196608
h1,832:26491037,22735123:78643,0,0
x1,832:26954703,22735123
(1,832:26954703,22735123:218454,589824,196608
x1,832:27173157,22735123
)
)
(1,832:27173157,22964499:1158441,358263,0
x1,832:28298830,22964499
)
$1,832:28331598,22735123
k1,832:29123946,22735123:792348
g1,832:29451626,22735123
)
g1,832:29451626,22735123
)
(1,833:9322836,24307821:20128790,1100884,471814
g1,832:9322836,24307821
(1,833:9322836,24307821:20128790,1100884,471814
r1,832:9322836,24307821:0,1572698,471814
g1,832:9650516,24307821
g1,832:9650517,24307821
$1,833:9650517,24307821
(1,833:9650517,24307821:9302961,795169,393222
(1,833:9650517,23547597:391396,26213,1153446
x1,833:10041913,23547597
)
x1,833:10442407,24307821
[1,833:10442407,24502240:935993,838072,0
(1,833:10468804,24022431:909596,358263,0
x1,833:10910950,24022431
x1,833:11345632,24022431
)
(1,833:10442407,24502240:838506,358263,0
x1,833:10850647,24502240
x1,833:11218836,24502240
)
]
x1,833:11816667,24307821
[1,833:11816667,24479663:744576,967011,0
(1,833:11816667,23905868:744576,393216,131072
x1,833:12528475,23905868
)
(1,833:11816667,24479663:311296,337871,0
x1,833:12095195,24479663
)
]
g1,833:12736003,24307821
x1,833:13347674,24307821
g1,833:13522434,24307821
x1,833:13922928,24307821
[1,833:13922928,24502240:935993,838072,0
(1,833:13949325,24022431:909596,358263,0
x1,833:14391471,24022431
x1,833:14826153,24022431
)
(1,833:13922928,24502240:752853,358263,0
x1,833:14331168,24502240
x1,833:14602099,24502240
)
]
x1,833:15409372,24307821
(1,833:15430534,24022431:744576,393216,131072
x1,833:16142342,24022431
)
g1,833:16349870,24307821
x1,833:16961541,24307821
g1,833:17136301,24307821
x1,833:17536795,24307821
[1,833:17536795,24502240:1025287,838072,0
(1,833:17563192,24022431:909596,358263,0
x1,833:18005338,24022431
x1,833:18440020,24022431
)
(1,833:17536795,24502240:1025287,358263,0
x1,833:17861112,24502240
x1,833:18473472,24502240
)
]
(1,833:18562082,23547597:391396,26213,1153446
x1,833:18953478,23547597
)
)
g1,833:19128238,24307821
x1,833:19739909,24307821
g1,833:19914669,24307821
x1,833:21226290,24307821
(1,833:21226290,24425785:752853,358263,0
x1,833:21634530,24425785
x1,833:21905461,24425785
)
x1,833:22529594,24307821
(1,833:22550756,24022431:744576,393216,131072
x1,833:23262564,24022431
)
g1,833:23470092,24307821
x1,833:24081763,24307821
g1,833:24256523,24307821
x1,833:24657017,24307821
(1,833:24657017,24425785:1303815,358263,0
x1,833:25259862,24425785
x1,833:25872222,24425785
)
x1,833:26260288,24307821
g1,833:26478738,24307821
x1,833:27077672,24307821
g1,833:27296122,24307821
(1,833:27296122,24307821:682120,589824,196608
h1,833:27296122,24307821:78643,0,0
x1,833:27759788,24307821
(1,833:27759788,24307821:218454,589824,196608
x1,833:27978242,24307821
)
)
(1,833:27978242,24537197:1058129,337871,0
x1,833:29003603,24537197
)
$1,833:29036371,24307821
k1,833:29123946,24307821:87575
g1,833:29451626,24307821
)
g1,833:29451626,24307821
)
(1,834:9322836,25880519:20128790,1100884,471814
g1,833:9322836,25880519
(1,834:9322836,25880519:20128790,1100884,471814
r1,833:9322836,25880519:0,1572698,471814
g1,833:9650516,25880519
g1,833:9650517,25880519
$1,834:9650517,25880519
(1,834:9650517,25880519:9302961,795169,393222
(1,834:9650517,25120295:391396,26213,1153446
x1,834:10041913,25120295
)
x1,834:10442407,25880519
[1,834:10442407,26074938:935993,838072,0
(1,834:10468804,25595129:909596,358263,0
x1,834:10910950,25595129
x1,834:11345632,25595129
)
(1,834:10442407,26074938:838506,358263,0
x1,834:10850647,26074938
x1,834:11218836,26074938
)
]
x1,834:11816667,25880519
[1,834:11816667,26052361:744576,967011,0
(1,834:11816667,25478566:744576,393216,131072
x1,834:12528475,25478566
)
(1,834:11816667,26052361:311296,337871,0
x1,834:12095195,26052361
)
]
g1,834:12736003,25880519
x1,834:13347674,25880519
g1,834:13522434,25880519
x1,834:13922928,25880519
[1,834:13922928,26074938:935993,838072,0
(1,834:13949325,25595129:909596,358263,0
x1,834:14391471,25595129
x1,834:14826153,25595129
)
(1,834:13922928,26074938:752853,358263,0
x1,834:14331168,26074938
x1,834:14602099,26074938
)
]
x1,834:15409372,25880519
(1,834:15430534,25595129:744576,393216,131072
x1,834:16142342,25595129
)
g1,834:16349870,25880519
x1,834:16961541,25880519
g1,834:17136301,25880519
x1,834:17536795,25880519
[1,834:17536795,26074938:1025287,838072,0
(1,834:17563192,25595129:909596,358263,0
x1,834:18005338,25595129
x1,834:18440020,25595129
)
(1,834:17536795,26074938:1025287,358263,0
x1,834:17861112,26074938
x1,834:18473472,26074938
)
]
(1,834:18562082,25120295:391396,26213,1153446
x1,834:18953478,25120295
)
)
g1,834:19128238,25880519
x1,834:19727172,25880519
g1,834:19901932,25880519
x1,834:21213553,25880519
(1,834:21213553,25998483:752853,358263,0
x1,834:21621793,25998483
x1,834:21892724,25998483
)
x1,834:22516857,25880519
(1,834:22538019,25595129:744576,393216,131072
x1,834:23249827,25595129
)
g1,834:23457355,25880519
x1,834:24069026,25880519
g1,834:24243786,25880519
x1,834:24644280,25880519
(1,834:24644280,25998483:1303815,358263,0
x1,834:25247125,25998483
x1,834:25859485,25998483
)
x1,834:26247551,25880519
g1,834:26466001,25880519
x1,834:27064935,25880519
g1,834:27283385,25880519
(1,834:27283385,25880519:682120,589824,196608
h1,834:27283385,25880519:78643,0,0
x1,834:27747051,25880519
(1,834:27747051,25880519:218454,589824,196608
x1,834:27965505,25880519
)
)
(1,834:27965505,26109895:1158441,358263,0
x1,834:29091178,26109895
)
$1,834:29123946,25880519
g1,834:29123946,25880519
g1,834:29451626,25880519
)
g1,834:29451626,25880519
)
]
)
(1,835:31482272,21044498:1368958,589824,196608
(1,835:31482272,21044498:1368958,589824,196608
x1,835:32551774,21044498
x1,835:32851230,21044498
)
)
)
(1,837:7292190,28261165:25559040,541752,152916
x1,837:9260057,28261165
k1,836:9584437,28261165:324380
$1,836:9584437,28261165
x1,836:10229697,28261165
(1,836:10229697,28379129:411608,358263,0
x1,836:10608537,28379129
)
x1,836:10855205,28261165
k1,836:10986275,28261165:131070
x1,836:11930701,28261165
(1,836:11930701,28379129:411608,358263,0
x1,836:12309541,28379129
)
$1,836:12342309,28261165
k1,836:12666689,28261165:324380
x1,836:13907348,28261165
k1,836:14231729,28261165:324381
$1,836:14231729,28261165
x1,836:14660054,28261165
(1,836:14660054,28379129:411608,358263,0
x1,836:15038894,28379129
)
$1,836:15071662,28261165
k1,836:15396042,28261165:324380
x1,836:16422749,28261165
k1,836:16747129,28261165:324380
x1,836:17602765,28261165
x1,836:18822028,28261165
x1,836:19784592,28261165
k1,836:20108972,28261165:324380
x1,836:21268346,28261165
x1,836:21696164,28261165
x1,836:22701489,28261165
k1,836:23025870,28261165:324381
x1,836:23667554,28261165
x1,836:24394805,28261165
x1,836:26024749,28261165
k1,836:26349129,28261165:324380
x1,836:27033608,28261165
k1,836:27357988,28261165:324380
$1,836:27357988,28261165
x1,836:27795574,28261165
k1,836:28129261,28261165:333687
x1,836:28728195,28261165
k1,836:29061881,28261165:333686
x1,836:29585800,28261165
$1,836:29585800,28261165
x1,836:29799709,28261165
k1,836:30345052,28261165:545343
x1,836:31671235,28261165
k1,836:31995615,28261165:324380
x1,836:32594547,28261165
x1,836:32851230,28261165
k1,837:32851230,28261165:0
)
(1,837:7292190,29833864:25559040,541752,152916
x1,837:8019441,29833864
x1,837:9687875,29833864
k1,836:10041434,29833864:353559
x1,836:11055332,29833864
x1,836:12338745,29833864
k1,836:12692303,29833864:353558
x1,836:13312616,29833864
k1,836:13666175,29833864:353559
x1,836:15227666,29833864
x1,836:16857610,29833864
k1,836:17211169,29833864:353559
x1,836:17728816,29833864
k1,836:18082374,29833864:353558
x1,836:19391466,29833864
x1,836:20140121,29833864
k1,836:20493680,29833864:353559
x1,836:21413449,29833864
k1,836:21767008,29833864:353559
x1,836:22622644,29833864
x1,836:23841907,29833864
x1,836:24804471,29833864
k1,836:25158030,29833864:353559
x1,836:26313099,29833864
x1,836:27729134,29833864
x1,836:28310937,29833864
k1,836:28664495,29833864:353558
x1,836:29905154,29833864
k1,836:30258713,29833864:353559
x1,836:31418087,29833864
x1,836:31845905,29833864
x1,836:32851230,29833864
k1,836:32851230,29833864:0
)
(1,837:7292190,31406563:25559040,495239,0
x1,837:7933874,31406563
x1,837:8661125,31406563
x1,837:10504978,31406563
k1,837:32851230,31406563:22346252
g1,837:32851230,31406563
)
(1,843:8734363,35329298:24116867,2555655,2162439
(1,843:8734363,35329298:21305737,2555655,2162439
(1,837:8734363,35329298:0,0,0
$1,837:8734363,35329298
(1,837:8734363,33756599:0,0,0
)
$1,837:8734363,35329298
)
[1,842:8734363,35329298:21305737,2555655,2162439
(1,840:8734363,33874527:21305737,1100884,471814
g1,839:8734363,33874527
(1,840:8734363,33874527:21305737,1100884,471814
r1,839:8734363,33874527:0,1572698,471814
g1,839:9062043,33874527
g1,839:9062043,33874527
g1,839:9062044,33874527
$1,840:9062044,33874527
x1,840:9500311,33874527
(1,840:9500311,33992491:589824,337871,0
x1,840:10057367,33992491
)
g1,840:10308585,33874527
x1,840:10907519,33874527
g1,840:11125969,33874527
x1,840:11724892,33874527
g1,840:11855962,33874527
x1,840:12294229,33874527
(1,840:12294229,33992491:311296,337871,0
x1,840:12572757,33992491
)
g1,840:12823975,33874527
x1,840:13422909,33874527
g1,840:13641359,33874527
x1,840:16220922,33874527
g1,840:16351992,33874527
x1,840:16790259,33874527
(1,840:16790259,33992491:311296,337871,0
x1,840:17068787,33992491
)
g1,840:17320005,33874527
x1,840:17918939,33874527
g1,840:18137389,33874527
x1,840:20716952,33874527
g1,840:20848022,33874527
x1,840:21286289,33874527
(1,840:21286289,33992491:311296,337871,0
x1,840:21564817,33992491
)
g1,840:21816035,33874527
x1,840:22414969,33874527
g1,840:22633419,33874527
x1,840:25212982,33874527
g1,840:25344052,33874527
x1,840:26332770,33874527
(1,840:26332770,33992491:589824,337871,0
x1,840:26889826,33992491
)
g1,840:27141044,33874527
x1,840:27739978,33874527
g1,840:27958428,33874527
x1,840:29712420,33874527
$1,840:29712420,33874527
g1,840:29712420,33874527
g1,840:30040100,33874527
)
g1,840:30040100,33874527
)
(1,841:8734363,35447225:21305737,1100884,471814
g1,840:8734363,35447225
(1,841:8734363,35447225:21305737,1100884,471814
r1,840:8734363,35447225:0,1572698,471814
g1,840:9062043,35447225
k1,840:10631492,35447225:1569449
g1,840:10631493,35447225
$1,841:10631493,35447225
x1,841:11181944,35447225
(1,841:11181944,35565189:311296,337871,0
x1,841:11460472,35565189
)
g1,841:11711690,35447225
x1,841:12310624,35447225
g1,841:12529074,35447225
x1,841:13127997,35447225
g1,841:13259067,35447225
x1,841:13809518,35447225
(1,841:13809518,35565189:311296,337871,0
x1,841:14088046,35565189
)
g1,841:14339264,35447225
x1,841:14938198,35447225
g1,841:15156648,35447225
x1,841:15755571,35447225
g1,841:15886641,35447225
x1,841:16437092,35447225
(1,841:16437092,35565189:311296,337871,0
x1,841:16715620,35565189
)
g1,841:16966838,35447225
x1,841:17565772,35447225
g1,841:17784222,35447225
x1,841:19752114,35447225
g1,841:19883184,35447225
x1,841:20433635,35447225
(1,841:20433635,35565189:311296,337871,0
x1,841:20712163,35565189
)
g1,841:20963381,35447225
x1,841:21562315,35447225
g1,841:21780765,35447225
x1,841:24360328,35447225
g1,841:24491398,35447225
x1,841:25041849,35447225
(1,841:25041849,35565189:311296,337871,0
x1,841:25320377,35565189
)
g1,841:25571595,35447225
x1,841:26170529,35447225
g1,841:26388979,35447225
x1,841:28142971,35447225
$1,841:28142971,35447225
k1,841:29712420,35447225:1569449
g1,841:30040100,35447225
)
g1,841:30040100,35447225
)
(1,842:8734363,37019923:21305737,1100884,471814
g1,841:8734363,37019923
(1,842:8734363,37019923:21305737,1100884,471814
r1,841:8734363,37019923:0,1572698,471814
g1,841:9062043,37019923
k1,841:11165354,37019923:2103311
g1,841:11165355,37019923
$1,842:11165355,37019923
x1,842:11810615,37019923
(1,842:11810615,37137887:411608,358263,0
x1,842:12189455,37137887
)
g1,842:12440673,37019923
x1,842:13039607,37019923
g1,842:13258057,37019923
x1,842:15623720,37019923
g1,842:15798480,37019923
x1,842:16016934,37019923
g1,842:16191694,37019923
x1,842:16961740,37019923
(1,842:16961740,36734533:744568,337871,54616
x1,842:17673540,36734533
)
x1,842:17920208,37019923
g1,842:18051278,37019923
x1,842:18995704,37019923
(1,842:18995704,37137887:411608,358263,0
x1,842:19374544,37137887
)
g1,842:19625762,37019923
x1,842:20224696,37019923
g1,842:20443146,37019923
x1,842:23022709,37019923
g1,842:23153779,37019923
x1,842:23582104,37019923
(1,842:23582104,37137887:411608,358263,0
x1,842:23960944,37137887
)
g1,842:24212162,37019923
x1,842:24811096,37019923
g1,842:25029546,37019923
x1,842:27609109,37019923
$1,842:27609109,37019923
k1,842:29712420,37019923:2103311
g1,842:30040100,37019923
)
g1,842:30040100,37019923
)
]
)
(1,843:31482272,35329298:1368958,589824,196608
(1,843:31482272,35329298:1368958,589824,196608
x1,843:32551774,35329298
x1,843:32851230,35329298
)
)
)
]
(1,851:7292190,46187806:25559040,0,0
h1,851:7292190,46187806:25559040,0,0
)
]
]
]
!29673
}39
!11
{40
[1,894:4736286,46187806:28114944,41451520,0
[1,894:4736286,4736286:0,0,0
(1,894:4736286,5784617:0,0,0
k1,894:4736286,5784617:-2490123
)
]
[1,894:4736286,46187806:28114944,41451520,0
[1,894:7292190,46187806:25559040,40337408,0
[1,894:7292190,6636830:25559040,786432,0
(1,894:7292190,6636830:25559040,0,0
h1,894:7292190,6636830:25559040,0,0
)
]
[1,894:7292190,44221726:25559040,35946496,0
(1,845:7292190,9061662:25559040,541752,152916
x1,845:9035379,9061662
g1,844:9292058,9061662
x1,844:11157294,9061662
g1,844:11413973,9061662
x1,844:12034286,9061662
g1,844:12290965,9061662
x1,844:16359411,9061662
x1,844:16637476,9061662
g1,844:16894155,9061662
x1,844:21138021,9061662
g1,844:21394700,9061662
x1,844:22549769,9061662
g1,844:22806448,9061662
x1,844:23234266,9061662
x1,844:23597884,9061662
g1,844:23854563,9061662
x1,844:25929462,9061662
g1,844:26186141,9061662
x1,844:28624601,9061662
g1,844:28881280,9061662
x1,844:29783950,9061662
k1,845:32851230,9061662:3067280
g1,845:32851230,9061662
)
(1,851:8395189,13137313:24456041,2555655,2162439
(1,851:8395189,13137313:21984085,2555655,2162439
(1,845:8395189,13137313:0,0,0
$1,845:8395189,13137313
(1,845:8395189,11564614:0,0,0
)
$1,845:8395189,13137313
)
[1,850:8395189,13137313:21984085,2555655,2162439
(1,848:8395189,11682542:21984085,1100884,471814
g1,847:8395189,11682542
(1,847:8395189,11682542:3258806,1100884,471814
r1,847:8395189,11682542:0,1572698,471814
g1,847:8722869,11682542
g1,847:8722870,11682542
$1,847:8722870,11682542
x1,847:9161137,11682542
(1,847:9161137,11800506:311296,337871,0
x1,847:9439665,11800506
)
x1,847:10508931,11682542
g1,847:10727381,11682542
x1,847:11326315,11682542
$1,847:11326315,11682542
g1,847:11326315,11682542
g1,847:11653995,11682542
)
g1,847:11653995,11682542
(1,848:11653995,11682542:18725279,1100884,471814
g1,847:11981675,11682542
g1,847:11981676,11682542
$1,848:11981676,11682542
x1,848:13735668,11682542
g1,848:13910428,11682542
x1,848:14128882,11682542
g1,848:14303642,11682542
x1,848:15073688,11682542
(1,848:15073688,11397152:744568,337871,54616
x1,848:15785488,11397152
)
x1,848:16255842,11682542
(1,848:16255842,11397152:311296,337871,0
x1,848:16534370,11397152
)
g1,848:16741898,11682542
x1,848:17353569,11682542
g1,848:17528329,11682542
x1,848:19282321,11682542
g1,848:19457081,11682542
x1,848:19675535,11682542
g1,848:19850295,11682542
x1,848:20620341,11682542
(1,848:20620341,11397152:744568,337871,54616
x1,848:21332141,11397152
)
x1,848:21802495,11682542
(1,848:21802495,11397152:311296,337871,0
x1,848:22081023,11397152
)
g1,848:22288551,11682542
x1,848:22887485,11682542
g1,848:23062245,11682542
x1,848:24816237,11682542
g1,848:24990997,11682542
x1,848:25209451,11682542
g1,848:25384211,11682542
x1,848:26154257,11682542
(1,848:26154257,11397152:744568,337871,54616
x1,848:26866057,11397152
)
x1,848:27336411,11682542
g1,848:27511171,11682542
x1,848:28122842,11682542
g1,848:28297602,11682542
x1,848:30051594,11682542
$1,848:30051594,11682542
g1,848:30051594,11682542
g1,848:30379274,11682542
)
g1,848:30379274,11682542
)
(1,849:8395189,13255240:21984085,1100884,471814
g1,848:8395189,13255240
(1,848:8395189,13255240:3258806,1100884,471814
r1,848:8395189,13255240:0,1572698,471814
g1,848:8722869,13255240
g1,848:8722870,13255240
$1,848:8722870,13255240
$1,848:8722870,13255240
k1,848:11326315,13255240:2603445
g1,848:11653995,13255240
)
g1,848:11653995,13255240
(1,849:11653995,13255240:18725279,1100884,471814
g1,848:11981675,13255240
g1,848:11981676,13255240
$1,849:11981676,13255240
x1,849:14704234,13255240
(1,849:14704234,12969850:2048467,337871,54616
x1,849:16719933,12969850
)
g1,849:16927461,13255240
x1,849:17539132,13255240
g1,849:17713892,13255240
x1,849:19467884,13255240
g1,849:19642644,13255240
x1,849:19861098,13255240
g1,849:20035858,13255240
x1,849:20805904,13255240
(1,849:20805904,12969850:744568,337871,54616
x1,849:21517704,12969850
)
x1,849:21907367,13255240
(1,849:21907367,12969850:1615195,337871,0
x1,849:23489794,12969850
)
g1,849:23697322,13255240
x1,849:24296256,13255240
g1,849:24471016,13255240
x1,849:26581903,13255240
(1,849:26581903,12969850:2048467,337871,54616
x1,849:28597602,12969850
)
$1,849:28630370,13255240
k1,849:30051594,13255240:1421224
g1,849:30379274,13255240
)
g1,849:30379274,13255240
)
(1,850:8395189,14827938:21984085,1100884,471814
g1,849:8395189,14827938
(1,849:8395189,14827938:3258806,1100884,471814
r1,849:8395189,14827938:0,1572698,471814
g1,849:8722869,14827938
g1,849:8722870,14827938
$1,849:8722870,14827938
$1,849:8722870,14827938
k1,849:11326315,14827938:2603445
g1,849:11653995,14827938
)
g1,849:11653995,14827938
(1,850:11653995,14827938:18725279,1100884,471814
g1,849:11981675,14827938
g1,849:11981676,14827938
$1,850:11981676,14827938
x1,850:14334602,14827938
g1,850:14509362,14827938
x1,850:14727816,14827938
g1,850:14902576,14827938
x1,850:15672622,14827938
(1,850:15672622,14542548:744568,337871,54616
x1,850:16384422,14542548
)
x1,850:16774085,14827938
(1,850:16774085,14542548:1615195,337871,0
x1,850:18356512,14542548
)
g1,850:18564040,14827938
x1,850:19162974,14827938
g1,850:19337734,14827938
x1,850:21091726,14827938
g1,850:21222796,14827938
(1,850:21222796,14827938:1030989,338603,0
x1,849:22253785,14827938
)
x1,850:25044275,14827938
$1,850:25044275,14827938
k1,850:30051594,14827938:5007319
g1,850:30379274,14827938
)
g1,850:30379274,14827938
)
]
)
(1,851:31482272,13137313:1368958,589824,196608
(1,851:31482272,13137313:1368958,589824,196608
x1,851:32551774,13137313
x1,851:32851230,13137313
)
)
)
(1,853:7292190,17208584:25559040,541752,0
x1,853:8532849,17208584
k1,853:32851229,17208584:24318380
g1,853:32851229,17208584
)
(1,860:8339087,21917668:23465247,3342004,2948788
(1,853:8339087,21917668:0,0,0
$1,853:8339087,21917668
(1,853:8339087,20344969:0,0,0
)
$1,853:8339087,21917668
)
[1,859:8339087,21917668:23465247,3342004,2948788
(1,856:8339087,19676548:23465247,1100884,471814
g1,855:8339087,19676548
(1,855:8339087,19676548:3080856,1100884,471814
r1,855:8339087,19676548:0,1572698,471814
g1,855:8666767,19676548
g1,855:8666768,19676548
$1,855:8666768,19676548
x1,855:9217219,19676548
x1,855:10274879,19676548
g1,855:10493329,19676548
x1,855:11092263,19676548
$1,855:11092263,19676548
g1,855:11092263,19676548
g1,855:11419943,19676548
)
g1,855:11419943,19676548
(1,856:11419943,19676548:20384391,1100884,471814
g1,855:11747623,19676548
g1,855:11747624,19676548
$1,856:11747624,19676548
x1,856:14113287,19676548
g1,856:14288047,19676548
x1,856:14506501,19676548
g1,856:14681261,19676548
x1,856:15451307,19676548
(1,856:15451307,19391158:744568,337871,54616
x1,856:16163107,19391158
)
x1,856:16633461,19676548
(1,856:16633461,19391158:311296,337871,0
x1,856:16911989,19391158
)
g1,856:17119517,19676548
x1,856:17718451,19676548
g1,856:17893211,19676548
x1,856:19647203,19676548
g1,856:19821963,19676548
x1,856:20040417,19676548
g1,856:20215177,19676548
x1,856:20985223,19676548
(1,856:20985223,19391158:744568,337871,54616
x1,856:21697023,19391158
)
x1,856:22167377,19676548
(1,856:22167377,19391158:311296,337871,0
x1,856:22445905,19391158
)
g1,856:22653433,19676548
x1,856:23265104,19676548
g1,856:23439864,19676548
x1,856:25193856,19676548
g1,856:25368616,19676548
x1,856:25587070,19676548
g1,856:25761830,19676548
x1,856:26531876,19676548
(1,856:26531876,19391158:744568,337871,54616
x1,856:27243676,19391158
)
x1,856:27714030,19676548
(1,856:27714030,19391158:311296,337871,0
x1,856:27992558,19391158
)
g1,856:28200086,19676548
x1,856:28799020,19676548
g1,856:28973780,19676548
x1,856:31165358,19676548
(1,856:31165358,19391158:311296,337871,0
x1,856:31443886,19391158
)
$1,856:31476654,19676548
g1,856:31476654,19676548
g1,856:31804334,19676548
)
g1,856:31804334,19676548
)
(1,857:8339087,21249246:23465247,1100884,471814
g1,856:8339087,21249246
(1,856:8339087,21249246:3080856,1100884,471814
r1,856:8339087,21249246:0,1572698,471814
g1,856:8666767,21249246
g1,856:8666768,21249246
$1,856:8666768,21249246
$1,856:8666768,21249246
k1,856:11092263,21249246:2425495
g1,856:11419943,21249246
)
g1,856:11419943,21249246
(1,857:11419943,21249246:20384391,1100884,471814
g1,856:11747623,21249246
g1,856:11747624,21249246
$1,857:11747624,21249246
x1,857:14550873,21249246
(1,857:14550873,20963856:311296,337871,0
x1,857:14829401,20963856
)
g1,857:15036929,21249246
x1,857:15635863,21249246
g1,857:15810623,21249246
x1,857:18002201,21249246
g1,857:18176961,21249246
x1,857:18788632,21249246
g1,857:18963392,21249246
x1,857:20717384,21249246
$1,857:20717384,21249246
k1,857:31476654,21249246:10759270
g1,857:31804334,21249246
)
g1,857:31804334,21249246
)
(1,858:8339087,22821944:23465247,1100884,471814
g1,857:8339087,22821944
(1,857:8339087,22821944:3080856,1100884,471814
r1,857:8339087,22821944:0,1572698,471814
g1,857:8666767,22821944
g1,857:8666768,22821944
$1,857:8666768,22821944
$1,857:8666768,22821944
k1,857:11092263,22821944:2425495
g1,857:11419943,22821944
)
g1,857:11419943,22821944
(1,858:11419943,22821944:20384391,1100884,471814
g1,857:11747623,22821944
g1,857:11747624,22821944
$1,858:11747624,22821944
x1,858:14100550,22821944
g1,858:14275310,22821944
x1,858:14493764,22821944
g1,858:14668524,22821944
x1,858:15438570,22821944
(1,858:15438570,22536554:744568,337871,54616
x1,858:16150370,22536554
)
x1,858:16540033,22821944
(1,858:16540033,22536554:2048467,337871,54616
x1,858:18555732,22536554
)
g1,858:18763260,22821944
x1,858:19374931,22821944
g1,858:19549691,22821944
x1,858:21303683,22821944
g1,858:21478443,22821944
x1,858:21696897,22821944
g1,858:21871657,22821944
x1,858:22641703,22821944
(1,858:22641703,22536554:744568,337871,54616
x1,858:23353503,22536554
)
x1,858:23743166,22821944
(1,858:23743166,22536554:1615195,337871,0
x1,858:25325593,22536554
)
g1,858:25533121,22821944
x1,858:26132055,22821944
g1,858:26306815,22821944
x1,858:28417702,22821944
(1,858:28417702,22536554:2048467,337871,54616
x1,858:30433401,22536554
)
$1,858:30466169,22821944
k1,858:31476654,22821944:1010485
g1,858:31804334,22821944
)
g1,858:31804334,22821944
)
(1,859:8339087,24394642:23465247,1100884,471814
g1,858:8339087,24394642
(1,858:8339087,24394642:3080856,1100884,471814
r1,858:8339087,24394642:0,1572698,471814
g1,858:8666767,24394642
g1,858:8666768,24394642
$1,858:8666768,24394642
$1,858:8666768,24394642
k1,858:11092263,24394642:2425495
g1,858:11419943,24394642
)
g1,858:11419943,24394642
(1,859:11419943,24394642:20384391,1100884,471814
g1,858:11747623,24394642
g1,858:11747624,24394642
$1,859:11747624,24394642
x1,859:14113287,24394642
g1,859:14288047,24394642
x1,859:14506501,24394642
g1,859:14681261,24394642
x1,859:15451307,24394642
(1,859:15451307,24109252:744568,337871,54616
x1,859:16163107,24109252
)
x1,859:16552770,24394642
(1,859:16552770,24109252:1615195,337871,0
x1,859:18135197,24109252
)
g1,859:18342725,24394642
x1,859:18954396,24394642
g1,859:19129156,24394642
x1,859:20883148,24394642
g1,859:21057908,24394642
x1,859:21276362,24394642
g1,859:21451122,24394642
x1,859:22221168,24394642
(1,859:22221168,24109252:744568,337871,54616
x1,859:22932968,24109252
)
g1,859:23096806,24394642
(1,859:23096806,24394642:949221,495239,0
x1,858:24042271,24394642
k1,858:23096806,24394642:0
k1,859:23096806,24394642:3756
)
x1,859:27050417,24394642
$1,859:27050417,24394642
k1,859:31476654,24394642:4426237
g1,859:31804334,24394642
)
g1,859:31804334,24394642
)
]
)
(1,860:31482272,25521816:1368958,589824,196608
(1,860:31482272,25521816:1368958,589824,196608
x1,860:32551774,25521816
x1,860:32851230,25521816
)
)
(1,862:7292190,27094515:25559040,541752,152916
x1,862:11520938,27094515
x1,861:12102741,27094515
k1,861:12431983,27094515:329242
x1,861:13458690,27094515
k1,861:13787933,27094515:329243
x1,861:14904512,27094515
x1,861:15867076,27094515
k1,861:16196318,27094515:329242
x1,861:16838045,27094515
k1,861:17167287,27094515:329242
x1,861:18786396,27094515
k1,861:19346326,27094515:559930
x1,861:20116372,27094515
k1,861:20445614,27094515:329242
x1,861:21686273,27094515
k1,861:22015515,27094515:329242
x1,861:22785561,27094515
x1,861:22999470,27094515
k1,861:23559399,27094515:559929
x1,861:24440378,27094515
k1,861:24769621,27094515:329243
x1,861:25518271,27094515
x1,861:25946089,27094515
x1,861:27935346,27094515
k1,861:28282729,27094515:347383
x1,861:29352231,27094515
k1,861:29681473,27094515:329242
x1,861:30515397,27094515
x1,861:32059794,27094515
x1,861:32851230,27094515
k1,861:32851230,27094515:0
)
(1,862:7292190,28667214:25559040,541752,152916
x1,862:8768114,28667214
x1,861:9088951,28667214
k1,861:9451382,28667214:362431
x1,861:9750838,28667214
x1,861:10563687,28667214
x1,861:10777596,28667214
x1,861:11718756,28667214
k1,861:12081187,28667214:362431
x1,861:13000956,28667214
k1,861:13363387,28667214:362431
x1,861:15078878,28667214
x1,861:15485300,28667214
x1,861:16751559,28667214
k1,861:17113990,28667214:362431
x1,861:18059455,28667214
x1,861:19770661,28667214
x1,861:21182436,28667214
x1,861:21764239,28667214
k1,861:22126669,28667214:362430
x1,861:22746982,28667214
k1,861:23109413,28667214:362431
x1,861:23922254,28667214
x1,861:24949006,28667214
x1,861:25676257,28667214
x1,861:27562882,28667214
k1,861:27925313,28667214:362431
x1,861:28139222,28667214
x1,861:28524245,28667214
x1,861:29486795,28667214
k1,861:29849226,28667214:362431
x1,861:30277044,28667214
x1,861:31971152,28667214
k1,861:32333583,28667214:362431
x1,861:32851230,28667214
k1,861:32851230,28667214:0
)
(1,862:7292190,30239913:25559040,541752,152916
x1,862:8404487,30239913
k1,861:8672178,30239913:267691
x1,861:9485019,30239913
x1,861:11795180,30239913
k1,861:12170453,30239913:375273
x1,861:13672055,30239913
k1,861:13939746,30239913:267691
x1,861:15094815,30239913
k1,861:15362506,30239913:267691
x1,861:15790324,30239913
x1,861:16153942,30239913
k1,861:16421632,30239913:267690
x1,861:17106111,30239913
x1,861:19844070,30239913
k1,861:20111761,30239913:267691
x1,861:20796240,30239913
k1,861:21063931,30239913:267691
x1,861:22432911,30239913
x1,861:23823288,30239913
k1,861:24090978,30239913:267690
x1,861:24304887,30239913
x1,861:24732705,30239913
x1,861:25652454,30239913
x1,861:26379705,30239913
x1,861:27705911,30239913
k1,861:27973602,30239913:267691
x1,861:28593915,30239913
k1,861:28861605,30239913:267690
x1,861:29931107,30239913
k1,861:30198798,30239913:267691
x1,861:31610571,30239913
x1,861:32851230,30239913
k1,861:32851230,30239913:0
)
(1,862:7292190,31812612:25559040,541752,152916
x1,862:8447259,31812612
x1,862:10115736,31812612
k1,861:10376137,31812612:260401
x1,861:12262744,31812612
k1,861:12523145,31812612:260401
x1,861:13763804,31812612
k1,861:14024205,31812612:260401
x1,861:14623137,31812612
x1,861:15008168,31812612
x1,861:15628461,31812612
k1,861:15888862,31812612:260401
x1,861:16834327,31812612
x1,861:17647148,31812612
x1,861:18502784,31812612
x1,861:19828990,31812612
k1,861:20089391,31812612:260401
x1,861:20709704,31812612
k1,861:20970105,31812612:260401
x1,861:22039607,31812612
k1,861:22300008,31812612:260401
x1,861:23797350,31812612
x1,861:24396282,31812612
x1,861:25358832,31812612
k1,861:25619233,31812612:260401
x1,861:26047051,31812612
x1,861:27651330,31812612
k1,861:28004735,31812612:353405
x1,861:30361953,31812612
k1,861:30622354,31812612:260401
x1,861:31824480,31812612
x1,861:32851230,31812612
k1,861:32851230,31812612:0
)
(1,862:7292190,33385311:25559040,541752,152916
x1,862:8853688,33385311
k1,861:9182113,33385311:328425
x1,861:9609931,33385311
x1,861:10743618,33385311
k1,861:11072043,33385311:328425
x1,861:12056000,33385311
x1,861:12398228,33385311
x1,861:13617496,33385311
x1,861:13831405,33385311
x1,861:14772565,33385311
k1,861:15100989,33385311:328424
x1,861:16341648,33385311
k1,861:16670073,33385311:328425
x1,861:18039031,33385311
x1,861:19279692,33385311
k1,861:19608117,33385311:328425
x1,861:21537537,33385311
k1,861:21883898,33385311:346361
x1,861:23199269,33385311
k1,861:23756745,33385311:557476
x1,861:24526791,33385311
k1,861:24855216,33385311:328425
x1,861:25971795,33385311
x1,861:26506541,33385311
k1,861:26834966,33385311:328425
x1,861:27219989,33385311
k1,861:27548413,33385311:328424
x1,861:28707789,33385311
x1,861:28921698,33385311
x1,861:29820086,33385311
k1,861:30148511,33385311:328425
x1,861:30832990,33385311
x1,861:31902492,33385311
k1,861:32230917,33385311:328425
x1,861:32851230,33385311
k1,861:32851230,33385311:0
)
(1,862:7292190,34958010:25559040,541752,152916
x1,862:8703965,34958010
x1,862:9345692,34958010
x1,862:11056921,34958010
k1,861:11395051,34958010:338130
x1,861:12500818,34958010
x1,861:13228069,34958010
x1,861:13655887,34958010
x1,861:14147861,34958010
x1,861:14575679,34958010
x1,861:14982106,34958010
x1,861:16355346,34958010
k1,861:16599697,34958010:244351
x1,861:17626404,34958010
k1,861:17870755,34958010:244351
x1,861:18683596,34958010
x1,861:19757380,34958010
x1,861:20035445,34958010
k1,861:20279796,34958010:244351
x1,861:20728995,34958010
k1,861:20973346,34958010:244351
x1,861:22042848,34958010
k1,861:22287199,34958010:244351
x1,861:23057245,34958010
x1,861:23698974,34958010
x1,861:24105401,34958010
x1,861:24704333,34958010
x1,861:25624120,34958010
x1,861:25944957,34958010
k1,861:26189308,34958010:244351
x1,861:28118708,34958010
k1,861:28363059,34958010:244351
x1,861:28880706,34958010
k1,861:29125057,34958010:244351
x1,861:30280126,34958010
x1,861:31225591,34958010
x1,861:32851230,34958010
k1,861:32851230,34958010:0
)
(1,862:7292190,36530709:25559040,541752,152916
x1,862:8447282,36530709
k1,861:8723911,36530709:276629
x1,861:9836208,36530709
k1,861:10112837,36530709:276629
x1,861:10562036,36530709
k1,861:10838665,36530709:276629
x1,861:12271837,36530709
k1,861:12548466,36530709:276629
x1,861:13532423,36530709
x1,861:13874651,36530709
x1,861:15093919,36530709
x1,861:15307828,36530709
x1,861:16248988,36530709
k1,861:16525617,36530709:276629
x1,861:17210096,36530709
k1,861:17486725,36530709:276629
x1,861:18919897,36530709
k1,861:19196526,36530709:276629
x1,861:20565484,36530709
x1,861:21806145,36530709
k1,861:22082774,36530709:276629
x1,861:24012174,36530709
k1,861:24288803,36530709:276629
x1,861:24806450,36530709
k1,861:25083079,36530709:276629
x1,861:26238148,36530709
x1,861:28633833,36530709
k1,861:29035922,36530709:402089
x1,861:30019877,36530709
x1,861:30943951,36530709
k1,861:31225567,36530709:281616
x1,861:31952818,36530709
x1,861:32851230,36530709
k1,862:32851230,36530709:0
)
(1,862:7292190,38103408:25559040,541752,152916
x1,862:7933917,38103408
x1,862:8746758,38103408
x1,862:10072964,38103408
k1,861:10385723,38103408:312759
x1,861:11006036,38103408
k1,861:11318794,38103408:312758
x1,861:11618250,38103408
x1,861:12152996,38103408
x1,861:12516628,38103408
k1,861:12829387,38103408:312759
x1,861:13774852,38103408
x1,861:14502103,38103408
x1,861:14929921,38103408
x1,861:15421895,38103408
x1,861:15849713,38103408
x1,861:16256140,38103408
x1,861:17372719,38103408
k1,861:17685478,38103408:312759
x1,861:19400989,38103408
k1,861:19713747,38103408:312758
x1,861:20719101,38103408
x1,861:21343676,38103408
k1,861:21656435,38103408:312759
x1,861:22041458,38103408
k1,861:22354217,38103408:312759
x1,861:23081468,38103408
x1,861:23509286,38103408
x1,861:24001260,38103408
x1,861:24429078,38103408
x1,861:24835505,38103408
x1,861:25952084,38103408
k1,861:26264842,38103408:312758
x1,861:27633820,38103408
k1,861:28144298,38103408:510478
x1,861:28849922,38103408
k1,861:29162681,38103408:312759
x1,861:30232183,38103408
k1,861:30544941,38103408:312758
x1,861:31918158,38103408
k1,861:32230917,38103408:312759
x1,861:32851230,38103408
k1,861:32851230,38103408:0
)
(1,862:7292190,39676107:25559040,541752,152916
x1,862:9144544,39676107
k1,861:9447897,39676107:303353
x1,861:11073579,39676107
k1,861:11388599,39676107:315020
x1,861:12334064,39676107
x1,861:13061315,39676107
x1,861:13489133,39676107
x1,861:13981107,39676107
x1,861:14408925,39676107
x1,861:14815352,39676107
x1,861:16188592,39676107
k1,861:16491945,39676107:303353
x1,861:17518652,39676107
k1,861:17822004,39676107:303352
x1,861:19109697,39676107
k1,861:19413050,39676107:303353
x1,861:21556336,39676107
x1,861:21834401,39676107
k1,861:22137753,39676107:303352
x1,861:22779480,39676107
k1,861:23082833,39676107:303353
x1,861:24152335,39676107
k1,861:24455687,39676107:303352
x1,861:25140166,39676107
x1,861:26038554,39676107
k1,861:26341907,39676107:303353
x1,861:28194261,39676107
k1,861:28497613,39676107:303352
x1,861:30123295,39676107
k1,861:30605555,39676107:482260
x1,861:32851230,39676107
k1,861:32851230,39676107:0
)
(1,862:7292190,41248806:25559040,541752,152916
x1,862:9790510,41248806
g1,861:10047189,41248806
x1,861:11073896,41248806
g1,861:11330575,41248806
x1,861:12143416,41248806
x1,861:14239668,41248806
g1,861:14496347,41248806
x1,861:15138074,41248806
g1,861:15394753,41248806
x1,861:16464255,41248806
g1,861:16720934,41248806
x1,861:18089935,41248806
x1,861:19159437,41248806
g1,861:19416116,41248806
x1,861:20015048,41248806
x1,861:20400079,41248806
x1,861:21234281,41248806
k1,862:32851230,41248806:11616949
g1,862:32851230,41248806
)
]
(1,894:7292190,46187806:25559040,0,0
h1,894:7292190,46187806:25559040,0,0
)
]
]
]
!20963
}40
!11
{41
[1,894:4736286,46187806:28114944,41451520,0
[1,894:4736286,4736286:0,0,0
(1,894:4736286,5784617:0,0,0
k1,894:4736286,5784617:-2555659
)
]
[1,894:4736286,46187806:28114944,41451520,0
[1,894:7292190,46187806:25559040,40337408,0
[1,894:7292190,6636830:25559040,786432,0
(1,894:7292190,6636830:25559040,0,0
h1,894:7292190,6636830:25559040,0,0
)
]
[1,894:7292190,44221726:25559040,35946496,0
[1,868:7292190,22510340:25559040,10603627,0
[1,868:7292190,22510340:25559040,10603627,0
(1,866:7292190,20941118:25559040,9034405,0
k1,866:13109417,20941118:5817227
h1,865:13109417,20941118:0,0,0
(1,865:13109417,20941118:13924587,9034405,0
(1,865:13109417,20941118:13924587,9034405,0
(1,865:13109417,20941118:13924622,9034427,0
(1,865:13109417,20941118:13924622,9034427,0
(1,865:13109417,20941118:0,9034427,0
(1,865:13109417,20941118:0,21510636,0
(1,865:13109417,20941118:33154007,21510636,0
)
k1,865:13109416,20941118:-33154008
)
)
g1,865:27034039,20941118
)
)
)
)
g1,866:27034004,20941118
k1,866:32851230,20941118:5817226
)
(1,866:7292190,22382910:25559040,451461,127430
k1,866:11324492,22382910:4032302
(1,866:11324492,22382910:17494436,451461,127430
x1,866:13174076,22382910
g1,866:13392529,22382910
x1,866:14229932,22382910
g1,866:14521203,22382910
(1,866:14521203,22382910:0,0,0
(1,866:14521203,21596478:0,0,0
)
)
x1,866:16050387,22382910
g1,866:16268840,22382910
x1,866:19731303,22382910
x1,866:20226474,22382910
g1,866:20444927,22382910
x1,866:20972852,22382910
g1,866:21191305,22382910
x1,866:22101535,22382910
g1,866:22319988,22382910
x1,866:24267864,22382910
g1,866:24486317,22382910
x1,866:26197511,22382910
x1,866:26871076,22382910
g1,866:27089529,22382910
x1,866:27453614,22382910
x1,866:28818928,22382910
)
k1,866:32851230,22382910:4032302
)
]
]
[1,875:7292190,40590243:25559040,10161576,0
[1,875:7292190,40590243:25559040,10161576,0
(1,873:7292190,39021021:25559040,8592354,0
k1,873:13109417,39021021:5817227
h1,872:13109417,39021021:0,0,0
(1,872:13109417,39021021:13924587,8592354,0
(1,872:13109417,39021021:13924587,8592354,0
(1,872:13109417,39021021:13924622,8592375,0
(1,872:13109417,39021021:13924622,8592375,0
(1,872:13109417,39021021:0,8592375,0
(1,872:13109417,39021021:0,20458127,0
(1,872:13109417,39021021:33154007,20458127,0
)
k1,872:13109416,39021021:-33154008
)
)
g1,872:27034039,39021021
)
)
)
)
g1,873:27034004,39021021
k1,873:32851230,39021021:5817226
)
(1,873:7292190,40462813:25559040,451461,127430
k1,873:10454324,40462813:3162134
(1,873:10454324,40462813:19234773,451461,127430
x1,873:12303908,40462813
g1,873:12522361,40462813
x1,873:13359764,40462813
g1,873:13651035,40462813
(1,873:13651035,40462813:0,0,0
(1,873:13651035,39676381:0,0,0
)
)
x1,873:14124336,40462813
x1,873:15622574,40462813
x1,873:16920556,40462813
g1,873:17139009,40462813
x1,873:20601472,40462813
x1,873:21096643,40462813
g1,873:21315096,40462813
x1,873:21843021,40462813
g1,873:22061474,40462813
x1,873:22971704,40462813
g1,873:23190157,40462813
x1,873:25138033,40462813
g1,873:25356486,40462813
x1,873:27067680,40462813
x1,873:27741245,40462813
g1,873:27959698,40462813
x1,873:28323783,40462813
x1,873:29689097,40462813
)
k1,873:32851230,40462813:3162133
)
]
]
]
(1,894:7292190,46187806:25559040,0,0
h1,894:7292190,46187806:25559040,0,0
)
]
]
]
!3249
}41
!10
{42
[1,894:4736286,46187806:28114944,41451520,0
[1,894:4736286,4736286:0,0,0
(1,894:4736286,5784617:0,0,0
k1,894:4736286,5784617:-2490123
)
]
[1,894:4736286,46187806:28114944,41451520,0
[1,894:7292190,46187806:25559040,40337408,0
[1,894:7292190,6636830:25559040,786432,0
(1,894:7292190,6636830:25559040,0,0
h1,894:7292190,6636830:25559040,0,0
)
]
[1,894:7292190,44221726:25559040,35946496,0
[1,882:7292190,24933683:25559040,15990312,0
[1,882:7292190,24933683:25559040,15990312,0
(1,880:7292190,23364461:25559040,14421090,0
k1,880:13051328,23364461:5759138
h1,879:13051328,23364461:0,0,0
(1,879:13051328,23364461:14040765,14421090,0
(1,879:13051328,23364461:14040765,14421090,0
(1,879:13051328,23364461:14040799,14421125,0
(1,879:13051328,23364461:14040799,14421125,0
(1,879:13051328,23364461:0,14421125,0
(1,879:13051328,23364461:0,43700139,0
(1,879:13051328,23364461:42547642,43700139,0
)
k1,879:13051330,23364461:-42547640
)
)
g1,879:27092127,23364461
)
)
)
)
g1,880:27092093,23364461
k1,880:32851230,23364461:5759137
)
(1,880:7292190,24806253:25559040,451461,127430
k1,880:11506538,24806253:4214348
(1,880:11506538,24806253:17130345,451461,127430
x1,880:13356122,24806253
g1,880:13574575,24806253
x1,880:14411978,24806253
g1,880:14703249,24806253
(1,880:14703249,24806253:0,0,0
(1,880:14703249,24019821:0,0,0
)
)
x1,880:16452695,24806253
g1,880:16671148,24806253
x1,880:20026226,24806253
g1,880:20244679,24806253
x1,880:20790807,24806253
g1,880:21009260,24806253
x1,880:21919490,24806253
g1,880:22137943,24806253
x1,880:24085819,24806253
g1,880:24304272,24806253
x1,880:26015466,24806253
x1,880:26689031,24806253
g1,880:26907484,24806253
x1,880:27271569,24806253
x1,880:28636883,24806253
)
k1,880:32851230,24806253:4214347
)
]
]
[1,889:7292190,43553585:25559040,16628260,0
[1,889:7292190,43553585:25559040,16628260,0
(1,887:7292190,41197931:25559040,14272606,0
k1,887:13051328,41197931:5759138
h1,886:13051328,41197931:0,0,0
(1,886:13051328,41197931:14040765,14272606,0
(1,886:13051328,41197931:14040765,14272606,0
(1,886:13051328,41197931:14040799,14272641,0
(1,886:13051328,41197931:14040799,14272641,0
(1,886:13051328,41197931:0,14272641,0
(1,886:13051328,41197931:0,43250190,0
(1,886:13051328,41197931:42547642,43250190,0
)
k1,886:13051330,41197931:-42547640
)
)
g1,886:27092127,41197931
)
)
)
)
g1,887:27092093,41197931
k1,887:32851230,41197931:5759137
)
(1,887:7292190,42639723:25559040,551306,127430
h1,887:7292190,42639723:0,0,0
x1,887:9141774,42639723
k1,887:9391480,42639723:249706
x1,887:10228883,42639723
k1,887:10582660,42639723:353777
(1,887:10582660,42639723:0,0,0
(1,887:10582660,41853291:0,0,0
)
)
x1,887:11055961,42639723
x1,887:12093620,42639723
k1,887:12343326,42639723:249706
x1,887:13921672,42639723
k1,887:14171378,42639723:249706
$1,887:14171378,42639723
x1,887:14545859,42639723
k1,887:14803499,42639723:234127
x1,887:15313237,42639723
k1,887:15547364,42639723:234127
x1,887:15921845,42639723
(1,887:15945358,42401898:392308,313481,0
x1,887:16304898,42401898
)
k1,887:16504133,42639723:166467
x1,887:17013871,42639723
k1,887:17180338,42639723:166467
x1,887:17554819,42639723
(1,887:17578332,42401898:856613,313481,0
x1,887:17993441,42401898
x1,887:18402177,42401898
)
$1,887:18434945,42639723
x1,887:18616988,42639723
k1,887:18874507,42639723:257519
x1,887:19384230,42639723
x1,887:20203433,42639723
k1,887:20453139,42639723:249706
x1,887:21656457,42639723
k1,887:21906163,42639723:249706
$1,887:21906163,42639723
x1,887:22280644,42639723
(1,887:22304157,42401898:392308,313481,0
x1,887:22663697,42401898
)
$1,887:22696465,42639723
k1,887:22946171,42639723:249706
x1,887:23474096,42639723
k1,887:23723802,42639723:249706
x1,887:24634032,42639723
k1,887:24883738,42639723:249706
x1,887:26462084,42639723
k1,887:26711790,42639723:249706
x1,887:27767640,42639723
k1,887:28017346,42639723:249706
x1,887:29291649,42639723
x1,887:29801372,42639723
x1,887:30620575,42639723
k1,887:30870281,42639723:249706
x1,887:32073599,42639723
k1,887:32323305,42639723:249706
x1,887:32851230,42639723
k1,887:32851230,42639723:0
)
(1,887:7292190,43426155:25559040,551306,127430
x1,887:8202420,43426155
g1,887:8420873,43426155
x1,887:9999219,43426155
g1,887:10217672,43426155
$1,887:10217672,43426155
x1,887:10592153,43426155
(1,887:10615666,43188330:856613,313481,0
x1,887:11030775,43188330
x1,887:11439511,43188330
)
$1,887:11472279,43426155
g1,887:11690732,43426155
x1,887:12236860,43426155
g1,887:12455313,43426155
x1,887:12782993,43426155
g1,887:13001446,43426155
x1,887:14949322,43426155
g1,887:15167775,43426155
x1,887:16878969,43426155
x1,887:17552534,43426155
g1,887:17770987,43426155
x1,887:18135072,43426155
x1,887:19500386,43426155
k1,887:32851230,43426155:13350844
g1,887:32851230,43426155
)
]
]
]
(1,894:7292190,46187806:25559040,0,0
h1,894:7292190,46187806:25559040,0,0
)
]
]
]
!4803
}42
!10
{43
[1,915:4736286,46187806:28114944,41451520,0
[1,915:4736286,4736286:0,0,0
(1,915:4736286,5784617:0,0,0
k1,915:4736286,5784617:-2555659
)
]
[1,915:4736286,46187806:28114944,41451520,0
[1,915:7292190,46187806:25559040,40337408,0
[1,915:7292190,6636830:25559040,786432,0
(1,915:7292190,6636830:25559040,0,0
h1,915:7292190,6636830:25559040,0,0
)
]
[1,915:7292190,44221726:25559040,35946496,0
(1,892:7292190,9061662:25559040,541752,152916
(1,892:7292190,9061662:1651506,495632,152916
g1,892:7292190,9061662
x1,892:8550480,9061662
g1,892:8943696,9061662
)
x1,892:9672609,9061662
x1,892:11678009,9061662
x1,892:11992581,9061662
g1,892:12267831,9061662
x1,892:12896976,9061662
g1,892:13172226,9061662
x1,892:17015908,9061662
g1,892:17291158,9061662
x1,892:17920303,9061662
g1,892:18195553,9061662
x1,892:20151800,9061662
k1,892:32851230,9061662:12699430
g1,892:32851230,9061662
)
(1,894:7292190,10830969:25559040,541752,152916
h1,893:7292190,10830969:1155060,0,0
x1,893:9003387,10830969
x1,893:9324240,10830969
k1,893:9609664,10830969:285424
x1,893:10358314,10830969
x1,893:10914463,10830969
x1,893:11342281,10830969
x1,893:12368988,10830969
k1,893:12654411,10830969:285423
x1,893:13296138,10830969
x1,893:14387006,10830969
x1,893:15157052,10830969
x1,893:15435117,10830969
k1,893:15720541,10830969:285424
x1,893:16148359,10830969
x1,893:16858510,10830969
x1,893:17376157,10830969
x1,893:18231793,10830969
x1,893:18445702,10830969
x1,893:19605033,10830969
k1,893:19890457,10830969:285424
x1,893:20510770,10830969
k1,893:20796193,10830969:285423
x1,893:21395125,10830969
x1,893:21780156,10830969
x1,893:22918096,10830969
k1,893:23203520,10830969:285424
x1,893:23887999,10830969
x1,893:25727547,10830969
x1,893:27139322,10830969
x1,893:27417387,10830969
k1,893:27702811,10830969:285424
x1,893:28943470,10830969
k1,893:29228893,10830969:285423
x1,893:30811760,10830969
k1,893:31097184,10830969:285424
x1,893:31738911,10830969
x1,893:32594547,10830969
x1,893:32851230,10830969
k1,894:32851230,10830969:0
)
(1,894:7292190,12403668:25559040,541752,152916
x1,894:8746692,12403668
k1,893:9036706,12403668:290014
x1,893:9849547,12403668
k1,893:10139560,12403668:290013
x1,893:11123517,12403668
x1,893:11465745,12403668
x1,893:12685013,12403668
x1,893:12898922,12403668
x1,893:13840082,12403668
k1,893:14130096,12403668:290014
x1,893:14557914,12403668
x1,893:14921532,12403668
x1,893:15734373,12403668
x1,893:16119404,12403668
x1,893:17231701,12403668
k1,893:17530048,12403668:298347
x1,893:17915071,12403668
k1,893:18205084,12403668:290013
x1,893:19364460,12403668
x1,893:20412609,12403668
k1,893:20702623,12403668:290014
x1,893:21861997,12403668
x1,893:22289815,12403668
x1,893:24065186,12403668
k1,893:24355199,12403668:290013
x1,893:24783017,12403668
x1,893:26173387,12403668
k1,893:26463401,12403668:290014
x1,893:28260199,12403668
k1,893:28550212,12403668:290013
x1,893:29170525,12403668
k1,893:29460539,12403668:290014
x1,893:29845562,12403668
k1,893:30135575,12403668:290013
x1,893:30734507,12403668
x1,893:31119538,12403668
x1,893:32043569,12403668
k1,893:32333583,12403668:290014
x1,893:32851230,12403668
k1,893:32851230,12403668:0
)
(1,894:7292190,13976367:25559040,541752,152916
x1,894:8447259,13976367
x1,894:9392724,13976367
x1,894:10804454,13976367
k1,893:11089264,13976367:284810
x1,893:11730991,13976367
k1,893:12015800,13976367:284809
x1,893:13085302,13976367
k1,893:13370112,13976367:284810
x1,893:13797930,13976367
x1,893:14824680,13976367
k1,893:15109490,13976367:284810
x1,893:15858140,13976367
x1,893:16884892,13976367
x1,893:18082756,13976367
k1,893:18509387,13976367:426631
x1,893:19065524,13976367
x1,893:19557491,13976367
x1,893:19921123,13976367
k1,893:20205933,13976367:284810
x1,893:20847660,13976367
x1,893:21938528,13976367
x1,893:22708574,13976367
x1,893:22986639,13976367
k1,893:23271448,13976367:284809
x1,893:24298200,13976367
x1,893:24939884,13976367
x1,893:25453249,13976367
x1,893:26355919,13976367
k1,893:26640729,13976367:284810
x1,893:27667436,13976367
k1,893:27952246,13976367:284810
x1,893:29453848,13976367
k1,893:29738657,13976367:284809
x1,893:30658426,13976367
k1,893:30943236,13976367:284810
x1,893:31542168,13976367
x1,893:31927199,13976367
x1,893:32851230,13976367
k1,893:32851230,13976367:0
)
(1,894:7292190,15549066:25559040,541752,152916
x1,894:8532849,15549066
k1,893:8851565,15549066:318716
x1,893:10199152,15549066
k1,893:10517868,15549066:318716
x1,893:11159595,15549066
x1,893:12250463,15549066
x1,893:13020509,15549066
x1,893:13298574,15549066
k1,893:13617289,15549066:318715
x1,893:14216221,15549066
x1,893:14601252,15549066
x1,893:15991591,15549066
k1,893:16310307,15549066:318716
x1,893:17983003,15549066
x1,893:19655699,15549066
k1,893:19974415,15549066:318716
x1,893:20530552,15549066
x1,893:21493073,15549066
k1,893:21811789,15549066:318716
x1,893:22966858,15549066
x1,893:23912323,15549066
x1,893:25537962,15549066
k1,893:26066311,15549066:528349
x1,893:28038460,15549066
k1,893:28357176,15549066:318716
x1,893:29383883,15549066
k1,893:29702599,15549066:318716
x1,893:30472645,15549066
x1,893:32059794,15549066
x1,893:32851230,15549066
k1,893:32851230,15549066:0
)
(1,894:7292190,17121765:25559040,541752,152916
x1,894:7720008,17121765
x1,893:8105039,17121765
k1,893:8481319,17121765:376280
x1,893:10085589,17121765
x1,893:11929442,17121765
k1,893:12305722,17121765:376280
x1,893:13032973,17121765
x1,893:14128147,17121765
k1,893:14504428,17121765:376281
x1,893:15193189,17121765
k1,893:15569469,17121765:376280
x1,893:17323470,17121765
k1,893:17729650,17121765:406180
x1,893:19483651,17121765
k1,893:19889831,17121765:406180
x1,893:21643832,17121765
k1,893:22050012,17121765:406180
x1,893:23804013,17121765
k1,893:24210192,17121765:406179
x1,893:26178059,17121765
k1,893:26554340,17121765:376281
x1,893:27623819,17121765
x1,893:28030246,17121765
k1,893:28406526,17121765:376280
x1,893:29946641,17121765
k1,893:30322921,17121765:376280
x1,893:31092967,17121765
x1,893:32851230,17121765
k1,893:32851230,17121765:0
)
(1,894:7292190,18694464:25559040,541752,152916
x1,894:8318942,18694464
x1,894:8960626,18694464
x1,894:10072923,18694464
k1,893:10462696,18694464:389773
x1,893:11542531,18694464
k1,893:11932303,18694464:389772
x1,893:12488440,18694464
x1,893:13857398,18694464
k1,893:14247171,18694464:389773
x1,893:14632194,18694464
k1,893:15021967,18694464:389773
x1,893:15706446,18694464
k1,893:16096219,18694464:389773
x1,893:16695151,18694464
k1,893:17118196,18694464:423045
x1,893:18106390,18694464
k1,893:18496163,18694464:389773
x1,893:19811534,18694464
k1,893:20553054,18694464:741520
x1,893:21323100,18694464
x1,893:21537009,18694464
k1,893:22278529,18694464:741520
x1,893:23369178,18694464
x1,893:24010862,18694464
x1,893:25123159,18694464
k1,893:25512932,18694464:389773
x1,893:27010252,18694464
k1,893:27400025,18694464:389773
x1,893:27917672,18694464
k1,893:28307444,18694464:389772
x1,893:30104240,18694464
k1,893:30494013,18694464:389773
x1,893:31649082,18694464
x1,893:32594547,18694464
x1,893:32851230,18694464
k1,894:32851230,18694464:0
)
(1,894:7292190,20267163:25559040,541752,152916
x1,894:8703920,20267163
k1,893:9027598,20267163:323678
x1,893:9669325,20267163
k1,893:9993002,20267163:323677
x1,893:11490344,20267163
x1,893:15473266,20267163
k1,893:15796944,20267163:323678
x1,893:17358442,20267163
k1,893:17682120,20267163:323678
x1,893:18370881,20267163
k1,893:18694558,20267163:323677
$1,893:18694558,20267163
x1,893:19264579,20267163
(1,893:19264579,20385127:311296,337871,0
x1,893:19543107,20385127
)
k1,893:19908366,20267163:332491
x1,893:20507300,20267163
k1,893:20839791,20267163:332491
x1,893:22208760,20267163
k1,893:22339830,20267163:131070
x1,893:22909851,20267163
(1,893:22909851,20385127:311296,337871,0
x1,893:23188379,20385127
)
k1,893:23553637,20267163:332490
x1,893:24152571,20267163
k1,893:24485062,20267163:332491
x1,893:25640131,20267163
$1,893:25640131,20267163
x1,893:25854040,20267163
k1,893:26194467,20267163:340427
$1,893:26194467,20267163
x1,893:26684252,20267163
(1,893:26684252,20385127:311296,337871,0
x1,893:26962780,20385127
)
k1,893:27328038,20267163:332490
x1,893:27926972,20267163
k1,893:28259463,20267163:332491
x1,893:29457309,20267163
k1,893:29588379,20267163:131070
x1,893:30078164,20267163
(1,893:30078164,20385127:311296,337871,0
x1,893:30356692,20385127
)
k1,893:30721951,20267163:332491
x1,893:31320885,20267163
k1,893:31653375,20267163:332490
x1,893:32637321,20267163
$1,893:32637321,20267163
x1,893:32851230,20267163
k1,893:32851230,20267163:0
)
(1,894:7292190,21839862:25559040,546132,152916
x1,894:7741380,21839862
(1,893:7741380,21957826:311296,337871,0
x1,893:8019908,21957826
)
k1,893:8368629,21839862:315953
x1,893:8967563,21839862
k1,893:9283517,21839862:315954
x1,893:10481363,21839862
k1,893:10612433,21839862:131070
x1,893:11061623,21839862
(1,893:11061623,21957826:311296,337871,0
x1,893:11340151,21957826
)
k1,893:11688872,21839862:315953
x1,893:12287806,21839862
k1,893:12603759,21839862:315953
x1,893:13587705,21839862
$1,893:13587705,21839862
x1,893:13801614,21839862
k1,893:14315703,21839862:514089
x1,893:15641886,21839862
k1,893:15955848,21839862:313962
x1,893:16383666,21839862
x1,893:18291683,21839862
k1,893:18605645,21839862:313962
x1,893:20530783,21839862
k1,893:20844745,21839862:313962
x1,893:21362392,21839862
k1,893:21676354,21839862:313962
x1,893:22831423,21839862
x1,893:24247458,21839862
x1,893:24525523,21839862
k1,893:24839485,21839862:313962
$1,893:24839485,21839862
x1,893:25166887,21839862
k1,893:25482840,21839862:315953
x1,893:26081774,21839862
k1,893:26397727,21839862:315953
x1,893:26782750,21839862
$1,893:26782750,21839862
x1,893:26996659,21839862
k1,893:27324942,21839862:328283
x1,893:29078943,21839862
k1,893:29392905,21839862:313962
x1,893:30462407,21839862
k1,893:30776369,21839862:313962
x1,893:32573165,21839862
x1,893:32851230,21839862
k1,893:32851230,21839862:0
)
(1,894:7292190,23412561:25559040,546132,152916
x1,894:7912503,23412561
k1,893:8248486,23412561:335983
x1,893:9317965,23412561
x1,893:9724392,23412561
k1,893:10060375,23412561:335983
x1,893:10659307,23412561
x1,893:11044338,23412561
x1,893:11664631,23412561
k1,893:12000615,23412561:335984
x1,893:12518262,23412561
k1,893:12854245,23412561:335983
$1,893:12854245,23412561
x1,893:13297519,23412561
(1,893:13297519,23530525:222426,346600,0
x1,893:13487177,23530525
)
k1,893:13873381,23412561:353436
x1,893:14472315,23412561
k1,893:14825752,23412561:353437
x1,893:15210775,23412561
$1,893:15210775,23412561
x1,893:15424684,23412561
k1,893:15780492,23412561:355808
x1,893:17748359,23412561
k1,893:18084343,23412561:335984
$1,893:18084343,23412561
x1,893:18347038,23412561
k1,893:18700474,23412561:353436
x1,893:19299408,23412561
k1,893:19652844,23412561:353436
x1,893:20251767,23412561
k1,893:20382837,23412561:131070
x1,893:20981760,23412561
k1,893:21112830,23412561:131070
x1,893:21711753,23412561
k1,893:21842823,23412561:131070
x1,893:22227846,23412561
$1,893:22227846,23412561
x1,893:22441755,23412561
k1,893:23021907,23412561:580152
x1,893:23727531,23412561
k1,893:24063514,23412561:335983
x1,893:25475267,23412561
k1,893:25811250,23412561:335983
x1,893:26367387,23412561
x1,893:26731019,23412561
x1,893:27116050,23412561
k1,893:27452034,23412561:335984
x1,893:28521536,23412561
k1,893:28857519,23412561:335983
x1,893:29541998,23412561
x1,893:30440386,23412561
k1,893:30776369,23412561:335983
x1,893:32573165,23412561
x1,893:32851230,23412561
k1,893:32851230,23412561:0
)
(1,894:7292190,24985260:25559040,546132,163844
x1,894:7912503,24985260
k1,893:8251575,24985260:339072
x1,893:9321077,24985260
k1,893:9660149,24985260:339072
x1,893:10087967,24985260
x1,893:11478337,24985260
k1,893:11817409,24985260:339072
x1,893:12335056,24985260
k1,893:12674128,24985260:339072
$1,893:12674128,24985260
x1,893:13117402,24985260
k1,893:13476096,24985260:358694
x1,893:14075030,24985260
k1,893:14433724,24985260:358694
(1,893:14433724,24460968:691771,0,655368
x1,893:15125495,24460968
)
(1,893:15125495,25149104:222426,346600,0
x1,893:15315153,25149104
)
k1,893:15478991,24985260:131070
x1,893:15922265,24985260
(1,893:15922265,25103224:222426,346600,0
x1,893:16111923,25103224
)
k1,893:16503385,24985260:358694
x1,893:17102319,24985260
k1,893:17461013,24985260:358694
x1,893:17846036,24985260
$1,893:17846036,24985260
x1,893:18059945,24985260
k1,893:18649363,24985260:589418
x1,893:19975546,24985260
k1,893:20314619,24985260:339073
x1,893:20742437,24985260
x1,893:22650454,24985260
k1,893:22989526,24985260:339072
x1,893:25085778,24985260
k1,893:25424850,24985260:339072
x1,893:25942497,24985260
k1,893:26281569,24985260:339072
$1,893:26281569,24985260
x1,893:26805488,24985260
k1,893:27164182,24985260:358694
x1,893:27763116,24985260
k1,893:28121810,24985260:358694
x1,893:29276879,24985260
$1,893:29276879,24985260
x1,893:29490788,24985260
k1,893:30080206,24985260:589418
x1,893:31994511,24985260
k1,893:32333583,24985260:339072
x1,893:32851230,24985260
k1,893:32851230,24985260:0
)
(1,894:7292190,26557959:25559040,541752,152916
x1,894:8276147,26557959
x1,894:8618375,26557959
x1,894:9837643,26557959
x1,894:10051552,26557959
x1,894:11613043,26557959
k1,893:11839078,26557959:226035
x1,893:14020897,26557959
k1,893:14246932,26557959:226035
x1,893:15744252,26557959
k1,893:15970286,26557959:226034
x1,893:17039788,26557959
k1,893:17265823,26557959:226035
x1,893:18211288,26557959
x1,893:20949247,26557959
k1,893:21175282,26557959:226035
x1,893:22587055,26557959
x1,893:23613805,26557959
k1,893:23839840,26557959:226035
x1,893:24481567,26557959
k1,893:24707601,26557959:226034
x1,893:25135419,26557959
x1,893:26269106,26557959
k1,893:26495141,26557959:226035
x1,893:27521891,26557959
x1,893:28120823,26557959
x1,893:28848097,26557959
x1,893:29489824,26557959
x1,893:30516574,26557959
k1,893:30742609,26557959:226035
$1,893:30742609,26557959
x1,893:31084030,26557959
(1,893:31084030,26675923:346343,225735,0
x1,893:31397605,26675923
)
k1,893:31648823,26557959:218450
x1,893:32247757,26557959
k1,893:32466207,26557959:218450
x1,893:32851230,26557959
$1,893:32851230,26557959
k1,894:32851230,26557959:0
)
(1,894:7292190,28130658:25559040,541752,152916
x1,894:8532849,28130658
k1,893:8834281,28130658:301432
x1,893:10549772,28130658
x1,893:10956194,28130658
x1,893:12222453,28130658
k1,893:12523884,28130658:301431
x1,893:13165611,28130658
x1,893:14149523,28130658
x1,893:15475729,28130658
k1,893:15777161,28130658:301432
$1,893:15777161,28130658
x1,893:16118582,28130658
(1,893:16118582,28248622:314030,225735,0
x1,893:16377695,28248622
)
k1,893:16727237,28130658:294625
x1,893:17326171,28130658
k1,893:17620795,28130658:294624
x1,893:18005818,28130658
$1,893:18005818,28130658
x1,893:18219727,28130658
k1,893:18696224,28130658:476497
x1,893:19577203,28130658
k1,893:19878635,28130658:301432
x1,893:20798404,28130658
k1,893:21099835,28130658:301431
x1,893:22169337,28130658
k1,893:22470769,28130658:301432
x1,893:23839727,28130658
x1,893:25080388,28130658
k1,893:25381819,28130658:301431
x1,893:26793592,28130658
x1,893:28034251,28130658
k1,893:28346871,28130658:312620
x1,893:28646327,28130658
x1,893:29181073,28130658
x1,893:29544705,28130658
k1,893:29846136,28130658:301431
x1,893:31523091,28130658
k1,893:31824523,28130658:301432
x1,893:32851230,28130658
k1,893:32851230,28130658:0
)
(1,894:7292190,29703357:25559040,541752,152916
x1,894:8447259,29703357
x1,894:9392724,29703357
x1,894:11018363,29703357
g1,893:11275042,29703357
x1,893:12590413,29703357
g1,893:12932652,29703357
x1,893:13702698,29703357
x1,893:13916607,29703357
k1,894:32851231,29703357:18934624
g1,894:32851231,29703357
)
(1,896:9217290,31931416:23633940,589824,271194
(1,895:9217290,31931416:0,589824,196608
g1,895:9217290,31931416
g1,895:7677210,31931416
g1,895:7292190,31931416
(1,895:7292190,31931416:1540080,589824,196608
k1,895:8832270,31931416:1540080
(1,895:8832270,31931416:0,589824,196608
k1,895:7848335,31931416:-983935
x1,895:8832270,31931416
)
)
g1,895:9217290,31931416
)
$1,895:9217290,31931416
x1,895:10217870,31931416
x1,895:11275758,31931416
g1,895:11494208,31931416
x1,895:12093142,31931416
g1,895:12311592,31931416
x1,895:13081638,31931416
(1,895:13081638,31931416:536126,535378,271194
(1,895:13081638,31931416:536126,535378,271194
h1,895:13081638,31931416:78643,0,0
[1,895:13160281,31931416:378840,535378,271194
(1,895:13160281,31621773:378840,225735,0
k1,895:13192914,31621773:32633
x1,895:13506489,31621773
k1,895:13539121,31621773:32632
)
(1,895:13160281,32202609:378840,358263,0
x1,895:13539121,32202609
)
]
h1,895:13539121,31931416:78643,0,0
)
)
$1,895:13617764,31931416
g1,895:13874443,31931416
x1,895:15115102,31931416
k1,896:32851230,31931416:17736128
g1,896:32851230,31931416
)
(1,897:9217290,34159475:23633940,589824,402266
(1,896:9217290,34159475:0,589824,196608
g1,896:9217290,34159475
g1,896:7677210,34159475
g1,896:7292190,34159475
(1,896:7292190,34159475:1540080,589824,196608
k1,896:8832270,34159475:1540080
(1,896:8832270,34159475:0,589824,196608
k1,896:7805540,34159475:-1026730
x1,896:8832270,34159475
)
)
g1,896:9217290,34159475
)
$1,896:9217290,34159475
x1,896:10217870,34159475
x1,896:11190202,34159475
g1,896:11321272,34159475
x1,896:11678986,34159475
x1,896:12013485,34159475
g1,896:12231935,34159475
x1,896:12830869,34159475
g1,896:13049319,34159475
x1,896:13819365,34159475
(1,896:13819365,34159475:536126,535378,271194
(1,896:13819365,34159475:536126,535378,271194
h1,896:13819365,34159475:78643,0,0
[1,896:13898008,34159475:378840,535378,271194
(1,896:13898008,33849832:378840,225735,0
k1,896:13930641,33849832:32633
x1,896:14244216,33849832
k1,896:14276848,33849832:32632
)
(1,896:13898008,34430668:378840,358263,0
x1,896:14276848,34430668
)
]
h1,896:14276848,34159475:78643,0,0
)
)
g1,896:14530251,34159475
x1,896:15129185,34159475
g1,896:15303945,34159475
x1,896:16073991,34159475
(1,896:16073991,34159475:1035355,535378,402266
(1,896:16073991,34159475:1035355,535378,402266
h1,896:16073991,34159475:78643,0,0
[1,896:16152634,34159475:878069,535378,402266
(1,896:16152634,33849832:878069,225735,0
k1,896:16451038,33849832:298404
x1,896:16710151,33849832
k1,896:17030703,33849832:298403
)
(1,896:16152634,34430668:878069,393216,131072
x1,896:17030703,34430668
)
]
h1,896:17030703,34159475:78643,0,0
)
)
$1,896:17109346,34159475
x1,896:17323255,34159475
k1,897:32851230,34159475:15527975
g1,897:32851230,34159475
)
(1,909:7292190,36387534:25559040,589824,196608
h1,908:7292190,36387534:1155060,0,0
x1,908:9773433,36387534
k1,908:9959928,36387534:186495
x1,908:12257239,36387534
k1,908:12443734,36387534:186495
x1,908:13064047,36387534
k1,908:13250542,36387534:186495
x1,908:16095467,36387534
k1,908:16281962,36387534:186495
x1,908:16923689,36387534
x1,908:18784603,36387534
x1,908:19875509,36387534
k1,908:20062004,36387534:186495
x1,908:23253439,36387534
k1,908:23439933,36387534:186494
x1,908:24584192,36387534
k1,908:24770687,36387534:186495
x1,908:25070143,36387534
x1,908:25840189,36387534
x1,908:26139645,36387534
k1,908:26326140,36387534:186495
x1,908:26843787,36387534
k1,908:27030282,36387534:186495
x1,908:28339374,36387534
x1,908:29088029,36387534
k1,908:29274524,36387534:186495
x1,908:29702342,36387534
x1,908:30087373,36387534
k1,908:30273868,36387534:186495
x1,908:32851230,36387534
k1,908:32851230,36387534:0
)
(1,909:7292190,37960233:25559040,589824,196608
x1,909:10872917,37960233
k1,908:11192490,37960233:319573
x1,908:11881251,37960233
k1,908:12200824,37960233:319573
x1,908:12628642,37960233
x1,908:14468166,37960233
k1,908:14803462,37960233:335296
x1,908:16300782,37960233
k1,908:16620355,37960233:319573
x1,908:20239588,37960233
x1,908:20560425,37960233
k1,908:20879998,37960233:319573
x1,908:21307816,37960233
x1,908:24088584,37960233
k1,908:24408157,37960233:319573
x1,908:27834897,37960233
k1,908:28154470,37960233:319573
x1,908:29602467,37960233
k1,908:29922040,37960233:319573
x1,908:30221496,37960233
x1,908:30991542,37960233
x1,908:31290998,37960233
k1,908:31610571,37960233:319573
x1,908:32851230,37960233
k1,908:32851230,37960233:0
)
]
(1,915:7292190,46187806:25559040,0,0
h1,915:7292190,46187806:25559040,0,0
)
]
]
]
!19994
}43
!11
{44
[1,919:4736286,46187806:28114944,41451520,0
[1,919:4736286,4736286:0,0,0
(1,919:4736286,5784617:0,0,0
k1,919:4736286,5784617:-2490123
)
]
[1,919:4736286,46187806:28114944,41451520,0
[1,919:7292190,46187806:25559040,40337408,0
[1,919:7292190,6636830:25559040,786432,0
(1,919:7292190,6636830:25559040,0,0
h1,919:7292190,6636830:25559040,0,0
)
]
[1,919:7292190,44221726:25559040,35946496,0
[1,904:7292190,22061620:25559040,13786390,0
[1,904:7292190,22061620:25559040,13786390,0
(1,902:7292190,20492398:25559040,12217168,0
k1,902:7877750,20492398:585560
h1,901:7877750,20492398:0,0,0
(1,901:7877750,20492398:24387920,12217168,0
(1,901:7877750,20492398:24387920,12217168,0
(1,901:7877750,20492398:24387980,12217198,0
(1,901:7877750,20492398:24387980,12217198,0
(1,901:7877750,20492398:0,12217198,0
(1,901:7877750,20492398:0,29088695,0
(1,901:7877750,20492398:58066873,29088695,0
)
k1,901:7877751,20492398:-58066872
)
)
g1,901:32265730,20492398
)
)
)
)
g1,902:32265670,20492398
k1,902:32851230,20492398:585560
)
(1,902:7292190,21934190:25559040,451461,127430
k1,902:10069280,21934190:2777090
(1,902:10069280,21934190:20004861,451461,127430
x1,902:11918864,21934190
g1,902:12137317,21934190
x1,902:12974720,21934190
g1,902:13265991,21934190
(1,902:13265991,21934190:0,0,0
(1,902:13265991,21147758:0,0,0
)
)
x1,902:15250256,21934190
g1,902:15468709,21934190
x1,902:16819470,21934190
x1,902:18332268,21934190
g1,902:18550721,21934190
x1,902:18914806,21934190
x1,902:20098077,21934190
g1,902:20316530,21934190
x1,902:21372380,21934190
g1,902:21590833,21934190
x1,902:24581825,21934190
g1,902:24800278,21934190
x1,902:25310001,21934190
x1,902:25637694,21934190
x1,902:26822807,21934190
g1,902:27041260,21934190
x1,902:30074141,21934190
)
k1,902:32851230,21934190:2777089
)
]
]
(1,909:7292190,24158772:25559040,589824,196608
x1,909:7720008,24158772
x1,908:10500776,24158772
g1,908:10757455,24158772
x1,908:14184195,24158772
g1,908:14440874,24158772
x1,908:15888871,24158772
g1,908:16145550,24158772
x1,908:16445006,24158772
x1,908:17215052,24158772
x1,908:17514508,24158772
g1,908:17771187,24158772
x1,908:18459948,24158772
g1,908:18716627,24158772
$1,908:18716627,24158772
x1,908:19154894,24158772
(1,908:19154894,24276736:311296,337871,0
x1,908:19433422,24276736
)
x1,908:20450125,24158772
g1,908:20668575,24158772
x1,908:21267509,24158772
g1,908:21485959,24158772
x1,908:22036410,24158772
x1,908:23041507,24158772
g1,908:23259957,24158772
x1,908:23858891,24158772
g1,908:24077341,24158772
x1,908:24627792,24158772
x1,908:25771785,24158772
g1,908:25990235,24158772
x1,908:26589169,24158772
g1,908:26807619,24158772
x1,908:27192642,24158772
$1,908:27192642,24158772
g1,908:27449321,24158772
x1,908:28689980,24158772
k1,909:32851230,24158772:4161250
g1,909:32851230,24158772
)
(1,915:11459302,28278115:21391928,2555655,2162439
(1,915:11459302,28278115:17224816,2555655,2162439
(1,909:11459302,28278115:0,0,0
$1,909:11459302,28278115
(1,909:11459302,26705416:0,0,0
)
$1,909:11459302,28278115
)
[1,914:11459302,28278115:17224816,2555655,2162439
(1,912:11459302,26823344:17224816,1100884,471814
g1,911:11459302,26823344
(1,912:11459302,26823344:17224816,1100884,471814
r1,911:11459302,26823344:0,1572698,471814
g1,911:11786982,26823344
g1,911:11786983,26823344
$1,912:11786983,26823344
(1,912:11786983,26823344:13886037,795169,393222
h1,912:11786983,26823344:78643,0,0
x1,912:13177247,26823344
[1,912:13177247,27017763:1214521,838072,0
(1,912:13203644,26537954:1188124,358263,0
x1,912:13924318,26537954
x1,912:14359000,26537954
)
(1,912:13177247,27017763:887660,358263,0
x1,912:13585487,27017763
x1,912:14032139,27017763
)
]
x1,912:14830035,26823344
[1,912:14830035,26995186:744576,967011,0
(1,912:14830035,26421391:744576,393216,131072
x1,912:15541843,26421391
)
(1,912:14830035,26995186:311296,337871,0
x1,912:15108563,26995186
)
]
g1,912:15749371,26823344
x1,912:16348305,26823344
g1,912:16523065,26823344
x1,912:16923559,26823344
[1,912:16923559,27017763:1214521,838072,0
(1,912:16949956,26537954:1188124,358263,0
x1,912:17670630,26537954
x1,912:18105312,26537954
)
(1,912:16923559,27017763:838506,358263,0
x1,912:17331799,27017763
x1,912:17699988,27017763
)
]
x1,912:18688531,26823344
(1,912:18709693,26537954:744576,393216,131072
x1,912:19421501,26537954
)
g1,912:19629029,26823344
x1,912:20227963,26823344
g1,912:20402723,26823344
x1,912:20803217,26823344
(1,912:20803217,26941308:887660,358263,0
x1,912:21211457,26941308
x1,912:21658109,26941308
)
x1,912:22129144,26823344
[1,912:22129144,26995186:744576,967011,0
(1,912:22129144,26421391:744576,393216,131072
x1,912:22840952,26421391
)
(1,912:22129144,26995186:311296,337871,0
x1,912:22407672,26995186
)
]
g1,912:23048480,26823344
x1,912:23647414,26823344
g1,912:23822174,26823344
x1,912:24222668,26823344
(1,912:24222668,26941308:932443,358263,0
x1,912:24546985,26941308
x1,912:25066501,26941308
)
x1,912:25454567,26823344
[1,912:25454567,26036906:218453,0,1179660
(1,912:25454567,26036906:218453,0,393220
x1,912:25673020,26036906
)
(1,912:25454567,26430126:218453,0,393220
x1,912:25673020,26430126
)
(1,912:25454567,26823346:218453,0,393220
x1,912:25673020,26823346
)
]
)
(1,912:25673020,27249334:1158441,358263,0
x1,912:26798693,27249334
)
g1,912:27049911,26823344
x1,912:27648845,26823344
g1,912:27867295,26823344
x1,912:28252318,26823344
$1,912:28252318,26823344
k1,912:28356438,26823344:104120
g1,912:28684118,26823344
)
g1,912:28684118,26823344
)
(1,913:11459302,28396042:17224816,1100884,471814
g1,912:11459302,28396042
(1,913:11459302,28396042:17224816,1100884,471814
r1,912:11459302,28396042:0,1572698,471814
g1,912:11786982,28396042
g1,912:11786983,28396042
$1,913:11786983,28396042
(1,913:11786983,28396042:13990157,795169,393222
h1,913:11786983,28396042:78643,0,0
x1,913:13177247,28396042
[1,913:13177247,28590461:1214521,838072,0
(1,913:13203644,28110652:1188124,358263,0
x1,913:13924318,28110652
x1,913:14359000,28110652
)
(1,913:13177247,28590461:838506,358263,0
x1,913:13585487,28590461
x1,913:13953676,28590461
)
]
x1,913:14830035,28396042
[1,913:14830035,28567884:744576,967011,0
(1,913:14830035,27994089:744576,393216,131072
x1,913:15541843,27994089
)
(1,913:14830035,28567884:311296,337871,0
x1,913:15108563,28567884
)
]
g1,913:15749371,28396042
x1,913:16348305,28396042
g1,913:16523065,28396042
x1,913:16923559,28396042
[1,913:16923559,28590461:1214521,838072,0
(1,913:16949956,28110652:1188124,358263,0
x1,913:17670630,28110652
x1,913:18105312,28110652
)
(1,913:16923559,28590461:752853,358263,0
x1,913:17331799,28590461
x1,913:17602730,28590461
)
]
x1,913:18688531,28396042
(1,913:18709693,28110652:744576,393216,131072
x1,913:19421501,28110652
)
g1,913:19629029,28396042
x1,913:20240700,28396042
g1,913:20415460,28396042
x1,913:20815954,28396042
(1,913:20815954,28514006:752853,358263,0
x1,913:21224194,28514006
x1,913:21495125,28514006
)
x1,913:22119258,28396042
(1,913:22140420,28110652:744576,393216,131072
x1,913:22852228,28110652
)
g1,913:23059756,28396042
x1,913:23658690,28396042
g1,913:23833450,28396042
x1,913:24233944,28396042
(1,913:24233944,28514006:1025287,358263,0
x1,913:24558261,28514006
x1,913:25170621,28514006
)
x1,913:25558687,28396042
[1,913:25558687,27609604:218453,0,1179660
(1,913:25558687,27609604:218453,0,393220
x1,913:25777140,27609604
)
(1,913:25558687,28002824:218453,0,393220
x1,913:25777140,28002824
)
(1,913:25558687,28396044:218453,0,393220
x1,913:25777140,28396044
)
]
)
(1,913:25777140,28822032:1058129,337871,0
x1,913:26802501,28822032
)
g1,913:27053719,28396042
x1,913:27652653,28396042
g1,913:27871103,28396042
x1,913:28256126,28396042
$1,913:28256126,28396042
k1,913:28356438,28396042:100312
g1,913:28684118,28396042
)
g1,913:28684118,28396042
)
(1,914:11459302,29968740:17224816,1100884,471814
g1,913:11459302,29968740
(1,914:11459302,29968740:17224816,1100884,471814
r1,913:11459302,29968740:0,1572698,471814
g1,913:11786982,29968740
g1,913:11786983,29968740
$1,914:11786983,29968740
(1,914:11786983,29968740:13990157,795169,393222
h1,914:11786983,29968740:78643,0,0
x1,914:13177247,29968740
[1,914:13177247,30163159:1214521,838072,0
(1,914:13203644,29683350:1188124,358263,0
x1,914:13924318,29683350
x1,914:14359000,29683350
)
(1,914:13177247,30163159:838506,358263,0
x1,914:13585487,30163159
x1,914:13953676,30163159
)
]
x1,914:14830035,29968740
[1,914:14830035,30140582:744576,967011,0
(1,914:14830035,29566787:744576,393216,131072
x1,914:15541843,29566787
)
(1,914:14830035,30140582:311296,337871,0
x1,914:15108563,30140582
)
]
g1,914:15749371,29968740
x1,914:16348305,29968740
g1,914:16523065,29968740
x1,914:16923559,29968740
[1,914:16923559,30163159:1214521,838072,0
(1,914:16949956,29683350:1188124,358263,0
x1,914:17670630,29683350
x1,914:18105312,29683350
)
(1,914:16923559,30163159:752853,358263,0
x1,914:17331799,30163159
x1,914:17602730,30163159
)
]
x1,914:18688531,29968740
(1,914:18709693,29683350:744576,393216,131072
x1,914:19421501,29683350
)
g1,914:19629029,29968740
x1,914:20240700,29968740
g1,914:20415460,29968740
x1,914:20815954,29968740
(1,914:20815954,30086704:752853,358263,0
x1,914:21224194,30086704
x1,914:21495125,30086704
)
x1,914:22119258,29968740
(1,914:22140420,29683350:744576,393216,131072
x1,914:22852228,29683350
)
g1,914:23059756,29968740
x1,914:23658690,29968740
g1,914:23833450,29968740
x1,914:24233944,29968740
(1,914:24233944,30086704:1025287,358263,0
x1,914:24558261,30086704
x1,914:25170621,30086704
)
x1,914:25558687,29968740
[1,914:25558687,29182302:218453,0,1179660
(1,914:25558687,29182302:218453,0,393220
x1,914:25777140,29182302
)
(1,914:25558687,29575522:218453,0,393220
x1,914:25777140,29575522
)
(1,914:25558687,29968742:218453,0,393220
x1,914:25777140,29968742
)
]
)
(1,914:25777140,30394730:1158441,358263,0
x1,914:26902813,30394730
)
g1,914:27154031,29968740
x1,914:27752965,29968740
g1,914:27971415,29968740
x1,914:28356438,29968740
$1,914:28356438,29968740
g1,914:28356438,29968740
g1,914:28684118,29968740
)
g1,914:28684118,29968740
)
]
)
(1,915:31482272,28278115:1368958,589824,196608
(1,915:31482272,28278115:1368958,589824,196608
x1,915:32551774,28278115
x1,915:32851230,28278115
)
)
)
(1,918:7292190,32349386:25559040,541752,152916
h1,917:7292190,32349386:1155060,0,0
x1,917:11531762,32349386
k1,917:11872167,32349386:340405
x1,917:12898874,32349386
k1,917:13239279,32349386:340405
x1,917:16939817,32349386
k1,917:17280222,32349386:340405
x1,917:19423508,32349386
x1,917:20471619,32349386
k1,917:20812024,32349386:340405
x1,917:21453751,32349386
k1,917:21794156,32349386:340405
x1,917:23413265,32349386
k1,917:24006683,32349386:593418
x1,917:24776729,32349386
k1,917:25117134,32349386:340405
x1,917:25373817,32349386
k1,917:25714222,32349386:340405
x1,917:26484268,32349386
x1,917:26698177,32349386
k1,917:27291594,32349386:593417
x1,917:30906569,32349386
k1,917:31246974,32349386:340405
x1,917:31845906,32349386
x1,917:32230937,32349386
x1,917:32851230,32349386
k1,917:32851230,32349386:0
)
(1,918:7292190,33922085:25559040,541752,152916
x1,918:11536056,33922085
k1,917:11778637,33922085:242581
x1,917:13318729,33922085
k1,917:13561311,33922085:242582
x1,917:14801970,33922085
k1,917:15044551,33922085:242581
x1,917:16584643,33922085
k1,917:16827225,33922085:242582
x1,917:18196203,33922085
k1,917:18438784,33922085:242581
x1,917:19123263,33922085
x1,917:19658009,33922085
x1,917:20748915,33922085
k1,917:20991497,33922085:242582
x1,917:21397919,33922085
x1,917:24140192,33922085
k1,917:24382773,33922085:242581
x1,917:25003086,33922085
k1,917:25245668,33922085:242582
x1,917:26315170,33922085
k1,917:26557751,33922085:242581
x1,917:28037962,33922085
k1,917:28280544,33922085:242582
x1,917:28900857,33922085
k1,917:29143438,33922085:242581
x1,917:30212940,33922085
k1,917:30455522,33922085:242582
x1,917:32851230,33922085
k1,917:32851230,33922085:0
)
(1,918:7292190,35494784:25559040,643653,194419
x1,918:9841880,35494784
k1,917:10272552,35494784:430672
x1,917:10978176,35494784
k1,917:11264333,35494784:286157
x1,917:12979801,35494784
k1,917:13265958,35494784:286157
x1,917:13565414,35494784
x1,917:14100160,35494784
x1,917:14463792,35494784
k1,917:14749948,35494784:286156
x1,917:16426903,35494784
k1,917:16713060,35494784:286157
x1,917:18599667,35494784
k1,917:18885824,35494784:286157
$1,917:18885824,35494784
x1,917:19286318,35494784
[1,917:19286318,35689203:935993,838072,0
(1,917:19312715,35209394:909596,358263,0
x1,917:19754861,35209394
x1,917:20189543,35209394
)
(1,917:19286318,35689203:838506,358263,0
x1,917:19694558,35689203
x1,917:20062747,35689203
)
]
k1,917:20490936,35494784:268625
x1,917:21089870,35494784
k1,917:21358495,35494784:268625
x1,917:21743518,35494784
$1,917:21743518,35494784
k1,917:22029674,35494784:286156
x1,917:23270333,35494784
k1,917:23556490,35494784:286157
$1,917:23556490,35494784
x1,917:23956984,35494784
[1,917:23956984,35689203:1214521,838072,0
(1,917:23983381,35209394:1188124,358263,0
x1,917:24704055,35209394
x1,917:25138737,35209394
)
(1,917:23956984,35689203:838506,358263,0
x1,917:24365224,35689203
x1,917:24733413,35689203
)
]
k1,917:25440130,35494784:268625
x1,917:26039064,35494784
k1,917:26307689,35494784:268625
x1,917:26692712,35494784
$1,917:26692712,35494784
k1,917:26978869,35494784:286157
x1,917:27667630,35494784
k1,917:27953787,35494784:286157
x1,917:29023289,35494784
k1,917:29309445,35494784:286156
x1,917:32047426,35494784
k1,917:32333583,35494784:286157
x1,917:32851230,35494784
k1,917:32851230,35494784:0
)
(1,918:7292190,37067483:25559040,589824,196608
x1,918:10842987,37067483
k1,917:11282628,37067483:439641
x1,917:11988252,37067483
k1,917:12277398,37067483:289146
x1,917:13346900,37067483
k1,917:13636046,37067483:289146
x1,917:15223172,37067483
k1,917:15512318,37067483:289146
x1,917:16710162,37067483
k1,917:17007425,37067483:297263
x1,917:18718656,37067483
x1,917:21135711,37067483
k1,917:21424857,37067483:289146
x1,917:22237698,37067483
x1,917:22905054,37067483
k1,917:23194200,37067483:289146
x1,917:24306497,37067483
k1,917:24595643,37067483:289146
x1,917:24937871,37067483
x1,917:26884390,37067483
k1,917:27173537,37067483:289147
x1,917:27815264,37067483
k1,917:28104410,37067483:289146
x1,917:29173912,37067483
k1,917:29463058,37067483:289146
x1,917:31584971,37067483
x1,917:32851230,37067483
k1,917:32851230,37067483:0
)
(1,918:7292190,38640182:25559040,541752,152916
x1,918:10457944,38640182
k1,917:10903488,38640182:445544
x1,917:12229379,38640182
x1,917:15296696,38640182
k1,917:15596419,38640182:299723
x1,917:16665921,38640182
k1,917:16957035,38640182:291114
x1,917:17598762,38640182
x1,917:19908900,38640182
k1,917:20200014,38640182:291114
x1,917:20820327,38640182
k1,917:21111441,38640182:291114
x1,917:21753168,38640182
x1,917:23614082,38640182
x1,917:23892147,38640182
k1,917:24183261,38640182:291114
x1,917:24782193,38640182
x1,917:25167224,38640182
x1,917:25787517,38640182
k1,917:26078631,38640182:291114
x1,917:30322497,38640182
k1,917:30613611,38640182:291114
x1,917:31768680,38640182
k1,917:32059794,38640182:291114
x1,917:32487612,38640182
x1,917:32851230,38640182
k1,917:32851230,38640182:0
)
(1,918:7292190,40212881:25559040,541752,152916
x1,918:9944579,40212881
k1,917:10617082,40212881:672503
x1,917:11836050,40212881
x1,917:12713033,40212881
k1,917:13079801,40212881:366768
x1,917:14149303,40212881
k1,917:14516070,40212881:366767
x1,917:15157797,40212881
x1,917:17467935,40212881
k1,917:17834702,40212881:366767
x1,917:18352349,40212881
k1,917:18719116,40212881:366767
x1,917:20477424,40212881
k1,917:20844191,40212881:366767
x1,917:21485918,40212881
k1,917:21852685,40212881:366767
x1,917:22922187,40212881
k1,917:23288955,40212881:366768
x1,917:24662172,40212881
k1,917:25028939,40212881:366767
x1,917:25649252,40212881
k1,917:26016019,40212881:366767
x1,917:27620305,40212881
k1,917:27987072,40212881:366767
x1,917:32055518,40212881
x1,917:32851230,40212881
k1,917:32851230,40212881:0
)
(1,918:7292190,41785580:25559040,541752,152916
x1,918:8607561,41785580
k1,917:8977447,41785580:369886
x1,917:9747493,41785580
x1,917:9961402,41785580
k1,917:10229600,41785580:268198
x1,917:12351513,41785580
x1,917:13617772,41785580
k1,917:13883666,41785580:265894
x1,917:17952112,41785580
x1,917:18533915,41785580
k1,917:18799810,41785580:265895
x1,917:19826517,41785580
k1,917:20092411,41785580:265894
x1,917:21825041,41785580
x1,917:23194027,41785580
k1,917:23459922,41785580:265895
x1,917:24101649,41785580
x1,917:25962563,41785580
x1,917:26454537,41785580
k1,917:26722735,41785580:268198
x1,917:28038106,41785580
k1,917:28407992,41785580:369886
x1,917:29178038,41785580
x1,917:29391947,41785580
k1,917:29761832,41785580:369885
x1,917:31515833,41785580
k1,917:31781728,41785580:265895
x1,917:32851230,41785580
k1,917:32851230,41785580:0
)
(1,918:7292190,43358279:25559040,541752,152916
x1,918:9003421,43358279
x1,917:11420476,43358279
k1,917:11662808,43358279:242332
x1,917:12475649,43358279
x1,917:13143005,43358279
k1,917:13385336,43358279:242331
x1,917:14497633,43358279
k1,917:14739965,43358279:242332
x1,917:15082193,43358279
x1,917:17028712,43358279
k1,917:17271044,43358279:242332
x1,917:19067840,43358279
k1,917:19310172,43358279:242332
x1,917:20379674,43358279
k1,917:20622005,43358279:242331
x1,917:22743918,43358279
x1,917:24010177,43358279
k1,917:24252509,43358279:242332
x1,917:24979760,43358279
x1,917:27995790,43358279
k1,917:28240991,43358279:245201
x1,917:29314775,43358279
x1,917:29721202,43358279
k1,917:29963534,43358279:242332
x1,917:30391352,43358279
x1,917:31567811,43358279
x1,917:32851230,43358279
k1,917:32851230,43358279:0
)
]
(1,919:7292190,46187806:25559040,0,0
h1,919:7292190,46187806:25559040,0,0
)
]
]
]
!17514
}44
!11
{45
[1,953:4736286,46187806:28114944,41451520,0
[1,953:4736286,4736286:0,0,0
(1,953:4736286,5784617:0,0,0
k1,953:4736286,5784617:-2555659
)
]
[1,953:4736286,46187806:28114944,41451520,0
[1,953:7292190,46187806:25559040,40337408,0
[1,953:7292190,6636830:25559040,786432,0
(1,953:7292190,6636830:25559040,0,0
h1,953:7292190,6636830:25559040,0,0
)
]
[1,953:7292190,44221726:25559040,35946496,0
[1,926:7292190,18915267:25559040,10640037,0
[1,926:7292190,18915267:25559040,10640037,0
(1,924:7292190,17309635:25559040,9034405,0
k1,924:11603682,17309635:4311492
h1,923:11603682,17309635:0,0,0
(1,923:11603682,17309635:16936056,9034405,0
(1,923:11603682,17309635:16936056,9034405,0
(1,923:11603682,17309635:16936098,9034427,0
(1,923:11603682,17309635:16936098,9034427,0
(1,923:11603682,17309635:0,9034427,0
(1,923:11603682,17309635:0,21510636,0
(1,923:11603682,17309635:40324219,21510636,0
)
k1,923:11603681,17309635:-40324220
)
)
g1,923:28539780,17309635
)
)
)
)
g1,924:28539738,17309635
k1,924:32851230,17309635:4311492
)
(1,924:7292190,18751427:25559040,491520,163840
k1,924:9716122,18751427:2423932
(1,924:9716122,18751427:20711177,491520,163840
x1,924:11565706,18751427
g1,924:11784159,18751427
x1,924:12621562,18751427
g1,924:12912833,18751427
(1,924:12912833,18751427:0,0,0
(1,924:12912833,17964995:0,0,0
)
)
x1,924:14442017,18751427
g1,924:14660470,18751427
x1,924:18122933,18751427
x1,924:18618104,18751427
g1,924:18836557,18751427
x1,924:19364482,18751427
g1,924:19582935,18751427
x1,924:20493165,18751427
g1,924:20711618,18751427
x1,924:22590304,18751427
g1,924:22808757,18751427
x1,924:24159518,18751427
x1,924:25672316,18751427
g1,924:25890769,18751427
x1,924:26254854,18751427
x1,924:27620168,18751427
g1,924:27838621,18751427
x1,924:29189383,18751427
g1,924:29407836,18751427
x1,924:30427299,18751427
)
k1,924:32851230,18751427:2423931
)
]
]
[1,933:7292190,30507505:25559040,10805806,0
[1,933:7292190,30507505:25559040,10805806,0
(1,931:7292190,28901873:25559040,9200174,0
k1,931:11603682,28901873:4311492
h1,930:11603682,28901873:0,0,0
(1,930:11603682,28901873:16936056,9200174,0
(1,930:11603682,28901873:16936056,9200174,0
(1,930:11603682,28901873:16936098,9200196,0
(1,930:11603682,28901873:16936098,9200196,0
(1,930:11603682,28901873:0,9200196,0
(1,930:11603682,28901873:0,21905326,0
(1,930:11603682,28901873:40324219,21905326,0
)
k1,930:11603681,28901873:-40324220
)
)
g1,930:28539780,28901873
)
)
)
)
g1,931:28539738,28901873
k1,931:32851230,28901873:4311492
)
(1,931:7292190,30343665:25559040,491520,163840
k1,931:8845953,30343665:1553763
(1,931:8845953,30343665:22451514,491520,163840
x1,931:10695537,30343665
g1,931:10913990,30343665
x1,931:11751393,30343665
g1,931:12042664,30343665
(1,931:12042664,30343665:0,0,0
(1,931:12042664,29557233:0,0,0
)
)
x1,931:12515965,30343665
x1,931:14014203,30343665
x1,931:15312185,30343665
g1,931:15530638,30343665
x1,931:18993101,30343665
x1,931:19488272,30343665
g1,931:19706725,30343665
x1,931:20234650,30343665
g1,931:20453103,30343665
x1,931:21363333,30343665
g1,931:21581786,30343665
x1,931:23460472,30343665
g1,931:23678925,30343665
x1,931:25029686,30343665
x1,931:26542484,30343665
g1,931:26760937,30343665
x1,931:27125022,30343665
x1,931:28490336,30343665
g1,931:28708789,30343665
x1,931:30059551,30343665
g1,931:30278004,30343665
x1,931:31297467,30343665
)
k1,931:32851230,30343665:1553763
)
]
]
(1,918:7292190,32604657:25559040,541752,152916
x1,918:7809837,32604657
g1,917:8066516,32604657
x1,917:10355326,32604657
g1,917:10612005,32604657
x1,917:11382051,32604657
x1,917:11767082,32604657
x1,917:13585239,32604657
g1,917:13841918,32604657
x1,917:14269736,32604657
x1,917:14654767,32604657
g1,917:14911446,32604657
x1,917:15980948,32604657
g1,917:16237627,32604657
x1,917:19061173,32604657
g1,917:19317852,32604657
x1,917:19660080,32604657
x1,917:21610823,32604657
k1,918:32851230,32604657:11240407
g1,918:32851230,32604657
)
(1,920:7292190,34177356:25559040,589824,196608
h1,919:7292190,34177356:1155060,0,0
x1,919:9152874,34177356
k1,919:9395091,34177356:242217
x1,919:10464593,34177356
k1,919:10706810,34177356:242217
x1,919:12293936,34177356
k1,919:12536153,34177356:242217
x1,919:13776792,34177356
k1,919:14021901,34177356:245109
x1,919:15737392,34177356
x1,919:16143814,34177356
x1,919:17410073,34177356
k1,919:17652290,34177356:242217
x1,919:18935703,34177356
x1,919:19363521,34177356
x1,919:20026595,34177356
x1,919:20411618,34177356
x1,919:21780576,34177356
k1,919:22022794,34177356:242218
x1,919:22968259,34177356
x1,919:23781080,34177356
x1,919:24636716,34177356
x1,919:25962922,34177356
k1,919:26205139,34177356:242217
x1,919:27492832,34177356
k1,919:27735049,34177356:242217
x1,919:28077277,34177356
x1,919:30541443,34177356
k1,919:30786552,34177356:245109
x1,919:31475313,34177356
k1,919:31717530,34177356:242217
x1,919:32359257,34177356
x1,919:32851230,34177356
k1,920:32851230,34177356:0
)
(1,920:7292190,35750055:25559040,541752,152916
x1,920:8169164,35750055
x1,920:8939210,35750055
x1,920:9217275,35750055
k1,919:9558016,35750055:340741
x1,919:10156948,35750055
x1,919:10541979,35750055
x1,919:11162272,35750055
x1,919:12189022,35750055
k1,919:12529763,35750055:340741
x1,919:13175729,35750055
x1,919:15212079,35750055
k1,919:15552821,35750055:340742
x1,919:16840514,35750055
k1,919:17181255,35750055:340741
x1,919:17566278,35750055
x1,919:18999374,35750055
k1,919:19340115,35750055:340741
x1,919:19767933,35750055
x1,919:20987187,35750055
x1,919:22013937,35750055
k1,919:22354678,35750055:340741
x1,919:22782496,35750055
x1,919:23146114,35750055
x1,919:23958955,35750055
x1,919:24343986,35750055
x1,919:25242374,35750055
k1,919:25583115,35750055:340741
x1,919:26780979,35750055
k1,919:27121721,35750055:340742
x1,919:27806200,35750055
k1,919:28146941,35750055:340741
x1,919:28788668,35750055
x1,919:29879536,35750055
x1,919:30649582,35750055
x1,919:30927647,35750055
k1,919:31268388,35750055:340741
x1,919:31610616,35750055
x1,919:31995639,35750055
x1,919:32359257,35750055
x1,919:32851230,35750055
k1,920:32851230,35750055:0
)
(1,920:7292190,37322754:25559040,541752,152916
x1,920:7720008,37322754
x1,920:9046191,37322754
x1,920:9627994,37322754
k1,919:9990006,37322754:362012
x1,919:10610319,37322754
k1,919:10972331,37322754:362012
x1,919:12341289,37322754
x1,919:13581950,37322754
k1,919:13943962,37322754:362012
x1,919:14692612,37322754
x1,919:15933271,37322754
x1,919:17781406,37322754
k1,919:18439643,37322754:658237
x1,919:19941245,37322754
k1,919:20303257,37322754:362012
x1,919:21051907,37322754
x1,919:21800562,37322754
k1,919:22162574,37322754:362012
x1,919:24267347,37322754
k1,919:24629359,37322754:362012
x1,919:25484997,37322754
x1,919:26597294,37322754
k1,919:26959305,37322754:362011
x1,919:28165713,37322754
k1,919:28527725,37322754:362012
x1,919:29148038,37322754
k1,919:29510050,37322754:362012
x1,919:30861939,37322754
x1,919:31845896,37322754
x1,919:32851230,37322754
k1,919:32851230,37322754:0
)
(1,920:7292190,38895453:25559040,541752,152916
x1,920:7933917,38895453
k1,919:8196610,38895453:262693
x1,919:9912101,38895453
x1,919:10318523,38895453
x1,919:11584782,38895453
k1,919:11847474,38895453:262692
x1,919:12792939,38895453
x1,919:14504145,38895453
x1,919:15915920,38895453
x1,919:16193985,38895453
k1,919:16456678,38895453:262693
x1,919:17402143,38895453
x1,919:18214964,38895453
x1,919:19070600,38895453
x1,919:20396806,38895453
k1,919:20659498,38895453:262692
x1,919:21579267,38895453
k1,919:21841960,38895453:262693
x1,919:22911462,38895453
k1,919:23174154,38895453:262692
x1,919:24714246,38895453
k1,919:24976939,38895453:262693
x1,919:25575871,38895453
x1,919:25960902,38895453
x1,919:26581195,38895453
k1,919:26843887,38895453:262692
x1,919:27528366,38895453
x1,919:29367914,38895453
x1,919:30779689,38895453
x1,919:31271663,38895453
k1,919:31535859,38895453:264196
x1,919:32851230,38895453
k1,919:32851230,38895453:0
)
(1,920:7292190,40468152:25559040,541752,152916
x1,920:8062236,40468152
x1,920:8276145,40468152
k1,919:8882387,40468152:606242
x1,919:9684416,40468152
x1,919:10775284,40468152
x1,919:12229786,40468152
k1,919:12574465,40468152:344679
x1,919:13092112,40468152
k1,919:13436792,40468152:344680
x1,919:15639967,40468152
k1,919:15984647,40468152:344680
x1,919:16908716,40468152
x1,919:17122625,40468152
x1,919:18106580,40468152
k1,919:18451260,40468152:344680
x1,919:19092987,40468152
k1,919:19437667,40468152:344680
x1,919:20229112,40468152
x1,919:21041953,40468152
k1,919:21386633,40468152:344680
x1,919:22332098,40468152
x1,919:24043304,40468152
x1,919:25455079,40468152
x1,919:26250791,40468152
k1,919:26617470,40468152:366679
x1,919:27772562,40468152
k1,919:28117242,40468152:344680
x1,919:28716174,40468152
x1,919:30346120,40468152
k1,919:30690800,40468152:344680
x1,919:31674755,40468152
x1,919:32102573,40468152
x1,919:32594547,40468152
x1,919:32851230,40468152
k1,920:32851230,40468152:0
)
(1,920:7292190,42040851:25559040,589824,196608
x1,920:8233350,42040851
k1,919:8501492,42040851:268142
x1,919:9190253,42040851
x1,919:9831980,42040851
x1,919:11461924,42040851
k1,919:11730067,42040851:268143
x1,919:12756774,42040851
k1,919:13024916,42040851:268142
x1,919:13837757,42040851
x1,919:15934009,42040851
k1,919:16202152,42040851:268143
x1,919:17121921,42040851
k1,919:17390063,42040851:268142
x1,919:18741952,42040851
x1,919:20025365,42040851
x1,919:20880958,42040851
k1,919:21149101,42040851:268143
x1,919:21795067,42040851
x1,919:23831417,42040851
k1,919:24099559,42040851:268142
x1,919:25639651,42040851
k1,919:25907794,42040851:268143
x1,919:27148453,42040851
k1,919:27416595,42040851:268142
x1,919:28956687,42040851
k1,919:29224830,42040851:268143
x1,919:30679355,42040851
x1,919:31791652,42040851
k1,919:32059794,42040851:268142
x1,919:32487612,42040851
x1,919:32851230,42040851
k1,919:32851230,42040851:0
)
(1,920:7292190,43613550:25559040,589824,196608
x1,920:8237655,43613550
x1,920:9178838,43613550
x1,920:11707190,43613550
g1,919:11963869,43613550
x1,919:12605596,43613550
g1,919:12862275,43613550
x1,919:14177646,43613550
g1,919:14519885,43613550
x1,919:15289931,43613550
x1,919:15803296,43613550
k1,920:32851230,43613550:17047934
g1,920:32851230,43613550
)
]
(1,953:7292190,46187806:25559040,0,0
h1,953:7292190,46187806:25559040,0,0
)
]
]
]
!10198
}45
!11
{46
[1,953:4736286,46187806:28114944,41451520,0
[1,953:4736286,4736286:0,0,0
(1,953:4736286,5784617:0,0,0
k1,953:4736286,5784617:-2490123
)
]
[1,953:4736286,46187806:28114944,41451520,0
[1,953:7292190,46187806:25559040,40337408,0
[1,953:7292190,6636830:25559040,786432,0
(1,953:7292190,6636830:25559040,0,0
h1,953:7292190,6636830:25559040,0,0
)
]
[1,953:7292190,44221726:25559040,35946496,0
[1,940:7292190,22286799:25559040,10446640,0
[1,940:7292190,22286799:25559040,10446640,0
(1,938:7292190,20681167:25559040,8841008,0
k1,938:11603682,20681167:4311492
h1,937:11603682,20681167:0,0,0
(1,937:11603682,20681167:16936056,8841008,0
(1,937:11603682,20681167:16936056,8841008,0
(1,937:11603682,20681167:16936098,8841029,0
(1,937:11603682,20681167:16936098,8841029,0
(1,937:11603682,20681167:0,8841029,0
(1,937:11603682,20681167:0,21050163,0
(1,937:11603682,20681167:40324219,21050163,0
)
k1,937:11603681,20681167:-40324220
)
)
g1,937:28539780,20681167
)
)
)
)
g1,938:28539738,20681167
k1,938:32851230,20681167:4311492
)
(1,938:7292190,22122959:25559040,491520,163840
k1,938:9697919,22122959:2405729
(1,938:9697919,22122959:20747582,491520,163840
x1,938:11547503,22122959
g1,938:11765956,22122959
x1,938:12603359,22122959
g1,938:12894630,22122959
(1,938:12894630,22122959:0,0,0
(1,938:12894630,21336527:0,0,0
)
)
x1,938:14423814,22122959
g1,938:14642267,22122959
x1,938:18104730,22122959
x1,938:18599901,22122959
g1,938:18818354,22122959
x1,938:19346279,22122959
g1,938:19564732,22122959
x1,938:20474962,22122959
g1,938:20693415,22122959
x1,938:22572101,22122959
g1,938:22790554,22122959
x1,938:24141315,22122959
x1,938:25654113,22122959
g1,938:25872566,22122959
x1,938:26236651,22122959
x1,938:27601965,22122959
g1,938:27820418,22122959
x1,938:29171180,22122959
g1,938:29389633,22122959
x1,938:30445501,22122959
)
k1,938:32851230,22122959:2405729
)
]
]
[1,947:7292190,40656797:25559040,10584780,0
[1,947:7292190,40656797:25559040,10584780,0
(1,945:7292190,39051165:25559040,8979148,0
k1,945:11603682,39051165:4311492
h1,944:11603682,39051165:0,0,0
(1,944:11603682,39051165:16936056,8979148,0
(1,944:11603682,39051165:16936056,8979148,0
(1,944:11603682,39051165:16936098,8979171,0
(1,944:11603682,39051165:16936098,8979171,0
(1,944:11603682,39051165:0,8979171,0
(1,944:11603682,39051165:0,21379072,0
(1,944:11603682,39051165:40324219,21379072,0
)
k1,944:11603681,39051165:-40324220
)
)
g1,944:28539780,39051165
)
)
)
)
g1,945:28539738,39051165
k1,945:32851230,39051165:4311492
)
(1,945:7292190,40492957:25559040,491520,163840
k1,945:8827751,40492957:1535561
(1,945:8827751,40492957:22487919,491520,163840
x1,945:10677335,40492957
g1,945:10895788,40492957
x1,945:11733191,40492957
g1,945:12024462,40492957
(1,945:12024462,40492957:0,0,0
(1,945:12024462,39706525:0,0,0
)
)
x1,945:12497763,40492957
x1,945:13996001,40492957
x1,945:15293983,40492957
g1,945:15512436,40492957
x1,945:18974899,40492957
x1,945:19470070,40492957
g1,945:19688523,40492957
x1,945:20216448,40492957
g1,945:20434901,40492957
x1,945:21345131,40492957
g1,945:21563584,40492957
x1,945:23442270,40492957
g1,945:23660723,40492957
x1,945:25011484,40492957
x1,945:26524282,40492957
g1,945:26742735,40492957
x1,945:27106820,40492957
x1,945:28472134,40492957
g1,945:28690587,40492957
x1,945:30041349,40492957
g1,945:30259802,40492957
x1,945:31315670,40492957
)
k1,945:32851230,40492957:1535560
)
]
]
]
(1,953:7292190,46187806:25559040,0,0
h1,953:7292190,46187806:25559040,0,0
)
]
]
]
!3445
}46
!10
{47
[1,956:4736286,46187806:28114944,41451520,0
[1,956:4736286,4736286:0,0,0
(1,956:4736286,5784617:0,0,0
k1,956:4736286,5784617:-2555659
)
]
[1,956:4736286,46187806:28114944,41451520,0
[1,956:7292190,46187806:25559040,40337408,0
[1,956:7292190,6636830:25559040,786432,0
(1,956:7292190,6636830:25559040,0,0
h1,956:7292190,6636830:25559040,0,0
)
]
[1,956:7292190,44221726:25559040,35946496,0
(1,950:7292190,9061662:25559040,537690,152916
(1,950:7292190,9061662:1130496,505676,0
g1,950:7292190,9061662
x1,950:7980318,9061662
g1,950:8422686,9061662
)
x1,950:11278416,9061662
g1,950:11573328,9061662
x1,950:14683041,9061662
k1,950:32851229,9061662:18168188
g1,950:32851229,9061662
)
(1,953:7292190,11126681:25559040,541752,152916
h1,951:7292190,11126681:1155060,0,0
x1,951:12425826,11126681
x1,951:14800163,11126681
k1,951:15030225,11126681:230062
x1,951:17798124,11126681
k1,951:18028187,11126681:230063
x1,951:18648500,11126681
k1,951:18878562,11126681:230062
x1,951:19520291,11126681
x1,951:21252924,11126681
x1,951:21637955,11126681
x1,951:23028294,11126681
k1,951:23258356,11126681:230062
x1,951:25397384,11126681
k1,951:25627446,11126681:230062
x1,951:26868105,11126681
k1,951:27098168,11126681:230063
x1,951:28980533,11126681
x1,951:29408351,11126681
x1,951:31102459,11126681
k1,951:31332521,11126681:230062
x1,951:32145362,11126681
x1,951:32530393,11126681
x1,951:32851230,11126681
k1,951:32851230,11126681:0
)
(1,953:7292190,12699380:25559040,541752,152916
x1,953:7720008,12699380
x1,951:8853672,12699380
k1,951:9082742,12699380:229070
x1,951:9510560,12699380
x1,951:12505178,12699380
k1,951:12734249,12699380:229071
x1,951:13375976,12699380
k1,951:13605046,12699380:229070
x1,951:14849967,12699380
k1,951:15079038,12699380:229071
x1,951:16319697,12699380
x1,951:16982771,12699380
k1,951:17211841,12699380:229070
x1,951:17639659,12699380
x1,951:18024690,12699380
k1,951:18253761,12699380:229071
x1,951:19323263,12699380
k1,951:19552333,12699380:229070
x1,951:21661370,12699380
x1,951:23008975,12699380
x1,951:23757630,12699380
k1,951:23986701,12699380:229071
x1,951:25826292,12699380
x1,951:26788842,12699380
k1,951:27017912,12699380:229070
x1,951:27659639,12699380
x1,951:29563343,12699380
k1,951:29792414,12699380:229071
x1,951:32444803,12699380
x1,951:32851230,12699380
k1,951:32851230,12699380:0
)
(1,953:7292190,14272079:25559040,541752,152916
x1,953:7912503,14272079
g1,951:8169182,14272079
x1,951:10783038,14272079
x1,951:11168069,14272079
x1,951:11317808,14272079
g1,951:11660047,14272079
x1,951:13392423,14272079
g1,951:13649102,14272079
x1,951:14804171,14272079
x1,951:18081181,14272079
g1,951:18337860,14272079
x1,951:19578519,14272079
g1,951:19835198,14272079
x1,951:22449140,14272079
g1,951:22705819,14272079
x1,951:23732526,14272079
g1,951:23989205,14272079
x1,951:28014881,14272079
g1,951:28271560,14272079
x1,951:28960321,14272079
g1,951:29217000,14272079
x1,951:30650154,14272079
x1,951:31702547,14272079
k1,953:32851230,14272079:1148683
g1,953:32851230,14272079
)
(1,954:9217290,16305129:23633940,541752,152916
(1,953:9217290,16305129:0,349526,0
g1,953:9217290,16305129
g1,953:7677210,16305129
g1,953:7292190,16305129
(1,953:7292190,16305129:1540080,349526,0
k1,953:8832270,16305129:1540080
(1,953:8832270,16305129:0,349526,0
k1,953:8439053,16305129:-393217
x1,953:8832270,16305129
)
)
g1,953:9217290,16305129
)
x1,953:14119661,16305129
k1,953:14423726,16305129:304065
x1,953:15172376,16305129
x1,953:16241878,16305129
x1,953:17572366,16305129
k1,953:17876432,16305129:304066
x1,953:18496745,16305129
k1,953:18800810,16305129:304065
x1,953:19549460,16305129
x1,953:20366563,16305129
x1,953:21393313,16305129
k1,953:21697379,16305129:304066
x1,953:23969007,16305129
x1,953:25209668,16305129
k1,953:25513733,16305129:304065
x1,953:26754392,16305129
x1,953:26968301,16305129
x1,953:27353324,16305129
x1,953:28315874,16305129
k1,953:28619940,16305129:304066
x1,953:29047758,16305129
x1,953:30438128,16305129
k1,953:30742193,16305129:304065
x1,953:32851230,16305129
k1,954:32851230,16305129:0
)
(1,954:9217290,17877828:23633940,541752,152916
x1,954:10564895,17877828
x1,953:11313550,17877828
k1,953:11603628,17877828:290078
x1,953:11817537,17877828
x1,953:12245355,17877828
x1,953:12865648,17877828
x1,953:14149059,17877828
k1,953:14439136,17877828:290077
x1,953:15358905,17877828
x1,953:16000634,17877828
x1,953:16407061,17877828
x1,953:17005993,17877828
x1,953:18635937,17877828
k1,953:18926015,17877828:290078
x1,953:19311038,17877828
x1,953:19696069,17877828
x1,953:20466127,17877828
x1,953:21835105,17877828
k1,953:22125183,17877828:290078
x1,953:22766910,17877828
k1,953:23056987,17877828:290077
x1,953:23784261,17877828
x1,953:24425945,17877828
x1,953:24810968,17877828
x1,953:26179926,17877828
k1,953:26470004,17877828:290078
x1,953:27586583,17877828
k1,953:27876660,17877828:290077
x1,953:28304478,17877828
x1,953:29438142,17877828
k1,953:29728220,17877828:290078
x1,953:30455494,17877828
x1,953:30840517,17877828
x1,953:32851230,17877828
k1,953:32851230,17877828:0
)
(1,954:9217290,19450527:23633940,541752,152916
x1,954:10543473,19450527
k1,953:10861529,19450527:318056
x1,953:12016598,19450527
x1,953:13321385,19450527
x1,953:14070040,19450527
k1,953:14388095,19450527:318055
x1,953:16484349,19450527
x1,953:16933557,19450527
x1,953:17532489,19450527
x1,953:18708957,19450527
k1,953:19027013,19450527:318056
x1,953:19544660,19450527
k1,953:19862715,19450527:318055
x1,953:21107636,19450527
x1,953:22476614,19450527
k1,953:22794670,19450527:318056
x1,953:23479149,19450527
k1,953:23797205,19450527:318056
x1,953:24823957,19450527
x1,953:25829302,19450527
k1,953:26147357,19450527:318055
x1,953:27388016,19450527
k1,953:27706072,19450527:318056
x1,953:28394833,19450527
x1,953:29648275,19450527
k1,953:29966330,19450527:318055
x1,953:31035832,19450527
k1,953:31353888,19450527:318056
x1,953:32594547,19450527
x1,953:32851230,19450527
k1,954:32851230,19450527:0
)
(1,954:9217290,21023226:23633940,541752,152916
x1,954:9431199,21023226
x1,954:9816222,21023226
x1,954:10778772,21023226
k1,953:11068313,21023226:289541
x1,953:11496131,21023226
x1,953:11859749,21023226
x1,953:12672590,21023226
x1,953:14383827,21023226
k1,953:14673368,21023226:289541
x1,953:15293681,21023226
k1,953:15583222,21023226:289541
x1,953:16224951,21023226
x1,953:16845287,21023226
x1,953:17358652,21023226
x1,953:17957584,21023226
x1,953:18342615,21023226
x1,953:19732954,21023226
k1,953:20022495,21023226:289541
x1,953:20450313,21023226
x1,953:22144421,21023226
k1,953:22433962,21023226:289541
x1,953:23122723,21023226
x1,953:23768689,21023226
x1,953:24410418,21023226
x1,953:25800800,21023226
k1,953:26090341,21023226:289541
x1,953:26710654,21023226
k1,953:27000195,21023226:289541
x1,953:27684674,21023226
x1,953:28326401,21023226
x1,953:30016214,21023226
k1,953:30305755,21023226:289541
x1,953:30733573,21023226
x1,953:31140000,21023226
x1,953:31781729,21023226
x1,953:32188156,21023226
x1,953:32851230,21023226
k1,953:32851230,21023226:0
)
(1,954:9217290,22595925:23633940,541752,152916
x1,954:9837603,22595925
k1,953:10183480,22595925:345877
x1,953:10782412,22595925
x1,953:11167443,22595925
x1,953:12091474,22595925
k1,953:12437351,22595925:345877
x1,953:14234149,22595925
k1,953:14580025,22595925:345876
x1,953:15200338,22595925
k1,953:15546215,22595925:345877
x1,953:16187942,22595925
x1,953:17278810,22595925
x1,953:18048856,22595925
x1,953:18326921,22595925
k1,953:18672798,22595925:345877
x1,953:19956166,22595925
x1,953:20769007,22595925
x1,953:21581848,22595925
x1,953:22480236,22595925
k1,953:22826113,22595925:345877
x1,953:24716979,22595925
x1,953:27549026,22595925
k1,953:28158858,22595925:609832
x1,953:29485041,22595925
k1,953:29830918,22595925:345877
x1,953:30943215,22595925
x1,953:31371033,22595925
x1,953:32851230,22595925
k1,953:32851230,22595925:0
)
(1,954:9217290,24168624:23633940,541752,152916
x1,954:10457949,24168624
x1,954:10671858,24168624
x1,954:11056881,24168624
x1,954:12019431,24168624
k1,953:12309741,24168624:290310
x1,953:13896870,24168624
x1,953:15030543,24168624
k1,953:15320854,24168624:290311
x1,953:16437433,24168624
k1,953:16727743,24168624:290310
x1,953:17155561,24168624
x1,953:18289225,24168624
k1,953:18579535,24168624:290310
x1,953:19696114,24168624
x1,953:20658678,24168624
k1,953:20948988,24168624:290310
x1,953:21633467,24168624
k1,953:21923778,24168624:290311
x1,953:22351596,24168624
x1,953:22715214,24168624
k1,953:23005524,24168624:290310
x1,953:24374502,24168624
k1,953:24664812,24168624:290310
x1,953:25349291,24168624
k1,953:25639601,24168624:290310
x1,953:26366852,24168624
x1,953:27094103,24168624
x1,953:27735832,24168624
x1,953:28120855,24168624
x1,953:29596770,24168624
k1,953:29887081,24168624:290311
x1,953:30699922,24168624
x1,953:31084953,24168624
k1,953:31375263,24168624:290310
x1,953:32851230,24168624
k1,953:32851230,24168624:0
)
(1,954:9217290,25741323:23633940,541752,152916
x1,954:9837603,25741323
g1,953:10094282,25741323
x1,953:11078239,25741323
x1,953:11420467,25741323
x1,953:12639735,25741323
x1,953:12853644,25741323
x1,953:13794804,25741323
g1,953:14051483,25741323
x1,953:15292142,25741323
g1,953:15548821,25741323
x1,953:16917779,25741323
x1,953:18158440,25741323
g1,953:18415119,25741323
x1,953:19826892,25741323
x1,953:21067551,25741323
k1,954:32851230,25741323:11783679
g1,954:32851230,25741323
)
(1,955:9217290,27904379:23633940,541752,152916
(1,954:9217290,27904379:0,349526,0
g1,954:9217290,27904379
g1,954:7677210,27904379
g1,954:7292190,27904379
(1,954:7292190,27904379:1540080,349526,0
k1,954:8832270,27904379:1540080
(1,954:8832270,27904379:0,349526,0
k1,954:8439053,27904379:-393217
x1,954:8832270,27904379
)
)
g1,954:9217290,27904379
)
x1,954:12141142,27904379
k1,954:12502406,27904379:361264
x1,954:13122719,27904379
k1,954:13483983,27904379:361264
x1,954:15370590,27904379
k1,954:15731855,27904379:361265
x1,954:17143608,27904379
k1,954:17504872,27904379:361264
x1,954:18659941,27904379
x1,954:19643896,27904379
k1,954:20005160,27904379:361264
x1,954:20796605,27904379
x1,954:21609446,27904379
k1,954:21970710,27904379:361264
x1,954:23211369,27904379
k1,954:23572634,27904379:361265
x1,954:25288125,27904379
x1,954:25694547,27904379
x1,954:26960806,27904379
k1,954:27322070,27904379:361264
x1,954:28267535,27904379
x1,954:29978741,27904379
x1,954:31390516,27904379
x1,954:31972319,27904379
k1,954:32333583,27904379:361264
x1,954:32851230,27904379
k1,954:32851230,27904379:0
)
(1,955:9217290,29477078:23633940,541752,152916
x1,955:10671858,29477078
x1,955:11912517,29477078
x1,955:13174537,29477078
k1,954:13555624,29477078:381087
x1,954:14753488,29477078
k1,954:15109694,29477078:356206
x1,954:15794173,29477078
k1,954:16150379,29477078:356206
x1,954:17219881,29477078
k1,954:17576087,29477078:356206
x1,954:18816746,29477078
x1,954:19030655,29477078
x1,954:19415678,29477078
x1,954:20378228,29477078
k1,954:20734434,29477078:356206
x1,954:21547275,29477078
x1,954:22916233,29477078
k1,954:23272438,29477078:356205
x1,954:23892751,29477078
k1,954:24248957,29477078:356206
x1,954:25318459,29477078
k1,954:25674665,29477078:356206
x1,954:26744167,29477078
x1,954:27817951,29477078
x1,954:28866062,29477078
k1,954:29222268,29477078:356206
x1,954:30249020,29477078
x1,954:31254365,29477078
k1,954:31610571,29477078:356206
x1,954:32851230,29477078
k1,954:32851230,29477078:0
)
(1,955:9217290,31049777:23633940,541752,152916
x1,955:9602313,31049777
x1,955:9965931,31049777
x1,955:11035433,31049777
k1,954:11289458,31049777:254025
x1,954:11717276,31049777
x1,954:12850963,31049777
k1,954:13104989,31049777:254026
x1,954:13746716,31049777
k1,954:14000741,31049777:254025
x1,954:16272369,31049777
x1,954:17513030,31049777
k1,954:17767055,31049777:254025
x1,954:19007714,31049777
k1,954:19261740,31049777:254026
x1,954:20502399,31049777
x1,954:22774027,31049777
x1,954:24014688,31049777
k1,954:24268713,31049777:254025
x1,954:26159577,31049777
k1,954:26500932,31049777:341355
x1,954:27869910,31049777
x1,954:29538387,31049777
k1,954:29792412,31049777:254025
x1,954:30519663,31049777
x1,954:30947481,31049777
x1,954:31738911,31049777
x1,954:32594547,31049777
x1,954:32851230,31049777
k1,955:32851230,31049777:0
)
(1,955:9217290,32622476:23633940,541752,152916
x1,955:10847234,32622476
k1,954:11137409,32622476:290175
x1,954:12292478,32622476
k1,954:12582654,32622476:290176
x1,954:13010472,32622476
x1,954:13374090,32622476
k1,954:13664265,32622476:290175
x1,954:14477106,32622476
x1,954:14883528,32622476
x1,954:15225768,32622476
x1,954:15653586,32622476
x1,954:16316674,32622476
x1,954:18780835,32622476
k1,954:19071010,32622476:290175
x1,954:19819660,32622476
x1,954:22129821,32622476
k1,954:22419997,32622476:290176
x1,954:23104476,32622476
k1,954:23394651,32622476:290175
x1,954:24207492,32622476
x1,954:25533698,32622476
k1,954:25823873,32622476:290175
x1,954:27496591,32622476
k1,954:27786767,32622476:290176
x1,954:28000676,32622476
x1,954:28428494,32622476
x1,954:29348243,32622476
x1,954:30293665,32622476
x1,954:31320415,32622476
k1,954:31610590,32622476:290175
x1,954:32594547,32622476
x1,954:32851230,32622476
k1,955:32851230,32622476:0
)
(1,955:9217290,34195175:23633940,541752,152916
x1,955:9559518,34195175
x1,955:10778786,34195175
x1,955:10992695,34195175
x1,955:11933855,34195175
k1,954:12245211,34195175:311356
x1,954:12886895,34195175
x1,954:13618451,34195175
x1,954:15402386,34195175
k1,954:15713742,34195175:311356
x1,954:17211062,34195175
k1,954:17522418,34195175:311356
x1,954:17950236,34195175
x1,954:18356649,34195175
x1,954:18998333,34195175
x1,954:19426151,34195175
x1,954:20517057,34195175
k1,954:20828412,34195175:311355
x1,954:21641253,34195175
x1,954:22496889,34195175
x1,954:23224140,34195175
x1,954:24854084,34195175
k1,954:25165440,34195175:311356
x1,954:25807167,34195175
k1,954:26118523,34195175:311356
x1,954:27487481,34195175
x1,954:28514233,34195175
x1,954:29498190,34195175
x1,954:29840418,34195175
x1,954:31059686,34195175
x1,954:31919561,34195175
k1,954:32230917,34195175:311356
x1,954:32851230,34195175
k1,954:32851230,34195175:0
)
(1,955:9217290,35767874:23633940,589824,196608
x1,955:10842972,35767874
x1,955:12233342,35767874
x1,955:12661160,35767874
x1,955:13371311,35767874
x1,955:14530642,35767874
k1,954:14759086,35767874:228444
x1,954:15999745,35767874
k1,954:16228189,35767874:228444
x1,954:17811055,35767874
x1,954:21319037,35767874
k1,954:21547481,35767874:228444
x1,954:23750406,35767874
x1,954:26167217,35767874
x1,954:28830128,35767874
x1,954:30220210,35767874
x1,954:32851230,35767874
k1,955:32851230,35767874:0
)
(1,955:9217290,37340573:23633940,589824,196608
x1,955:11942419,37340573
g1,954:12199098,37340573
x1,954:17994553,37340573
k1,955:32851230,37340573:14856677
g1,955:32851230,37340573
)
(1,956:9217290,39503629:23633940,541752,152916
(1,955:9217290,39503629:0,349526,0
g1,955:9217290,39503629
g1,955:7677210,39503629
g1,955:7292190,39503629
(1,955:7292190,39503629:1540080,349526,0
k1,955:8832270,39503629:1540080
(1,955:8832270,39503629:0,349526,0
k1,955:8439053,39503629:-393217
x1,955:8832270,39503629
)
)
g1,955:9217290,39503629
)
x1,955:11189439,39503629
k1,955:11371706,39503629:182267
x1,955:12526775,39503629
x1,955:13510730,39503629
x1,955:15144956,39503629
k1,955:15327224,39503629:182268
x1,955:16353931,39503629
k1,955:16536198,39503629:182267
x1,955:17695572,39503629
x1,955:18123390,39503629
x1,955:19898761,39503629
k1,955:20081028,39503629:182267
x1,955:20508846,39503629
x1,955:20893877,39503629
k1,955:21076145,39503629:182268
x1,955:22145647,39503629
k1,955:22327914,39503629:182267
x1,955:23226324,39503629
x1,955:25151462,39503629
k1,955:25333729,39503629:182267
x1,955:26745502,39503629
x1,955:27151924,39503629
x1,955:27973309,39503629
k1,955:28155577,39503629:182268
x1,955:29396236,39503629
k1,955:29578503,39503629:182267
x1,955:30006321,39503629
x1,955:30412748,39503629
x1,955:31696161,39503629
x1,955:31910070,39503629
x1,955:32851230,39503629
k1,955:32851230,39503629:0
)
(1,956:9217290,41076328:23633940,541752,152916
x1,956:9965940,41076328
x1,956:10179849,41076328
x1,956:12062169,41076328
k1,955:12341741,41076328:279572
x1,955:13069015,41076328
x1,955:13454038,41076328
x1,955:15250842,41076328
k1,955:15530414,41076328:279572
x1,955:16172141,41076328
k1,955:16451713,41076328:279572
x1,955:17439907,41076328
x1,955:18766113,41076328
k1,955:19045685,41076328:279572
x1,955:19644617,41076328
k1,955:19929913,41076328:285296
x1,955:21897780,41076328
k1,955:22177352,41076328:279572
x1,955:22823318,41076328
x1,955:24791185,41076328
k1,955:25070757,41076328:279572
x1,955:26700657,41076328
x1,955:29019362,41076328
k1,955:29298934,41076328:279572
x1,955:29919247,41076328
k1,955:30198819,41076328:279572
x1,955:31011660,41076328
x1,955:32594547,41076328
x1,955:32851230,41076328
k1,956:32851230,41076328:0
)
(1,956:9217290,42649027:23633940,541752,152916
x1,956:10137077,42649027
x1,956:10457914,42649027
k1,955:10735329,42649027:277415
x1,955:10949238,42649027
x1,955:11377056,42649027
x1,955:12296805,42649027
x1,955:13242227,42649027
k1,955:13519642,42649027:277415
x1,955:14161369,42649027
k1,955:14438784,42649027:277415
x1,955:18528266,42649027
k1,955:18805681,42649027:277415
x1,955:20046340,42649027
k1,955:20323755,42649027:277415
x1,955:21371609,42649027
x1,955:21713837,42649027
x1,955:22933105,42649027
x1,955:23792980,42649027
k1,955:24070395,42649027:277415
x1,955:24690708,42649027
k1,955:24968123,42649027:277415
x1,955:26551012,42649027
x1,955:26978830,42649027
x1,955:27688981,42649027
x1,955:28848312,42649027
k1,955:29125727,42649027:277415
x1,955:30152434,42649027
k1,955:30429849,42649027:277415
x1,955:30643758,42649027
x1,955:31071576,42649027
x1,955:31456607,42649027
x1,955:32081182,42649027
x1,955:32594547,42649027
x1,955:32851230,42649027
k1,956:32851230,42649027:0
)
(1,956:9217290,44221726:23633940,541752,152916
x1,956:11056838,44221726
k1,955:11358424,44221726:301586
x1,955:12599083,44221726
k1,955:12900669,44221726:301586
x1,955:14269649,44221726
x1,955:15681424,44221726
x1,955:16729535,44221726
k1,955:17031122,44221726:301587
x1,955:17886758,44221726
x1,955:18934898,44221726
k1,955:19411858,44221726:476960
x1,955:20738041,44221726
k1,955:21039627,44221726:301586
x1,955:21467445,44221726
x1,955:22412910,44221726
x1,955:24466347,44221726
k1,955:24767933,44221726:301586
x1,955:25516583,44221726
x1,955:26543335,44221726
x1,955:27831028,44221726
k1,955:28132615,44221726:301587
x1,955:29287684,44221726
k1,955:29589270,44221726:301586
x1,955:30876963,44221726
k1,955:31178549,44221726:301586
x1,955:32530393,44221726
x1,955:32851230,44221726
k1,955:32851230,44221726:0
)
]
(1,956:7292190,46187806:25559040,0,0
h1,956:7292190,46187806:25559040,0,0
)
]
]
]
!18590
}47
Input:96:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.bbl
!125
{48
[96,31:4736286,46187806:28114944,41451520,0
[96,31:4736286,4736286:0,0,0
(96,31:4736286,5784617:0,0,0
k96,31:4736286,5784617:-2490123
)
]
[96,31:4736286,46187806:28114944,41451520,0
[96,31:7292190,46187806:25559040,40337408,0
[96,31:7292190,6636830:25559040,786432,0
(96,31:7292190,6636830:25559040,0,0
h96,31:7292190,6636830:25559040,0,0
)
]
[96,31:7292190,44221726:25559040,35946496,0
(1,956:9217290,9061662:23633940,541752,152916
x1,956:9906051,9061662
k1,955:10208239,9061662:302188
x1,955:11453160,9061662
x1,955:12822138,9061662
k1,955:13124325,9061662:302187
x1,955:13552143,9061662
x1,955:14685807,9061662
x1,955:15092234,9061662
x1,955:17128602,9061662
k1,955:17430790,9061662:302188
x1,955:18350559,9061662
k1,955:18652747,9061662:302188
x1,955:19615311,9061662
x1,955:20984269,9061662
k1,955:21286457,9061662:302188
x1,955:22056503,9061662
x1,955:22462925,9061662
x1,955:22997671,9061662
x1,955:23810512,9061662
x1,955:25222287,9061662
x1,955:25804090,9061662
k1,955:26106277,9061662:302187
x1,955:26748004,9061662
k1,955:27050192,9061662:302188
x1,955:28419150,9061662
x1,955:29445902,9061662
x1,955:30429859,9061662
x1,955:30772087,9061662
x1,955:31991355,9061662
x1,955:32851230,9061662
k1,955:32851230,9061662:0
)
(1,956:9217290,10634361:23633940,541752,152916
x1,956:9837603,10634361
g1,955:10094282,10634361
x1,955:11463262,10634361
x1,955:11891080,10634361
x1,955:12601231,10634361
x1,955:13456824,10634361
g1,955:13713503,10634361
x1,955:15767003,10634361
x1,955:17675020,10634361
k1,956:32851230,10634361:15176210
g1,956:32851230,10634361
)
(1,959:7292190,13386708:25559040,537690,152916
(1,959:7292190,13386708:0,0,0
g1,959:7292190,13386708
)
(1,959:7292190,13386708:0,0,0
(1,959:7292190,13386708:0,0,0
(1,959:7292190,11814009:0,0,0
)
)
g1,959:7292190,13386708
)
x1,959:7960263,13386708
x1,959:8328903,13386708
x1,959:9705159,13386708
x1,959:13535409,13386708
x1,959:14203875,13386708
k1,959:32851231,13386708:18647356
g1,959:32851231,13386708
)
(1,962:7292190,15549231:25559040,541752,152916
h1,961:7292190,15549231:1155060,0,0
x1,961:9948852,15549231
k1,961:10128092,15549231:179240
x1,961:10684229,15549231
x1,961:11753739,15549231
k1,961:11932980,15549231:179241
x1,961:13049559,15549231
k1,961:13228799,15549231:179240
x1,961:13656617,15549231
x1,961:14790281,15549231
k1,961:14969522,15549231:179241
x1,961:16466870,15549231
k1,961:16646110,15549231:179240
x1,961:18233302,15549231
x1,961:20008673,15549231
k1,961:20187913,15549231:179240
x1,961:20615731,15549231
x1,961:21000762,15549231
k1,961:21180003,15549231:179241
x1,961:24131848,15549231
k1,961:24311088,15549231:179240
x1,961:26749545,15549231
k1,961:26928786,15549231:179241
x1,961:27431316,15549231
x1,961:30746852,15549231
k1,961:30926092,15549231:179240
x1,961:32851230,15549231
k1,961:32851230,15549231:0
)
(1,962:7292190,17121930:25559040,541752,152916
x1,962:8361692,17121930
g1,961:8618371,17121930
x1,961:9730668,17121930
x1,961:10971260,17121930
g1,961:11227939,17121930
x1,961:12286356,17121930
x1,961:14083131,17121930
x1,961:15109860,17121930
x1,961:16863861,17121930
g1,961:17206100,17121930
x1,961:18707702,17121930
g1,961:18964381,17121930
x1,961:20551573,17121930
x1,961:21556898,17121930
g1,961:21813577,17121930
x1,961:22331224,17121930
g1,961:22587903,17121930
x1,961:25796437,17121930
g1,961:26053116,17121930
x1,961:26780367,17121930
x1,961:27978239,17121930
x1,961:30865918,17121930
k1,962:32851230,17121930:1985312
g1,962:32851230,17121930
)
(96,1:7292190,20660709:25559040,537690,0
(96,1:7292190,20660709:0,0,0
g96,1:7292190,20660709
)
(96,1:7292190,20660709:0,0,0
(96,1:7292190,20660709:0,0,0
(96,1:7292190,19088010:0,0,0
)
)
g96,1:7292190,20660709
)
x96,1:11432357,20660709
k96,1:32851229,20660709:21418872
g96,1:32851229,20660709
)
(96,12:8875074,22823232:23976156,690879,196608
(96,8:8875074,22823232:0,589824,196608
g96,8:8875074,22823232
g96,8:7677210,22823232
g96,8:7292190,22823232
(96,8:7292190,22823232:1197864,589824,196608
k96,8:7484702,22823232:192512
k96,8:7677213,22823232:192511
(96,8:7677213,22823232:0,0,0
(96,8:7677213,21250533:0,0,0
)
)
x96,8:8490054,22823232
)
g96,8:8875074,22823232
)
x96,8:9655673,22823232
k96,9:9953286,22823232:297613
x96,9:11183090,22823232
x96,9:13022618,22823232
k96,9:13330464,22823232:307846
x96,9:14249999,22823232
k96,9:14547612,22823232:297613
x96,9:17777562,22823232
k96,9:18085408,22823232:307846
x96,9:18866007,22823232
k96,9:19163620,22823232:297613
x96,9:20072571,22823232
x96,9:22040481,22823232
k96,9:22348327,22823232:307846
x96,9:23064766,22823232
k96,9:23362378,22823232:297612
x96,9:24281913,22823232
k96,9:24579526,22823232:297613
x96,9:25349572,22823232
k96,9:25647185,22823232:297613
x96,9:27016163,22823232
x96,9:28214007,22823232
k96,9:28521853,22823232:307846
x96,9:30754970,22823232
x96,9:32102575,22823232
x96,9:32851230,22823232
k96,9:32851230,22823232:0
)
(96,12:8875074,24395931:23976156,541752,152916
x96,12:9901826,24395931
x96,12:10351034,24395931
x96,12:10907171,24395931
x96,12:11933921,24395931
k96,10:12330750,24395931:396829
x96,10:12951063,24395931
k96,10:13347892,24395931:396829
x96,10:14588551,24395931
x96,10:14802460,24395931
x96,10:15187483,24395931
x96,10:16150033,24395931
k96,10:16546863,24395931:396830
x96,10:17915821,24395931
x96,10:18942573,24395931
x96,10:19306191,24395931
x96,10:20208861,24395931
x96,10:21064454,24395931
k96,10:21461283,24395931:396829
x96,10:21889101,24395931
x96,10:22252719,24395931
x96,10:23065560,24395931
x96,10:23450591,24395931
x96,10:24348979,24395931
k96,10:24745808,24395931:396829
x96,10:25366121,24395931
k96,10:25762950,24395931:396829
x96,10:27816450,24395931
x96,10:29724467,24395931
k96,10:30156333,24395931:431866
x96,10:30434139,24395931
x96,10:30861957,24395931
x96,10:31781706,24395931
x96,10:32594547,24395931
x96,10:32851230,24395931
k96,12:32851230,24395931:0
)
(96,12:8875074,25968630:23976156,589824,196608
x96,12:10800212,25968630
g96,10:11056891,25968630
x96,10:12564762,25968630
x96,10:13591512,25968630
g96,11:13848191,25968630
x96,11:14468504,25968630
g96,11:14725183,25968630
x96,11:15676929,25968630
x96,11:16275861,25968630
x96,11:17687591,25968630
x96,11:18714341,25968630
g96,11:18971020,25968630
x96,11:19954975,25968630
x96,11:21409477,25968630
g96,11:21666156,25968630
x96,11:22821225,25968630
g96,11:23077904,25968630
x96,11:25216908,25968630
g96,11:25473587,25968630
x96,11:26243633,25968630
x96,11:26628656,25968630
x96,11:27612611,25968630
k96,12:32851230,25968630:5238619
g96,12:32851230,25968630
)
(96,17:8875074,28196689:23976156,589824,196608
(96,13:8875074,28196689:0,589824,196608
g96,13:8875074,28196689
g96,13:7677210,28196689
g96,13:7292190,28196689
(96,13:7292190,28196689:1197864,589824,196608
k96,13:7484702,28196689:192512
k96,13:7677213,28196689:192511
(96,13:7677213,28196689:0,0,0
(96,13:7677213,26623990:0,0,0
)
)
x96,13:8490054,28196689
)
g96,13:8875074,28196689
)
x96,13:9666224,28196689
k96,14:9885993,28196689:219769
x96,14:10388523,28196689
x96,14:11393855,28196689
x96,14:12078353,28196689
x96,14:13425949,28196689
k96,14:13653100,28196689:227151
x96,14:14572635,28196689
k96,14:14792405,28196689:219770
x96,14:15583555,28196689
k96,14:15803324,28196689:219769
x96,14:17220341,28196689
x96,14:17605372,28196689
x96,14:18871674,28196689
k96,14:19098825,28196689:227151
x96,14:19889975,28196689
k96,14:20109744,28196689:219769
x96,14:20612274,28196689
x96,14:22879664,28196689
k96,14:23106815,28196689:227151
x96,14:23684056,28196689
k96,14:23903789,28196689:219733
x96,14:26064169,28196689
k96,14:26283938,28196689:219769
x96,14:27096779,28196689
k96,14:27316549,28196689:219770
x96,14:28386051,28196689
k96,14:28605820,28196689:219769
x96,14:29932005,28196689
x96,14:32011148,28196689
k96,14:32230917,28196689:219769
x96,14:32851230,28196689
k96,14:32851230,28196689:0
)
(96,17:8875074,29769388:23976156,589824,196608
x96,17:14060057,29769388
k96,15:14287847,29769388:227790
x96,15:14993471,29769388
x96,15:18651199,29769388
k96,15:18871767,29769388:220568
x96,15:21406388,29769388
k96,15:21626957,29769388:220569
x96,15:22247270,29769388
k96,15:22467838,29769388:220568
x96,15:26456996,29769388
k96,15:26677564,29769388:220568
x96,15:29116021,29769388
k96,15:29336589,29769388:220568
x96,15:30491658,29769388
k96,15:30712226,29769388:220568
x96,15:32851230,29769388
k96,15:32851230,29769388:0
)
(96,17:8875074,31342087:23976156,495239,0
x96,17:10030143,31342087
x96,17:10415166,31342087
x96,17:11784144,31342087
k96,17:32851230,31342087:21067086
g96,17:32851230,31342087
)
(96,24:8875074,33570146:23976156,589824,196608
(96,18:8875074,33570146:0,589824,196608
g96,18:8875074,33570146
g96,18:7677210,33570146
g96,18:7292190,33570146
(96,18:7292190,33570146:1197864,589824,196608
k96,18:7484702,33570146:192512
k96,18:7677213,33570146:192511
(96,18:7677213,33570146:0,0,0
(96,18:7677213,31997447:0,0,0
)
)
x96,18:8490054,33570146
)
g96,18:8875074,33570146
)
x96,18:9634308,33570146
k96,19:9899095,33570146:264787
x96,19:12636815,33570146
k96,19:12903629,33570146:266814
x96,19:13705658,33570146
k96,19:13970445,33570146:264787
x96,19:15638922,33570146
x96,19:16327683,33570146
x96,19:16712714,33570146
x96,19:17782228,33570146
k96,19:18049042,33570146:266814
x96,19:18744084,33570146
k96,19:19008871,33570146:264787
x96,19:19917822,33570146
k96,19:20184635,33570146:266813
x96,19:21104170,33570146
k96,19:21368957,33570146:264787
x96,19:24106677,33570146
k96,19:24373491,33570146:266814
x96,19:25293026,33570146
k96,19:25557813,33570146:264787
x96,19:28263548,33570146
x96,19:29718116,33570146
k96,19:29984930,33570146:266814
x96,19:31610569,33570146
x96,19:32851230,33570146
k96,19:32851230,33570146:0
)
(96,24:8875074,35142845:23976156,541752,152916
x96,24:10072938,35142845
x96,24:10457969,35142845
x96,24:11698628,35142845
k96,19:11962921,35142845:264293
x96,19:12583234,35142845
k96,19:12847527,35142845:264293
x96,19:13189755,35142845
x96,19:13831484,35142845
x96,19:14237911,35142845
x96,19:15029347,35142845
x96,19:16227211,35142845
k96,20:16491504,35142845:264293
x96,20:18035901,35142845
x96,20:19148175,35142845
x96,20:19554602,35142845
k96,20:19818896,35142845:264294
x96,20:21145079,35142845
x96,20:21530102,35142845
x96,20:22792085,35142845
x96,20:23947134,35142845
k96,20:24211427,35142845:264293
x96,20:27809281,35142845
k96,20:28073574,35142845:264293
x96,20:29570894,35142845
k96,20:29835187,35142845:264293
x96,20:31268341,35142845
x96,20:32594547,35142845
x96,20:32851230,35142845
k96,24:32851230,35142845:0
)
(96,24:8875074,36715544:23976156,541752,152916
x96,24:10094337,36715544
k96,20:10402102,36715544:307765
x96,20:12669468,36715544
k96,20:12977233,36715544:307765
x96,20:14346168,36715544
k96,20:14653933,36715544:307765
x96,20:15081751,36715544
x96,20:15466782,36715544
k96,20:15774547,36715544:307765
x96,20:16159570,36715544
k96,20:16467334,36715544:307764
x96,20:17707993,36715544
x96,20:17921902,36715544
x96,20:18306925,36715544
x96,20:19269475,36715544
k96,21:19577240,36715544:307765
x96,21:22062776,36715544
x96,21:23816757,36715544
k96,21:24124522,36715544:307765
x96,21:25882785,36715544
k96,21:26190550,36715544:307765
x96,21:26960596,36715544
x96,21:27880365,36715544
x96,21:28907117,36715544
x96,21:30233323,36715544
k96,21:30541088,36715544:307765
x96,21:31610590,36715544
x96,21:32701491,36715544
x96,21:32851230,36715544
k96,21:32851230,36715544:0
)
(96,24:8875074,38288243:23976156,541752,152916
x96,24:9698458,38288243
x96,24:10083481,38288243
x96,24:11559373,38288243
x96,24:12889861,38288243
k96,21:13115780,38288243:225919
x96,21:13736093,38288243
k96,21:13962012,38288243:225919
x96,21:15031514,38288243
k96,21:15257432,38288243:225918
x96,21:15963056,38288243
x96,21:16780159,38288243
x96,21:17507433,38288243
x96,21:18833639,38288243
k96,22:19059558,38288243:225919
x96,22:19679871,38288243
k96,22:19905790,38288243:225919
x96,22:20953644,38288243
x96,22:21295872,38288243
x96,22:22515140,38288243
x96,22:22729049,38288243
x96,22:23670209,38288243
k96,22:23896128,38288243:225919
x96,22:24847874,38288243
x96,22:25446806,38288243
x96,22:27376183,38288243
k96,22:27608253,38288243:232070
x96,22:28132181,38288243
x96,22:29094725,38288243
k96,22:29320644,38288243:225919
x96,22:30090690,38288243
k96,22:30316609,38288243:225919
x96,22:31824480,38288243
x96,22:32851230,38288243
k96,22:32851230,38288243:0
)
(96,24:8875074,39860942:23976156,589824,196608
x96,24:9495387,39860942
g96,22:9752066,39860942
x96,22:10799920,39860942
x96,22:11142148,39860942
x96,22:12361416,39860942
x96,22:12575325,39860942
x96,22:13516485,39860942
g96,22:13773164,39860942
x96,22:14724910,39860942
x96,22:15323842,39860942
x96,22:16735572,39860942
x96,22:17762322,39860942
g96,23:18019001,39860942
x96,23:19002956,39860942
x96,23:20457458,39860942
g96,23:20714137,39860942
x96,23:21869206,39860942
g96,23:22125885,39860942
x96,23:23109820,39860942
g96,23:23366499,39860942
x96,23:25505503,39860942
g96,23:25762182,39860942
x96,23:26917251,39860942
x96,23:27302274,39860942
x96,23:28671252,39860942
k96,24:32851230,39860942:4179978
g96,24:32851230,39860942
)
(96,30:8875074,42089001:23976156,589824,196608
(96,25:8875074,42089001:0,589824,196608
g96,25:8875074,42089001
g96,25:7677210,42089001
g96,25:7292190,42089001
(96,25:7292190,42089001:1197864,589824,196608
k96,25:7484702,42089001:192512
k96,25:7677213,42089001:192511
(96,25:7677213,42089001:0,0,0
(96,25:7677213,40516302:0,0,0
)
)
x96,25:8490054,42089001
)
g96,25:8875074,42089001
)
x96,25:9794609,42089001
k96,26:9994934,42089001:200325
x96,26:11085583,42089001
x96,26:12946573,42089001
k96,26:13158169,42089001:211596
x96,26:14077704,42089001
k96,26:14278029,42089001:200325
x96,26:17704508,42089001
x96,26:18752657,42089001
x96,26:19116289,42089001
x96,26:19715229,42089001
k96,26:19926825,42089001:211596
x96,26:20717975,42089001
k96,26:20918300,42089001:200325
x96,26:21709450,42089001
k96,26:21909776,42089001:200326
x96,26:23075388,42089001
x96,26:24465767,42089001
x96,26:25406935,42089001
k96,26:25618531,42089001:211596
x96,26:26174668,42089001
x96,26:26794977,42089001
x96,26:28724397,42089001
k96,26:28924722,42089001:200325
x96,26:29912939,42089001
x96,26:30768575,42089001
x96,26:31281940,42089001
x96,26:31666971,42089001
k96,26:31867296,42089001:200325
x96,26:32594547,42089001
x96,26:32851230,42089001
k96,30:32851230,42089001:0
)
(96,30:8875074,43661700:23976156,541752,152916
x96,30:10030143,43661700
x96,30:10543508,43661700
x96,30:10928539,43661700
k96,26:11118891,43661700:190352
x96,26:11739204,43661700
k96,26:11929556,43661700:190352
x96,26:12314579,43661700
k96,27:12504932,43661700:190353
x96,27:14387297,43661700
x96,27:16184095,43661700
x96,27:17749839,43661700
k96,27:17940191,43661700:190352
x96,27:19441793,43661700
k96,27:19632145,43661700:190352
x96,27:21518770,43661700
k96,27:21709122,43661700:190352
x96,27:22521963,43661700
k96,27:22712315,43661700:190352
x96,27:23097338,43661700
k96,27:23287690,43661700:190352
x96,27:24528349,43661700
x96,27:24742258,43661700
x96,27:25127281,43661700
x96,27:26089831,43661700
k96,27:26280184,43661700:190353
x96,27:28209584,43661700
k96,27:28399936,43661700:190352
x96,27:29469438,43661700
x96,27:30111165,43661700
x96,27:30881211,43661700
x96,27:31159276,43661700
k96,27:31349628,43661700:190352
x96,27:32851230,43661700
k96,27:32851230,43661700:0
)
]
(96,31:7292190,46187806:25559040,0,0
h96,31:7292190,46187806:25559040,0,0
)
]
]
]
!15297
}48
!11
{49
[96,65:4736286,46187806:28114944,41451520,0
[96,65:4736286,4736286:0,0,0
(96,65:4736286,5784617:0,0,0
k96,65:4736286,5784617:-2555659
)
]
[96,65:4736286,46187806:28114944,41451520,0
[96,65:7292190,46187806:25559040,40337408,0
[96,65:7292190,6636830:25559040,786432,0
(96,65:7292190,6636830:25559040,0,0
h96,65:7292190,6636830:25559040,0,0
)
]
[96,65:7292190,44221726:25559040,35946496,0
(96,30:8875074,9061662:23976156,541752,152916
x96,30:9901826,9061662
x96,27:10907171,9061662
k96,27:11208717,9061662:301546
x96,27:12064353,9061662
x96,27:13133855,9061662
k96,27:13435401,9061662:301546
x96,27:13820424,9061662
k96,28:14121970,9061662:301546
x96,28:16089839,9061662
x96,28:20072761,9061662
k96,28:20374307,9061662:301546
x96,28:21786082,9061662
x96,28:23411721,9061662
k96,28:23713267,9061662:301546
x96,28:25338949,9061662
k96,28:25651711,9061662:312762
x96,28:25929517,9061662
x96,28:26357335,9061662
x96,28:27277084,9061662
x96,28:28089925,9061662
x96,28:30015063,9061662
k96,28:30316609,9061662:301546
x96,28:31824480,9061662
x96,28:32851230,9061662
k96,28:32851230,9061662:0
)
(96,30:8875074,10634361:23976156,589824,196608
x96,30:9495387,10634361
g96,28:9752066,10634361
x96,28:10703812,10634361
x96,28:11302744,10634361
x96,28:12714474,10634361
x96,28:13741224,10634361
g96,28:13997903,10634361
x96,28:14981858,10634361
x96,28:16436360,10634361
g96,29:16693039,10634361
x96,29:17848108,10634361
g96,29:18104787,10634361
x96,29:20243791,10634361
g96,29:20500470,10634361
x96,29:23024517,10634361
k96,30:32851230,10634361:9826713
g96,30:32851230,10634361
)
(96,35:8875074,12824741:23976156,589824,196608
(96,31:8875074,12824741:0,589824,196608
g96,31:8875074,12824741
g96,31:7677210,12824741
g96,31:7292190,12824741
(96,31:7292190,12824741:1197864,589824,196608
k96,31:7484702,12824741:192512
k96,31:7677213,12824741:192511
(96,31:7677213,12824741:0,0,0
(96,31:7677213,11252042:0,0,0
)
)
x96,31:8490054,12824741
)
g96,31:8875074,12824741
)
x96,31:9570116,12824741
k96,32:9871794,12824741:301678
x96,32:10898546,12824741
k96,32:11211473,12824741:312927
x96,32:11853200,12824741
k96,32:12154878,12824741:301678
x96,32:14080026,12824741
k96,32:14392953,12824741:312927
x96,32:15184103,12824741
k96,32:15485780,12824741:301677
x96,32:16394731,12824741
k96,32:16707658,12824741:312927
x96,32:18290524,12824741
x96,32:19488388,12824741
x96,32:21477688,12824741
x96,32:21755753,12824741
k96,32:22057431,12824741:301678
x96,32:22485249,12824741
x96,32:23704503,12824741
x96,32:24731253,12824741
k96,32:25032931,12824741:301678
x96,32:25653244,12824741
k96,32:25954922,12824741:301678
x96,32:26767763,12824741
k96,32:27069440,12824741:301677
x96,32:29550651,12824741
x96,32:31651142,12824741
k96,32:31952820,12824741:301678
x96,32:32594547,12824741
x96,32:32851230,12824741
k96,35:32851230,12824741:0
)
(96,35:8875074,14397440:23976156,541752,152916
x96,35:9474006,14397440
x96,35:9859037,14397440
x96,35:10479330,14397440
k96,32:10718179,14397440:238849
x96,32:12771679,14397440
k96,33:10718179,14397440:21390
x96,33:14162049,14397440
k96,33:14400899,14397440:238850
x96,33:15598763,14397440
k96,33:15837612,14397440:238849
x96,33:16522091,14397440
k96,33:16760941,14397440:238850
x96,33:17937409,14397440
x96,33:18322432,14397440
x96,33:19584415,14397440
x96,33:20739464,14397440
x96,33:21252829,14397440
x96,33:21637860,14397440
k96,33:21876709,14397440:238849
x96,33:23117368,14397440
k96,33:23356218,14397440:238850
x96,33:25285618,14397440
k96,33:25524467,14397440:238849
x96,33:26593969,14397440
x96,33:27235696,14397440
x96,33:28005742,14397440
x96,33:28283807,14397440
k96,33:28522657,14397440:238850
x96,33:29767555,14397440
x96,33:30623148,14397440
k96,33:30861997,14397440:238849
x96,33:31204225,14397440
x96,33:32851230,14397440
k96,33:32851230,14397440:0
)
(96,35:8875074,15970139:23976156,589824,196608
x96,35:10457963,15970139
x96,35:10885781,15970139
x96,35:11595932,15970139
x96,35:12451525,15970139
g96,34:12708204,15970139
x96,34:14504980,15970139
x96,34:16177676,15970139
g96,34:16434355,15970139
x96,34:17589424,15970139
g96,34:17846103,15970139
x96,34:19985107,15970139
g96,34:20241786,15970139
x96,34:21396855,15970139
x96,34:21781878,15970139
x96,34:23150856,15970139
k96,35:32851230,15970139:9700374
g96,35:32851230,15970139
)
(96,41:8875074,18160518:23976156,589824,196608
(96,36:8875074,18160518:0,589824,196608
g96,36:8875074,18160518
g96,36:7677210,18160518
g96,36:7292190,18160518
(96,36:7292190,18160518:1197864,589824,196608
k96,36:7484702,18160518:192512
k96,36:7677213,18160518:192511
(96,36:7677213,18160518:0,0,0
(96,36:7677213,16587819:0,0,0
)
)
x96,36:8490054,18160518
)
g96,36:8875074,18160518
)
x96,36:9794609,18160518
k96,37:10018423,18160518:223814
x96,37:10809573,18160518
k96,37:11033388,18160518:223815
x96,37:13386348,18160518
k96,37:13616735,18160518:230387
x96,37:14407885,18160518
k96,37:14631699,18160518:223814
x96,37:15422849,18160518
x96,37:18845329,18160518
k96,37:19075716,18160518:230387
x96,37:19567431,18160518
k96,37:19791246,18160518:223815
x96,37:20967714,18160518
x96,37:21635084,18160518
x96,37:23346313,18160518
x96,37:23945253,18160518
k96,37:24175640,18160518:230387
x96,37:24966790,18160518
k96,37:25190604,18160518:223814
x96,37:25949838,18160518
k96,37:26173652,18160518:223814
x96,37:26750893,18160518
x96,37:28701667,18160518
k96,37:28932054,18160518:230387
x96,37:29573738,18160518
k96,37:29797553,18160518:223815
x96,37:30824303,18160518
k96,37:31054690,18160518:230387
x96,37:32145339,18160518
x96,37:32594547,18160518
x96,37:32851230,18160518
k96,41:32851230,18160518:0
)
(96,41:8875074,19733217:23976156,541752,152916
x96,41:9431211,19733217
x96,41:10457961,19733217
k96,37:10675893,19733217:217932
x96,37:11296206,19733217
k96,37:11514138,19733217:217932
x96,37:12583640,19733217
k96,38:12801572,19733217:217932
x96,38:13725641,19733217
x96,38:14452892,19733217
x96,38:15719180,19733217
x96,38:16574773,19733217
k96,38:16792705,19733217:217932
x96,38:17905002,19733217
x96,38:18332820,19733217
x96,38:18995894,19733217
x96,38:20155225,19733217
k96,38:20373158,19733217:217933
x96,38:20993471,19733217
k96,38:21211403,19733217:217932
x96,38:22580361,19733217
x96,38:24552535,19733217
k96,38:24770467,19733217:217932
x96,38:25818616,19733217
x96,38:26417556,19733217
k96,38:26635488,19733217:217932
x96,38:27281454,19733217
x96,38:28222594,19733217
k96,38:28440526,19733217:217932
x96,38:30066208,19733217
x96,38:31456578,19733217
x96,38:31884396,19733217
x96,38:32594547,19733217
x96,38:32851230,19733217
k96,41:32851230,19733217:0
)
(96,41:8875074,21305916:23976156,541752,152916
x96,41:9730667,21305916
k96,38:9991798,21305916:261131
x96,38:10723354,21305916
x96,38:11750104,21305916
k96,38:12011235,21305916:261131
x96,38:12695714,21305916
x96,38:13209079,21305916
x96,38:13636897,21305916
x96,38:14791966,21305916
k96,39:15053098,21305916:261132
x96,39:16250962,21305916
x96,39:17149350,21305916
k96,39:17410481,21305916:261131
x96,39:18180527,21305916
x96,39:18479983,21305916
x96,39:19014729,21305916
x96,39:20298148,21305916
k96,39:20560392,21305916:262244
x96,39:20838198,21305916
x96,39:21266016,21305916
x96,39:22185765,21305916
x96,39:22998606,21305916
x96,39:24923744,21305916
k96,39:25184876,21305916:261132
x96,39:26692747,21305916
x96,39:27719497,21305916
k96,39:27980628,21305916:261131
x96,39:28600941,21305916
k96,39:28862072,21305916:261131
x96,39:29813818,21305916
x96,39:30412750,21305916
x96,39:31824480,21305916
x96,39:32851230,21305916
k96,39:32851230,21305916:0
)
(96,41:8875074,22878615:23976156,589824,196608
x96,41:9859029,22878615
x96,41:11313531,22878615
g96,39:11570210,22878615
x96,39:12725279,22878615
g96,39:12981958,22878615
x96,39:15120962,22878615
g96,40:15377641,22878615
x96,40:17901688,22878615
k96,41:32851230,22878615:14949542
g96,41:32851230,22878615
)
(96,46:8875074,25068995:23976156,589824,196608
(96,42:8875074,25068995:0,589824,196608
g96,42:8875074,25068995
g96,42:7677210,25068995
g96,42:7292190,25068995
(96,42:7292190,25068995:1197864,589824,196608
k96,42:7484702,25068995:192512
k96,42:7677213,25068995:192511
(96,42:7677213,25068995:0,0,0
(96,42:7677213,23496296:0,0,0
)
)
x96,42:8490054,25068995
)
g96,42:8875074,25068995
)
x96,42:9666224,25068995
k96,43:9983054,25068995:316830
x96,43:10913404,25068995
x96,43:11319826,25068995
x96,43:13244953,25068995
k96,43:13576821,25068995:331868
x96,43:14378850,25068995
k96,43:14695680,25068995:316830
x96,43:16364157,25068995
x96,43:17052918,25068995
x96,43:17437949,25068995
x96,43:18507463,25068995
k96,43:18839331,25068995:331868
x96,43:19598565,25068995
k96,43:19915395,25068995:316830
x96,43:22653115,25068995
k96,43:22984983,25068995:331868
x96,43:24011735,25068995
k96,43:24328565,25068995:316830
x96,43:25398067,25068995
k96,43:25714898,25068995:316831
x96,43:26549138,25068995
x96,43:28559845,25068995
k96,43:28876675,25068995:316830
x96,43:29496988,25068995
k96,43:29813818,25068995:316830
x96,43:32851230,25068995
k96,43:32851230,25068995:0
)
(96,46:8875074,26641694:23976156,541752,152916
x96,46:9516758,26641694
x96,46:10158485,26641694
x96,46:12190528,26641694
k96,43:12479540,26641694:289012
x96,43:14105222,26641694
x96,43:15495592,26641694
x96,43:15923410,26641694
x96,43:16633561,26641694
x96,43:17489154,26641694
k96,44:17778165,26641694:289011
x96,44:19382451,26641694
x96,44:20323634,26641694
x96,44:21264794,26641694
k96,44:21553806,26641694:289012
x96,44:23359146,26641694
k96,44:23648157,26641694:289011
x96,44:24379713,26641694
x96,44:24807531,26641694
x96,44:26818169,26641694
k96,44:27107181,26641694:289012
x96,44:27791660,26641694
k96,44:28080671,26641694:289011
x96,44:28465694,26641694
k96,44:28754706,26641694:289012
x96,44:29781458,26641694
x96,44:30166489,26641694
x96,44:31193239,26641694
k96,44:31482250,26641694:289011
x96,44:32594547,26641694
x96,44:32851230,26641694
k96,46:32851230,26641694:0
)
(96,46:8875074,28214393:23976156,589824,196608
x96,46:10885781,28214393
k96,44:11269292,28214393:383511
x96,44:12894974,28214393
k96,44:13310192,28214393:415218
x96,44:13587998,28214393
x96,44:14015816,28214393
x96,44:14935565,28214393
x96,44:15748406,28214393
x96,44:17673544,28214393
k96,45:18057054,28214393:383510
x96,45:19564925,28214393
x96,45:20591675,28214393
k96,45:20975186,28214393:383511
x96,45:21595499,28214393
k96,45:21979010,28214393:383511
x96,45:22930756,28214393
x96,45:23529688,28214393
x96,45:24941418,28214393
x96,45:25968168,28214393
k96,45:26351679,28214393:383511
x96,45:27335634,28214393
x96,45:28790136,28214393
k96,45:29173646,28214393:383510
x96,45:30328715,28214393
k96,45:30712226,28214393:383511
x96,45:32851230,28214393
k96,45:32851230,28214393:0
)
(96,46:8875074,29787092:23976156,495239,0
x96,46:11399121,29787092
k96,46:32851229,29787092:21452108
g96,46:32851229,29787092
)
(96,50:8875074,31977472:23976156,589824,196608
(96,47:8875074,31977472:0,589824,196608
g96,47:8875074,31977472
g96,47:7677210,31977472
g96,47:7292190,31977472
(96,47:7292190,31977472:1197864,589824,196608
k96,47:7484702,31977472:192512
k96,47:7677213,31977472:192511
(96,47:7677213,31977472:0,0,0
(96,47:7677213,30404773:0,0,0
)
)
x96,47:8490054,31977472
)
g96,47:8875074,31977472
)
x96,47:9794609,31977472
k96,48:10248992,31977472:454383
x96,48:11339641,31977472
x96,48:13200631,31977472
k96,48:13704438,31977472:503807
x96,48:14495588,31977472
k96,48:14949971,31977472:454383
x96,48:15741121,31977472
k96,48:16195503,31977472:454382
x96,48:17361115,31977472
x96,48:18751494,31977472
x96,48:19692662,31977472
k96,48:20196470,31977472:503808
x96,48:21223222,31977472
k96,48:21677604,31977472:454382
x96,48:22747106,31977472
k96,48:23201489,31977472:454383
x96,48:24035729,31977472
x96,48:25490299,31977472
x96,48:26350174,31977472
k96,48:26804557,31977472:454383
x96,48:27424870,31977472
k96,48:27879252,31977472:454382
x96,48:28264275,31977472
k96,48:28718658,31977472:454383
x96,48:30369978,31977472
x96,48:30755001,31977472
x96,48:32466207,31977472
x96,48:32851230,31977472
k96,50:32851230,31977472:0
)
(96,50:8875074,33550171:23976156,589824,196608
x96,50:10436565,33550171
x96,48:12853597,33550171
g96,48:13110276,33550171
x96,48:15163776,33550171
k96,49:13110276,33550171:21390
x96,49:16768055,33550171
g96,49:17024734,33550171
x96,49:18500703,33550171
x96,49:19484660,33550171
x96,49:20489994,33550171
g96,49:20746673,33550171
x96,49:21516719,33550171
g96,49:21773398,33550171
x96,49:22757333,33550171
g96,49:23014012,33550171
x96,49:25153016,33550171
g96,49:25409695,33550171
x96,49:26778673,33550171
k96,50:32851230,33550171:6072557
g96,50:32851230,33550171
)
(96,55:8875074,35740550:23976156,589824,196608
(96,51:8875074,35740550:0,589824,196608
g96,51:8875074,35740550
g96,51:7677210,35740550
g96,51:7292190,35740550
(96,51:7292190,35740550:1197864,589824,196608
k96,51:7484702,35740550:192512
k96,51:7677213,35740550:192511
(96,51:7677213,35740550:0,0,0
(96,51:7677213,34167851:0,0,0
)
)
x96,51:8490054,35740550
)
g96,51:8875074,35740550
)
x96,51:9666224,35740550
k96,52:9899057,35740550:232833
x96,52:10455194,35740550
x96,52:11717230,35740550
k96,52:11954833,35740550:237603
x96,52:12874368,35740550
k96,52:13107201,35740550:232833
x96,52:13898351,35740550
k96,52:14131185,35740550:232834
x96,52:15548202,35740550
x96,52:15933233,35740550
x96,52:17199535,35740550
k96,52:17437137,35740550:237602
x96,52:18356672,35740550
k96,52:18589505,35740550:232833
x96,52:19466202,35740550
x96,52:20086515,35740550
x96,52:22396721,35740550
k96,52:22634324,35740550:237603
x96,52:23211565,35740550
x96,52:23853294,35740550
x96,52:24473630,35740550
x96,52:25243676,35740550
x96,52:25521741,35740550
k96,52:25754574,35740550:232833
x96,52:26374905,35740550
x96,52:27487202,35740550
x96,52:28813408,35740550
k96,52:29046242,35740550:232834
x96,52:29816288,35740550
x96,52:31249417,35740550
k96,52:31482250,35740550:232833
x96,52:32594547,35740550
x96,52:32851230,35740550
k96,55:32851230,35740550:0
)
(96,55:8875074,37313249:23976156,541752,152916
x96,55:9281496,37313249
x96,55:11364858,37313249
k96,52:11673320,37313249:308462
x96,52:12250561,37313249
k96,52:12439619,37313249:189058
x96,52:13081303,37313249
x96,52:14599999,37313249
k96,53:14789124,37313249:189125
x96,53:15601965,37313249
k96,53:15791090,37313249:189125
x96,53:17031749,37313249
x96,53:17887385,37313249
x96,53:18914092,37313249
k96,53:19103217,37313249:189125
x96,53:20087129,37313249
x96,53:20493556,37313249
x96,53:22615489,37313249
k96,53:22804614,37313249:189125
x96,53:23724383,37313249
k96,53:23913508,37313249:189125
x96,53:24341326,37313249
x96,53:25004400,37313249
x96,53:25924169,37313249
x96,53:28063195,37313249
k96,53:28252320,37313249:189125
x96,53:29022366,37313249
x96,53:30947481,37313249
x96,53:32359256,37313249
x96,53:32851230,37313249
k96,53:32851230,37313249:0
)
(96,55:8875074,38885948:23976156,589824,196608
x96,55:9152880,38885948
x96,55:9580698,38885948
x96,55:10500447,38885948
x96,55:11313288,38885948
x96,55:13238426,38885948
g96,53:13495105,38885948
x96,53:15002976,38885948
x96,53:16029726,38885948
g96,54:16286405,38885948
x96,54:16906718,38885948
g96,54:17163397,38885948
x96,54:18115143,38885948
x96,54:18714075,38885948
x96,54:20125805,38885948
x96,54:21152555,38885948
g96,54:21409234,38885948
x96,54:22393189,38885948
x96,54:23847691,38885948
g96,54:24104370,38885948
x96,54:25259439,38885948
g96,54:25516118,38885948
x96,54:27655122,38885948
g96,54:27911801,38885948
x96,54:29066870,38885948
x96,54:29451893,38885948
x96,54:30820871,38885948
k96,55:32851230,38885948:2030359
g96,55:32851230,38885948
)
(96,60:8875074,41076328:23976156,589824,196608
(96,56:8875074,41076328:0,589824,196608
g96,56:8875074,41076328
g96,56:7677210,41076328
g96,56:7292190,41076328
(96,56:7292190,41076328:1197864,589824,196608
g96,56:7292190,41076328
g96,56:7292190,41076328
(96,56:7292190,41076328:0,0,0
(96,56:7292190,39503629:0,0,0
)
)
x96,56:8490054,41076328
)
g96,56:8875074,41076328
)
x96,56:9559563,41076328
k96,57:9862075,41076328:302512
x96,57:10418212,41076328
x96,57:11380792,41076328
k96,57:11683305,41076328:302513
x96,57:13426494,41076328
k96,57:13740465,41076328:313971
x96,57:14382192,41076328
k96,57:14684704,41076328:302512
x96,57:15950706,41076328
x96,57:17452308,41076328
k96,57:17754820,41076328:302512
x96,57:18321510,41076328
x96,57:18706533,41076328
x96,57:19091564,41076328
x96,57:20717258,41076328
k96,57:21031229,41076328:313971
x96,57:21822379,41076328
k96,57:22124891,41076328:302512
x96,57:22681028,41076328
x96,57:23643608,41076328
k96,57:23946121,41076328:302513
x96,57:25689310,41076328
k96,57:26003281,41076328:313971
x96,57:27586147,41076328
x96,57:28784011,41076328
x96,57:30773311,41076328
x96,57:31051376,41076328
k96,57:31353888,41076328:302512
x96,57:32594547,41076328
x96,57:32851230,41076328
k96,60:32851230,41076328:0
)
(96,60:8875074,42649027:23976156,589824,196608
x96,60:9730710,42649027
x96,60:10757417,42649027
k96,57:11014437,42649027:257020
x96,57:13046480,42649027
k96,58:13303500,42649027:257020
x96,58:13923831,42649027
x96,58:15036128,42649027
x96,58:16362334,42649027
k96,58:16619354,42649027:257020
x96,58:18031127,42649027
x96,58:18437549,42649027
x96,58:19258934,42649027
k96,58:19515953,42649027:257019
x96,58:20136266,42649027
k96,58:20393286,42649027:257020
x96,58:21317355,42649027
x96,58:22044606,42649027
x96,58:23310894,42649027
x96,58:26262716,42649027
x96,58:28679748,42649027
k96,58:28936768,42649027:257020
x96,58:30819133,42649027
x96,58:31246951,42649027
x96,58:32851230,42649027
k96,58:32851230,42649027:0
)
(96,60:8875074,44221726:23976156,589824,196608
x96,60:10382945,44221726
x96,60:11409695,44221726
g96,58:11666374,44221726
x96,58:12286687,44221726
g96,58:12543366,44221726
x96,58:13548425,44221726
x96,58:15174107,44221726
g96,59:15430786,44221726
x96,59:16671445,44221726
g96,59:16928124,44221726
x96,59:18511013,44221726
x96,59:19366649,44221726
x96,59:20051128,44221726
x96,59:21976266,44221726
g96,59:22232945,44221726
x96,59:23280799,44221726
x96,59:23623027,44221726
x96,59:24842295,44221726
x96,59:25702170,44221726
g96,59:25958849,44221726
x96,59:28311762,44221726
k96,60:32851230,44221726:4539468
g96,60:32851230,44221726
)
]
(96,65:7292190,46187806:25559040,0,0
h96,65:7292190,46187806:25559040,0,0
)
]
]
]
!18110
}49
!11
{50
[96,95:4736286,46187806:28114944,41451520,0
[96,95:4736286,4736286:0,0,0
(96,95:4736286,5784617:0,0,0
k96,95:4736286,5784617:-2490123
)
]
[96,95:4736286,46187806:28114944,41451520,0
[96,95:7292190,46187806:25559040,40337408,0
[96,95:7292190,6636830:25559040,786432,0
(96,95:7292190,6636830:25559040,0,0
h96,95:7292190,6636830:25559040,0,0
)
]
[96,95:7292190,44221726:25559040,35946496,0
(96,65:8875074,9061662:23976156,589824,196608
(96,61:8875074,9061662:0,589824,196608
g96,61:8875074,9061662
g96,61:7677210,9061662
g96,61:7292190,9061662
(96,61:7292190,9061662:1197864,589824,196608
g96,61:7292190,9061662
g96,61:7292190,9061662
(96,61:7292190,9061662:0,0,0
(96,61:7292190,7488963:0,0,0
)
)
x96,61:8490054,9061662
)
g96,61:8875074,9061662
)
x96,61:9655673,9061662
k96,62:9987853,9061662:332180
x96,62:10918201,9061662
x96,62:13254023,9061662
k96,62:13605078,9061662:351055
x96,62:14610137,9061662
x96,62:14995160,9061662
x96,62:15914947,9061662
x96,62:16128856,9061662
x96,62:17070016,9061662
k96,62:17402195,9061662:332179
x96,62:18428947,9061662
x96,62:18878155,9061662
x96,62:20674951,9061662
k96,62:21007131,9061662:332180
x96,62:21627444,9061662
k96,62:21959624,9061662:332180
x96,62:22344647,9061662
k96,62:22676827,9061662:332180
x96,62:25889635,9061662
k96,62:26221815,9061662:332180
x96,62:28283795,9061662
x96,62:31620640,9061662
k96,62:31952820,9061662:332180
x96,62:32594547,9061662
x96,62:32851230,9061662
k96,65:32851230,9061662:0
)
(96,65:8875074,10634361:23976156,541752,152916
x96,65:11056918,10634361
k96,62:11340188,10634361:283270
x96,62:12666371,10634361
x96,62:13051394,10634361
x96,62:14313377,10634361
x96,62:15468426,10634361
k96,63:15751696,10634361:283270
x96,63:16521742,10634361
x96,63:17954871,10634361
k96,63:18238141,10634361:283270
x96,63:19350438,10634361
x96,63:19756860,10634361
x96,63:21322575,10634361
k96,63:21605844,10634361:283269
x96,63:22247571,10634361
x96,63:23274278,10634361
x96,63:23702096,10634361
x96,63:24108509,10634361
x96,63:25092444,10634361
x96,63:26119194,10634361
k96,63:26402464,10634361:283270
x96,63:27471966,10634361
k96,63:27755236,10634361:283270
x96,63:28931704,10634361
x96,63:29316727,10634361
x96,63:30578710,10634361
x96,63:31733759,10634361
k96,63:32017029,10634361:283270
x96,63:32359257,10634361
x96,63:32851230,10634361
k96,65:32851230,10634361:0
)
(96,65:8875074,12207060:23976156,589824,196608
x96,65:10308185,12207060
g96,63:10564864,12207060
x96,63:10842670,12207060
x96,63:11270488,12207060
x96,63:12190237,12207060
x96,63:13003078,12207060
x96,63:14928216,12207060
g96,64:15184895,12207060
x96,64:16692766,12207060
x96,64:17719516,12207060
g96,64:17976195,12207060
x96,64:18596508,12207060
g96,64:18853187,12207060
x96,64:19804933,12207060
x96,64:20403865,12207060
x96,64:21815595,12207060
x96,64:22842345,12207060
g96,64:23099024,12207060
x96,64:24082979,12207060
x96,64:25537481,12207060
g96,64:25794160,12207060
x96,64:26949229,12207060
g96,64:27205908,12207060
x96,64:29344912,12207060
g96,64:29601591,12207060
x96,64:30371637,12207060
x96,64:30756660,12207060
x96,64:31740615,12207060
k96,65:32851230,12207060:1110615
g96,65:32851230,12207060
)
(96,70:8875074,14435119:23976156,589824,196608
(96,66:8875074,14435119:0,589824,196608
g96,66:8875074,14435119
g96,66:7677210,14435119
g96,66:7292190,14435119
(96,66:7292190,14435119:1197864,589824,196608
g96,66:7292190,14435119
g96,66:7292190,14435119
(96,66:7292190,14435119:0,0,0
(96,66:7292190,12862420:0,0,0
)
)
x96,66:8490054,14435119
)
g96,66:8875074,14435119
)
x96,66:9516801,14435119
k96,67:9779043,14435119:262242
x96,67:10495482,14435119
k96,67:10757724,14435119:262242
x96,67:12522312,14435119
x96,67:12885944,14435119
x96,67:14041036,14435119
k96,67:14304669,14435119:263633
x96,67:15095819,14435119
k96,67:15358061,14435119:262242
x96,67:16128107,14435119
k96,67:16390350,14435119:262243
x96,67:18133539,14435119
k96,67:18397171,14435119:263632
x96,67:21060082,14435119
x96,67:22386267,14435119
x96,67:24760604,14435119
k96,67:25022847,14435119:262243
x96,67:26242049,14435119
k96,67:26504291,14435119:262242
x96,67:27124622,14435119
x96,67:28236919,14435119
x96,67:29563125,14435119
k96,67:29825367,14435119:262242
x96,67:30445680,14435119
k96,67:30707922,14435119:262242
x96,67:32851230,14435119
k96,70:32851230,14435119:0
)
(96,70:8875074,16007818:23976156,589824,196608
x96,70:9431211,16007818
x96,67:10992707,16007818
k96,67:11445819,16007818:453112
x96,67:12772002,16007818
x96,67:13157025,16007818
x96,67:14419008,16007818
x96,67:15959080,16007818
x96,67:17520571,16007818
k96,68:11445819,16007818:21390
x96,68:19937603,16007818
k96,68:20390715,16007818:453112
x96,68:22016397,16007818
k96,68:22469509,16007818:453112
x96,68:24270544,16007818
k96,68:24723655,16007818:453111
x96,68:25455211,16007818
x96,68:26481961,16007818
k96,68:26935073,16007818:453112
x96,68:28090142,16007818
x96,68:28911527,16007818
x96,68:29981029,16007818
x96,68:30259094,16007818
k96,68:30712206,16007818:453112
x96,68:31867275,16007818
x96,68:32851230,16007818
k96,68:32851230,16007818:0
)
(96,70:8875074,17580517:23976156,589824,196608
x96,70:10727428,17580517
k96,68:11037592,17580517:310164
x96,68:12107094,17580517
x96,68:13197995,17580517
x96,68:13347734,17580517
k96,68:13671270,17580517:323536
x96,68:13949076,17580517
x96,68:14376894,17580517
x96,68:15296643,17580517
x96,68:16109484,17580517
x96,68:18034622,17580517
k96,69:18344787,17580517:310165
x96,69:19852658,17580517
x96,69:20879408,17580517
k96,69:21189572,17580517:310164
x96,69:21809885,17580517
k96,69:22120050,17580517:310165
x96,69:23167904,17580517
x96,69:23510132,17580517
x96,69:24729400,17580517
x96,69:24943309,17580517
x96,69:25884469,17580517
k96,69:26194633,17580517:310164
x96,69:27178588,17580517
x96,69:28936828,17580517
k96,69:29246993,17580517:310165
x96,69:30402062,17580517
k96,69:30712226,17580517:310164
x96,69:32851230,17580517
k96,69:32851230,17580517:0
)
(96,70:8875074,19153216:23976156,495239,0
x96,70:10030143,19153216
x96,70:10415166,19153216
x96,70:11784144,19153216
k96,70:32851230,19153216:21067086
g96,70:32851230,19153216
)
(96,75:8875074,21381275:23976156,589824,196608
(96,71:8875074,21381275:0,589824,196608
g96,71:8875074,21381275
g96,71:7677210,21381275
g96,71:7292190,21381275
(96,71:7292190,21381275:1197864,589824,196608
g96,71:7292190,21381275
g96,71:7292190,21381275
(96,71:7292190,21381275:0,0,0
(96,71:7292190,19808576:0,0,0
)
)
x96,71:8490054,21381275
)
g96,71:8875074,21381275
)
x96,71:9645120,21381275
k96,72:9873595,21381275:228475
x96,72:11135315,21381275
x96,72:12701111,21381275
k96,72:12935228,21381275:234117
x96,72:13747808,21381275
k96,72:13976283,21381275:228475
x96,72:17098995,21381275
k96,72:17333111,21381275:234116
x96,72:18937102,21381275
x96,72:19343524,21381275
x96,72:20164909,21381275
k96,72:20393385,21381275:228476
x96,72:21013698,21381275
k96,72:21242173,21381275:228475
x96,72:21862504,21381275
x96,72:22974801,21381275
x96,72:24301007,21381275
k96,72:24529483,21381275:228476
x96,72:25406457,21381275
x96,72:27759393,21381275
k96,72:27987868,21381275:228475
x96,72:28608181,21381275
k96,72:28836657,21381275:228476
x96,72:29863364,21381275
x96,72:30291182,21381275
x96,72:31125413,21381275
k96,72:31353888,21381275:228475
x96,72:32594547,21381275
x96,72:32851230,21381275
k96,75:32851230,21381275:0
)
(96,75:8875074,22953974:23976156,541752,152916
x96,75:10415189,22953974
x96,75:11082545,22953974
k96,72:11319147,22953974:236602
x96,72:12820749,22953974
k96,73:13057351,22953974:236602
x96,73:13746112,22953974
k96,73:13982714,22953974:236602
x96,73:15865079,22953974
x96,73:17469304,22953974
k96,73:17705906,22953974:236602
x96,73:18779690,22953974
x96,73:20071645,22953974
k96,73:20308248,22953974:236603
x96,73:21463317,22953974
x96,73:22408782,22953974
x96,73:23050466,22953974
x96,73:24077216,22953974
k96,73:24313818,22953974:236602
x96,73:26324525,22953974
x96,73:27115961,22953974
k96,73:27352563,22953974:236602
x96,73:27780381,22953974
x96,73:29470248,22953974
x96,73:30561149,22953974
k96,73:30797751,22953974:236602
x96,73:31952820,22953974
x96,73:32594547,22953974
x96,73:32851230,22953974
k96,75:32851230,22953974:0
)
(96,75:8875074,24526673:23976156,589824,196608
x96,75:10415189,24526673
g96,73:10671868,24526673
x96,73:12094161,24526673
x96,73:13505914,24526673
x96,73:14365789,24526673
g96,74:14622468,24526673
x96,74:15007491,24526673
g96,74:15264170,24526673
x96,74:16633128,24526673
g96,74:16889807,24526673
x96,74:19028811,24526673
g96,74:19285490,24526673
x96,74:21039491,24526673
k96,75:32851230,24526673:11811739
g96,75:32851230,24526673
)
(96,79:8875074,26754732:23976156,589824,196608
(96,76:8875074,26754732:0,589824,196608
g96,76:8875074,26754732
g96,76:7677210,26754732
g96,76:7292190,26754732
(96,76:7292190,26754732:1197864,589824,196608
g96,76:7292190,26754732
g96,76:7292190,26754732
(96,76:7292190,26754732:0,0,0
(96,76:7292190,25182033:0,0,0
)
)
x96,76:8490054,26754732
)
g96,76:8875074,26754732
)
x96,76:9794609,26754732
k96,77:10121096,26754732:326487
x96,77:10912246,26754732
k96,77:11238732,26754732:326486
x96,77:12655749,26754732
x96,77:13040780,26754732
x96,77:14307082,26754732
k96,77:14651020,26754732:343938
x96,77:15442170,26754732
k96,77:15768657,26754732:326487
x96,77:16271187,26754732
x96,77:18538577,26754732
k96,77:18882515,26754732:343938
x96,77:20272597,26754732
x96,77:21128233,26754732
x96,77:22154940,26754732
k96,77:22481426,26754732:326486
x96,77:24406564,26754732
x96,77:26075041,26754732
k96,77:26401528,26754732:326487
x96,77:26829346,26754732
x96,77:27492420,26754732
x96,77:28412189,26754732
x96,77:30551215,26754732
k96,77:30877701,26754732:326486
x96,77:31498014,26754732
k96,77:31824501,26754732:326487
x96,77:32594547,26754732
x96,77:32851230,26754732
k96,79:32851230,26754732:0
)
(96,79:8875074,28327431:23976156,589824,196608
x96,79:10308203,28327431
k96,77:10519695,28327431:211492
x96,77:11631992,28327431
x96,77:12038414,28327431
x96,77:14121776,28327431
k96,78:14342305,28327431:220529
x96,78:14620111,28327431
x96,78:15047929,28327431
x96,78:15967678,28327431
x96,78:16780519,28327431
x96,78:18705657,28327431
k96,78:18917149,28327431:211492
x96,78:20425020,28327431
x96,78:21451770,28327431
k96,78:21663262,28327431:211492
x96,78:22283575,28327431
k96,78:22495067,28327431:211492
x96,78:23446813,28327431
x96,78:24045745,28327431
x96,78:25457475,28327431
x96,78:26484225,28327431
k96,78:26695716,28327431:211491
x96,78:27679671,28327431
x96,78:29134173,28327431
k96,78:29345665,28327431:211492
x96,78:30500734,28327431
k96,78:30712226,28327431:211492
x96,78:32851230,28327431
k96,78:32851230,28327431:0
)
(96,79:8875074,29900130:23976156,495239,0
x96,79:11399121,29900130
k96,79:32851229,29900130:21452108
g96,79:32851229,29900130
)
(96,84:8875074,32128189:23976156,589824,196608
(96,80:8875074,32128189:0,589824,196608
g96,80:8875074,32128189
g96,80:7677210,32128189
g96,80:7292190,32128189
(96,80:7292190,32128189:1197864,589824,196608
g96,80:7292190,32128189
g96,80:7292190,32128189
(96,80:7292190,32128189:0,0,0
(96,80:7292190,30555490:0,0,0
)
)
x96,80:8490054,32128189
)
g96,80:8875074,32128189
)
x96,80:9666224,32128189
k96,81:10106544,32128189:440320
x96,81:10683785,32128189
x96,81:12394997,32128189
x96,81:12822815,32128189
x96,81:14170411,32128189
k96,81:14656639,32128189:486228
x96,81:15447789,32128189
k96,81:15888109,32128189:440320
x96,81:18026864,32128189
k96,81:18513093,32128189:486229
x96,81:19903175,32128189
x96,81:20758811,32128189
x96,81:21785518,32128189
k96,81:22225837,32128189:440319
x96,81:23445039,32128189
k96,81:23885359,32128189:440320
x96,81:24505690,32128189
x96,81:25617987,32128189
x96,81:26944193,32128189
k96,81:27384513,32128189:440320
x96,81:28796286,32128189
x96,81:29202708,32128189
x96,81:30024093,32128189
k96,81:30464412,32128189:440319
x96,81:31084725,32128189
k96,81:31525045,32128189:440320
x96,81:32851230,32128189
k96,84:32851230,32128189:0
)
(96,84:8875074,33700888:23976156,541752,152916
x96,84:11784124,33700888
k96,81:12249044,33700888:464920
x96,81:15119604,33700888
k96,82:15584524,33700888:464920
x96,82:16910707,33700888
x96,82:17295730,33700888
x96,82:18557713,33700888
x96,82:19712762,33700888
k96,82:20177683,33700888:464921
x96,82:20904934,33700888
x96,82:21332752,33700888
x96,82:22787285,33700888
x96,82:23407578,33700888
k96,82:23872498,33700888:464920
x96,82:25754863,33700888
x96,82:26182681,33700888
x96,82:28090698,33700888
k96,82:28607677,33700888:516979
x96,82:29527212,33700888
x96,82:31567817,33700888
x96,82:32851230,33700888
k96,82:32851230,33700888:0
)
(96,84:8875074,35273587:23976156,589824,196608
x96,84:9431211,35273587
x96,84:10051497,35273587
x96,84:10457924,35273587
x96,84:11869697,35273587
x96,84:13114595,35273587
g96,82:13371274,35273587
x96,82:14141320,35273587
g96,83:14397999,35273587
x96,83:15766957,35273587
g96,83:16023636,35273587
x96,83:18162640,35273587
g96,83:18419319,35273587
x96,83:19959411,35273587
x96,83:20344434,35273587
x96,83:22098435,35273587
k96,84:32851230,35273587:10752795
g96,84:32851230,35273587
)
(96,89:8875074,37501646:23976156,589824,196608
(96,85:8875074,37501646:0,589824,196608
g96,85:8875074,37501646
g96,85:7677210,37501646
g96,85:7292190,37501646
(96,85:7292190,37501646:1197864,589824,196608
g96,85:7292190,37501646
g96,85:7292190,37501646
(96,85:7292190,37501646:0,0,0
(96,85:7292190,35928947:0,0,0
)
)
x96,85:8490054,37501646
)
g96,85:8875074,37501646
)
x96,85:9693159,37501646
k96,86:9933419,37501646:240260
x96,86:10885132,37501646
x96,86:12938634,37501646
k96,86:13182177,37501646:243543
x96,86:13962776,37501646
k96,86:14203036,37501646:240260
x96,86:15432840,37501646
x96,86:17272368,37501646
k96,86:17515911,37501646:243543
x96,86:19749028,37501646
x96,86:21096633,37501646
x96,86:21845288,37501646
k96,86:22085548,37501646:240260
x96,86:22491970,37501646
x96,86:23112263,37501646
x96,86:24147557,37501646
k96,86:24387817,37501646:240260
x96,86:26573900,37501646
x96,86:27921505,37501646
x96,86:28670160,37501646
k96,86:28910419,37501646:240259
x96,86:30151078,37501646
x96,86:30364987,37501646
x96,86:30750010,37501646
x96,86:31712560,37501646
k96,86:31952820,37501646:240260
x96,86:32166729,37501646
x96,86:32851230,37501646
k96,89:32851230,37501646:0
)
(96,89:8875074,39074345:23976156,541752,152916
x96,89:9516758,39074345
x96,89:10800169,39074345
k96,86:11131032,39074345:330863
x96,86:12157784,39074345
k96,87:11131032,39074345:21390
x96,87:13163129,39074345
k96,87:13493992,39074345:330863
x96,87:14413761,39074345
k96,87:14744625,39074345:330864
x96,87:15989523,39074345
x96,87:16845116,39074345
k96,87:17175979,39074345:330863
x96,87:19058344,39074345
x96,87:19486162,39074345
x96,87:21394179,39074345
k96,87:21743587,39074345:349408
x96,87:23326476,39074345
x96,87:23754294,39074345
x96,87:24464445,39074345
x96,87:25623776,39074345
k96,87:25954640,39074345:330864
x96,87:26478568,39074345
x96,87:27441112,39074345
k96,87:27771975,39074345:330863
x96,87:28531209,39074345
k96,87:28862072,39074345:330863
x96,87:29813818,39074345
x96,87:30412750,39074345
x96,87:31824480,39074345
x96,87:32851230,39074345
k96,87:32851230,39074345:0
)
(96,89:8875074,40647044:23976156,589824,196608
x96,89:10030143,40647044
g96,87:10286822,40647044
x96,87:12425826,40647044
g96,87:12682505,40647044
x96,87:13837574,40647044
x96,87:14222597,40647044
x96,87:15591575,40647044
k96,89:32851231,40647044:17259656
g96,89:32851231,40647044
)
(96,94:8875074,42875103:23976156,589824,196608
(96,90:8875074,42875103:0,589824,196608
g96,90:8875074,42875103
g96,90:7677210,42875103
g96,90:7292190,42875103
(96,90:7292190,42875103:1197864,589824,196608
g96,90:7292190,42875103
g96,90:7292190,42875103
(96,90:7292190,42875103:0,0,0
(96,90:7292190,41302404:0,0,0
)
)
x96,90:8490054,42875103
)
g96,90:8875074,42875103
)
x96,90:9693159,42875103
k96,91:9966507,42875103:273348
x96,91:12971722,42875103
k96,91:13249236,42875103:277514
x96,91:14029835,42875103
k96,91:14303183,42875103:273348
x96,91:17372515,42875103
k96,91:17650029,42875103:277514
x96,91:19639043,42875103
x96,91:20601593,42875103
k96,91:20874941,42875103:273348
x96,91:23488797,42875103
x96,91:23873828,42875103
k96,91:24147176,42875103:273348
x96,91:24788903,42875103
k96,91:25062250,42875103:273347
x96,91:27115750,42875103
x96,91:29023767,42875103
k96,91:29399343,42875103:375576
x96,91:30468845,42875103
k96,91:30742193,42875103:273348
x96,91:32851230,42875103
k96,94:32851230,42875103:0
)
]
(96,95:7292190,46187806:25559040,0,0
h96,95:7292190,46187806:25559040,0,0
)
]
]
]
!16408
}50
!11
{51
[96,128:4736286,46187806:28114944,41451520,0
[96,128:4736286,4736286:0,0,0
(96,128:4736286,5784617:0,0,0
k96,128:4736286,5784617:-2555659
)
]
[96,128:4736286,46187806:28114944,41451520,0
[96,128:7292190,46187806:25559040,40337408,0
[96,128:7292190,6636830:25559040,786432,0
(96,128:7292190,6636830:25559040,0,0
h96,128:7292190,6636830:25559040,0,0
)
]
[96,128:7292190,44221726:25559040,35946496,0
(96,94:8875074,9061662:23976156,541752,152916
x96,94:10222679,9061662
x96,91:10971334,9061662
k96,91:11219559,9061662:248225
x96,91:11861286,9061662
k96,92:11219559,9061662:-21391
x96,92:13764990,9061662
k96,92:14013215,9061662:248225
x96,92:15039967,9061662
x96,92:16259221,9061662
k96,92:16509136,9061662:249915
x96,92:17214760,9061662
x96,92:20872488,9061662
k96,92:21120713,9061662:248225
x96,92:23655334,9061662
k96,92:23903559,9061662:248225
x96,92:24523872,9061662
k96,92:24772096,9061662:248224
x96,92:28761254,9061662
k96,92:29009479,9061662:248225
x96,92:31447936,9061662
k96,92:31696161,9061662:248225
x96,92:32851230,9061662
k96,92:32851230,9061662:0
)
(96,94:8875074,10634361:23976156,589824,196608
x96,94:11014078,10634361
g96,92:11270757,10634361
x96,92:12040803,10634361
x96,92:12425826,10634361
x96,92:13409781,10634361
k96,94:32851229,10634361:19441448
g96,94:32851229,10634361
)
(96,98:8875074,12862420:23976156,657849,196608
(96,95:8875074,12862420:0,589824,196608
g96,95:8875074,12862420
g96,95:7677210,12862420
g96,95:7292190,12862420
(96,95:7292190,12862420:1197864,589824,196608
g96,95:7292190,12862420
g96,95:7292190,12862420
(96,95:7292190,12862420:0,0,0
(96,95:7292190,11289721:0,0,0
)
)
x96,95:8490054,12862420
)
g96,95:8875074,12862420
)
x96,95:9666224,12862420
k96,96:10100083,12862420:433859
x96,96:11019618,12862420
k96,96:11453476,12862420:433858
x96,96:12458535,12862420
x96,96:15538787,12862420
k96,96:16016940,12862420:478153
x96,96:16776174,12862420
k96,96:17210033,12862420:433859
x96,96:19519879,12862420
k96,96:19998031,12862420:478152
x96,96:20810874,12862420
k96,96:21244733,12862420:433859
x96,96:22421201,12862420
x96,96:23939909,12862420
k96,96:24418062,12862420:478153
x96,96:25444814,12862420
k96,96:25878673,12862420:433859
x96,96:26712913,12862420
x96,96:28723620,12862420
k96,96:29157478,12862420:433858
x96,96:30569251,12862420
x96,96:30975673,12862420
x96,96:31797058,12862420
k96,96:32230917,12862420:433859
x96,96:32851230,12862420
k96,96:32851230,12862420:0
)
(96,98:8875074,14435119:23976156,589824,196608
x96,98:11185235,14435119
x96,97:12152090,14435119
k96,97:12446748,14435119:294658
x96,97:12724554,14435119
x96,97:13152372,14435119
x96,97:14072121,14435119
x96,97:14884962,14435119
x96,97:16810100,14435119
k96,97:17097163,14435119:287063
x96,97:18605034,14435119
x96,97:19631784,14435119
k96,97:19918847,14435119:287063
x96,97:20539160,14435119
k96,97:20826222,14435119:287062
x96,97:21777968,14435119
x96,97:22376900,14435119
x96,97:23788630,14435119
x96,97:24815380,14435119
k96,97:25102443,14435119:287063
x96,97:26086398,14435119
x96,97:27540900,14435119
k96,97:27827963,14435119:287063
x96,97:28983032,14435119
k96,97:29270094,14435119:287062
x96,97:31409098,14435119
k96,97:31696161,14435119:287063
x96,97:32466207,14435119
x96,97:32851230,14435119
k96,98:32851230,14435119:0
)
(96,98:8875074,16007818:23976156,495239,0
x96,98:9859029,16007818
k96,98:32851229,16007818:22992200
g96,98:32851229,16007818
)
(96,102:8875074,18235877:23976156,589824,196608
(96,99:8875074,18235877:0,589824,196608
g96,99:8875074,18235877
g96,99:7677210,18235877
g96,99:7292190,18235877
(96,99:7292190,18235877:1197864,589824,196608
g96,99:7292190,18235877
g96,99:7292190,18235877
(96,99:7292190,18235877:0,0,0
(96,99:7292190,16663178:0,0,0
)
)
x96,99:8490054,18235877
)
g96,99:8875074,18235877
)
x96,99:9516801,18235877
k96,100:9916052,18235877:399251
x96,100:11894505,18235877
k96,100:12329397,18235877:434892
x96,100:13120547,18235877
k96,100:13519798,18235877:399251
x96,100:14952970,18235877
x96,100:16279161,18235877
k96,100:16714053,18235877:434892
x96,100:17622971,18235877
x96,100:18547040,18235877
x96,100:19060405,18235877
x96,100:20087155,18235877
k96,100:20486406,18235877:399251
x96,100:20914224,18235877
x96,100:22133478,18235877
x96,100:23160228,18235877
k96,100:23559478,18235877:399250
x96,100:24628980,18235877
x96,100:25014003,18235877
x96,100:26173334,18235877
k96,100:26572585,18235877:399251
x96,100:27192898,18235877
k96,100:27592148,18235877:399250
x96,100:28837046,18235877
x96,100:29692639,18235877
k96,100:30091890,18235877:399251
x96,100:31161392,18235877
x96,100:31803119,18235877
x96,100:32573165,18235877
x96,100:32851230,18235877
k96,100:32851230,18235877:0
)
(96,102:8875074,19808576:23976156,589824,196608
x96,102:9302892,19808576
x96,100:11210909,19808576
g96,100:11467588,19808576
x96,100:11745394,19808576
x96,100:12173212,19808576
x96,100:13092961,19808576
x96,100:13905802,19808576
x96,100:15830940,19808576
g96,101:16087619,19808576
x96,101:17595490,19808576
x96,101:18622240,19808576
g96,101:18878919,19808576
x96,101:19499232,19808576
g96,101:19755911,19808576
x96,101:20707657,19808576
x96,101:21306589,19808576
x96,101:22718319,19808576
x96,101:23745069,19808576
g96,101:24001748,19808576
x96,101:24985703,19808576
x96,101:26440205,19808576
g96,101:26696884,19808576
x96,101:27851953,19808576
g96,101:28108632,19808576
x96,101:30247636,19808576
g96,101:30504315,19808576
x96,101:30889338,19808576
x96,101:31274361,19808576
x96,101:32258316,19808576
k96,102:32851230,19808576:592914
g96,102:32851230,19808576
)
(96,107:8875074,22036635:23976156,589824,196608
(96,103:8875074,22036635:0,589824,196608
g96,103:8875074,22036635
g96,103:7677210,22036635
g96,103:7292190,22036635
(96,103:7292190,22036635:1197864,589824,196608
g96,103:7292190,22036635
g96,103:7292190,22036635
(96,103:7292190,22036635:0,0,0
(96,103:7292190,20463936:0,0,0
)
)
x96,103:8490054,22036635
)
g96,103:8875074,22036635
)
x96,103:9516801,22036635
k96,104:9700000,22036635:183199
x96,104:11678453,22036635
k96,104:11876347,22036635:197894
x96,104:12667497,22036635
k96,104:12850696,22036635:183199
x96,104:14283868,22036635
x96,104:15610059,22036635
k96,104:15807953,22036635:197894
x96,104:16813012,22036635
x96,104:17561669,22036635
x96,104:19358465,22036635
k96,104:19541664,22036635:183199
x96,104:22497834,22036635
k96,104:22681033,22036635:183199
x96,104:25419014,22036635
k96,104:25602212,22036635:183198
x96,104:26243939,22036635
k96,104:26427138,22036635:183199
x96,104:27496640,22036635
k96,104:27679838,22036635:183198
x96,104:29908691,22036635
k96,104:30091890,22036635:183199
x96,104:32573165,22036635
x96,104:32851230,22036635
k96,104:32851230,22036635:0
)
(96,107:8875074,23609334:23976156,541752,152916
x96,107:11099602,23609334
x96,105:13734848,23609334
x96,105:14119879,23609334
k96,105:14306482,23609334:186603
x96,105:16466885,23609334
x96,105:16616624,23609334
k96,105:16817243,23609334:200619
x96,105:17522867,23609334
x96,105:21180595,23609334
k96,105:21367198,23609334:186603
x96,105:23901819,23609334
k96,105:24088423,23609334:186604
x96,105:24708736,23609334
k96,105:24895339,23609334:186603
x96,105:28884497,23609334
k96,105:29071101,23609334:186604
x96,105:31509558,23609334
k96,105:31696161,23609334:186603
x96,105:32851230,23609334
k96,105:32851230,23609334:0
)
(96,107:8875074,25182033:23976156,589824,196608
x96,107:11014078,25182033
g96,106:11270757,25182033
x96,106:13794804,25182033
k96,107:32851230,25182033:19056426
g96,107:32851230,25182033
)
(96,112:8875074,27410092:23976156,589824,196608
(96,108:8875074,27410092:0,589824,196608
g96,108:8875074,27410092
g96,108:7677210,27410092
g96,108:7292190,27410092
(96,108:7292190,27410092:1197864,589824,196608
g96,108:7292190,27410092
g96,108:7292190,27410092
(96,108:7292190,27410092:0,0,0
(96,108:7292190,25837393:0,0,0
)
)
x96,108:8490054,27410092
)
g96,108:8875074,27410092
)
x96,108:9591513,27410092
k96,109:9896690,27410092:305177
x96,109:10420618,27410092
x96,109:10570357,27410092
k96,109:10875533,27410092:305176
x96,109:12041188,27410092
x96,109:13666870,27410092
k96,109:13984171,27410092:317301
x96,109:14903706,27410092
k96,109:15208883,27410092:305177
x96,109:15850610,27410092
k96,109:16155786,27410092:305176
x96,109:16733027,27410092
x96,109:17396108,27410092
x96,109:19021747,27410092
k96,109:19339048,27410092:317301
x96,109:20119647,27410092
k96,109:20424824,27410092:305177
x96,109:21654628,27410092
x96,109:23494156,27410092
k96,109:23811456,27410092:317300
x96,109:24527895,27410092
k96,109:24833072,27410092:305177
x96,109:25752607,27410092
k96,109:26057784,27410092:305177
x96,109:26827830,27410092
k96,109:27133006,27410092:305176
x96,109:28501984,27410092
x96,109:29699828,27410092
k96,109:30017129,27410092:317301
x96,109:31396660,27410092
x96,109:32851230,27410092
k96,109:32851230,27410092:0
)
(96,112:8875074,28982791:23976156,541752,152916
x96,112:9495405,28982791
x96,112:10607702,28982791
x96,112:12237646,28982791
k96,109:12472120,28982791:234474
x96,109:13092433,28982791
k96,110:13326908,28982791:234475
x96,110:15435945,28982791
x96,110:16783550,28982791
x96,110:17532205,28982791
k96,110:17766679,28982791:234474
x96,110:19007338,28982791
x96,110:19221247,28982791
x96,110:19606270,28982791
x96,110:20568820,28982791
k96,110:20803294,28982791:234474
x96,110:21231112,28982791
x96,110:22925220,28982791
k96,110:23159694,28982791:234474
x96,110:24657014,28982791
k96,110:24891489,28982791:234475
x96,110:25640139,28982791
x96,110:26581279,28982791
x96,110:27608029,28982791
k96,110:27842503,28982791:234474
x96,110:29724891,28982791
x96,110:30965550,28982791
k96,110:31204465,28982791:238915
x96,110:32594547,28982791
x96,110:32851230,28982791
k96,112:32851230,28982791:0
)
(96,112:8875074,30555490:23976156,589824,196608
x96,112:9602325,30555490
x96,112:10971303,30555490
g96,110:11227982,30555490
x96,110:13366986,30555490
g96,110:13623665,30555490
x96,110:14008688,30555490
x96,110:14393711,30555490
x96,110:15377666,30555490
k96,112:32851230,30555490:17473564
g96,112:32851230,30555490
)
(96,117:8875074,32783549:23976156,589824,196608
(96,113:8875074,32783549:0,589824,196608
g96,113:8875074,32783549
g96,113:7677210,32783549
g96,113:7292190,32783549
(96,113:7292190,32783549:1197864,589824,196608
g96,113:7292190,32783549
g96,113:7292190,32783549
(96,113:7292190,32783549:0,0,0
(96,113:7292190,31210850:0,0,0
)
)
x96,113:8490054,32783549
)
g96,113:8875074,32783549
)
x96,113:9655673,32783549
k96,114:9922009,32783549:266336
x96,114:11151813,32783549
x96,114:12991341,32783549
k96,114:13260092,32783549:268751
x96,114:14179627,32783549
k96,114:14445963,32783549:266336
x96,114:15290744,32783549
x96,114:16403018,32783549
k96,114:16671768,32783549:268750
x96,114:17591303,32783549
k96,114:17857640,32783549:266337
x96,114:21087590,32783549
k96,114:21356340,32783549:268750
x96,114:22136939,32783549
k96,114:22403275,32783549:266336
x96,114:23312226,32783549
x96,114:25280136,32783549
k96,114:25548887,32783549:268751
x96,114:26265326,32783549
k96,114:26531662,32783549:266336
x96,114:27451197,32783549
k96,114:27717533,32783549:266336
x96,114:28487579,32783549
k96,114:28753916,32783549:266337
x96,114:30122894,32783549
x96,114:31320738,32783549
k96,114:31589488,32783549:268750
x96,114:32594547,32783549
x96,114:32851230,32783549
k96,117:32851230,32783549:0
)
(96,117:8875074,34356248:23976156,541752,152916
x96,117:9730710,34356248
x96,117:10457961,34356248
x96,117:11784167,34356248
k96,114:12093240,34356248:309073
x96,114:12713553,34356248
k96,115:13022627,34356248:309074
x96,115:14092129,34356248
x96,115:14733856,34356248
x96,115:15503902,34356248
x96,115:15781967,34356248
k96,115:16091040,34356248:309073
x96,115:17335938,34356248
x96,115:18191531,34356248
x96,115:18704896,34356248
x96,115:19089927,34356248
k96,115:19399000,34356248:309073
x96,115:20083479,34356248
k96,115:20392553,34356248:309074
x96,115:21718761,34356248
x96,115:22060989,34356248
x96,115:23365804,34356248
k96,115:23674877,34356248:309073
x96,115:24701584,34356248
x96,115:25129402,34356248
x96,115:25963633,34356248
k96,115:26272706,34356248:309073
x96,115:27513365,34356248
x96,115:29053480,34356248
x96,115:29934745,34356248
k96,115:30381773,34356248:447028
x96,115:31707956,34356248
k96,115:32017029,34356248:309073
x96,115:32359257,34356248
x96,115:32851230,34356248
k96,117:32851230,34356248:0
)
(96,117:8875074,35928947:23976156,541752,152916
x96,117:10398014,35928947
k96,115:10713276,35928947:315262
x96,115:11953935,35928947
k96,115:12269197,35928947:315262
x96,115:13424266,35928947
x96,115:14241369,35928947
x96,115:14968643,35928947
x96,115:15888430,35928947
x96,115:16209267,35928947
k96,116:16524529,35928947:315262
x96,116:17337370,35928947
x96,116:18663578,35928947
x96,116:19005806,35928947
x96,116:20250684,35928947
k96,116:20565946,35928947:315262
x96,116:21254707,35928947
x96,116:22508149,35928947
x96,116:23919924,35928947
x96,116:24411898,35928947
k96,116:24741805,35928947:329907
x96,116:26206916,35928947
k96,116:26522178,35928947:315262
x96,116:27131661,35928947
k96,116:27446923,35928947:315262
x96,116:28837005,35928947
x96,116:29457341,35928947
k96,116:29772603,35928947:315262
x96,116:30563753,35928947
k96,116:30879015,35928947:315262
x96,116:32851230,35928947
k96,116:32851230,35928947:0
)
(96,117:8875074,37501646:23976156,589824,196608
x96,117:9645120,37501646
g96,116:9901799,37501646
x96,116:12040803,37501646
g96,116:12297482,37501646
x96,116:12682505,37501646
x96,116:13067528,37501646
x96,116:14051483,37501646
k96,117:32851231,37501646:18799748
g96,117:32851231,37501646
)
(96,122:8875074,39729705:23976156,589824,196608
(96,118:8875074,39729705:0,589824,196608
g96,118:8875074,39729705
g96,118:7677210,39729705
g96,118:7292190,39729705
(96,118:7292190,39729705:1197864,589824,196608
g96,118:7292190,39729705
g96,118:7292190,39729705
(96,118:7292190,39729705:0,0,0
(96,118:7292190,38157006:0,0,0
)
)
x96,118:8490054,39729705
)
g96,118:8875074,39729705
)
x96,118:9794609,39729705
k96,119:10045917,39729705:251308
x96,119:10858497,39729705
k96,119:11109806,39729705:251309
x96,119:15674185,39729705
x96,119:18732746,39729705
k96,119:18985128,39729705:252382
x96,119:19765727,39729705
k96,119:20017036,39729705:251309
x96,119:22438130,39729705
k96,119:22690512,39729705:252382
x96,119:23481662,39729705
k96,119:23732970,39729705:251308
x96,119:26952083,39729705
k96,119:27204466,39729705:252383
x96,119:30476893,39729705
x96,119:32851230,39729705
k96,119:32851230,39729705:0
)
(96,122:8875074,41302404:23976156,541752,152916
x96,122:11514654,41302404
k96,119:11796616,41302404:281962
x96,119:12416929,41302404
k96,119:12698890,41302404:281961
x96,119:14153415,41302404
k96,120:12698890,41302404:21390
x96,120:14987646,41302404
k96,120:15269608,41302404:281962
x96,120:18050382,41302404
x96,120:18670683,41302404
x96,120:20852459,41302404
k96,120:21134421,41302404:281962
x96,120:21990057,41302404
x96,120:22909814,41302404
x96,120:26225268,41302404
k96,120:26507229,41302404:281961
x96,120:26935047,41302404
x96,120:28689079,41302404
k96,120:28971041,41302404:281962
x96,120:30767839,41302404
x96,120:32851230,41302404
k96,120:32851230,41302404:0
)
(96,122:8875074,42875103:23976156,589824,196608
x96,122:9580698,42875103
x96,120:13238426,42875103
g96,120:13495105,42875103
x96,120:16029726,42875103
g96,121:16286405,42875103
x96,121:16906718,42875103
g96,121:17163397,42875103
x96,121:21152555,42875103
g96,121:21409234,42875103
x96,121:23847691,42875103
g96,121:24104370,42875103
x96,121:25259439,42875103
g96,121:25516118,42875103
x96,121:27655122,42875103
g96,121:27911801,42875103
x96,121:29066870,42875103
x96,121:29451893,42875103
x96,121:30820871,42875103
k96,122:32851230,42875103:2030359
g96,122:32851230,42875103
)
]
(96,128:7292190,46187806:25559040,0,0
h96,128:7292190,46187806:25559040,0,0
)
]
]
]
!15721
}51
!11
{52
[96,156:4736286,46187806:28114944,41451520,0
[96,156:4736286,4736286:0,0,0
(96,156:4736286,5784617:0,0,0
k96,156:4736286,5784617:-2490123
)
]
[96,156:4736286,46187806:28114944,41451520,0
[96,156:7292190,46187806:25559040,40337408,0
[96,156:7292190,6636830:25559040,786432,0
(96,156:7292190,6636830:25559040,0,0
h96,156:7292190,6636830:25559040,0,0
)
]
[96,156:7292190,44221726:25559040,35946496,0
(96,128:8875074,9061662:23976156,589824,196608
(96,123:8875074,9061662:0,589824,196608
g96,123:8875074,9061662
g96,123:7677210,9061662
g96,123:7292190,9061662
(96,123:7292190,9061662:1197864,589824,196608
g96,123:7292190,9061662
g96,123:7292190,9061662
(96,123:7292190,9061662:0,0,0
(96,123:7292190,7488963:0,0,0
)
)
x96,123:8490054,9061662
)
g96,123:8875074,9061662
)
x96,123:9666224,9061662
k96,124:10152385,9061662:486161
x96,124:11542467,9061662
k96,124:12085997,9061662:543530
x96,124:12904082,9061662
k96,124:13390244,9061662:486162
x96,124:13999727,9061662
k96,124:14485888,9061662:486161
x96,124:15277039,9061662
x96,124:16581847,9061662
k96,124:17125377,9061662:543530
x96,124:17927406,9061662
k96,124:18413567,9061662:486161
x96,124:20017558,9061662
k96,124:20561088,9061662:543530
x96,124:21566148,9061662
k96,124:22052309,9061662:486161
x96,124:22843460,9061662
x96,124:23763245,9061662
k96,124:24306776,9061662:543531
x96,124:24862913,9061662
x96,124:25397675,9061662
x96,124:26296063,9061662
x96,124:27322813,9061662
k96,124:27808974,9061662:486161
x96,124:28878476,9061662
k96,124:29364637,9061662:486161
x96,124:32851230,9061662
k96,128:32851230,9061662:0
)
(96,128:8875074,10634361:23976156,541752,152916
x96,128:10072938,10634361
x96,124:12062238,10634361
x96,124:12340303,10634361
k96,124:12780008,10634361:439705
x96,124:14020601,10634361
x96,124:14833422,10634361
x96,124:15774582,10634361
k96,125:16214286,10634361:439704
x96,125:17369355,10634361
x96,125:18567219,10634361
x96,125:19487006,10634361
x96,125:20000371,10634361
x96,125:20385402,10634361
k96,125:20825107,10634361:439705
x96,125:22065766,10634361
k96,125:22505471,10634361:439705
x96,125:23147198,10634361
x96,125:24387791,10634361
x96,125:25542840,10634361
k96,125:25982545,10634361:439705
x96,125:26410363,10634361
x96,125:27073437,10634361
x96,125:28228531,10634361
x96,125:29148318,10634361
x96,125:29661683,10634361
x96,125:30046714,10634361
k96,125:30486418,10634361:439704
x96,125:31106731,10634361
k96,125:31546436,10634361:439705
x96,125:32316482,10634361
x96,125:32851230,10634361
k96,128:32851230,10634361:0
)
(96,128:8875074,12207060:23976156,541752,152916
x96,128:9302892,12207060
x96,125:11613049,12207060
k96,125:11816656,12207060:203607
x96,125:13442338,12207060
x96,125:14832708,12207060
x96,125:15260526,12207060
x96,125:15970677,12207060
x96,125:17130008,12207060
k96,126:17333616,12207060:203608
x96,126:18830936,12207060
k96,126:19034543,12207060:203607
x96,126:20660225,12207060
x96,126:22290146,12207060
k96,126:22493754,12207060:203608
x96,126:23606051,12207060
x96,126:24119416,12207060
x96,126:25535428,12207060
k96,126:25749650,12207060:214222
x96,126:26027456,12207060
x96,126:26455274,12207060
x96,126:27375023,12207060
x96,126:28187864,12207060
x96,126:30113002,12207060
k96,126:30316609,12207060:203607
x96,126:31824480,12207060
x96,126:32851230,12207060
k96,126:32851230,12207060:0
)
(96,128:8875074,13779759:23976156,589824,196608
x96,128:9495387,13779759
g96,126:9752066,13779759
x96,126:10703812,13779759
x96,126:11302744,13779759
x96,126:12714474,13779759
x96,126:13741224,13779759
g96,126:13997903,13779759
x96,126:14981858,13779759
x96,126:16436360,13779759
g96,127:16693039,13779759
x96,127:17848108,13779759
g96,127:18104787,13779759
x96,127:20243791,13779759
g96,127:20500470,13779759
x96,127:20885493,13779759
x96,127:21270516,13779759
x96,127:22254471,13779759
k96,128:32851230,13779759:10596759
g96,128:32851230,13779759
)
(96,133:8875074,16007818:23976156,589824,196608
(96,129:8875074,16007818:0,589824,196608
g96,129:8875074,16007818
g96,129:7677210,16007818
g96,129:7292190,16007818
(96,129:7292190,16007818:1197864,589824,196608
g96,129:7292190,16007818
g96,129:7292190,16007818
(96,129:7292190,16007818:0,0,0
(96,129:7292190,14435119:0,0,0
)
)
x96,129:8490054,16007818
)
g96,129:8875074,16007818
)
x96,129:9666224,16007818
k96,130:9995093,16007818:328869
x96,130:10786243,16007818
k96,130:11115112,16007818:328869
x96,130:12280724,16007818
x96,130:13671103,16007818
x96,130:14612271,16007818
k96,130:14959188,16007818:346917
x96,130:15825354,16007818
x96,130:16541793,16007818
k96,130:16870662,16007818:328869
x96,130:19485543,16007818
x96,130:20790320,16007818
k96,130:21137236,16007818:346916
x96,130:21928386,16007818
k96,130:22257256,16007818:328870
x96,130:22855927,16007818
x96,130:26453811,16007818
x96,130:27566120,16007818
x96,130:28898730,16007818
x96,130:30742568,16007818
k96,130:31089484,16007818:346916
x96,130:31880634,16007818
k96,130:32209503,16007818:328869
x96,130:32851230,16007818
k96,130:32851230,16007818:0
)
(96,133:8875074,17580517:23976156,541752,152916
x96,133:10436270,17580517
x96,130:11035210,17580517
k96,130:11330307,17580517:295097
x96,130:12795396,17580517
x96,130:13180419,17580517
x96,130:14442402,17580517
x96,130:15597451,17580517
x96,130:16110816,17580517
x96,130:16495847,17580517
k96,131:16783261,17580517:287414
x96,131:18023920,17580517
k96,131:18311334,17580517:287414
x96,131:19124175,17580517
x96,131:20236472,17580517
x96,131:21006518,17580517
x96,131:21284583,17580517
k96,131:21571997,17580517:287414
x96,131:22898180,17580517
x96,131:23283203,17580517
x96,131:24545186,17580517
x96,131:25700235,17580517
x96,131:26213600,17580517
x96,131:26598631,17580517
k96,131:26886044,17580517:287413
x96,131:27506357,17580517
k96,131:27793771,17580517:287414
x96,131:28178794,17580517
k96,131:28466208,17580517:287414
x96,131:29279049,17580517
x96,131:29706867,17580517
x96,131:30369955,17580517
x96,131:32851230,17580517
k96,131:32851230,17580517:0
)
(96,133:8875074,19153216:23976156,589824,196608
x96,133:11014102,19153216
x96,133:12340308,19153216
k96,131:12851158,19153216:510850
x96,131:13128964,19153216
x96,131:13556782,19153216
x96,131:14476531,19153216
x96,131:15289372,19153216
x96,131:17214510,19153216
k96,132:17674526,19153216:460016
x96,132:19182397,19153216
x96,132:20209147,19153216
k96,132:20669163,19153216:460016
x96,132:21289476,19153216
k96,132:21749493,19153216:460017
x96,132:22701239,19153216
x96,132:23300171,19153216
x96,132:24711901,19153216
x96,132:25738651,19153216
k96,132:26198667,19153216:460016
x96,132:27182622,19153216
x96,132:28637124,19153216
k96,132:29097141,19153216:460017
x96,132:30252210,19153216
k96,132:30712226,19153216:460016
x96,132:32851230,19153216
k96,132:32851230,19153216:0
)
(96,133:8875074,20725915:23976156,495239,0
x96,133:11399121,20725915
k96,133:32851229,20725915:21452108
g96,133:32851229,20725915
)
(96,139:8875074,22953974:23976156,589824,196608
(96,134:8875074,22953974:0,589824,196608
g96,134:8875074,22953974
g96,134:7677210,22953974
g96,134:7292190,22953974
(96,134:7292190,22953974:1197864,589824,196608
g96,134:7292190,22953974
g96,134:7292190,22953974
(96,134:7292190,22953974:0,0,0
(96,134:7292190,21381275:0,0,0
)
)
x96,134:8490054,22953974
)
g96,134:8875074,22953974
)
x96,134:9516801,22953974
k96,135:9902783,22953974:385982
x96,135:11474815,22953974
x96,135:12095151,22953974
k96,135:12513459,22953974:418308
x96,135:13208501,22953974
k96,135:13594483,22953974:385982
x96,135:17113097,22953974
k96,135:17531404,22953974:418307
x96,135:18333433,22953974
k96,135:18719416,22953974:385983
x96,135:19318087,22953974
x96,135:21136287,22953974
k96,135:21554594,22953974:418307
x96,135:22372679,22953974
k96,135:22758661,22953974:385982
x96,135:23335902,22953974
x96,135:24769052,22953974
k96,135:25187360,22953974:418308
x96,135:28096433,22953974
k96,135:28482415,22953974:385982
x96,135:29594712,22953974
x96,135:30022530,22953974
x96,135:30685604,22953974
x96,135:31844935,22953974
k96,135:32230917,22953974:385982
x96,135:32851230,22953974
k96,135:32851230,22953974:0
)
(96,139:8875074,24526673:23976156,541752,152916
x96,139:10928574,24526673
x96,135:12751022,24526673
k96,135:12965923,24526673:214901
x96,135:13992675,24526673
x96,135:14634359,24526673
x96,135:15147724,24526673
x96,135:16264303,24526673
k96,136:16585654,24526673:321351
x96,136:17162895,24526673
k96,136:17377754,24526673:214859
x96,136:18019460,24526673
x96,136:18618392,24526673
x96,136:19003423,24526673
x96,136:20393762,24526673
k96,136:20608664,24526673:214902
x96,136:22495289,24526673
k96,136:22710190,24526673:214901
x96,136:24207532,24526673
x96,136:26089875,24526673
k96,136:26304777,24526673:214902
x96,136:27117618,24526673
x96,136:28529393,24526673
x96,136:28871621,24526673
x96,136:30240599,24526673
x96,136:31566805,24526673
k96,136:31781706,24526673:214901
x96,136:32594547,24526673
x96,136:32851230,24526673
k96,139:32851230,24526673:0
)
(96,139:8875074,26099372:23976156,541752,152916
x96,139:10714622,26099372
x96,139:11121049,26099372
k96,136:11410714,26099372:289665
x96,136:12908034,26099372
k96,136:13197698,26099372:289664
x96,136:13411607,26099372
x96,136:13839425,26099372
x96,136:14759174,26099372
x96,136:16063943,26099372
k96,137:16353608,26099372:289665
x96,137:16695836,26099372
x96,137:18646579,26099372
k96,137:18944490,26099372:297911
x96,137:19222296,26099372
x96,137:19650114,26099372
x96,137:20569863,26099372
x96,137:21382704,26099372
x96,137:23307842,26099372
k96,137:23597506,26099372:289664
x96,137:25105377,26099372
x96,137:26132127,26099372
k96,137:26421792,26099372:289665
x96,137:27042105,26099372
k96,137:27331769,26099372:289664
x96,137:28283515,26099372
x96,137:28882447,26099372
x96,137:30294177,26099372
x96,137:31320927,26099372
k96,137:31610592,26099372:289665
x96,137:32594547,26099372
x96,137:32851230,26099372
k96,139:32851230,26099372:0
)
(96,139:8875074,27672071:23976156,589824,196608
x96,139:10329576,27672071
g96,137:10586255,27672071
x96,137:11741324,27672071
g96,137:11998003,27672071
x96,137:14137007,27672071
g96,137:14393686,27672071
x96,137:15163732,27672071
g96,137:15420411,27672071
x96,137:15805434,27672071
g96,138:16062113,27672071
x96,138:17046068,27672071
k96,139:32851230,27672071:15805162
g96,139:32851230,27672071
)
(96,144:8875074,29900130:23976156,589824,196608
(96,140:8875074,29900130:0,589824,196608
g96,140:8875074,29900130
g96,140:7677210,29900130
g96,140:7292190,29900130
(96,140:7292190,29900130:1197864,589824,196608
g96,140:7292190,29900130
g96,140:7292190,29900130
(96,140:7292190,29900130:0,0,0
(96,140:7292190,28327431:0,0,0
)
)
x96,140:8490054,29900130
)
g96,140:8875074,29900130
)
x96,140:9677103,29900130
k96,141:9943225,29900130:266122
x96,141:10734376,29900130
x96,141:11440252,29900130
x96,141:12830591,29900130
k96,141:13099074,29900130:268483
x96,141:13740801,29900130
k96,141:14006923,29900130:266122
x96,141:16209869,29900130
k96,141:16478352,29900130:268483
x96,141:16970067,29900130
k96,141:17236189,29900130:266122
x96,141:18412657,29900130
x96,141:19080027,29900130
x96,141:20791256,29900130
x96,141:21390196,29900130
k96,141:21658679,29900130:268483
x96,141:22589027,29900130
x96,141:23016845,29900130
x96,141:23808281,29900130
x96,141:25690601,29900130
k96,141:25956723,29900130:266122
x96,141:26577036,29900130
k96,141:26843158,29900130:266122
x96,141:27912660,29900130
k96,141:28178782,29900130:266122
x96,141:29419375,29900130
x96,141:30232196,29900130
x96,141:31173356,29900130
k96,141:31439478,29900130:266122
x96,141:32594547,29900130
x96,141:32851230,29900130
k96,144:32851230,29900130:0
)
(96,144:8875074,31472829:23976156,541752,152916
x96,144:10072938,31472829
x96,144:10992725,31472829
x96,144:11506090,31472829
x96,144:11891121,31472829
k96,142:12119664,31472829:228543
x96,142:12739977,31472829
k96,142:12968521,31472829:228544
x96,142:16005933,31472829
k96,142:16234476,31472829:228543
x96,142:16876160,31472829
x96,142:17517887,31472829
x96,142:19549930,31472829
k96,142:19778474,31472829:228544
x96,142:20548520,31472829
x96,142:20954933,31472829
x96,142:21746386,31472829
k96,142:21974929,31472829:228543
x96,142:23562078,31472829
k96,142:23790621,31472829:228543
x96,142:24603462,31472829
k96,142:24832006,31472829:228544
x96,142:25901508,31472829
k96,142:26130051,31472829:228543
x96,142:27982405,31472829
k96,142:28210948,31472829:228543
x96,142:29173507,31472829
x96,142:29922162,31472829
k96,142:30156333,31472829:234171
x96,142:30434139,31472829
x96,142:30861957,31472829
x96,142:31781706,31472829
x96,142:32594547,31472829
x96,142:32851230,31472829
k96,144:32851230,31472829:0
)
(96,144:8875074,33045528:23976156,589824,196608
x96,144:10800212,33045528
g96,143:11056891,33045528
x96,143:12564762,33045528
x96,143:13591512,33045528
g96,143:13848191,33045528
x96,143:14468504,33045528
g96,143:14725183,33045528
x96,143:15676929,33045528
x96,143:16275861,33045528
x96,143:17687591,33045528
x96,143:18714341,33045528
g96,143:18971020,33045528
x96,143:19954975,33045528
x96,143:21409477,33045528
g96,143:21666156,33045528
x96,143:22821225,33045528
g96,143:23077904,33045528
x96,143:25216908,33045528
g96,143:25473587,33045528
x96,143:26243633,33045528
x96,143:26628656,33045528
x96,143:27612611,33045528
k96,144:32851230,33045528:5238619
g96,144:32851230,33045528
)
(96,149:8875074,35273587:23976156,589824,196608
(96,145:8875074,35273587:0,589824,196608
g96,145:8875074,35273587
g96,145:7677210,35273587
g96,145:7292190,35273587
(96,145:7292190,35273587:1197864,589824,196608
g96,145:7292190,35273587
g96,145:7292190,35273587
(96,145:7292190,35273587:0,0,0
(96,145:7292190,33700888:0,0,0
)
)
x96,145:8490054,35273587
)
g96,145:8875074,35273587
)
x96,145:9666224,35273587
k96,146:9913572,35273587:247348
x96,146:10469709,35273587
x96,146:11090018,35273587
x96,146:12544588,35273587
x96,146:13143528,35273587
k96,146:13392742,35273587:249214
x96,146:14034469,35273587
k96,146:14281816,35273587:247347
x96,146:16912559,35273587
x96,146:17511499,35273587
k96,146:17760713,35273587:249214
x96,146:18252428,35273587
k96,146:18499776,35273587:247348
x96,146:20980759,35273587
x96,146:21579699,35273587
k96,146:21828913,35273587:249214
x96,146:22320628,35273587
k96,146:22567976,35273587:247348
x96,146:23744444,35273587
x96,146:26123043,35273587
x96,146:26721983,35273587
k96,146:26971197,35273587:249214
x96,146:27997949,35273587
k96,146:28245297,35273587:247348
x96,146:29314799,35273587
k96,146:29562146,35273587:247347
x96,146:29989964,35273587
x96,146:31983569,35273587
k96,146:32230917,35273587:247348
x96,146:32851230,35273587
k96,146:32851230,35273587:0
)
(96,149:8875074,36846286:23976156,541752,152916
x96,149:12639803,36846286
x96,147:13024834,36846286
k96,147:13230455,36846286:205621
x96,147:13850768,36846286
k96,147:14056390,36846286:205622
x96,147:14355846,36846286
x96,147:14890592,36846286
x96,147:15510907,36846286
x96,147:16884147,36846286
k96,147:17089768,36846286:205621
x96,147:22351796,36846286
k96,147:22557417,36846286:205621
x96,147:23541329,36846286
x96,147:25765951,36846286
k96,147:25971572,36846286:205621
x96,147:26891341,36846286
k96,147:27096963,36846286:205622
x96,147:27524781,36846286
x96,147:29347229,36846286
k96,147:29552850,36846286:205621
x96,147:32851230,36846286
k96,147:32851230,36846286:0
)
(96,149:8875074,38418985:23976156,589824,196608
x96,149:9580698,38418985
x96,148:13238426,38418985
g96,148:13495105,38418985
x96,148:16029726,38418985
g96,148:16286405,38418985
x96,148:16906718,38418985
g96,148:17163397,38418985
x96,148:21152555,38418985
g96,148:21409234,38418985
x96,148:23847691,38418985
g96,148:24104370,38418985
x96,148:25259439,38418985
g96,148:25516118,38418985
x96,148:27655122,38418985
g96,148:27911801,38418985
x96,148:29066870,38418985
x96,148:29451893,38418985
x96,148:30820871,38418985
k96,149:32851230,38418985:2030359
g96,149:32851230,38418985
)
(96,155:8875074,40647044:23976156,589824,196608
(96,150:8875074,40647044:0,589824,196608
g96,150:8875074,40647044
g96,150:7677210,40647044
g96,150:7292190,40647044
(96,150:7292190,40647044:1197864,589824,196608
g96,150:7292190,40647044
g96,150:7292190,40647044
(96,150:7292190,40647044:0,0,0
(96,150:7292190,39074345:0,0,0
)
)
x96,150:8490054,40647044
)
g96,150:8875074,40647044
)
x96,150:9666224,40647044
k96,151:9881396,40647044:215172
x96,151:10870595,40647044
x96,151:11255626,40647044
x96,151:12303737,40647044
x96,151:12902677,40647044
k96,151:13126150,40647044:223473
x96,151:13928179,40647044
k96,151:14143351,40647044:215172
x96,151:14934502,40647044
x96,151:15640378,40647044
x96,151:17030717,40647044
k96,151:17254190,40647044:223473
x96,151:17895917,40647044
k96,151:18111089,40647044:215172
x96,151:20314035,40647044
k96,151:20537509,40647044:223474
x96,151:21328659,40647044
k96,151:21543830,40647044:215171
x96,151:24367115,40647044
k96,151:24590589,40647044:223474
x96,151:25082304,40647044
k96,151:25297476,40647044:215172
x96,151:26473944,40647044
x96,151:28852543,40647044
x96,151:29451483,40647044
k96,151:29674956,40647044:223473
x96,151:32851230,40647044
k96,151:32851230,40647044:0
)
(96,155:8875074,42219743:23976156,541752,152916
x96,155:12661159,42219743
x96,152:13046190,42219743
k96,152:13221907,42219743:175717
x96,152:13842220,42219743
k96,152:14017936,42219743:175716
x96,152:14787982,42219743
x96,152:15194395,42219743
x96,152:16242531,42219743
x96,152:19279943,42219743
k96,152:19455660,42219743:175717
x96,152:20696319,42219743
k96,152:20872036,42219743:175717
x96,152:21642082,42219743
x96,152:22048495,42219743
x96,152:23096631,42219743
x96,152:24551156,42219743
x96,152:25385387,42219743
k96,152:25561103,42219743:175716
x96,152:27186785,42219743
x96,152:28042421,42219743
x96,152:29009233,42219743
k96,152:29184950,42219743:175717
x96,152:30981748,42219743
x96,152:32851230,42219743
k96,152:32851230,42219743:0
)
]
(96,156:7292190,46187806:25559040,0,0
h96,156:7292190,46187806:25559040,0,0
)
]
]
]
!17792
}52
!11
{53
[96,186:4736286,46187806:28114944,41451520,0
[96,186:4736286,4736286:0,0,0
(96,186:4736286,5784617:0,0,0
k96,186:4736286,5784617:-2555659
)
]
[96,186:4736286,46187806:28114944,41451520,0
[96,186:7292190,46187806:25559040,40337408,0
[96,186:7292190,6636830:25559040,786432,0
(96,186:7292190,6636830:25559040,0,0
h96,186:7292190,6636830:25559040,0,0
)
]
[96,186:7292190,44221726:25559040,35946496,0
(96,155:8875074,9061662:23976156,541752,152916
x96,155:10034448,9061662
x96,153:12045086,9061662
k96,153:12326304,9061662:281218
x96,153:13010783,9061662
k96,153:13292002,9061662:281219
x96,153:16958291,9061662
x96,153:17279128,9061662
k96,153:17560346,9061662:281218
x96,153:20212778,9061662
k96,153:20500131,9061662:287353
x96,153:21205755,9061662
x96,153:24863483,9061662
k96,153:25144701,9061662:281218
x96,153:27679322,9061662
k96,153:27960541,9061662:281219
x96,153:28580854,9061662
k96,153:28862072,9061662:281218
x96,153:32851230,9061662
k96,153:32851230,9061662:0
)
(96,155:8875074,10634361:23976156,589824,196608
x96,155:11313531,10634361
g96,154:11570210,10634361
x96,154:12725279,10634361
g96,154:12981958,10634361
x96,154:15120962,10634361
g96,154:15377641,10634361
x96,154:16532710,10634361
x96,154:16917733,10634361
x96,154:18286711,10634361
k96,155:32851230,10634361:14564519
g96,155:32851230,10634361
)
(96,160:8875074,12862420:23976156,589824,196608
(96,156:8875074,12862420:0,589824,196608
g96,156:8875074,12862420
g96,156:7677210,12862420
g96,156:7292190,12862420
(96,156:7292190,12862420:1197864,589824,196608
g96,156:7292190,12862420
g96,156:7292190,12862420
(96,156:7292190,12862420:0,0,0
(96,156:7292190,11289721:0,0,0
)
)
x96,156:8490054,12862420
)
g96,156:8875074,12862420
)
x96,156:9666224,12862420
k96,157:9918679,12862420:252455
x96,157:10474816,12862420
x96,157:11095125,12862420
x96,157:11522943,12862420
x96,157:12549695,12862420
x96,157:13148635,12862420
k96,157:13401936,12862420:253301
x96,157:14043663,12862420
k96,157:14296118,12862420:252455
x96,157:16926861,12862420
x96,157:17525801,12862420
k96,157:17779101,12862420:253300
x96,157:18270816,12862420
k96,157:18523272,12862420:252456
x96,157:19699740,12862420
x96,157:20367110,12862420
x96,157:22078339,12862420
x96,157:22677279,12862420
k96,157:22930579,12862420:253300
x96,157:23208385,12862420
x96,157:23636203,12862420
x96,157:24021234,12862420
x96,157:25287493,12862420
k96,157:25539949,12862420:252456
x96,157:26352790,12862420
x96,157:27764565,12862420
x96,157:28106793,12862420
x96,157:29475771,12862420
x96,157:30801977,12862420
k96,157:31054432,12862420:252455
x96,157:32594547,12862420
x96,157:32851230,12862420
k96,160:32851230,12862420:0
)
(96,160:8875074,14435119:23976156,589824,196608
x96,160:10286849,14435119
k96,157:10607449,14435119:320600
x96,157:11537799,14435119
x96,157:12093948,14435119
x96,157:12521766,14435119
x96,157:12906789,14435119
x96,157:14232995,14435119
k96,158:14446395,14435119:213400
x96,158:15066708,14435119
k96,158:15280108,14435119:213400
x96,158:16525006,14435119
x96,158:17380599,14435119
k96,158:17594000,14435119:213401
x96,158:18834659,14435119
k96,158:19048059,14435119:213400
x96,158:20288652,14435119
x96,158:21101473,14435119
x96,158:22042633,14435119
k96,158:22256033,14435119:213400
x96,158:23924447,14435119
x96,158:25464564,14435119
k96,158:25677964,14435119:213400
x96,158:26790261,14435119
x96,158:27218079,14435119
x96,158:27881153,14435119
x96,158:29040484,14435119
k96,158:29253885,14435119:213401
x96,158:29874198,14435119
k96,158:30087598,14435119:213400
x96,158:31456578,14435119
x96,158:31884396,14435119
x96,158:32594547,14435119
x96,158:32851230,14435119
k96,160:32851230,14435119:0
)
(96,160:8875074,16007818:23976156,589824,196608
x96,160:9730667,16007818
k96,158:9931186,16007818:200519
x96,158:11086255,16007818
x96,158:13400678,16007818
x96,158:14196390,16007818
k96,159:14408141,16007818:211751
x96,159:14685947,16007818
x96,159:15113765,16007818
x96,159:16033514,16007818
x96,159:16846355,16007818
x96,159:18771493,16007818
k96,159:18972012,16007818:200519
x96,159:20479883,16007818
x96,159:21506633,16007818
k96,159:21707152,16007818:200519
x96,159:22327465,16007818
k96,159:22527985,16007818:200520
x96,159:23479731,16007818
x96,159:24078663,16007818
x96,159:25490393,16007818
x96,159:26517143,16007818
k96,159:26717662,16007818:200519
x96,159:27701617,16007818
x96,159:29156119,16007818
k96,159:29356638,16007818:200519
x96,159:30511707,16007818
k96,159:30712226,16007818:200519
x96,159:32851230,16007818
k96,159:32851230,16007818:0
)
(96,160:8875074,17580517:23976156,495239,0
x96,160:9645120,17580517
x96,160:10030143,17580517
x96,160:11014098,17580517
k96,160:32851230,17580517:21837132
g96,160:32851230,17580517
)
(96,165:8875074,19808576:23976156,589824,196608
(96,161:8875074,19808576:0,589824,196608
g96,161:8875074,19808576
g96,161:7677210,19808576
g96,161:7292190,19808576
(96,161:7292190,19808576:1197864,589824,196608
g96,161:7292190,19808576
g96,161:7292190,19808576
(96,161:7292190,19808576:0,0,0
(96,161:7292190,18235877:0,0,0
)
)
x96,161:8490054,19808576
)
g96,161:8875074,19808576
)
x96,161:9666224,19808576
k96,162:9942854,19808576:276630
x96,162:11279623,19808576
k96,162:11561241,19808576:281618
x96,162:12245730,19808576
k96,162:12522360,19808576:276630
x96,162:13623824,19808576
k96,162:13905442,19808576:281618
x96,162:14696592,19808576
k96,162:14973223,19808576:276631
x96,162:15764374,19808576
x96,162:16341931,19808576
k96,162:16623549,19808576:281618
x96,162:18013631,19808576
x96,162:18869267,19808576
x96,162:19895974,19808576
k96,162:20172604,19808576:276630
x96,162:21391806,19808576
k96,162:21668436,19808576:276630
x96,162:22288767,19808576
x96,162:23401064,19808576
x96,162:24727270,19808576
k96,162:25003900,19808576:276630
x96,162:25624213,19808576
k96,162:25900844,19808576:276631
x96,162:26628095,19808576
x96,162:27013118,19808576
x96,162:28296531,19808576
x96,162:28809896,19808576
x96,162:30371387,19808576
k96,162:30648017,19808576:276630
x96,162:31503655,19808576
x96,162:31931473,19808576
x96,162:32594547,19808576
x96,162:32851230,19808576
k96,165:32851230,19808576:0
)
(96,165:8875074,21381275:23976156,541752,152916
x96,165:10094276,21381275
k96,162:10377933,21381275:283657
x96,162:11811087,21381275
x96,162:13137293,21381275
x96,162:14356556,21381275
k96,163:14640212,21381275:283656
x96,163:16907578,21381275
k96,163:17191235,21381275:283657
x96,163:18735632,21381275
x96,163:19847906,21381275
x96,163:20254333,21381275
k96,163:20537989,21381275:283656
x96,163:22591489,21381275
x96,163:24285597,21381275
k96,163:24569254,21381275:283657
x96,163:26455879,21381275
k96,163:26739535,21381275:283656
x96,163:27552376,21381275
k96,163:27836033,21381275:283657
x96,163:29076692,21381275
x96,163:29290601,21381275
x96,163:29675624,21381275
x96,163:30638174,21381275
k96,163:30921830,21381275:283656
x96,163:32851230,21381275
k96,163:32851230,21381275:0
)
(96,165:8875074,22953974:23976156,589824,196608
x96,165:9944576,22953974
x96,165:10586303,22953974
x96,165:11356349,22953974
x96,165:11634414,22953974
g96,163:11891093,22953974
x96,163:12960595,22953974
x96,163:14051496,22953974
x96,163:14201235,22953974
g96,164:14457914,22953974
x96,164:16040803,22953974
x96,164:16468621,22953974
x96,164:17178772,22953974
x96,164:18034365,22953974
g96,164:18291044,22953974
x96,164:20087820,22953974
x96,164:21760516,22953974
g96,164:22017195,22953974
x96,164:23172264,22953974
g96,164:23428943,22953974
x96,164:25567947,22953974
g96,164:25824626,22953974
x96,164:26594672,22953974
x96,164:26979695,22953974
x96,164:27963650,22953974
k96,165:32851230,22953974:4887580
g96,165:32851230,22953974
)
(96,169:8875074,25182033:23976156,589824,196608
(96,166:8875074,25182033:0,589824,196608
g96,166:8875074,25182033
g96,166:7677210,25182033
g96,166:7292190,25182033
(96,166:7292190,25182033:1197864,589824,196608
g96,166:7292190,25182033
g96,166:7292190,25182033
(96,166:7292190,25182033:0,0,0
(96,166:7292190,23609334:0,0,0
)
)
x96,166:8490054,25182033
)
g96,166:8875074,25182033
)
x96,166:9794609,25182033
k96,167:9997666,25182033:203057
x96,167:13227616,25182033
k96,167:13441397,25182033:213781
x96,167:14221996,25182033
k96,167:14425053,25182033:203057
x96,167:15654857,25182033
x96,167:17494385,25182033
k96,167:17708167,25182033:213782
x96,167:18424606,25182033
k96,167:18627663,25182033:203057
x96,167:21215612,25182033
k96,167:21418669,25182033:203057
x96,167:22188715,25182033
k96,167:22391772,25182033:203057
x96,167:23760750,25182033
x96,167:24958594,25182033
k96,167:25172375,25182033:213781
x96,167:26199127,25182033
k96,167:26402184,25182033:203057
x96,167:27835338,25182033
x96,167:29161544,25182033
x96,167:30380807,25182033
k96,167:30583864,25182033:203057
x96,167:32851230,25182033
k96,167:32851230,25182033:0
)
(96,169:8875074,26754732:23976156,589824,196608
x96,169:10286849,26754732
x96,169:10671872,26754732
x96,169:12579896,26754732
x96,169:12943528,26754732
k96,168:13378476,26754732:434948
x96,168:14619135,26754732
x96,168:16890763,26754732
x96,168:18131424,26754732
k96,168:18566373,26754732:434949
x96,168:20619873,26754732
x96,168:22527890,26754732
k96,168:23007404,26754732:479514
x96,168:24590293,26754732
x96,168:25018111,26754732
x96,168:25942171,26754732
k96,168:26377119,26754732:434948
x96,168:28687260,26754732
k96,168:29122209,26754732:434949
x96,168:30277278,26754732
k96,168:30712226,26754732:434948
x96,168:32851230,26754732
k96,168:32851230,26754732:0
)
(96,169:8875074,28327431:23976156,495239,0
x96,169:10030143,28327431
x96,169:10415166,28327431
x96,169:11784144,28327431
k96,169:32851230,28327431:21067086
g96,169:32851230,28327431
)
(96,174:8875074,30555490:23976156,589824,196608
(96,170:8875074,30555490:0,589824,196608
g96,170:8875074,30555490
g96,170:7677210,30555490
g96,170:7292190,30555490
(96,170:7292190,30555490:1197864,589824,196608
g96,170:7292190,30555490
g96,170:7292190,30555490
(96,170:7292190,30555490:0,0,0
(96,170:7292190,28982791:0,0,0
)
)
x96,170:8490054,30555490
)
g96,170:8875074,30555490
)
x96,170:9612911,30555490
k96,171:9821442,30555490:208531
x96,171:10377579,30555490
x96,171:11810729,30555490
k96,171:12028889,30555490:218160
x96,171:13055641,30555490
k96,171:13264172,30555490:208531
x96,171:14462036,30555490
x96,171:14847067,30555490
x96,171:16087726,30555490
k96,171:16296257,30555490:208531
x96,171:17536916,30555490
k96,171:17745447,30555490:208531
x96,171:18173265,30555490
x96,171:19439555,30555490
x96,171:20637419,30555490
x96,171:22263109,30555490
k96,171:22471640,30555490:208531
x96,171:22899458,30555490
x96,171:23263076,30555490
x96,171:24075917,30555490
x96,171:24460948,30555490
x96,171:25359336,30555490
k96,171:25567866,30555490:208530
x96,171:26188179,30555490
k96,171:26396710,30555490:208531
x96,171:27829864,30555490
x96,171:29156070,30555490
x96,171:30375333,30555490
k96,171:30583864,30555490:208531
x96,171:32851230,30555490
k96,171:32851230,30555490:0
)
(96,174:8875074,32128189:23976156,541752,152916
x96,174:11014102,32128189
x96,174:11441920,32128189
x96,172:13136028,32128189
k96,172:13325750,32128189:189722
x96,172:13967477,32128189
k96,172:14157199,32128189:189722
x96,172:15526157,32128189
x96,172:16766818,32128189
k96,172:16956541,32128189:189723
x96,172:17298769,32128189
x96,172:17726587,32128189
x96,172:18325527,32128189
x96,172:19437824,32128189
x96,172:20849599,32128189
x96,172:21341573,32128189
k96,172:21544686,32128189:203113
x96,172:21822492,32128189
x96,172:22250310,32128189
x96,172:23170059,32128189
x96,172:23982900,32128189
x96,172:25908038,32128189
k96,172:26097761,32128189:189723
x96,172:27605632,32128189
x96,172:28632382,32128189
k96,172:28822104,32128189:189722
x96,172:29442417,32128189
k96,172:29632139,32128189:189722
x96,172:30583885,32128189
x96,172:31182817,32128189
x96,172:32594547,32128189
x96,172:32851230,32128189
k96,174:32851230,32128189:0
)
(96,174:8875074,33700888:23976156,589824,196608
x96,174:9901824,33700888
g96,172:10158503,33700888
x96,172:11142458,33700888
x96,172:12596960,33700888
g96,173:12853639,33700888
x96,173:14008708,33700888
g96,173:14265387,33700888
x96,173:16404391,33700888
g96,173:16661070,33700888
x96,173:17431116,33700888
x96,173:17816139,33700888
x96,173:18800094,33700888
k96,174:32851230,33700888:14051136
g96,174:32851230,33700888
)
(96,179:8875074,35928947:23976156,589824,196608
(96,175:8875074,35928947:0,589824,196608
g96,175:8875074,35928947
g96,175:7677210,35928947
g96,175:7292190,35928947
(96,175:7292190,35928947:1197864,589824,196608
g96,175:7292190,35928947
g96,175:7292190,35928947
(96,175:7292190,35928947:0,0,0
(96,175:7292190,34356248:0,0,0
)
)
x96,175:8490054,35928947
)
g96,175:8875074,35928947
)
x96,175:9666224,35928947
k96,176:9899691,35928947:233467
x96,176:10819226,35928947
k96,176:11052694,35928947:233468
x96,176:13929579,35928947
x96,176:14934917,35928947
x96,176:18015169,35928947
k96,176:18253278,35928947:238109
x96,176:18991115,35928947
k96,176:19224583,35928947:233468
x96,176:20154931,35928947
x96,176:22127146,35928947
x96,176:22833029,35928947
k96,176:23071138,35928947:238109
x96,176:23990673,35928947
k96,176:24224140,35928947:233467
x96,176:25004739,35928947
k96,176:25238207,35928947:233468
x96,176:26029357,35928947
k96,176:26262824,35928947:233467
x96,176:26840065,35928947
x96,176:28358782,35928947
k96,176:28596892,35928947:238110
x96,176:29516427,35928947
k96,176:29749894,35928947:233467
x96,176:32851230,35928947
k96,179:32851230,35928947:0
)
(96,179:8875074,37501646:23976156,541752,152916
x96,179:11987266,37501646
k96,176:12518629,37501646:531363
x96,176:13908711,37501646
x96,176:14764347,37501646
x96,176:15791054,37501646
k96,177:16267482,37501646:476428
x96,177:18919875,37501646
x96,177:21490979,37501646
x96,177:21769044,37501646
k96,177:22245471,37501646:476427
x96,177:22673289,37501646
x96,177:23036907,37501646
x96,177:23849748,37501646
x96,177:24234779,37501646
x96,177:25133167,37501646
k96,177:25609594,37501646:476427
x96,177:26229907,37501646
k96,177:26706335,37501646:476428
x96,177:28460381,37501646
x96,177:29615450,37501646
x96,177:30000481,37501646
x96,177:31754490,37501646
k96,177:32230917,37501646:476427
x96,177:32851230,37501646
k96,177:32851230,37501646:0
)
(96,179:8875074,39074345:23976156,589824,196608
x96,179:9944619,39074345
x96,177:10825884,39074345
g96,177:11082563,39074345
x96,177:11360369,39074345
x96,177:11788187,39074345
x96,177:12707936,39074345
x96,177:13520777,39074345
x96,177:15445915,39074345
g96,177:15702594,39074345
x96,177:17210465,39074345
x96,177:18237215,39074345
g96,178:18493894,39074345
x96,178:19114207,39074345
g96,178:19370886,39074345
x96,178:20322632,39074345
x96,178:20921564,39074345
x96,178:22333294,39074345
x96,178:23360044,39074345
g96,178:23616723,39074345
x96,178:24600678,39074345
x96,178:26055180,39074345
g96,178:26311859,39074345
x96,178:27466928,39074345
g96,178:27723607,39074345
x96,178:29862611,39074345
g96,178:30119290,39074345
x96,178:32643337,39074345
k96,179:32851230,39074345:207893
g96,179:32851230,39074345
)
(96,185:8875074,41302404:23976156,589824,196608
(96,180:8875074,41302404:0,589824,196608
g96,180:8875074,41302404
g96,180:7677210,41302404
g96,180:7292190,41302404
(96,180:7292190,41302404:1197864,589824,196608
g96,180:7292190,41302404
g96,180:7292190,41302404
(96,180:7292190,41302404:0,0,0
(96,180:7292190,39729705:0,0,0
)
)
x96,180:8490054,41302404
)
g96,180:8875074,41302404
)
x96,180:9516801,41302404
k96,181:9752525,41302404:235724
x96,181:12768323,41302404
k96,181:13008237,41302404:239914
x96,181:13799387,41302404
k96,181:14035111,41302404:235724
x96,181:17190073,41302404
x96,181:17789013,41302404
k96,181:18028928,41302404:239915
x96,181:18638411,41302404
k96,181:18874134,41302404:235723
x96,181:19665284,41302404
x96,181:20563672,41302404
x96,181:21975445,41302404
k96,181:22215360,41302404:239915
x96,181:23306009,41302404
x96,181:23755217,41302404
x96,181:25552013,41302404
k96,181:25787736,41302404:235723
x96,181:27246522,41302404
x96,181:28444386,41302404
x96,181:30433686,41302404
x96,181:30711751,41302404
k96,181:30947475,41302404:235724
x96,181:31375293,41302404
x96,181:32594547,41302404
x96,181:32851230,41302404
k96,185:32851230,41302404:0
)
(96,185:8875074,42875103:23976156,541752,152916
x96,185:10115733,42875103
k96,181:10380990,42875103:265257
x96,181:11578854,42875103
x96,181:11963885,42875103
x96,181:13204544,42875103
k96,182:13468086,42875103:263542
x96,182:14708745,42875103
k96,182:14972286,42875103:263541
x96,182:15592617,42875103
x96,182:16704914,42875103
x96,182:18334858,42875103
k96,182:18598400,42875103:263542
x96,182:19218713,42875103
k96,182:19482254,42875103:263541
x96,182:20295095,42875103
k96,182:20558637,42875103:263542
x96,182:21371458,42875103
x96,182:22184299,42875103
x96,182:22997140,42875103
x96,182:23895528,42875103
k96,182:24159069,42875103:263541
x96,182:25057457,42875103
x96,182:26559016,42875103
k96,182:26822558,42875103:263542
x96,182:27250376,42875103
x96,182:27635407,42875103
k96,182:27898948,42875103:263541
x96,182:29828348,42875103
k96,182:30091890,42875103:263542
x96,182:31161392,42875103
x96,182:31803119,42875103
x96,182:32573165,42875103
x96,182:32851230,42875103
k96,182:32851230,42875103:0
)
]
(96,186:7292190,46187806:25559040,0,0
h96,186:7292190,46187806:25559040,0,0
)
]
]
]
!17183
}53
!11
{54
[96,219:4736286,46187806:28114944,41451520,0
[96,219:4736286,4736286:0,0,0
(96,219:4736286,5784617:0,0,0
k96,219:4736286,5784617:-2490123
)
]
[96,219:4736286,46187806:28114944,41451520,0
[96,219:7292190,46187806:25559040,40337408,0
[96,219:7292190,6636830:25559040,786432,0
(96,219:7292190,6636830:25559040,0,0
h96,219:7292190,6636830:25559040,0,0
)
]
[96,219:7292190,44221726:25559040,35946496,0
(96,185:8875074,9061662:23976156,541752,152916
x96,185:10119972,9061662
x96,185:10975565,9061662
x96,185:11488930,9061662
x96,185:11873961,9061662
k96,183:12166955,9061662:292994
x96,183:13193707,9061662
x96,183:13642915,9061662
x96,183:14716699,9061662
k96,183:15131568,9061662:414869
x96,183:15944409,9061662
x96,183:16800045,9061662
x96,183:17527296,9061662
x96,183:19157240,9061662
k96,183:19450233,9061662:292993
x96,183:20134712,9061662
k96,183:20427706,9061662:292994
x96,183:21972103,9061662
x96,183:23084377,9061662
x96,183:23490804,9061662
k96,183:23783798,9061662:292994
x96,183:24211616,9061662
x96,183:25905724,9061662
k96,183:26198718,9061662:292994
x96,183:27439377,9061662
k96,183:27732371,9061662:292994
x96,183:28951634,9061662
x96,183:29593318,9061662
x96,183:30667102,9061662
k96,183:30969174,9061662:302072
x96,183:31246980,9061662
x96,183:31674798,9061662
x96,183:32594547,9061662
x96,183:32851230,9061662
k96,185:32851230,9061662:0
)
(96,185:8875074,10634361:23976156,589824,196608
x96,185:9687915,10634361
x96,185:11613053,10634361
g96,183:11869732,10634361
x96,183:13377603,10634361
x96,183:14404353,10634361
g96,184:14661032,10634361
x96,184:15281345,10634361
g96,184:15538024,10634361
x96,184:16489770,10634361
x96,184:17088702,10634361
x96,184:18500432,10634361
x96,184:19527182,10634361
g96,184:19783861,10634361
x96,184:20767816,10634361
x96,184:22222318,10634361
g96,184:22478997,10634361
x96,184:23634066,10634361
g96,184:23890745,10634361
x96,184:26029749,10634361
g96,184:26286428,10634361
x96,184:27056474,10634361
x96,184:27441497,10634361
x96,184:28425452,10634361
k96,185:32851230,10634361:4425778
g96,185:32851230,10634361
)
(96,191:8875074,12862420:23976156,589824,196608
(96,186:8875074,12862420:0,589824,196608
g96,186:8875074,12862420
g96,186:7677210,12862420
g96,186:7292190,12862420
(96,186:7292190,12862420:1197864,589824,196608
g96,186:7292190,12862420
g96,186:7292190,12862420
(96,186:7292190,12862420:0,0,0
(96,186:7292190,11289721:0,0,0
)
)
x96,186:8490054,12862420
)
g96,186:8875074,12862420
)
x96,186:9794609,12862420
k96,187:10096828,12862420:302219
x96,187:11315753,12862420
x96,187:11957480,12862420
k96,187:12271084,12862420:313604
x96,187:13062234,12862420
k96,187:13364453,12862420:302219
x96,187:14283988,12862420
k96,187:14586206,12862420:302218
x96,187:15826832,12862420
x96,187:16233254,12862420
x96,187:17538069,12862420
k96,187:17851673,12862420:313604
x96,187:18428914,12862420
k96,187:18731087,12862420:302173
x96,187:19890463,12862420
x96,187:20746099,12862420
x96,187:21943963,12862420
k96,187:22246182,12862420:302219
x96,187:24004445,12862420
k96,187:24306664,12862420:302219
x96,187:25547323,12862420
k96,187:25849542,12862420:302219
x96,187:26961839,12862420
x96,187:28202500,12862420
k96,187:28504719,12862420:302219
x96,187:29274765,12862420
x96,187:30194534,12862420
x96,187:31221286,12862420
x96,187:32851230,12862420
k96,187:32851230,12862420:0
)
(96,191:8875074,14435119:23976156,541752,152916
x96,191:10115733,14435119
x96,191:10329642,14435119
x96,191:10714665,14435119
x96,191:11677215,14435119
k96,187:11927717,14435119:250502
x96,187:12997219,14435119
x96,187:14088120,14435119
k96,188:14338623,14435119:250503
x96,188:15258392,14435119
k96,188:15508894,14435119:250502
x96,188:15936712,14435119
x96,188:17155966,14435119
x96,188:18182716,14435119
k96,188:18433218,14435119:250502
x96,188:19053531,14435119
k96,188:19304034,14435119:250503
x96,188:20737188,14435119
x96,188:22063394,14435119
x96,188:23282657,14435119
k96,188:23533159,14435119:250502
x96,188:25800525,14435119
k96,188:26051028,14435119:250503
x96,188:27762234,14435119
x96,188:29174009,14435119
x96,188:30799648,14435119
k96,188:31050150,14435119:250502
x96,188:32594547,14435119
x96,188:32851230,14435119
k96,191:32851230,14435119:0
)
(96,191:8875074,16007818:23976156,541752,152916
x96,191:9987348,16007818
x96,191:10393775,16007818
k96,188:10781184,16007818:387409
x96,188:12834684,16007818
x96,188:14528792,16007818
k96,188:14916201,16007818:387409
x96,188:15557928,16007818
k96,188:15945337,16007818:387409
x96,188:19068320,16007818
x96,188:21720713,16007818
x96,188:24116355,16007818
k96,189:24503764,16007818:387409
x96,189:24845992,16007818
x96,189:25273810,16007818
x96,189:25872750,16007818
x96,189:26985047,16007818
x96,189:28396822,16007818
x96,189:28888796,16007818
k96,189:29308887,16007818:420091
x96,189:30816758,16007818
x96,189:31843508,16007818
k96,189:32230917,16007818:387409
x96,189:32851230,16007818
k96,189:32851230,16007818:0
)
(96,191:8875074,17580517:23976156,589824,196608
x96,191:10543551,17580517
x96,191:11655825,17580517
x96,191:12062252,17580517
g96,189:12318931,17580517
x96,189:14115707,17580517
x96,189:15788403,17580517
g96,189:16045082,17580517
x96,189:16644016,17580517
g96,189:16900695,17580517
x96,189:17991344,17580517
x96,189:18633028,17580517
x96,189:19146393,17580517
x96,189:20049063,17580517
g96,190:20305742,17580517
x96,190:21075788,17580517
g96,190:21332467,17580517
x96,190:22316402,17580517
g96,190:22573081,17580517
x96,190:24712085,17580517
g96,190:24968764,17580517
x96,190:26123833,17580517
x96,190:26508856,17580517
x96,190:27877834,17580517
k96,191:32851230,17580517:4973396
g96,191:32851230,17580517
)
(96,196:8875074,19808576:23976156,589824,196608
(96,192:8875074,19808576:0,589824,196608
g96,192:8875074,19808576
g96,192:7677210,19808576
g96,192:7292190,19808576
(96,192:7292190,19808576:1197864,589824,196608
g96,192:7292190,19808576
g96,192:7292190,19808576
(96,192:7292190,19808576:0,0,0
(96,192:7292190,18235877:0,0,0
)
)
x96,192:8490054,19808576
)
g96,192:8875074,19808576
)
x96,192:9794609,19808576
k96,193:10099616,19808576:305007
x96,193:14740998,19808576
k96,193:15058087,19808576:317089
x96,193:15774526,19808576
k96,193:16079533,19808576:305007
x96,193:17844121,19808576
x96,193:19491166,19808576
x96,193:21672675,19808576
k96,193:21989764,19808576:317089
x96,193:23572630,19808576
x96,193:24770494,19808576
x96,193:26759794,19808576
x96,193:27037859,19808576
k96,193:27342867,19808576:305008
x96,193:28562069,19808576
k96,193:28867076,19808576:305007
x96,193:31925910,19808576
k96,193:32230917,19808576:305007
x96,193:32851230,19808576
k96,193:32851230,19808576:0
)
(96,196:8875074,21381275:23976156,589824,196608
x96,196:13195942,21381275
x96,194:14890050,21381275
k96,194:15187530,21381275:297480
x96,194:16684850,21381275
k96,194:16982331,21381275:297481
x96,194:18950220,21381275
x96,194:19549152,21381275
x96,194:19934183,21381275
x96,194:21324522,21381275
k96,194:21622002,21381275:297480
x96,194:24963132,21381275
k96,194:25270813,21381275:307681
x96,194:27217055,21381275
k96,194:27514535,21381275:297480
x96,194:28113469,21381275
k96,194:28410950,21381275:297481
x96,194:30186055,21381275
k96,194:30483535,21381275:297480
x96,194:32851230,21381275
k96,194:32851230,21381275:0
)
(96,196:8875074,22953974:23976156,589824,196608
x96,196:9645120,22953974
g96,194:9901799,22953974
x96,194:10885734,22953974
g96,194:11142413,22953974
x96,194:13281417,22953974
g96,195:13538096,22953974
x96,195:14308142,22953974
x96,195:14693165,22953974
x96,195:15677120,22953974
k96,196:32851230,22953974:17174110
g96,196:32851230,22953974
)
(96,201:8875074,25182033:23976156,589824,196608
(96,197:8875074,25182033:0,589824,196608
g96,197:8875074,25182033
g96,197:7677210,25182033
g96,197:7292190,25182033
(96,197:7292190,25182033:1197864,589824,196608
g96,197:7292190,25182033
g96,197:7292190,25182033
(96,197:7292190,25182033:0,0,0
(96,197:7292190,23609334:0,0,0
)
)
x96,197:8490054,25182033
)
g96,197:8875074,25182033
)
x96,197:9591513,25182033
k96,198:9811073,25182033:219560
x96,198:13158572,25182033
k96,198:13385555,25182033:226983
x96,198:14305090,25182033
k96,198:14524650,25182033:219560
x96,198:17993926,25182033
k96,198:18220909,25182033:226983
x96,198:20209923,25182033
x96,198:21172473,25182033
k96,198:21392033,25182033:219560
x96,198:22632692,25182033
k96,198:22852251,25182033:219559
x96,198:25188032,25182033
k96,198:25407592,25182033:219560
x96,198:25749820,25182033
x96,198:27486654,25182033
k96,198:27706214,25182033:219560
x96,198:28519055,25182033
k96,198:28738614,25182033:219559
x96,198:29808116,25182033
k96,198:30027676,25182033:219560
x96,198:31225540,25182033
x96,198:32851230,25182033
k96,198:32851230,25182033:0
)
(96,201:8875074,26754732:23976156,541752,152916
x96,201:9302892,26754732
x96,199:10479351,26754732
x96,199:11762770,26754732
k96,199:12061697,26754732:298927
x96,199:12682010,26754732
k96,199:12980937,26754732:298927
x96,199:14542428,26754732
x96,199:16959460,26754732
k96,199:17258386,26754732:298926
x96,199:19915057,26754732
x96,199:20321484,26754732
k96,199:20620411,26754732:298927
x96,199:22673911,26754732
x96,199:24581928,26754732
k96,199:24891416,26754732:309488
x96,199:26281498,26754732
x96,199:28360641,26754732
k96,199:28659568,26754732:298927
x96,199:29279881,26754732
k96,199:29578808,26754732:298927
x96,199:30156049,26754732
x96,199:30968898,26754732
x96,199:32851230,26754732
k96,199:32851230,26754732:0
)
(96,201:8875074,28327431:23976156,589824,196608
x96,201:12023442,28327431
g96,199:12280121,28327431
x96,199:13520780,28327431
g96,200:13777459,28327431
x96,200:17246931,28327431
g96,200:17503610,28327431
x96,200:18273656,28327431
g96,200:18530335,28327431
x96,200:19899293,28327431
g96,200:20155972,28327431
x96,200:22294976,28327431
g96,200:22551655,28327431
x96,200:23706724,28327431
x96,200:24091747,28327431
x96,200:25460725,28327431
k96,201:32851230,28327431:7390505
g96,201:32851230,28327431
)
(96,208:8875074,30555490:23976156,589824,196608
(96,202:8875074,30555490:0,589824,196608
g96,202:8875074,30555490
g96,202:7677210,30555490
g96,202:7292190,30555490
(96,202:7292190,30555490:1197864,589824,196608
g96,202:7292190,30555490
g96,202:7292190,30555490
(96,202:7292190,30555490:0,0,0
(96,202:7292190,28982791:0,0,0
)
)
x96,202:8490054,30555490
)
g96,202:8875074,30555490
)
x96,202:9794609,30555490
k96,203:10001267,30555490:206658
x96,203:11049100,30555490
x96,203:11780656,30555490
x96,203:13748579,30555490
k96,203:13965242,30555490:216663
x96,203:14735288,30555490
k96,203:14941946,30555490:206658
x96,203:16246504,30555490
x96,203:18300006,30555490
x96,203:18941735,30555490
x96,203:19348162,30555490
x96,203:21273300,30555490
k96,203:21489963,30555490:216663
x96,203:22805334,30555490
x96,203:23190365,30555490
x96,203:24431024,30555490
k96,203:24637682,30555490:206658
x96,203:25878341,30555490
k96,203:26084999,30555490:206658
x96,203:27304201,30555490
k96,203:27510860,30555490:206659
x96,203:28131191,30555490
x96,203:29243488,30555490
x96,203:30569694,30555490
k96,203:30776352,30555490:206658
x96,203:32188125,30555490
x96,203:32594547,30555490
x96,203:32851230,30555490
k96,208:32851230,30555490:0
)
(96,208:8875074,32128189:23976156,541752,152916
x96,208:9696459,32128189
k96,204:9923884,32128189:227425
x96,204:10544197,32128189
k96,204:10771622,32128189:227425
x96,204:12204776,32128189
x96,204:13530982,32128189
x96,204:14750245,32128189
k96,204:14977670,32128189:227425
x96,204:17245036,32128189
k96,204:17472461,32128189:227425
x96,204:19016858,32128189
x96,204:20129132,32128189
x96,204:20535559,32128189
k96,204:20762984,32128189:227425
x96,204:22902012,32128189
x96,204:23329830,32128189
x96,204:25023938,32128189
k96,204:25251363,32128189:227425
x96,204:26496241,32128189
x96,204:27522991,32128189
k96,204:27750416,32128189:227425
x96,204:28563257,32128189
k96,204:28790682,32128189:227425
x96,204:30035580,32128189
x96,204:30891173,32128189
k96,204:31118598,32128189:227425
x96,204:32594547,32128189
x96,204:32851230,32128189
k96,208:32851230,32128189:0
)
(96,208:8875074,33700888:23976156,541752,152916
x96,208:9687915,33700888
x96,208:11014121,33700888
k96,205:11409809,33700888:395688
x96,205:11837627,33700888
x96,205:12222658,33700888
k96,205:12618346,33700888:395688
x96,205:13349902,33700888
x96,205:14376652,33700888
k96,205:14772341,33700888:395689
x96,205:16013000,33700888
x96,205:16226909,33700888
x96,205:16611932,33700888
x96,205:17574482,33700888
k96,205:17970170,33700888:395688
x96,205:19899570,33700888
k96,205:20295258,33700888:395688
x96,205:21364760,33700888
x96,205:22006487,33700888
x96,205:22776533,33700888
x96,205:23054598,33700888
k96,205:23450286,33700888:395688
x96,205:24519788,33700888
x96,205:25610689,33700888
k96,205:26006378,33700888:395689
x96,205:26648105,33700888
k96,205:27043793,33700888:395688
x96,205:28198862,33700888
x96,205:29632016,33700888
x96,205:30958222,33700888
k96,205:31353910,33700888:395688
x96,205:32851230,33700888
k96,205:32851230,33700888:0
)
(96,208:8875074,35273587:23976156,541752,152916
x96,208:10971326,35273587
k96,206:11313822,35273587:342496
x96,206:11998301,35273587
x96,206:13067803,35273587
k96,206:13410299,35273587:342496
x96,206:15168562,35273587
k96,206:15511058,35273587:342496
x96,206:16580560,35273587
x96,206:16965583,35273587
x96,206:18124914,35273587
k96,206:18467411,35273587:342497
x96,206:19323047,35273587
x96,206:20392549,35273587
k96,206:20735045,35273587:342496
x96,206:22104003,35273587
x96,206:23344664,35273587
k96,206:23687160,35273587:342496
x96,206:24029388,35273587
x96,206:25676393,35273587
k96,206:26040343,35273587:363950
x96,206:27623232,35273587
x96,206:28051050,35273587
x96,206:28761201,35273587
x96,206:29920532,35273587
k96,206:30263028,35273587:342496
x96,206:30786956,35273587
x96,206:31749500,35273587
k96,206:32091996,35273587:342496
x96,206:32851230,35273587
k96,206:32851230,35273587:0
)
(96,208:8875074,36846286:23976156,589824,196608
x96,208:9826820,36846286
x96,208:10425752,36846286
x96,208:11837482,36846286
x96,208:12864232,36846286
g96,207:13120911,36846286
x96,207:14275980,36846286
g96,207:14532659,36846286
x96,207:16671663,36846286
g96,207:16928342,36846286
x96,207:18083411,36846286
x96,207:18468434,36846286
x96,207:19837412,36846286
k96,208:32851230,36846286:13013818
g96,208:32851230,36846286
)
(96,213:8875074,39074345:23976156,589824,196608
(96,209:8875074,39074345:0,589824,196608
g96,209:8875074,39074345
g96,209:7677210,39074345
g96,209:7292190,39074345
(96,209:7292190,39074345:1197864,589824,196608
g96,209:7292190,39074345
g96,209:7292190,39074345
(96,209:7292190,39074345:0,0,0
(96,209:7292190,37501646:0,0,0
)
)
x96,209:8490054,39074345
)
g96,209:8875074,39074345
)
x96,209:9794609,39074345
k96,210:10181988,39074345:387379
x96,210:11229821,39074345
x96,210:11961377,39074345
x96,210:13929300,39074345
k96,210:14349353,39074345:420053
x96,210:15119399,39074345
k96,210:15506778,39074345:387379
x96,210:16811336,39074345
x96,210:18864838,39074345
x96,210:19506567,39074345
x96,210:19912994,39074345
x96,210:21838132,39074345
k96,210:22258185,39074345:420053
x96,210:23252727,39074345
x96,210:25263434,39074345
k96,210:25650812,39074345:387378
x96,210:26639029,39074345
x96,210:27494665,39074345
x96,210:28008030,39074345
x96,210:28393061,39074345
k96,210:28780440,39074345:387379
x96,210:29400753,39074345
k96,210:29788132,39074345:387379
x96,210:31332529,39074345
x96,210:32444803,39074345
x96,210:32851230,39074345
k96,210:32851230,39074345:0
)
(96,213:8875074,40647044:23976156,541752,152916
x96,213:10308228,40647044
x96,213:11634434,40647044
x96,213:12853697,40647044
k96,211:13167835,40647044:314138
x96,211:15435201,40647044
k96,211:15749339,40647044:314138
x96,211:17888367,40647044
x96,211:18316185,40647044
x96,211:19706555,40647044
k96,211:20020692,40647044:314137
x96,211:21907317,40647044
k96,211:22221455,40647044:314138
x96,211:23034296,40647044
k96,211:23348434,40647044:314138
x96,211:24417936,40647044
k96,211:24732074,40647044:314138
x96,211:25972733,40647044
x96,211:26186642,40647044
x96,211:26571665,40647044
x96,211:27534215,40647044
k96,211:27848352,40647044:314137
x96,211:29777752,40647044
k96,211:30091890,40647044:314138
x96,211:31161392,40647044
x96,211:31803119,40647044
x96,211:32573165,40647044
x96,211:32851230,40647044
k96,211:32851230,40647044:0
)
(96,213:8875074,42219743:23976156,589824,196608
x96,213:9944576,42219743
x96,213:11035477,42219743
k96,211:11246904,42219743:211427
x96,211:12744224,42219743
k96,212:12955652,42219743:211428
x96,212:14324610,42219743
x96,212:15565271,42219743
k96,212:15776698,42219743:211427
x96,212:16118926,42219743
x96,212:17765931,42219743
k96,212:17986409,42219743:220478
x96,212:19569298,42219743
x96,212:19997116,42219743
x96,212:20707267,42219743
x96,212:21562860,42219743
k96,212:21774287,42219743:211427
x96,212:23571063,42219743
x96,212:25243759,42219743
k96,212:25455186,42219743:211427
x96,212:26610255,42219743
k96,212:26821683,42219743:211428
x96,212:28960687,42219743
k96,212:29172114,42219743:211427
x96,212:30712206,42219743
x96,212:31097229,42219743
x96,212:32851230,42219743
k96,213:32851230,42219743:0
k96,213:32851230,42219743:0
)
]
(96,219:7292190,46187806:25559040,0,0
h96,219:7292190,46187806:25559040,0,0
)
]
]
]
!17156
}54
!11
{55
[96,248:4736286,46187806:28114944,41451520,0
[96,248:4736286,4736286:0,0,0
(96,248:4736286,5784617:0,0,0
k96,248:4736286,5784617:-2555659
)
]
[96,248:4736286,46187806:28114944,41451520,0
[96,248:7292190,46187806:25559040,40337408,0
[96,248:7292190,6636830:25559040,786432,0
(96,248:7292190,6636830:25559040,0,0
h96,248:7292190,6636830:25559040,0,0
)
]
[96,248:7292190,44221726:25559040,35946496,0
(96,219:8875074,9061662:23976156,589824,196608
(96,214:8875074,9061662:0,589824,196608
g96,214:8875074,9061662
g96,214:7677210,9061662
g96,214:7292190,9061662
(96,214:7292190,9061662:1197864,589824,196608
g96,214:7292190,9061662
g96,214:7292190,9061662
(96,214:7292190,9061662:0,0,0
(96,214:7292190,7488963:0,0,0
)
)
x96,214:8490054,9061662
)
g96,214:8875074,9061662
)
x96,214:9666224,9061662
k96,215:9864408,9061662:198184
x96,215:10682493,9061662
k96,215:10880678,9061662:198185
x96,215:12998034,9061662
k96,215:13207917,9061662:209883
x96,215:14127452,9061662
k96,215:14325636,9061662:198184
x96,215:14849564,9061662
x96,215:15940470,9061662
x96,215:18575795,9061662
x96,215:19816454,9061662
k96,215:20026338,9061662:209884
x96,215:20945873,9061662
k96,215:21144057,9061662:198184
x96,215:22362982,9061662
x96,215:23004709,9061662
k96,215:23214592,9061662:209883
x96,215:23920216,9061662
x96,215:24775852,9061662
x96,215:26230354,9061662
k96,215:26428539,9061662:198185
x96,215:27048852,9061662
k96,215:27247036,9061662:198184
x96,215:29728247,9061662
x96,215:32851230,9061662
k96,219:32851230,9061662:0
)
(96,219:8875074,10634361:23976156,541752,152916
x96,219:11484693,10634361
k96,215:11902575,10634361:417882
x96,215:12244803,10634361
x96,215:12672621,10634361
x96,215:13271561,10634361
x96,215:14383858,10634361
x96,215:15795633,10634361
x96,215:16073698,10634361
k96,216:16491579,10634361:417881
x96,216:17304420,10634361
k96,216:17722302,10634361:417882
x96,216:18791804,10634361
k96,216:19209686,10634361:417882
x96,216:19765823,10634361
x96,216:20129455,10634361
x96,216:20514486,10634361
x96,216:20835323,10634361
k96,216:21253204,10634361:417881
x96,216:22793319,10634361
x96,216:23178342,10634361
x96,216:23948388,10634361
x96,216:25274594,10634361
k96,216:25692476,10634361:417882
x96,216:27104249,10634361
x96,216:27510671,10634361
x96,216:28332056,10634361
k96,216:28749937,10634361:417881
x96,216:29370250,10634361
k96,216:29788132,10634361:417882
x96,216:31332529,10634361
x96,216:32444803,10634361
x96,216:32851230,10634361
k96,216:32851230,10634361:0
)
(96,219:8875074,12207060:23976156,541752,152916
x96,219:10757439,12207060
x96,219:11185257,12207060
x96,216:12575627,12207060
k96,216:12906675,12207060:331048
x96,216:14793300,12207060
k96,216:15124348,12207060:331048
x96,216:15937189,12207060
k96,216:16268237,12207060:331048
x96,216:17508896,12207060
x96,216:17722805,12207060
x96,216:18107828,12207060
x96,216:19070378,12207060
k96,217:19401426,12207060:331048
x96,217:21330826,12207060
k96,217:21661875,12207060:331049
x96,217:22731377,12207060
x96,217:23373104,12207060
x96,217:24143150,12207060
x96,217:24421215,12207060
k96,217:24752263,12207060:331048
x96,217:25821765,12207060
x96,217:26912666,12207060
k96,217:27243714,12207060:331048
x96,217:28484373,12207060
k96,217:28815421,12207060:331048
x96,217:30573684,12207060
k96,217:30904732,12207060:331048
x96,217:31674778,12207060
x96,217:32594547,12207060
x96,217:32851230,12207060
k96,219:32851230,12207060:0
)
(96,219:8875074,13779759:23976156,589824,196608
x96,219:9901826,13779759
x96,219:11228032,13779759
g96,217:11484711,13779759
x96,217:12554213,13779759
x96,217:12939236,13779759
x96,217:14312476,13779759
g96,217:14569155,13779759
x96,217:16622637,13779759
g96,217:16879316,13779759
x96,217:19189457,13779759
g96,217:19446136,13779759
x96,217:20883570,13779759
g96,218:21140249,13779759
x96,218:21910295,13779759
g96,218:22166974,13779759
x96,218:23150909,13779759
g96,218:23407588,13779759
x96,218:25546592,13779759
g96,218:25803271,13779759
x96,218:26958340,13779759
x96,218:27343363,13779759
x96,218:28712341,13779759
k96,219:32851230,13779759:4138889
g96,219:32851230,13779759
)
(96,225:8875074,16007818:23976156,589824,196608
(96,220:8875074,16007818:0,589824,196608
g96,220:8875074,16007818
g96,220:7677210,16007818
g96,220:7292190,16007818
(96,220:7292190,16007818:1197864,589824,196608
g96,220:7292190,16007818
g96,220:7292190,16007818
(96,220:7292190,16007818:0,0,0
(96,220:7292190,14435119:0,0,0
)
)
x96,220:8490054,16007818
)
g96,220:8875074,16007818
)
x96,220:9794609,16007818
k96,221:9968972,16007818:174363
x96,221:11187897,16007818
x96,221:11829624,16007818
k96,221:12020450,16007818:190826
x96,221:12939985,16007818
k96,221:13114348,16007818:174363
x96,221:13638276,16007818
x96,221:14729182,16007818
x96,221:17364507,16007818
x96,221:18605166,16007818
k96,221:18795992,16007818:190826
x96,221:19587142,16007818
k96,221:19761505,16007818:174363
x96,221:20579590,16007818
k96,221:20753953,16007818:174363
x96,221:22871309,16007818
k96,221:23062135,16007818:190826
x96,221:24067194,16007818
x96,221:24922830,16007818
x96,221:25650081,16007818
x96,221:26976287,16007818
k96,221:27150650,16007818:174363
x96,221:27770963,16007818
k96,221:27945326,16007818:174363
x96,221:29185985,16007818
x96,221:29399894,16007818
x96,221:29784917,16007818
x96,221:30747467,16007818
k96,221:30921830,16007818:174363
x96,221:32851230,16007818
k96,221:32851230,16007818:0
)
(96,225:8875074,17580517:23976156,541752,152916
x96,225:9944576,17580517
x96,225:10586303,17580517
x96,225:11356349,17580517
x96,225:11634414,17580517
k96,222:11894165,17580517:259751
x96,222:12963667,17580517
x96,222:14054568,17580517
k96,222:14314319,17580517:259751
x96,222:15554978,17580517
k96,222:15814730,17580517:259752
x96,222:16221152,17580517
x96,222:16862848,17580517
x96,222:17076757,17580517
x96,222:18193336,17580517
k96,222:18453087,17580517:259751
x96,222:20211350,17580517
k96,222:20471101,17580517:259751
x96,222:21241147,17580517
x96,222:22160916,17580517
x96,222:23187668,17580517
x96,222:24513874,17580517
k96,222:24773625,17580517:259751
x96,222:25843127,17580517
x96,222:26228150,17580517
x96,222:27387481,17580517
k96,222:27647233,17580517:259752
x96,222:28331712,17580517
k96,222:28591463,17580517:259751
x96,222:29832122,17580517
x96,222:30687758,17580517
x96,222:31714465,17580517
k96,222:31974216,17580517:259751
x96,222:32594547,17580517
x96,222:32851230,17580517
k96,225:32851230,17580517:0
)
(96,225:8875074,19153216:23976156,541752,152916
x96,225:9987371,19153216
x96,225:11313577,19153216
k96,222:11599212,19153216:285635
x96,222:13010985,19153216
x96,222:13417407,19153216
x96,222:14238792,19153216
k96,223:14524427,19153216:285635
x96,223:15144740,19153216
k96,223:15430375,19153216:285635
x96,223:16974772,19153216
x96,223:18087046,19153216
x96,223:18493473,19153216
k96,223:18779107,19153216:285634
x96,223:20661472,19153216
x96,223:21089290,19153216
x96,223:22479660,19153216
k96,223:22765295,19153216:285635
x96,223:24262615,19153216
k96,223:24548250,19153216:285635
x96,223:25050780,19153216
x96,223:25890248,19153216
x96,223:28146453,19153216
x96,223:28984937,19153216
k96,223:29270572,19153216:285635
x96,223:30832024,19153216
x96,223:32851230,19153216
k96,223:32851230,19153216:0
)
(96,225:8875074,20725915:23976156,589824,196608
x96,225:9516801,20725915
g96,223:9773480,20725915
x96,223:12254691,20725915
x96,223:14864310,20725915
g96,224:15120989,20725915
x96,224:15463217,20725915
x96,224:15891035,20725915
x96,224:16489975,20725915
x96,224:17602272,20725915
x96,224:19014047,20725915
x96,224:19506021,20725915
g96,224:19762700,20725915
x96,224:20767759,20725915
x96,224:22393441,20725915
g96,224:22650120,20725915
x96,224:23601866,20725915
x96,224:25150510,20725915
g96,224:25407189,20725915
x96,224:25984430,20725915
g96,224:26241109,20725915
x96,224:27396178,20725915
g96,224:27652857,20725915
x96,224:28636792,20725915
g96,224:28893471,20725915
x96,224:31032475,20725915
g96,224:31289154,20725915
x96,224:32658132,20725915
k96,225:32851230,20725915:193098
g96,225:32851230,20725915
)
(96,231:8875074,22953974:23976156,589824,196608
(96,226:8875074,22953974:0,589824,196608
g96,226:8875074,22953974
g96,226:7677210,22953974
g96,226:7292190,22953974
(96,226:7292190,22953974:1197864,589824,196608
g96,226:7292190,22953974
g96,226:7292190,22953974
(96,226:7292190,22953974:0,0,0
(96,226:7292190,21381275:0,0,0
)
)
x96,226:8490054,22953974
)
g96,226:8875074,22953974
)
x96,226:9794609,22953974
k96,227:10060610,22953974:266001
x96,227:11279535,22953974
x96,227:11921262,22953974
k96,227:12189594,22953974:268332
x96,227:13109129,22953974
k96,227:13375130,22953974:266001
x96,227:13899058,22953974
x96,227:18865948,22953974
k96,227:19134279,22953974:268331
x96,227:19925429,22953974
k96,227:20191430,22953974:266001
x96,227:21009515,22953974
k96,227:21275516,22953974:266001
x96,227:23392872,22953974
k96,227:23661204,22953974:268332
x96,227:24163734,22953974
x96,227:25083476,22953974
k96,227:25349477,22953974:266001
x96,227:28408311,22953974
k96,227:28674312,22953974:266001
x96,227:31313892,22953974
k96,227:31579893,22953974:266001
x96,227:32200206,22953974
k96,227:32466207,22953974:266001
x96,227:32851230,22953974
k96,227:32851230,22953974:0
)
(96,231:8875074,24526673:23976156,541752,152916
x96,231:10586280,24526673
x96,228:13003312,24526673
k96,228:13227482,24526673:224170
x96,228:14703406,24526673
x96,228:15452061,24526673
k96,228:15676232,24526673:224171
x96,228:18332903,24526673
x96,228:18739330,24526673
k96,228:18963500,24526673:224170
x96,228:20845865,24526673
x96,228:21273683,24526673
x96,228:22664053,24526673
k96,228:22888224,24526673:224171
x96,228:24385544,24526673
k96,228:24609714,24526673:224170
x96,228:25112244,24526673
x96,228:25951712,24526673
x96,228:28207917,24526673
x96,228:29046401,24526673
k96,228:29270572,24526673:224171
x96,228:30832024,24526673
x96,228:32851230,24526673
k96,228:32851230,24526673:0
)
(96,231:8875074,26099372:23976156,541752,152916
x96,231:10761699,26099372
k96,228:11085465,26099372:323766
x96,228:11898306,26099372
k96,228:12222072,26099372:323766
x96,228:12628494,26099372
k96,229:12222072,26099372:-42783
x96,229:14600678,26099372
k96,229:14924444,26099372:323766
x96,229:16635695,26099372
x96,229:18389676,26099372
k96,229:18713443,26099372:323767
x96,229:20471706,26099372
k96,229:20795472,26099372:323766
x96,229:24838245,26099372
k96,229:25162011,26099372:323766
x96,229:26402670,26099372
k96,229:26726436,26099372:323766
x96,229:28566027,26099372
x96,229:29528577,26099372
k96,229:29852343,26099372:323766
x96,229:32466199,26099372
x96,229:32851230,26099372
k96,229:32851230,26099372:0
)
(96,231:8875074,27672071:23976156,589824,196608
x96,231:11702839,27672071
g96,229:11959518,27672071
x96,229:13285701,27672071
g96,229:13542380,27672071
x96,229:15606423,27672071
k96,230:13542380,27672071:21390
x96,230:16782882,27672071
g96,230:17039561,27672071
x96,230:17991307,27672071
x96,230:19835145,27672071
g96,230:20091824,27672071
x96,230:22626445,27672071
g96,230:22883124,27672071
x96,230:24352517,27672071
g96,230:24609196,27672071
x96,230:25764265,27672071
g96,230:26020944,27672071
x96,230:27004879,27672071
g96,230:27261558,27672071
x96,230:29400562,27672071
g96,230:29657241,27672071
x96,230:31026219,27672071
k96,231:32851230,27672071:1825011
g96,231:32851230,27672071
)
(96,236:8875074,29900130:23976156,589824,196608
(96,232:8875074,29900130:0,589824,196608
g96,232:8875074,29900130
g96,232:7677210,29900130
g96,232:7292190,29900130
(96,232:7292190,29900130:1197864,589824,196608
g96,232:7292190,29900130
g96,232:7292190,29900130
(96,232:7292190,29900130:0,0,0
(96,232:7292190,28327431:0,0,0
)
)
x96,232:8490054,29900130
)
g96,232:8875074,29900130
)
x96,232:9666224,29900130
k96,233:9933447,29900130:267223
x96,233:11558837,29900130
x96,233:13933183,29900130
k96,233:14203042,29900130:269859
x96,233:15122577,29900130
k96,233:15389800,29900130:267223
x96,233:16170399,29900130
k96,233:16437622,29900130:267223
x96,233:18196867,29900130
x96,233:18581890,29900130
x96,233:19394739,29900130
k96,233:19664597,29900130:269858
x96,233:20306324,29900130
k96,233:20573547,29900130:267223
x96,233:21493016,29900130
x96,233:22476971,29900130
k96,233:22746830,29900130:269859
x96,233:24329696,29900130
x96,233:25527560,29900130
x96,233:27516860,29900130
x96,233:27794925,29900130
k96,233:28062148,29900130:267223
x96,233:29050342,29900130
x96,233:31381902,29900130
k96,233:31649125,29900130:267223
x96,233:32594547,29900130
x96,233:32851230,29900130
k96,236:32851230,29900130:0
)
(96,236:8875074,31472829:23976156,541752,152916
x96,236:9260097,31472829
x96,236:11185212,31472829
k96,233:11463353,31472829:278141
x96,233:12083666,31472829
k96,233:12361807,31472829:278141
x96,233:12746830,31472829
k96,233:13024971,31472829:278141
x96,233:14351154,31472829
x96,233:14736177,31472829
x96,233:15998160,31472829
x96,233:16810981,31472829
x96,233:18372472,31472829
k96,234:18650613,31472829:278141
x96,234:19891274,31472829
x96,234:20105183,31472829
x96,234:21987526,31472829
k96,234:22265667,31472829:278141
x96,234:24879566,31472829
k96,234:25157707,31472829:278141
x96,234:27520705,31472829
k96,234:27798825,31472829:278120
x96,234:28825532,31472829
x96,234:29231959,31472829
k96,234:29510100,31472829:278141
x96,234:30455522,31472829
x96,234:32851230,31472829
k96,234:32851230,31472829:0
)
(96,236:8875074,33045528:23976156,589824,196608
x96,236:10457963,33045528
x96,236:10885781,33045528
x96,236:11595932,33045528
x96,236:12755263,33045528
g96,234:13011942,33045528
x96,234:13535870,33045528
x96,234:14498414,33045528
g96,234:14755093,33045528
x96,234:15514327,33045528
g96,235:15771006,33045528
x96,235:16722752,33045528
x96,235:17321684,33045528
x96,235:18733414,33045528
x96,235:19760164,33045528
g96,235:20016843,33045528
x96,235:21171912,33045528
g96,235:21428591,33045528
x96,235:23567595,33045528
g96,235:23824274,33045528
x96,235:26348321,33045528
k96,236:32851230,33045528:6502909
g96,236:32851230,33045528
)
(96,242:8875074,35273587:23976156,589824,196608
(96,237:8875074,35273587:0,589824,196608
g96,237:8875074,35273587
g96,237:7677210,35273587
g96,237:7292190,35273587
(96,237:7292190,35273587:1197864,589824,196608
g96,237:7292190,35273587
g96,237:7292190,35273587
(96,237:7292190,35273587:0,0,0
(96,237:7292190,33700888:0,0,0
)
)
x96,237:8490054,35273587
)
g96,237:8875074,35273587
)
x96,237:9794609,35273587
k96,238:10275054,35273587:480445
x96,238:11943531,35273587
x96,238:12328562,35273587
x96,238:12478301,35273587
k96,238:13014687,35273587:536386
x96,238:13934222,35273587
k96,238:14414667,35273587:480445
x96,238:15205817,35273587
k96,238:15686263,35273587:480446
x96,238:18274209,35273587
k96,238:18810594,35273587:536385
x96,238:19805136,35273587
x96,238:21815843,35273587
k96,238:22296289,35273587:480446
x96,238:23536948,35273587
k96,238:24017393,35273587:480445
x96,238:24659120,35273587
x96,238:25647337,35273587
x96,238:26502973,35273587
x96,238:27016338,35273587
x96,238:27401369,35273587
k96,238:27881814,35273587:480445
x96,238:29293587,35273587
x96,238:29700009,35273587
x96,238:30649713,35273587
k96,238:31130159,35273587:480446
x96,238:31750472,35273587
k96,238:32230917,35273587:480445
x96,238:32851230,35273587
k96,238:32851230,35273587:0
)
(96,242:8875074,36846286:23976156,541752,152916
x96,242:12169169,36846286
x96,242:15484623,36846286
k96,239:15837893,36846286:353270
x96,239:17382290,36846286
x96,239:18494564,36846286
x96,239:18900991,36846286
k96,239:19254261,36846286:353270
x96,239:20794353,36846286
k96,239:21147623,36846286:353270
x96,239:22623547,36846286
x96,239:23372202,36846286
k96,239:23725471,36846286:353269
x96,239:25778971,36846286
x96,239:27473079,36846286
k96,239:27826349,36846286:353270
x96,239:29323669,36846286
k96,239:29676939,36846286:353270
x96,239:30601008,36846286
x96,239:31328259,36846286
x96,239:32594547,36846286
x96,239:32851230,36846286
k96,242:32851230,36846286:0
)
(96,242:8875074,38418985:23976156,541752,152916
x96,242:9730667,38418985
k96,239:10091444,38418985:360777
x96,239:11460379,38418985
k96,239:11821156,38418985:360777
x96,239:12676792,38418985
x96,239:13746294,38418985
k96,240:14107071,38418985:360777
x96,240:15518846,38418985
x96,240:17144485,38418985
k96,240:17505262,38418985:360777
x96,240:18917035,38418985
k96,240:19277812,38418985:360777
x96,240:19620040,38418985
x96,240:21267045,38418985
k96,240:21653846,38418985:386801
x96,240:23236735,38418985
x96,240:23664553,38418985
x96,240:24374704,38418985
x96,240:25534035,38418985
k96,240:25894812,38418985:360777
x96,240:26418740,38418985
x96,240:27381284,38418985
k96,240:27742061,38418985:360777
x96,240:28501295,38418985
k96,240:28862072,38418985:360777
x96,240:29813818,38418985
x96,240:30412750,38418985
x96,240:31824480,38418985
x96,240:32851230,38418985
k96,240:32851230,38418985:0
)
(96,242:8875074,39991684:23976156,589824,196608
x96,242:10030143,39991684
g96,240:10286822,39991684
x96,240:12425826,39991684
g96,240:12682505,39991684
x96,240:15206552,39991684
k96,242:32851230,39991684:17644678
g96,242:32851230,39991684
)
(96,247:8875074,42219743:23976156,589824,196608
(96,243:8875074,42219743:0,589824,196608
g96,243:8875074,42219743
g96,243:7677210,42219743
g96,243:7292190,42219743
(96,243:7292190,42219743:1197864,589824,196608
g96,243:7292190,42219743
g96,243:7292190,42219743
(96,243:7292190,42219743:0,0,0
(96,243:7292190,40647044:0,0,0
)
)
x96,243:8490054,42219743
)
g96,243:8875074,42219743
)
x96,243:9687917,42219743
k96,244:9910787,42219743:222870
x96,244:13172706,42219743
k96,244:13402338,42219743:229632
x96,244:14044065,42219743
k96,244:14266935,42219743:222870
x96,244:17248448,42219743
k96,244:17478080,42219743:229632
x96,244:18269230,42219743
k96,244:18492100,42219743:222870
x96,244:19454364,42219743
x96,244:19839395,42219743
x96,244:20930301,42219743
k96,244:21159933,42219743:229632
x96,244:21662463,42219743
x96,244:24592913,42219743
k96,244:24815783,42219743:222870
x96,244:27455363,42219743
k96,244:27678233,42219743:222870
x96,244:28298546,42219743
k96,244:28521416,42219743:222870
x96,244:29997340,42219743
x96,244:30745995,42219743
k96,244:30968865,42219743:222870
x96,244:32851230,42219743
k96,247:32851230,42219743:0
)
]
(96,248:7292190,46187806:25559040,0,0
h96,248:7292190,46187806:25559040,0,0
)
]
]
]
!18173
}55
!11
{56
[96,276:4736286,46187806:28114944,41451520,0
[96,276:4736286,4736286:0,0,0
(96,276:4736286,5784617:0,0,0
k96,276:4736286,5784617:-2490123
)
]
[96,276:4736286,46187806:28114944,41451520,0
[96,276:7292190,46187806:25559040,40337408,0
[96,276:7292190,6636830:25559040,786432,0
(96,276:7292190,6636830:25559040,0,0
h96,276:7292190,6636830:25559040,0,0
)
]
[96,276:7292190,44221726:25559040,35946496,0
(96,247:8875074,9061662:23976156,541752,152916
x96,247:11531745,9061662
x96,244:11938172,9061662
k96,244:12189307,9061662:251135
x96,244:15230961,9061662
k96,245:15482096,9061662:251135
x96,245:17368721,9061662
k96,245:17619856,9061662:251135
x96,245:18432697,9061662
k96,245:18683832,9061662:251135
x96,245:19068855,9061662
k96,245:19319990,9061662:251135
x96,245:21159581,9061662
x96,245:22122131,9061662
k96,245:22373266,9061662:251135
x96,245:23400018,9061662
x96,245:24619272,9061662
k96,245:24871516,9061662:252244
x96,245:25962165,9061662
x96,245:27480875,9061662
k96,245:27732010,9061662:251135
x96,245:28683756,9061662
x96,245:30232400,9061662
k96,245:30483535,9061662:251135
x96,245:32851230,9061662
k96,245:32851230,9061662:0
)
(96,247:8875074,10634361:23976156,589824,196608
x96,247:9420399,10634361
g96,245:9677078,10634361
x96,245:10447124,10634361
g96,245:10703803,10634361
x96,245:12072761,10634361
g96,245:12329440,10634361
x96,245:14468444,10634361
g96,245:14725123,10634361
x96,245:17634193,10634361
k96,247:32851230,10634361:15217037
g96,247:32851230,10634361
)
(96,251:8875074,12862420:23976156,589824,196608
(96,248:8875074,12862420:0,589824,196608
g96,248:8875074,12862420
g96,248:7677210,12862420
g96,248:7292190,12862420
(96,248:7292190,12862420:1197864,589824,196608
g96,248:7292190,12862420
g96,248:7292190,12862420
(96,248:7292190,12862420:0,0,0
(96,248:7292190,11289721:0,0,0
)
)
x96,248:8490054,12862420
)
g96,248:8875074,12862420
)
x96,248:9666224,12862420
k96,249:9878203,12862420:211979
x96,249:12712292,12862420
k96,249:12933211,12862420:220919
x96,249:13959963,12862420
k96,249:14171942,12862420:211979
x96,249:14813669,12862420
x96,249:16674583,12862420
x96,249:17765489,12862420
k96,249:17977468,12862420:211979
x96,249:21168903,12862420
k96,249:21380882,12862420:211979
x96,249:22001195,12862420
k96,249:22213174,12862420:211979
x96,249:24052765,12862420
x96,249:25015315,12862420
k96,249:25227294,12862420:211979
x96,249:27841150,12862420
x96,249:28226181,12862420
k96,249:28438160,12862420:211979
x96,249:29678819,12862420
k96,249:29890798,12862420:211979
x96,249:32851230,12862420
k96,249:32851230,12862420:0
)
(96,251:8875074,14435119:23976156,589824,196608
x96,251:9495387,14435119
k96,249:9852691,14435119:357304
x96,249:11696478,14435119
k96,250:12053782,14435119:357304
x96,250:13598179,14435119
x96,250:15673026,14435119
k96,250:16030330,14435119:357304
x96,250:17270989,14435119
k96,250:17628293,14435119:357304
x96,250:19964074,14435119
k96,250:20321379,14435119:357305
x96,250:20877516,14435119
x96,250:21241148,14435119
x96,250:21626179,14435119
x96,250:22464663,14435119
k96,250:22847122,14435119:382459
x96,250:23456605,14435119
k96,250:23813910,14435119:357305
x96,250:25674605,14435119
k96,250:26031909,14435119:357304
x96,250:26983655,14435119
x96,250:27886333,14435119
k96,250:28243637,14435119:357304
x96,250:29013683,14435119
k96,250:29370987,14435119:357304
x96,250:30354922,14435119
k96,250:30712226,14435119:357304
x96,250:32851230,14435119
k96,250:32851230,14435119:0
)
(96,251:8875074,16007818:23976156,495239,0
x96,251:10415166,16007818
x96,251:10800189,16007818
x96,251:12554190,16007818
k96,251:32851230,16007818:20297040
g96,251:32851230,16007818
)
(96,256:8875074,18235877:23976156,589824,196608
(96,252:8875074,18235877:0,589824,196608
g96,252:8875074,18235877
g96,252:7677210,18235877
g96,252:7292190,18235877
(96,252:7292190,18235877:1197864,589824,196608
g96,252:7292190,18235877
g96,252:7292190,18235877
(96,252:7292190,18235877:0,0,0
(96,252:7292190,16663178:0,0,0
)
)
x96,252:8490054,18235877
)
g96,252:8875074,18235877
)
x96,252:9816246,18235877
x96,252:10629089,18235877
k96,253:10854854,18235877:225765
x96,253:11410991,18235877
x96,253:12373571,18235877
k96,253:12605520,18235877:231949
x96,253:13653353,18235877
x96,253:14423399,18235877
k96,253:14649164,18235877:225765
x96,253:16617074,18235877
k96,253:16849022,18235877:231948
x96,253:18431888,18235877
x96,253:19629752,18235877
x96,253:21619052,18235877
x96,253:21897117,18235877
k96,253:22122883,18235877:225766
x96,253:24604094,18235877
x96,253:27256487,18235877
x96,253:28582672,18235877
x96,253:30957009,18235877
k96,253:31182774,18235877:225765
x96,253:32594547,18235877
x96,253:32851230,18235877
k96,256:32851230,18235877:0
)
(96,256:8875074,19808576:23976156,541752,152916
x96,256:9281496,19808576
x96,256:10102881,19808576
k96,253:10394259,19808576:291378
x96,253:11014572,19808576
k96,253:11305951,19808576:291379
x96,253:11947680,19808576
x96,253:12568016,19808576
x96,253:13081381,19808576
x96,253:13680313,19808576
x96,253:14065344,19808576
x96,253:14685637,19808576
k96,254:14977015,19808576:291378
x96,254:15704266,19808576
x96,254:16132084,19808576
x96,254:17586617,19808576
x96,254:18206910,19808576
k96,254:18498288,19808576:291378
x96,254:19353926,19808576
x96,254:21107884,19808576
x96,254:21835158,19808576
x96,254:22220181,19808576
x96,254:23507854,19808576
k96,254:23799233,19808576:291379
x96,254:24227051,19808576
x96,254:24612082,19808576
k96,254:24903460,19808576:291378
x96,254:26668012,19808576
k96,254:26959390,19808576:291378
x96,254:28413915,19808576
x96,254:29440665,19808576
k96,254:29732044,19808576:291379
x96,254:30463600,19808576
x96,254:31490350,19808576
k96,254:31781728,19808576:291378
x96,254:32851230,19808576
k96,254:32851230,19808576:0
)
(96,256:8875074,21381275:23976156,541752,152916
x96,256:9901826,21381275
x96,256:10351034,21381275
x96,256:10564943,21381275
x96,256:11762807,21381275
k96,254:12196862,21381275:434055
x96,254:13351931,21381275
x96,254:14335886,21381275
k96,255:14769941,21381275:434055
x96,255:16622295,21381275
k96,255:17056349,21381275:434054
x96,255:18125851,21381275
x96,255:19216752,21381275
x96,255:19366491,21381275
k96,255:19844889,21381275:478398
x96,255:21427778,21381275
x96,255:21855596,21381275
x96,255:22565747,21381275
x96,255:23725078,21381275
k96,255:24159133,21381275:434055
x96,255:24683061,21381275
x96,255:25645605,21381275
k96,255:26079660,21381275:434055
x96,255:26838894,21381275
k96,255:27272948,21381275:434054
x96,255:28224694,21381275
x96,255:28823626,21381275
x96,255:30235356,21381275
x96,255:31262106,21381275
k96,255:31696161,21381275:434055
x96,255:32851230,21381275
k96,255:32851230,21381275:0
)
(96,256:8875074,22953974:23976156,589824,196608
x96,256:11014078,22953974
g96,255:11270757,22953974
x96,255:12425826,22953974
x96,255:12810849,22953974
x96,255:14179827,22953974
k96,256:32851231,22953974:18671404
g96,256:32851231,22953974
)
(96,261:8875074,25182033:23976156,589824,196608
(96,257:8875074,25182033:0,589824,196608
g96,257:8875074,25182033
g96,257:7677210,25182033
g96,257:7292190,25182033
(96,257:7292190,25182033:1197864,589824,196608
g96,257:7292190,25182033
g96,257:7292190,25182033
(96,257:7292190,25182033:0,0,0
(96,257:7292190,23609334:0,0,0
)
)
x96,257:8490054,25182033
)
g96,257:8875074,25182033
)
x96,257:9634308,25182033
k96,258:9955712,25182033:321404
x96,258:12158912,25182033
k96,258:12496497,25182033:337585
x96,258:13277096,25182033
k96,258:13598500,25182033:321404
x96,258:16272038,25182033
x96,258:19580985,25182033
k96,258:19918571,25182033:337586
x96,258:20603060,25182033
k96,258:20924464,25182033:321404
x96,258:22379034,25182033
k96,258:22716619,25182033:337585
x96,258:23433058,25182033
k96,258:23754462,25182033:321404
x96,258:24738417,25182033
x96,258:25358753,25182033
k96,258:25696338,25182033:337585
x96,258:26198868,25182033
x96,258:29386001,25182033
x96,258:30583865,25182033
x96,258:32573165,25182033
x96,258:32851230,25182033
k96,258:32851230,25182033:0
)
(96,261:8875074,26754732:23976156,541752,152916
x96,261:10907117,26754732
k96,258:11472703,26754732:565586
x96,258:12093034,26754732
x96,258:13205331,26754732
x96,258:14531537,26754732
k96,259:15097123,26754732:565586
x96,259:16508896,26754732
x96,259:16915318,26754732
x96,259:17736703,26754732
k96,259:18302289,26754732:565586
x96,259:18922602,26754732
k96,259:19488188,26754732:565586
x96,259:21113870,26754732
x96,259:22504240,26754732
x96,259:22932058,26754732
x96,259:23642209,26754732
x96,259:24497802,26754732
k96,259:25063388,26754732:565586
x96,259:26607785,26754732
x96,259:27720059,26754732
x96,259:28126486,26754732
k96,259:28692072,26754732:565586
x96,259:30360506,26754732
k96,259:30926092,26754732:565586
x96,259:31781728,26754732
x96,259:32851230,26754732
k96,259:32851230,26754732:0
)
(96,261:8875074,28327431:23976156,589824,196608
x96,261:11527467,28327431
x96,261:12853652,28327431
x96,259:15227989,28327431
k96,259:15551970,28327431:323981
x96,259:17481390,28327431
k96,260:17822197,28327431:340807
x96,260:19405086,28327431
x96,260:19832904,28327431
x96,260:20543055,28327431
x96,260:21702386,28327431
k96,260:22026367,28327431:323981
x96,260:22550295,28327431
x96,260:23512839,28327431
k96,260:23836821,28327431:323982
x96,260:24596055,28327431
k96,260:24920036,28327431:323981
x96,260:25871782,28327431
x96,260:26470714,28327431
x96,260:27882444,28327431
x96,260:28909194,28327431
k96,260:29233176,28327431:323982
x96,260:30388245,28327431
k96,260:30712226,28327431:323981
x96,260:32851230,28327431
k96,260:32851230,28327431:0
)
(96,261:8875074,29900130:23976156,495239,0
x96,261:9645120,29900130
g96,260:9901799,29900130
x96,260:10286822,29900130
g96,260:10543501,29900130
x96,260:11527456,29900130
k96,261:32851230,29900130:21323774
g96,261:32851230,29900130
)
(96,267:8875074,32128189:23976156,589824,196608
(96,262:8875074,32128189:0,589824,196608
g96,262:8875074,32128189
g96,262:7677210,32128189
g96,262:7292190,32128189
(96,262:7292190,32128189:1197864,589824,196608
g96,262:7292190,32128189
g96,262:7292190,32128189
(96,262:7292190,32128189:0,0,0
(96,262:7292190,30555490:0,0,0
)
)
x96,262:8490054,32128189
)
g96,262:8875074,32128189
)
x96,262:9794609,32128189
k96,263:10046141,32128189:251532
x96,263:11265066,32128189
x96,263:11906793,32128189
k96,263:12159354,32128189:252561
x96,263:12897191,32128189
k96,263:13148723,32128189:251532
x96,263:17405195,32128189
x96,263:19597501,32128189
k96,263:19849033,32128189:251532
x96,263:21036085,32128189
x96,263:22447858,32128189
k96,263:22700419,32128189:252561
x96,263:23491569,32128189
k96,263:23743101,32128189:251532
x96,263:24662636,32128189
k96,263:24914168,32128189:251532
x96,263:26154794,32128189
x96,263:26561216,32128189
x96,263:27866031,32128189
k96,263:28118592,32128189:252561
x96,263:28621122,32128189
x96,263:29540864,32128189
k96,263:29792396,32128189:251532
x96,263:30412727,32128189
x96,263:31525024,32128189
x96,263:32851230,32128189
k96,263:32851230,32128189:0
)
(96,267:8875074,33700888:23976156,541752,152916
x96,267:10286847,33700888
x96,267:10693269,33700888
x96,267:11514654,33700888
k96,263:11827321,33700888:312667
x96,263:12447634,33700888
k96,263:12760301,33700888:312667
x96,263:13145324,33700888
k96,264:13457991,33700888:312667
x96,264:15002388,33700888
x96,264:16114662,33700888
x96,264:16521089,33700888
k96,264:16833756,33700888:312667
x96,264:18716121,33700888
x96,264:20384555,33700888
k96,264:20697222,33700888:312667
x96,264:21338949,33700888
x96,264:22750722,33700888
x96,264:23777472,33700888
k96,264:24090139,33700888:312667
x96,264:24592669,33700888
x96,264:25175454,33700888
k96,264:25488064,33700888:312610
x96,264:26856999,33700888
k96,264:27169666,33700888:312667
x96,264:28410325,33700888
k96,264:28722992,33700888:312667
x96,264:30049175,33700888
x96,264:30434198,33700888
x96,264:31696181,33700888
x96,264:32851230,33700888
k96,264:32851230,33700888:0
)
(96,267:8875074,35273587:23976156,541752,152916
x96,267:10436526,35273587
x96,267:12455732,35273587
k96,264:12725206,35273587:269474
x96,264:13153024,35273587
x96,264:13538055,35273587
k96,264:13807529,35273587:269474
x96,264:14962598,35273587
x96,264:15908063,35273587
x96,264:16549747,35273587
x96,264:17576497,35273587
k96,265:17845971,35273587:269474
x96,265:19043835,35273587
x96,265:20241679,35273587
k96,265:20511153,35273587:269474
x96,265:21542165,35273587
x96,265:23060843,35273587
k96,265:23333516,35273587:272673
x96,265:24381370,35273587
x96,265:24723598,35273587
x96,265:25942866,35273587
x96,265:26802741,35273587
k96,265:27072215,35273587:269474
x96,265:27692528,35273587
k96,265:27962002,35273587:269474
x96,265:28539243,35273587
x96,265:28945670,35273587
x96,265:29352092,35273587
x96,265:31234424,35273587
k96,265:31503898,35273587:269474
x96,265:32594547,35273587
x96,265:32851230,35273587
k96,267:32851230,35273587:0
)
(96,267:8875074,36846286:23976156,589824,196608
x96,267:9516758,36846286
x96,267:10030123,36846286
x96,267:10932793,36846286
g96,265:11189472,36846286
x96,265:12430131,36846286
g96,265:12686810,36846286
x96,265:14483586,36846286
x96,265:16156282,36846286
g96,265:16412961,36846286
x96,265:17183007,36846286
g96,266:17439686,36846286
x96,266:18423621,36846286
g96,266:18680300,36846286
x96,266:20819304,36846286
g96,266:21075983,36846286
x96,266:22231052,36846286
x96,266:22616075,36846286
x96,266:23985053,36846286
k96,267:32851230,36846286:8866177
g96,267:32851230,36846286
)
(96,271:8875074,39074345:23976156,589824,196608
(96,268:8875074,39074345:0,589824,196608
g96,268:8875074,39074345
g96,268:7677210,39074345
g96,268:7292190,39074345
(96,268:7292190,39074345:1197864,589824,196608
g96,268:7292190,39074345
g96,268:7292190,39074345
(96,268:7292190,39074345:0,0,0
(96,268:7292190,37501646:0,0,0
)
)
x96,268:8490054,39074345
)
g96,268:8875074,39074345
)
x96,268:9666224,39074345
k96,269:10156620,39074345:490396
x96,269:11076155,39074345
k96,269:11566551,39074345:490396
x96,269:14443436,39074345
x96,269:15448774,39074345
x96,269:18529026,39074345
k96,269:19077850,39074345:548824
x96,269:20104602,39074345
k96,269:20594997,39074345:490395
x96,269:21022815,39074345
x96,269:22712682,39074345
x96,269:23803583,39074345
k96,269:24293979,39074345:490396
x96,269:25449048,39074345
x96,269:26090775,39074345
x96,269:27720719,39074345
k96,269:28211115,39074345:490396
x96,269:29130884,39074345
k96,269:29621280,39074345:490396
x96,269:30990238,39074345
x96,269:32851230,39074345
k96,269:32851230,39074345:0
)
(96,271:8875074,40647044:23976156,541752,152916
x96,271:11056893,40647044
k96,269:11461322,40647044:404429
x96,269:11963852,40647044
x96,269:12546637,40647044
k96,269:12950917,40647044:404280
x96,269:13378735,40647044
k96,270:12950917,40647044:21390
x96,270:15286752,40647044
k96,270:15728117,40647044:441365
x96,270:16005923,40647044
x96,270:16433741,40647044
x96,270:17353490,40647044
x96,270:18166331,40647044
x96,270:20091469,40647044
k96,270:20495898,40647044:404429
x96,270:22003769,40647044
x96,270:23030519,40647044
k96,270:23434947,40647044:404428
x96,270:24055260,40647044
k96,270:24459689,40647044:404429
x96,270:25411435,40647044
x96,270:26010367,40647044
x96,270:27422097,40647044
x96,270:28448847,40647044
k96,270:28853275,40647044:404428
x96,270:29837230,40647044
x96,270:31291732,40647044
k96,270:31696161,40647044:404429
x96,270:32851230,40647044
k96,270:32851230,40647044:0
)
(96,271:8875074,42219743:23976156,589824,196608
x96,271:11014078,42219743
g96,270:11270757,42219743
x96,270:12425826,42219743
x96,270:12810849,42219743
x96,270:14179827,42219743
k96,271:32851231,42219743:18671404
g96,271:32851231,42219743
)
]
(96,276:7292190,46187806:25559040,0,0
h96,276:7292190,46187806:25559040,0,0
)
]
]
]
!15592
}56
!11
{57
[96,311:4736286,46187806:28114944,41451520,0
[96,311:4736286,4736286:0,0,0
(96,311:4736286,5784617:0,0,0
k96,311:4736286,5784617:-2555659
)
]
[96,311:4736286,46187806:28114944,41451520,0
[96,311:7292190,46187806:25559040,40337408,0
[96,311:7292190,6636830:25559040,786432,0
(96,311:7292190,6636830:25559040,0,0
h96,311:7292190,6636830:25559040,0,0
)
]
[96,311:7292190,44221726:25559040,35946496,0
(96,276:8875074,9061662:23976156,589824,196608
(96,272:8875074,9061662:0,589824,196608
g96,272:8875074,9061662
g96,272:7677210,9061662
g96,272:7292190,9061662
(96,272:7292190,9061662:1197864,589824,196608
g96,272:7292190,9061662
g96,272:7292190,9061662
(96,272:7292190,9061662:0,0,0
(96,272:7292190,7488963:0,0,0
)
)
x96,272:8490054,9061662
)
g96,272:8875074,9061662
)
x96,272:9933786,9061662
x96,272:10751871,9061662
k96,273:10944771,9061662:192900
x96,273:13254942,9061662
k96,273:13460598,9061662:205656
x96,273:14508431,9061662
x96,273:15299581,9061662
k96,273:15492481,9061662:192900
x96,273:17417629,9061662
k96,273:17623285,9061662:205656
x96,273:18200526,9061662
k96,273:18393363,9061662:192837
x96,273:19462865,9061662
x96,273:19847888,9061662
x96,273:20789028,9061662
x96,273:21002937,9061662
x96,273:21944097,9061662
k96,273:22136997,9061662:192900
x96,273:23548770,9061662
x96,273:23955192,9061662
x96,273:24776577,9061662
k96,273:24969477,9061662:192900
x96,273:25589790,9061662
k96,273:25782690,9061662:192900
x96,273:27044732,9061662
k96,273:27237632,9061662:192900
x96,273:28606633,9061662
k96,273:28799533,9061662:192900
x96,273:30771705,9061662
k96,273:30964605,9061662:192900
x96,273:32851230,9061662
k96,273:32851230,9061662:0
)
(96,276:8875074,10634361:23976156,589824,196608
x96,276:9687915,10634361
k96,273:10075026,10634361:387111
x96,273:10930662,10634361
x96,273:11619431,10634361
x96,273:11833340,10634361
x96,273:12774500,10634361
k96,274:13161611,10634361:387111
x96,274:14359475,10634361
x96,274:15557319,10634361
k96,274:15944430,10634361:387111
x96,274:16975442,10634361
x96,274:18494120,10634361
k96,274:18913838,10634361:419718
x96,274:20496727,10634361
x96,274:21352363,10634361
x96,274:22036842,10634361
x96,274:23961980,10634361
k96,274:24349091,10634361:387111
x96,274:25439740,10634361
x96,274:26081424,10634361
x96,274:26594789,10634361
x96,274:27497459,10634361
k96,274:27884570,10634361:387111
x96,274:28868525,10634361
x96,274:30323027,10634361
k96,274:30710138,10634361:387111
x96,274:31480184,10634361
k96,274:31867295,10634361:387111
x96,274:32851230,10634361
k96,274:32851230,10634361:0
)
(96,276:8875074,12207060:23976156,589824,196608
x96,276:11014078,12207060
g96,274:11270757,12207060
x96,274:12425826,12207060
x96,274:12810849,12207060
x96,274:14179827,12207060
k96,276:32851231,12207060:18671404
g96,276:32851231,12207060
)
(96,281:8875074,14397440:23976156,589824,196608
(96,277:8875074,14397440:0,589824,196608
g96,277:8875074,14397440
g96,277:7677210,14397440
g96,277:7292190,14397440
(96,277:7292190,14397440:1197864,589824,196608
g96,277:7292190,14397440
g96,277:7292190,14397440
(96,277:7292190,14397440:0,0,0
(96,277:7292190,12824741:0,0,0
)
)
x96,277:8490054,14397440
)
g96,277:8875074,14397440
)
x96,277:9645120,14397440
k96,278:9959792,14397440:314672
x96,278:11050441,14397440
x96,278:11563806,14397440
x96,278:13488946,14397440
k96,278:13818115,14397440:329169
x96,278:14609265,14397440
k96,278:14923936,14397440:314671
x96,278:15480073,14397440
x96,278:16442653,14397440
x96,278:17212699,14397440
x96,278:17747445,14397440
x96,278:18324986,14397440
k96,278:18654156,14397440:329170
x96,278:19434755,14397440
k96,278:19749426,14397440:314671
x96,278:20733120,14397440
x96,278:21267866,14397440
x96,278:21631498,14397440
x96,278:22273227,14397440
x96,278:23578042,14397440
k96,278:23907211,14397440:329169
x96,278:25532850,14397440
x96,278:26773511,14397440
k96,278:27088183,14397440:314672
x96,278:28286047,14397440
x96,278:28671078,14397440
x96,278:29911737,14397440
k96,278:30226409,14397440:314672
x96,278:30846722,14397440
k96,278:31161393,14397440:314671
x96,278:32594547,14397440
x96,278:32851230,14397440
k96,281:32851230,14397440:0
)
(96,281:8875074,15970139:23976156,541752,152916
x96,281:10201280,15970139
x96,281:11420543,15970139
k96,278:11730438,15970139:309895
x96,278:13997804,15970139
k96,278:14307700,15970139:309896
x96,278:15591068,15970139
x96,278:16403909,15970139
x96,278:17216750,15970139
x96,278:18115138,15970139
k96,279:18425033,15970139:309895
x96,279:20397205,15970139
k96,279:20707100,15970139:309895
x96,279:21438656,15970139
x96,279:21866474,15970139
x96,279:23877112,15970139
k96,279:24187007,15970139:309895
x96,279:24871486,15970139
k96,279:25181382,15970139:309896
x96,279:26293679,15970139
x96,279:27405976,15970139
k96,279:27715871,15970139:309895
x96,279:29170396,15970139
x96,279:30411055,15970139
k96,279:30734254,15970139:323199
x96,279:31439878,15970139
x96,279:31931852,15970139
k96,279:32241747,15970139:309895
x96,279:32851230,15970139
k96,279:32851230,15970139:0
)
(96,281:8875074,17542838:23976156,589824,196608
x96,281:10265156,17542838
x96,279:10885492,17542838
g96,279:11142171,17542838
x96,279:12340035,17542838
g96,279:12596714,17542838
x96,279:13366760,17542838
g96,279:13623439,17542838
x96,279:14607374,17542838
g96,279:14864053,17542838
x96,279:17003057,17542838
g96,280:17259736,17542838
x96,280:18414805,17542838
x96,280:18799828,17542838
x96,280:20168806,17542838
k96,281:32851230,17542838:12682424
g96,281:32851230,17542838
)
(96,285:8875074,19733217:23976156,589824,196608
(96,282:8875074,19733217:0,589824,196608
g96,282:8875074,19733217
g96,282:7677210,19733217
g96,282:7292190,19733217
(96,282:7292190,19733217:1197864,589824,196608
g96,282:7292190,19733217
g96,282:7292190,19733217
(96,282:7292190,19733217:0,0,0
(96,282:7292190,18160518:0,0,0
)
)
x96,282:8490054,19733217
)
g96,282:8875074,19733217
)
x96,282:9516801,19733217
k96,283:9798918,19733217:282117
x96,283:12344049,19733217
k96,283:12632525,19733217:288476
x96,283:13135055,19733217
x96,283:16814218,19733217
k96,283:17096335,19733217:282117
x96,283:19363701,19733217
k96,283:19645818,19733217:282117
x96,283:21617990,19733217
k96,283:21900107,19733217:282117
x96,283:22327925,19733217
x96,283:23504384,19733217
x96,283:23889415,19733217
x96,283:24210252,19733217
k96,283:24492369,19733217:282117
x96,283:25326609,19733217
x96,283:25647446,19733217
k96,283:25929563,19733217:282117
x96,283:30383032,19733217
k96,283:30665149,19733217:282117
x96,283:32851230,19733217
k96,283:32851230,19733217:0
)
(96,285:8875074,21305916:23976156,589824,196608
x96,285:10885781,21305916
x96,284:12755263,21305916
g96,284:13011942,21305916
x96,284:13535870,21305916
x96,284:14498414,21305916
g96,284:14755093,21305916
x96,284:15514327,21305916
g96,284:15771006,21305916
x96,284:19760164,21305916
g96,284:20016843,21305916
x96,284:20786889,21305916
g96,284:21043568,21305916
x96,284:22027503,21305916
g96,284:22284182,21305916
x96,284:24423186,21305916
g96,284:24679865,21305916
x96,284:25834934,21305916
x96,284:26219957,21305916
x96,284:27588935,21305916
k96,285:32851230,21305916:5262295
g96,285:32851230,21305916
)
(96,290:8875074,23496296:23976156,589824,196608
(96,286:8875074,23496296:0,589824,196608
g96,286:8875074,23496296
g96,286:7677210,23496296
g96,286:7292190,23496296
(96,286:7292190,23496296:1197864,589824,196608
g96,286:7292190,23496296
g96,286:7292190,23496296
(96,286:7292190,23496296:0,0,0
(96,286:7292190,21923597:0,0,0
)
)
x96,286:8490054,23496296
)
g96,286:8875074,23496296
)
x96,286:9794609,23496296
k96,287:10110526,23496296:315917
x96,287:12901743,23496296
x96,287:13425671,23496296
x96,287:13789303,23496296
x96,287:15500551,23496296
k96,287:15831276,23496296:330725
x96,287:16750811,23496296
k96,287:17066728,23496296:315917
x96,287:18991617,23496296
x96,287:20381979,23496296
k96,287:20712705,23496296:330726
x96,287:22038888,23496296
k96,287:22354804,23496296:315916
x96,287:23552668,23496296
x96,287:25541968,23496296
x96,287:25820033,23496296
k96,287:26135950,23496296:315917
x96,287:27333814,23496296
x96,287:28959504,23496296
k96,287:29275420,23496296:315916
x96,287:31915000,23496296
k96,287:32230917,23496296:315917
x96,287:32851230,23496296
k96,287:32851230,23496296:0
)
(96,290:8875074,25068995:23976156,541752,152916
x96,290:10500756,25068995
k96,287:10693583,25068995:192827
x96,287:13350254,25068995
k96,288:10693583,25068995:-21391
x96,288:13756681,25068995
k96,288:13949508,25068995:192827
x96,288:14377326,25068995
x96,288:16071434,25068995
k96,288:16264261,25068995:192827
x96,288:16692079,25068995
x96,288:17077110,25068995
k96,288:17269937,25068995:192827
x96,288:17569393,25068995
x96,288:18104139,25068995
x96,288:18467771,25068995
k96,288:18660598,25068995:192827
x96,288:19306564,25068995
x96,288:21556823,25068995
k96,288:21762421,25068995:205598
x96,288:23152503,25068995
x96,288:25231646,25068995
k96,288:25424473,25068995:192827
x96,288:26044786,25068995
k96,288:26237613,25068995:192827
x96,288:26814854,25068995
x96,288:27627703,25068995
x96,288:29510035,25068995
k96,288:29702862,25068995:192827
x96,288:32851230,25068995
k96,288:32851230,25068995:0
)
(96,290:8875074,26641694:23976156,589824,196608
x96,290:10115733,26641694
g96,288:10372412,26641694
x96,288:13841884,26641694
g96,288:14098563,26641694
x96,288:14868609,26641694
g96,289:15125288,26641694
x96,289:16494246,26641694
g96,289:16750925,26641694
x96,289:18889929,26641694
g96,289:19146608,26641694
x96,289:20301677,26641694
x96,289:20686700,26641694
x96,289:22055678,26641694
k96,290:32851230,26641694:10795552
g96,290:32851230,26641694
)
(96,295:8875074,28832074:23976156,589824,196608
(96,291:8875074,28832074:0,589824,196608
g96,291:8875074,28832074
g96,291:7677210,28832074
g96,291:7292190,28832074
(96,291:7292190,28832074:1197864,589824,196608
g96,291:7292190,28832074
g96,291:7292190,28832074
(96,291:7292190,28832074:0,0,0
(96,291:7292190,27259375:0,0,0
)
)
x96,291:8490054,28832074
)
g96,291:8875074,28832074
)
x96,291:9666224,28832074
k96,292:9940655,28832074:274431
x96,292:10731806,28832074
x96,292:11309363,28832074
k96,292:11588231,28832074:278868
x96,292:12379381,28832074
k96,292:12653811,28832074:274430
x96,292:13990580,28832074
k96,292:14269449,28832074:278869
x96,292:15659531,28832074
x96,292:16515167,28832074
x96,292:17541874,28832074
k96,292:17816304,28832074:274430
x96,292:20468697,28832074
x96,292:21794882,28832074
x96,292:24169219,28832074
k96,292:24443650,28832074:274431
x96,292:25085334,28832074
x96,292:25816890,28832074
x96,292:27297087,28832074
k96,292:27571517,28832074:274430
x96,292:28191830,28832074
k96,292:28466261,28832074:274431
x96,292:30177492,28832074
x96,292:32851230,28832074
k96,295:32851230,28832074:0
)
(96,295:8875074,30404773:23976156,541752,152916
x96,295:10072938,30404773
x96,292:12062238,30404773
x96,292:12340303,30404773
k96,292:12575779,30404773:235476
x96,292:13078309,30404773
k96,293:12575779,30404773:-21391
x96,293:13661094,30404773
k96,293:13896550,30404773:235456
x96,293:15440947,30404773
x96,293:16553221,30404773
x96,293:16959648,30404773
k96,293:17195124,30404773:235476
x96,293:19248624,30404773
x96,293:20942732,30404773
k96,293:21178208,30404773:235476
x96,293:22675528,30404773
k96,293:22911005,30404773:235477
x96,293:23638256,30404773
x96,293:24023279,30404773
x96,293:25306692,30404773
x96,293:26162285,30404773
k96,293:26397761,30404773:235476
x96,293:27253399,30404773
x96,293:27681217,30404773
x96,293:28344291,30404773
x96,293:29264037,30404773
x96,293:30804152,30404773
k96,293:31043869,30404773:239717
x96,293:31995615,30404773
x96,293:32594547,30404773
x96,293:32851230,30404773
k96,295:32851230,30404773:0
)
(96,295:8875074,31977472:23976156,589824,196608
x96,295:10286804,31977472
x96,295:11313554,31977472
g96,293:11570233,31977472
x96,293:13067553,31977472
g96,293:13324232,31977472
x96,293:14907121,31977472
x96,293:16062213,31977472
x96,293:17007635,31977472
g96,294:17264314,31977472
x96,294:19403318,31977472
g96,294:19659997,31977472
x96,294:20045020,31977472
x96,294:20430043,31977472
x96,294:21413998,31977472
k96,295:32851230,31977472:11437232
g96,295:32851230,31977472
)
(96,301:8875074,34167851:23976156,589824,196608
(96,296:8875074,34167851:0,589824,196608
g96,296:8875074,34167851
g96,296:7677210,34167851
g96,296:7292190,34167851
(96,296:7292190,34167851:1197864,589824,196608
g96,296:7292190,34167851
g96,296:7292190,34167851
(96,296:7292190,34167851:0,0,0
(96,296:7292190,32595152:0,0,0
)
)
x96,296:8490054,34167851
)
g96,296:8875074,34167851
)
x96,296:9666224,34167851
k96,297:10436217,34167851:769993
x96,297:12061640,34167851
x96,297:14157937,34167851
k96,297:15056255,34167851:898318
x96,297:15847405,34167851
k96,297:16617398,34167851:769993
x96,297:18339178,34167851
k96,297:19237497,34167851:898319
x96,297:19879224,34167851
k96,297:20649217,34167851:769993
x96,297:23504680,34167851
k96,297:24402998,34167851:898318
x96,297:25322533,34167851
k96,297:26092526,34167851:769993
x96,297:28209884,34167851
k96,297:29108202,34167851:898318
x96,297:30027737,34167851
k96,297:30797730,34167851:769993
x96,297:32851230,34167851
k96,297:32851230,34167851:0
)
(96,301:8875074,35740550:23976156,541752,152916
x96,301:9794609,35740550
k96,297:10338618,35740550:544009
x96,297:11728700,35740550
x96,297:13054906,35740550
k96,297:13670746,35740550:615840
x96,297:16579820,35740550
x96,297:19061031,35740550
x96,297:20387216,35740550
k96,298:13670746,35740550:-21391
x96,298:22761553,35740550
k96,298:23305562,35740550:544009
x96,298:23925893,35740550
x96,298:25038190,35740550
x96,298:26364396,35740550
k96,298:26908405,35740550:544009
x96,298:27250633,35740550
x96,298:28341539,35740550
x96,298:29068790,35740550
x96,298:30009930,35740550
x96,298:30527577,35740550
x96,298:31686908,35740550
k96,298:32230917,35740550:544009
x96,298:32851230,35740550
k96,298:32851230,35740550:0
)
(96,301:8875074,37313249:23976156,589824,196608
x96,301:14008715,37313249
x96,299:19848182,37313249
k96,299:20149731,37313249:301549
x96,299:21694128,37313249
x96,299:22806402,37313249
x96,299:23212829,37313249
k96,299:23514378,37313249:301549
x96,299:25567878,37313249
x96,299:27475895,37313249
k96,299:27788661,37313249:312766
x96,299:29296532,37313249
x96,299:30323282,37313249
k96,299:30624831,37313249:301549
x96,299:31245144,37313249
k96,299:31546693,37313249:301549
x96,299:32594547,37313249
x96,299:32851230,37313249
k96,301:32851230,37313249:0
)
(96,301:8875074,38885948:23976156,589824,196608
x96,301:9217302,38885948
x96,301:10436570,38885948
x96,301:11296445,38885948
g96,299:11553124,38885948
x96,299:12323170,38885948
g96,300:12579849,38885948
x96,300:13563784,38885948
g96,300:13820463,38885948
x96,300:15959467,38885948
g96,300:16216146,38885948
x96,300:16986192,38885948
x96,300:17371215,38885948
x96,300:18355170,38885948
k96,301:32851230,38885948:14496060
g96,301:32851230,38885948
)
(96,306:8875074,41076328:23976156,589824,196608
(96,302:8875074,41076328:0,589824,196608
g96,302:8875074,41076328
g96,302:7677210,41076328
g96,302:7292190,41076328
(96,302:7292190,41076328:1197864,589824,196608
g96,302:7292190,41076328
g96,302:7292190,41076328
(96,302:7292190,41076328:0,0,0
(96,302:7292190,39503629:0,0,0
)
)
x96,302:8490054,41076328
)
g96,302:8875074,41076328
)
x96,302:9666224,41076328
k96,303:10016047,41076328:349823
x96,303:13737767,41076328
k96,303:14110875,41076328:373108
x96,303:14902025,41076328
k96,303:15251848,41076328:349823
x96,303:16973628,41076328
k96,303:17346736,41076328:373108
x96,303:17988463,41076328
k96,303:18338286,41076328:349823
x96,303:21193749,41076328
k96,303:21566857,41076328:373108
x96,303:22486392,41076328
k96,303:22836215,41076328:349823
x96,303:24889715,41076328
k96,303:25262823,41076328:373108
x96,303:26182358,41076328
k96,303:26532181,41076328:349823
x96,303:29248469,41076328
k96,303:29621577,41076328:373108
x96,303:32851230,41076328
k96,303:32851230,41076328:0
)
(96,306:8875074,42649027:23976156,541752,152916
x96,306:11514654,42649027
k96,303:11741635,42649027:226981
x96,303:12361948,42649027
k96,303:12588929,42649027:226981
x96,303:14556798,42649027
x96,303:15155730,42649027
k96,304:12588929,42649027:-21391
x96,304:15540761,42649027
x96,304:16931100,42649027
k96,304:17158081,42649027:226981
x96,304:19211581,42649027
x96,304:20905689,42649027
k96,304:21132670,42649027:226981
x96,304:23019295,42649027
k96,304:23246276,42649027:226981
x96,304:24059117,42649027
k96,304:24286098,42649027:226981
x96,304:26125689,42649027
x96,304:27088239,42649027
k96,304:27315220,42649027:226981
x96,304:29929076,42649027
x96,304:30314107,42649027
k96,304:30541088,42649027:226981
x96,304:32701491,42649027
x96,304:32851230,42649027
k96,304:32851230,42649027:0
)
(96,306:8875074,44221726:23976156,589824,196608
x96,306:11409695,44221726
g96,304:11666374,44221726
x96,304:12286687,44221726
g96,304:12543366,44221726
x96,304:16350781,44221726
g96,305:16607460,44221726
x96,305:17848119,44221726
g96,305:18104798,44221726
x96,305:20735539,44221726
g96,305:20992218,44221726
x96,305:22382300,44221726
x96,305:24461443,44221726
g96,305:24718122,44221726
x96,305:25488168,44221726
g96,305:25744847,44221726
x96,305:28097760,44221726
k96,306:32851230,44221726:4753470
g96,306:32851230,44221726
)
]
(96,311:7292190,46187806:25559040,0,0
h96,311:7292190,46187806:25559040,0,0
)
]
]
]
!17210
}57
!11
{58
[96,343:4736286,46187806:28114944,41451520,0
[96,343:4736286,4736286:0,0,0
(96,343:4736286,5784617:0,0,0
k96,343:4736286,5784617:-2490123
)
]
[96,343:4736286,46187806:28114944,41451520,0
[96,343:7292190,46187806:25559040,40337408,0
[96,343:7292190,6636830:25559040,786432,0
(96,343:7292190,6636830:25559040,0,0
h96,343:7292190,6636830:25559040,0,0
)
]
[96,343:7292190,44221726:25559040,35946496,0
(96,311:8875074,9061662:23976156,589824,196608
(96,307:8875074,9061662:0,589824,196608
g96,307:8875074,9061662
g96,307:7677210,9061662
g96,307:7292190,9061662
(96,307:7292190,9061662:1197864,589824,196608
g96,307:7292190,9061662
g96,307:7292190,9061662
(96,307:7292190,9061662:0,0,0
(96,307:7292190,7488963:0,0,0
)
)
x96,307:8490054,9061662
)
g96,307:8875074,9061662
)
x96,307:9687917,9061662
k96,308:9892009,9061662:204092
x96,308:13153928,9061662
k96,308:13368537,9061662:214609
x96,308:14010264,9061662
k96,308:14214356,9061662:204092
x96,308:15631373,9061662
x96,308:17192854,9061662
k96,308:17407463,9061662:214609
x96,308:17909993,9061662
x96,308:20840443,9061662
k96,308:21044535,9061662:204092
x96,308:23684115,9061662
k96,308:23888207,9061662:204092
x96,308:24508520,9061662
k96,308:24712612,9061662:204092
x96,308:26338294,9061662
k96,308:26542386,9061662:204092
x96,308:29199057,9061662
x96,308:29605484,9061662
k96,308:29809576,9061662:204092
x96,308:32851230,9061662
k96,308:32851230,9061662:0
)
(96,311:8875074,10634361:23976156,541752,152916
x96,311:10372394,10634361
k96,308:10648659,10634361:276265
x96,308:12488250,10634361
k96,309:10648659,10634361:21390
x96,309:13450800,10634361
k96,309:13727064,10634361:276264
x96,309:14069292,10634361
x96,309:15716297,10634361
k96,309:15997458,10634361:281161
x96,309:16853094,10634361
k96,309:17234505,10634361:381411
x96,309:17811746,10634361
x96,309:18624595,10634361
x96,309:20506927,10634361
k96,309:20783192,10634361:276265
x96,309:23931560,10634361
k96,309:24207824,10634361:276264
x96,309:26789415,10634361
x96,309:27409751,10634361
k96,309:27690912,10634361:281161
x96,309:28268153,10634361
x96,309:29016824,10634361
k96,309:29293089,10634361:276265
x96,309:30662067,10634361
k96,309:30943228,10634361:281161
x96,309:31499365,10634361
x96,309:32851230,10634361
k96,309:32851230,10634361:0
)
(96,311:8875074,12207060:23976156,541752,152916
x96,311:9431211,12207060
x96,309:10051497,12207060
x96,309:10457924,12207060
g96,309:10714603,12207060
x96,309:12521985,12207060
g96,309:12778664,12207060
x96,309:14532665,12207060
g96,310:14789344,12207060
x96,310:15858889,12207060
g96,310:16115568,12207060
x96,310:17270637,12207060
x96,310:17655660,12207060
x96,310:19024638,12207060
k96,311:32851230,12207060:13826592
g96,311:32851230,12207060
)
(96,315:8875074,14397440:23976156,690879,196608
(96,312:8875074,14397440:0,589824,196608
g96,312:8875074,14397440
g96,312:7677210,14397440
g96,312:7292190,14397440
(96,312:7292190,14397440:1197864,589824,196608
g96,312:7292190,14397440
g96,312:7292190,14397440
(96,312:7292190,14397440:0,0,0
(96,312:7292190,12824741:0,0,0
)
)
x96,312:8490054,14397440
)
g96,312:8875074,14397440
)
x96,312:9655673,14397440
k96,313:9876964,14397440:221291
x96,313:11106768,14397440
x96,313:12946296,14397440
k96,313:13174664,14397440:228368
x96,313:14094199,14397440
k96,313:14315490,14397440:221291
x96,313:17545440,14397440
k96,313:17773808,14397440:228368
x96,313:18490247,14397440
k96,313:18711538,14397440:221291
x96,313:19631073,14397440
k96,313:19852364,14397440:221291
x96,313:20494091,14397440
k96,313:20715381,14397440:221290
x96,313:22084359,14397440
x96,313:23282203,14397440
k96,313:23510572,14397440:228369
x96,313:24900654,14397440
x96,313:25114563,14397440
x96,313:25499586,14397440
x96,313:26462136,14397440
k96,313:26683426,14397440:221290
x96,313:27667383,14397440
x96,313:28009611,14397440
x96,313:29228879,14397440
x96,313:29442788,14397440
x96,313:30383948,14397440
k96,313:30605239,14397440:221291
x96,313:31033057,14397440
x96,313:31396675,14397440
x96,313:32209516,14397440
x96,313:32594547,14397440
x96,313:32851230,14397440
k96,315:32851230,14397440:0
)
(96,315:8875074,15970139:23976156,589824,196608
x96,315:9773462,15970139
g96,314:10030141,15970139
x96,314:10650454,15970139
g96,314:10907133,15970139
x96,314:11506065,15970139
x96,314:11891096,15970139
x96,314:13281435,15970139
g96,314:13538114,15970139
x96,314:15591614,15970139
x96,314:17499631,15970139
g96,314:17756310,15970139
x96,314:19232279,15970139
x96,314:20216236,15970139
x96,314:21221570,15970139
g96,314:21478249,15970139
x96,314:22248295,15970139
g96,314:22504974,15970139
x96,314:23488909,15970139
g96,314:23745588,15970139
x96,314:25884592,15970139
g96,314:26141271,15970139
x96,314:27510249,15970139
k96,315:32851230,15970139:5340981
g96,315:32851230,15970139
)
(96,320:8875074,18160518:23976156,589824,196608
(96,316:8875074,18160518:0,589824,196608
g96,316:8875074,18160518
g96,316:7677210,18160518
g96,316:7292190,18160518
(96,316:7292190,18160518:1197864,589824,196608
g96,316:7292190,18160518
g96,316:7292190,18160518
(96,316:7292190,18160518:0,0,0
(96,316:7292190,16587819:0,0,0
)
)
x96,316:8490054,18160518
)
g96,316:8875074,18160518
)
x96,316:9693159,18160518
k96,317:9938224,18160518:245065
x96,317:12943439,18160518
k96,317:13190827,18160518:247388
x96,317:13971426,18160518
k96,317:14216491,18160518:245065
x96,317:17285823,18160518
k96,317:17533211,18160518:247388
x96,317:18452746,18160518
k96,317:18697811,18160518:245065
x96,317:20826023,18160518
k96,317:21073411,18160518:247388
x96,317:21789850,18160518
k96,317:22034916,18160518:245066
x96,317:24622865,18160518
k96,317:24867930,18160518:245065
x96,317:25637976,18160518
k96,317:25883041,18160518:245065
x96,317:28449863,18160518
k96,317:28697251,18160518:247388
x96,317:32530393,18160518
x96,317:32851230,18160518
k96,317:32851230,18160518:0
)
(96,320:8875074,19733217:23976156,541752,152916
x96,320:9302892,19733217
x96,317:12083660,19733217
k96,317:12340594,19733217:256934
x96,317:15767334,19733217
k96,318:16024269,19733217:256935
x96,318:17264928,19733217
k96,318:17521862,19733217:256934
x96,318:19832023,19733217
x96,318:20863020,19733217
k96,318:21119955,19733217:256935
x96,318:21761682,19733217
k96,318:22018616,19733217:256934
x96,318:23858207,19733217
x96,318:24820757,19733217
k96,318:25077691,19733217:256934
x96,318:27178182,19733217
k96,318:27435117,19733217:256935
x96,318:29488617,19733217
x96,318:31396634,19733217
k96,318:31653632,19733217:256998
x96,318:32359256,19733217
x96,318:32851230,19733217
k96,318:32851230,19733217:0
)
(96,320:8875074,21305916:23976156,589824,196608
x96,320:9484557,21305916
g96,318:9741236,21305916
x96,318:11131318,21305916
x96,318:11751654,21305916
g96,318:12008333,21305916
x96,318:13206197,21305916
g96,318:13462876,21305916
x96,318:14617945,21305916
g96,319:14874624,21305916
x96,319:17013628,21305916
g96,319:17270307,21305916
x96,319:18425376,21305916
x96,319:18810399,21305916
x96,319:20179377,21305916
k96,320:32851230,21305916:12671853
g96,320:32851230,21305916
)
(96,325:8875074,23496296:23976156,589824,196608
(96,321:8875074,23496296:0,589824,196608
g96,321:8875074,23496296
g96,321:7677210,23496296
g96,321:7292190,23496296
(96,321:7292190,23496296:1197864,589824,196608
g96,321:7292190,23496296
g96,321:7292190,23496296
(96,321:7292190,23496296:0,0,0
(96,321:7292190,21923597:0,0,0
)
)
x96,321:8490054,23496296
)
g96,321:8875074,23496296
)
x96,321:9666224,23496296
k96,322:10006628,23496296:340404
x96,322:12722893,23496296
k96,322:13084229,23496296:361336
x96,322:13864828,23496296
k96,322:14205232,23496296:340404
x96,322:17274564,23496296
k96,322:17635899,23496296:361335
x96,322:18277626,23496296
k96,322:18618030,23496296:340404
x96,322:19120560,23496296
x96,322:22136640,23496296
k96,322:22497976,23496296:361336
x96,322:23278575,23496296
k96,322:23618979,23496296:340404
x96,322:26495840,23496296
k96,322:26857175,23496296:361335
x96,322:27573614,23496296
k96,322:27914018,23496296:340404
x96,322:28833553,23496296
k96,322:29173958,23496296:340405
x96,322:29944004,23496296
k96,322:30284408,23496296:340404
x96,322:32851230,23496296
k96,322:32851230,23496296:0
)
(96,325:8875074,25068995:23976156,541752,152916
x96,325:10864088,25068995
x96,322:11826638,25068995
k96,322:12027988,25068995:201350
x96,322:13957388,25068995
k96,323:14158738,25068995:201350
x96,323:16640013,25068995
x96,323:16918078,25068995
k96,323:17119429,25068995:201351
x96,323:18894786,25068995
k96,323:19096136,25068995:201350
x96,323:22056568,25068995
k96,323:22257918,25068995:201350
x96,323:23177687,25068995
k96,323:23379037,25068995:201350
x96,323:27357660,25068995
k96,323:27559011,25068995:201351
x96,323:29826377,25068995
k96,323:30027727,25068995:201350
x96,323:30669454,25068995
x96,323:32851230,25068995
k96,323:32851230,25068995:0
)
(96,325:8875074,26641694:23976156,589824,196608
x96,325:10757439,26641694
x96,325:11185257,26641694
x96,323:13093274,26641694
g96,323:13349953,26641694
x96,323:15360660,26641694
k96,324:13349953,26641694:21390
x96,324:17230142,26641694
g96,324:17486821,26641694
x96,324:18010749,26641694
x96,324:18973293,26641694
g96,324:19229972,26641694
x96,324:19989206,26641694
g96,324:20245885,26641694
x96,324:24235043,26641694
g96,324:24491722,26641694
x96,324:25646791,26641694
g96,324:25903470,26641694
x96,324:28042474,26641694
g96,324:28299153,26641694
x96,324:29454222,26641694
g96,324:29710901,26641694
x96,324:30095924,26641694
g96,324:30352603,26641694
x96,324:31721581,26641694
k96,325:32851230,26641694:1129649
g96,325:32851230,26641694
)
(96,330:8875074,28832074:23976156,690879,196608
(96,326:8875074,28832074:0,589824,196608
g96,326:8875074,28832074
g96,326:7677210,28832074
g96,326:7292190,28832074
(96,326:7292190,28832074:1197864,589824,196608
g96,326:7292190,28832074
g96,326:7292190,28832074
(96,326:7292190,28832074:0,0,0
(96,326:7292190,27259375:0,0,0
)
)
x96,326:8490054,28832074
)
g96,326:8875074,28832074
)
x96,326:9655673,28832074
k96,327:10116386,28832074:460713
x96,327:11346190,28832074
x96,327:13185718,28832074
k96,327:13697439,28832074:511721
x96,327:14616974,28832074
k96,327:15077687,28832074:460713
x96,327:18307637,28832074
k96,327:18819358,28832074:511721
x96,327:19514400,28832074
k96,327:19975113,28832074:460713
x96,327:20477643,28832074
x96,327:21354633,28832074
k96,327:21866354,28832074:511721
x96,327:22646953,28832074
k96,327:23107666,28832074:460713
x96,327:24016617,28832074
x96,327:25984527,28832074
k96,327:26496248,28832074:511721
x96,327:27212687,28832074
k96,327:27673401,28832074:460714
x96,327:28592936,28832074
k96,327:29053649,28832074:460713
x96,327:29823695,28832074
k96,327:30284408,28832074:460713
x96,327:31653386,28832074
x96,327:32851230,28832074
k96,327:32851230,28832074:0
)
(96,330:8875074,30404773:23976156,541752,152916
x96,330:9655673,30404773
k96,327:9940377,30404773:284704
x96,327:10464305,30404773
x96,327:12239710,30404773
k96,327:12531420,30404773:291710
x96,327:13461770,30404773
x96,327:14488477,30404773
k96,327:14773181,30404773:284704
x96,327:15461942,30404773
x96,327:16103669,30404773
x96,327:17733613,30404773
k96,328:18018318,30404773:284705
x96,328:18638631,30404773
k96,328:18923335,30404773:284704
x96,328:19565062,30404773
x96,328:21746838,30404773
k96,328:22031542,30404773:284704
x96,328:23464696,30404773
x96,328:24790902,30404773
x96,328:26010165,30404773
k96,328:26294869,30404773:284704
x96,328:28562235,30404773
k96,328:28846939,30404773:284704
x96,328:30729304,30404773
x96,328:31157122,30404773
x96,328:32851230,30404773
k96,328:32851230,30404773:0
)
(96,330:8875074,31977472:23976156,589824,196608
x96,330:9516801,31977472
k96,328:9785613,31977472:268812
x96,328:9999522,31977472
x96,328:10427340,31977472
x96,328:11047633,31977472
x96,328:12331044,31977472
k96,328:12599856,31977472:268812
x96,328:13844754,31977472
x96,328:14700347,31977472
x96,328:15213712,31977472
x96,328:15598743,31977472
x96,328:15748482,31977472
k96,328:16020327,31977472:271845
x96,328:17603216,31977472
x96,328:18031034,31977472
x96,328:18741185,31977472
x96,328:19900516,31977472
k96,329:20169329,31977472:268813
x96,329:20693257,31977472
x96,329:21655801,31977472
k96,329:21924613,31977472:268812
x96,329:22683847,31977472
k96,329:22952659,31977472:268812
x96,329:23904405,31977472
x96,329:24503337,31977472
x96,329:25915067,31977472
x96,329:26941817,31977472
k96,329:27210629,31977472:268812
x96,329:28365698,31977472
k96,329:28634510,31977472:268812
x96,329:30773514,31977472
k96,329:31042326,31977472:268812
x96,329:32197395,31977472
k96,329:32466207,31977472:268812
x96,329:32851230,31977472
k96,329:32851230,31977472:0
)
(96,330:8875074,33550171:23976156,495239,0
x96,330:10244052,33550171
k96,330:32851230,33550171:22607178
g96,330:32851230,33550171
)
(96,337:8875074,35740550:23976156,690879,196608
(96,331:8875074,35740550:0,589824,196608
g96,331:8875074,35740550
g96,331:7677210,35740550
g96,331:7292190,35740550
(96,331:7292190,35740550:1197864,589824,196608
g96,331:7292190,35740550
g96,331:7292190,35740550
(96,331:7292190,35740550:0,0,0
(96,331:7292190,34167851:0,0,0
)
)
x96,331:8490054,35740550
)
g96,331:8875074,35740550
)
x96,331:9655673,35740550
k96,332:9904278,35740550:248605
x96,332:11134082,35740550
x96,332:12973610,35740550
k96,332:13223829,35740550:250219
x96,332:14143364,35740550
k96,332:14391969,35740550:248605
x96,332:17621919,35740550
k96,332:17872139,35740550:250220
x96,332:18588578,35740550
k96,332:18837182,35740550:248604
x96,332:19756717,35740550
k96,332:20005322,35740550:248605
x96,332:20775368,35740550
k96,332:21023973,35740550:248605
x96,332:22392951,35740550
x96,332:23590795,35740550
k96,332:23841015,35740550:250220
x96,332:25231097,35740550
x96,332:25445006,35740550
x96,332:25830029,35740550
x96,332:26792579,35740550
k96,332:27041183,35740550:248604
x96,332:27255092,35740550
x96,332:27682910,35740550
x96,332:28303203,35740550
x96,332:29586614,35740550
k96,332:29835219,35740550:248605
x96,332:31204177,35740550
x96,332:32230929,35740550
x96,332:32594547,35740550
x96,332:32851230,35740550
k96,337:32851230,35740550:0
)
(96,337:8875074,37313249:23976156,541752,152916
x96,337:9777744,37313249
x96,337:10633337,37313249
x96,337:11146702,37313249
x96,337:11745642,37313249
k96,333:12176147,37313249:430505
x96,333:12753388,37313249
k96,333:13054156,37313249:300768
x96,333:14423114,37313249
x96,333:15064843,37313249
x96,333:15449866,37313249
x96,333:16305496,37313249
x96,333:18316203,37313249
k96,333:18617015,37313249:300812
x96,333:20520741,37313249
x96,333:21076878,37313249
x96,333:22146388,37313249
k96,333:22447200,37313249:300812
x96,333:23366969,37313249
k96,333:23667782,37313249:300813
x96,333:25100936,37313249
x96,333:26427142,37313249
x96,333:27646405,37313249
k96,333:27947217,37313249:300812
x96,333:30214583,37313249
k96,333:30515395,37313249:300812
x96,333:30943213,37313249
x96,333:32851230,37313249
k96,333:32851230,37313249:0
)
(96,337:8875074,38885948:23976156,589824,196608
x96,337:10457963,38885948
x96,337:10885781,38885948
x96,337:11595932,38885948
x96,337:12451525,38885948
k96,334:12642014,38885948:190489
x96,334:14438790,38885948
x96,334:16111486,38885948
k96,334:16301976,38885948:190490
x96,334:17457045,38885948
k96,334:17647534,38885948:190489
x96,334:19786538,38885948
k96,334:19977027,38885948:190489
x96,334:22501074,38885948
k96,334:22691564,38885948:190490
k96,335:22734564,38885948:43000
$96,336:22734564,38885948
x96,336:23948619,38885948
k96,336:23948619,38885948:0
x96,336:24353304,38885948
k96,336:24353304,38885948:0
x96,336:25162674,38885948
k96,336:25162674,38885948:0
x96,336:25567359,38885948
k96,336:25567359,38885948:0
x96,336:27185640,38885948
k96,336:27185640,38885948:0
x96,336:27590325,38885948
k96,336:27590325,38885948:0
x96,336:27995010,38885948
k96,336:27995010,38885948:0
x96,336:28399695,38885948
k96,336:28399695,38885948:0
x96,336:32446545,38885948
k96,336:32446545,38885948:0
x96,336:32851230,38885948
k96,337:32851230,38885948:0
)
(96,337:8875074,40458647:23976156,486047,0
x96,337:10493355,40458647
g96,336:10493355,40458647
x96,336:10898040,40458647
g96,336:10898040,40458647
x96,336:13326150,40458647
$96,336:13326150,40458647
x96,336:13540059,40458647
k96,337:32851231,40458647:19311172
g96,337:32851231,40458647
)
(96,343:8875074,42649027:23976156,589824,196608
(96,338:8875074,42649027:0,589824,196608
g96,338:8875074,42649027
g96,338:7677210,42649027
g96,338:7292190,42649027
(96,338:7292190,42649027:1197864,589824,196608
g96,338:7292190,42649027
g96,338:7292190,42649027
(96,338:7292190,42649027:0,0,0
(96,338:7292190,41076328:0,0,0
)
)
x96,338:8490054,42649027
)
g96,338:8875074,42649027
)
x96,338:9570116,42649027
k96,339:9905628,42649027:335512
x96,339:10718471,42649027
k96,339:11053982,42649027:335511
x96,339:13075230,42649027
k96,339:13430450,42649027:355220
x96,339:14221600,42649027
k96,339:14557112,42649027:335512
x96,339:16310852,42649027
k96,339:16666071,42649027:355219
x96,339:17585606,42649027
k96,339:17921118,42649027:335512
x96,339:18562845,42649027
k96,339:18898356,42649027:335511
x96,339:19689506,42649027
k96,339:20025018,42649027:335512
x96,339:22527397,42649027
k96,339:22882617,42649027:355220
x96,339:23673767,42649027
k96,339:24009278,42649027:335511
x96,339:24565415,42649027
x96,339:26473460,42649027
k96,339:26828680,42649027:355220
x96,339:27833739,42649027
k96,339:28169250,42649027:335511
x96,339:28511478,42649027
x96,339:29153207,42649027
x96,339:30479390,42649027
x96,339:30757455,42649027
k96,339:31092967,42649027:335512
x96,339:32851230,42649027
k96,339:32851230,42649027:0
)
(96,343:8875074,44221726:23976156,541752,152916
x96,343:9645120,44221726
x96,343:10564889,44221726
x96,343:11591641,44221726
x96,343:12917847,44221726
k96,340:13253650,44221726:335803
x96,340:13681468,44221726
x96,340:15071838,44221726
k96,340:15407641,44221726:335803
x96,340:16477143,44221726
x96,340:17568044,44221726
k96,340:17903848,44221726:335804
x96,340:19790473,44221726
k96,340:20126276,44221726:335803
x96,340:20939117,44221726
k96,340:21274920,44221726:335803
x96,340:22472784,44221726
x96,340:23670628,44221726
k96,340:24006431,44221726:335803
x96,340:25037443,44221726
x96,340:26342212,44221726
k96,340:26678016,44221726:335804
x96,340:27105834,44221726
x96,340:27512247,44221726
x96,340:28029894,44221726
x96,340:29356100,44221726
k96,340:29691903,44221726:335803
x96,340:30611672,44221726
k96,340:30947475,44221726:335803
x96,340:31375293,44221726
x96,340:32594547,44221726
x96,340:32851230,44221726
k96,343:32851230,44221726:0
)
]
(96,343:7292190,46187806:25559040,0,0
h96,343:7292190,46187806:25559040,0,0
)
]
]
]
!18485
}58
!11
{59
[1,979:4736286,46187806:28114944,41451520,0
[1,979:4736286,4736286:0,0,0
(1,979:4736286,5784617:0,0,0
k1,979:4736286,5784617:-2555659
)
]
[1,979:4736286,46187806:28114944,41451520,0
[1,979:7292190,46187806:25559040,40337408,0
[1,979:7292190,6636830:25559040,786432,0
(1,979:7292190,6636830:25559040,0,0
h1,979:7292190,6636830:25559040,0,0
)
]
[1,979:7292190,44221726:25559040,35946496,0
(96,343:8875074,9061662:23976156,541752,152916
x96,343:9901824,9061662
k96,340:10177941,9061662:276117
x96,340:11418600,9061662
k96,340:11694717,9061662:276117
x96,340:12913919,9061662
k96,341:13190036,9061662:276117
x96,341:13810367,9061662
x96,341:14922664,9061662
x96,341:16248870,9061662
k96,341:16524987,9061662:276117
x96,341:17145300,9061662
k96,341:17421417,9061662:276117
x96,341:18854571,9061662
x96,341:20180777,9061662
x96,341:21400040,9061662
k96,341:21676157,9061662:276117
x96,341:23943523,9061662
k96,341:24219640,9061662:276117
x96,341:24647458,9061662
x96,341:26555475,9061662
k96,341:26836451,9061662:280976
x96,341:28226533,9061662
x96,341:28846869,9061662
k96,341:29122986,9061662:276117
x96,341:31127118,9061662
k96,341:31403235,9061662:276117
x96,341:32851230,9061662
k96,341:32851230,9061662:0
)
(96,343:8875074,10634361:23976156,589824,196608
x96,343:11185215,10634361
g96,341:11441894,10634361
x96,341:12874771,10634361
x96,341:13495107,10634361
g96,341:13751786,10634361
x96,341:14521832,10634361
g96,342:14778511,10634361
x96,342:15762446,10634361
g96,342:16019125,10634361
x96,342:18158129,10634361
g96,342:18414808,10634361
x96,342:19569877,10634361
x96,342:19954900,10634361
x96,342:21323878,10634361
k96,343:32851230,10634361:11527352
g96,343:32851230,10634361
)
(96,347:8875074,12862420:23976156,589824,196608
(96,344:8875074,12862420:0,589824,196608
g96,344:8875074,12862420
g96,344:7677210,12862420
g96,344:7292190,12862420
(96,344:7292190,12862420:1197864,589824,196608
g96,344:7292190,12862420
g96,344:7292190,12862420
(96,344:7292190,12862420:0,0,0
(96,344:7292190,11289721:0,0,0
)
)
x96,344:8490054,12862420
)
g96,344:8875074,12862420
)
x96,344:9666224,12862420
k96,345:9857534,12862420:191310
x96,345:10659563,12862420
k96,345:10850873,12862420:191310
x96,345:11374801,12862420
x96,345:12358764,12862420
x96,345:14005850,12862420
k96,345:14210234,12862420:204384
x96,345:15001384,12862420
k96,345:15192694,12862420:191310
x96,345:15983844,12862420
k96,345:16175155,12862420:191311
x96,345:19362056,12862420
x96,345:19960996,12862420
k96,345:20165380,12862420:204384
x96,345:22411098,12862420
x96,345:22817511,12862420
x96,345:23630346,12862420
k96,345:23821656,12862420:191310
x96,345:24441969,12862420
k96,345:24633279,12862420:191310
x96,345:25275006,12862420
x96,345:27178710,12862420
k96,345:27370020,12862420:191310
x96,345:30775364,12862420
k96,345:30979748,12862420:204384
x96,345:32102575,12862420
x96,345:32851230,12862420
k96,345:32851230,12862420:0
)
(96,347:8875074,14435119:23976156,589824,196608
x96,347:9805422,14435119
x96,345:10554063,14435119
g96,345:10810742,14435119
x96,345:13088661,14435119
g96,346:13345340,14435119
x96,346:14329003,14435119
g96,346:14585682,14435119
x96,346:16938595,14435119
k96,347:32851230,14435119:15912635
g96,347:32851230,14435119
)
(96,351:8875074,16663178:23976156,589824,196608
(96,348:8875074,16663178:0,589824,196608
g96,348:8875074,16663178
g96,348:7677210,16663178
g96,348:7292190,16663178
(96,348:7292190,16663178:1197864,589824,196608
g96,348:7292190,16663178
g96,348:7292190,16663178
(96,348:7292190,16663178:0,0,0
(96,348:7292190,15090479:0,0,0
)
)
x96,348:8490054,16663178
)
g96,348:8875074,16663178
)
x96,348:9666224,16663178
k96,349:9861170,16663178:194946
x96,349:11444057,16663178
x96,349:13454764,16663178
k96,349:13662057,16663178:207293
x96,349:14432103,16663178
k96,349:14627050,16663178:194947
x96,349:15418201,16663178
x96,349:16765804,16663178
k96,349:16973097,16663178:207293
x96,349:18299280,16663178
k96,349:18494226,16663178:194946
x96,349:20252534,16663178
k96,349:20447481,16663178:194947
x96,349:22543733,16663178
k96,349:22738679,16663178:194946
x96,349:24325805,16663178
k96,349:24520752,16663178:194947
x96,349:24862980,16663178
x96,349:26296076,16663178
k96,349:26491022,16663178:194946
x96,349:27410791,16663178
k96,349:27605738,16663178:194947
x96,349:27990761,16663178
k96,349:28185707,16663178:194946
x96,349:29683049,16663178
x96,349:30281981,16663178
x96,349:31244531,16663178
k96,349:31439478,16663178:194947
x96,349:32166729,16663178
x96,349:32851230,16663178
k96,351:32851230,16663178:0
)
(96,351:8875074,18235877:23976156,589824,196608
x96,351:10350998,18235877
x96,351:10971291,18235877
k96,349:11219486,18235877:248195
x96,349:11647304,18235877
k96,350:11219486,18235877:21390
x96,350:13251583,18235877
k96,350:13589580,18235877:337997
x96,350:13974603,18235877
k96,350:14222798,18235877:248195
x96,350:15720118,18235877
x96,350:16532959,18235877
x96,350:16917990,18235877
k96,350:17166185,18235877:248195
x96,350:18475277,18235877
x96,350:19437841,18235877
k96,350:19687733,18235877:249892
x96,350:21077815,18235877
x96,350:22446750,18235877
x96,350:22853177,18235877
x96,350:23879927,18235877
x96,350:25056395,18235877
k96,350:25304590,18235877:248195
x96,350:26074636,18235877
k96,350:26322831,18235877:248195
x96,350:27691789,18235877
k96,350:27939984,18235877:248195
x96,350:30078988,18235877
k96,350:30327183,18235877:248195
x96,350:32851230,18235877
k96,351:32851230,18235877:0
k96,351:32851230,18235877:0
)
(96,356:8875074,20463936:23976156,589824,196608
(96,352:8875074,20463936:0,589824,196608
g96,352:8875074,20463936
g96,352:7677210,20463936
g96,352:7292190,20463936
(96,352:7292190,20463936:1197864,589824,196608
g96,352:7292190,20463936
g96,352:7292190,20463936
(96,352:7292190,20463936:0,0,0
(96,352:7292190,18891237:0,0,0
)
)
x96,352:8490054,20463936
)
g96,352:8875074,20463936
)
x96,352:9484557,20463936
k96,353:9797988,20463936:313431
x96,353:10321916,20463936
x96,353:11070571,20463936
x96,353:13385014,20463936
k96,353:13712634,20463936:327620
x96,353:14530719,20463936
k96,353:14844150,20463936:313431
x96,353:15624749,20463936
k96,353:15938180,20463936:313431
x96,353:17253551,20463936
x96,353:19499569,20463936
k96,353:19827188,20463936:327619
x96,353:20607787,20463936
k96,353:20921219,20463936:313432
x96,353:21445147,20463936
x96,353:21594886,20463936
k96,353:21908317,20463936:313431
x96,353:22956171,20463936
x96,353:24560142,20463936
k96,353:24887761,20463936:327619
x96,353:25892820,20463936
x96,353:26748456,20463936
x96,353:27475707,20463936
x96,353:28801913,20463936
k96,353:29115345,20463936:313432
x96,353:29735658,20463936
k96,353:30049089,20463936:313431
x96,353:31289748,20463936
x96,353:31503657,20463936
x96,353:31888680,20463936
x96,353:32851230,20463936
k96,353:32851230,20463936:0
)
(96,356:8875074,22036635:23976156,541752,152916
x96,356:9602325,22036635
x96,356:10030143,22036635
x96,356:10522117,22036635
x96,356:10949935,22036635
x96,356:12425909,22036635
k96,353:12609338,22036635:183429
x96,353:13636090,22036635
x96,353:14085298,22036635
x96,353:14945173,22036635
k96,354:15128602,22036635:183429
x96,354:15813081,22036635
k96,354:15996510,22036635:183429
x96,354:17237169,22036635
x96,354:18606104,22036635
x96,354:19012531,22036635
x96,354:20039281,22036635
x96,354:21215749,22036635
x96,354:21365488,22036635
k96,354:21563566,22036635:198078
x96,354:21841372,22036635
x96,354:22269190,22036635
x96,354:23188939,22036635
x96,354:24001780,22036635
x96,354:25926918,22036635
k96,354:26110347,22036635:183429
x96,354:27618218,22036635
x96,354:28644968,22036635
k96,354:28828397,22036635:183429
x96,354:29448710,22036635
k96,354:29632139,22036635:183429
x96,354:30583885,22036635
x96,354:31182817,22036635
x96,354:32594547,22036635
x96,354:32851230,22036635
k96,356:32851230,22036635:0
)
(96,356:8875074,23609334:23976156,589824,196608
x96,356:9901824,23609334
g96,354:10158503,23609334
x96,354:11142458,23609334
x96,354:12596960,23609334
g96,354:12853639,23609334
x96,354:13623685,23609334
g96,355:13880364,23609334
x96,355:14821526,23609334
x96,355:15506005,23609334
g96,355:15762684,23609334
x96,355:17901688,23609334
g96,355:18158367,23609334
x96,355:19313436,23609334
x96,355:19698459,23609334
x96,355:21067437,23609334
k96,356:32851230,23609334:11783793
g96,356:32851230,23609334
)
(96,360:8875074,25837393:23976156,589824,196608
(96,357:8875074,25837393:0,589824,196608
g96,357:8875074,25837393
g96,357:7677210,25837393
g96,357:7292190,25837393
(96,357:7292190,25837393:1197864,589824,196608
g96,357:7292190,25837393
g96,357:7292190,25837393
(96,357:7292190,25837393:0,0,0
(96,357:7292190,24264694:0,0,0
)
)
x96,357:8490054,25837393
)
g96,357:8875074,25837393
)
x96,357:9655673,25837393
k96,358:9949994,25837393:294321
x96,358:11168919,25837393
x96,358:13419194,25837393
k96,358:13722925,25837393:303731
x96,358:14642460,25837393
k96,358:14936781,25837393:294321
x96,358:15764447,25837393
x96,358:17432926,25837393
k96,358:17736657,25837393:303731
x96,358:19362296,25837393
x96,358:20602957,25837393
k96,358:20897278,25837393:294321
x96,358:23776361,25837393
x96,358:24353602,25837393
x96,358:25166451,25837393
x96,358:27048783,25837393
k96,358:27343103,25837393:294320
x96,358:28669286,25837393
x96,358:29760187,25837393
k96,358:30054508,25837393:294321
x96,358:31295167,25837393
k96,358:31589488,25837393:294321
x96,358:32594547,25837393
x96,358:32851230,25837393
k96,360:32851230,25837393:0
)
(96,360:8875074,27410092:23976156,541752,152916
x96,360:9730710,27410092
x96,360:10457961,27410092
x96,360:12301814,27410092
g96,358:12558493,27410092
x96,358:15595928,27410092
g96,359:15852607,27410092
x96,359:17328213,27410092
g96,359:17584892,27410092
x96,359:18162133,27410092
x96,359:19402773,27410092
g96,359:19659452,27410092
x96,359:21413453,27410092
k96,360:32851230,27410092:11437777
g96,360:32851230,27410092
)
(96,363:8875074,29638151:23976156,589824,196608
(96,361:8875074,29638151:0,589824,196608
g96,361:8875074,29638151
g96,361:7677210,29638151
g96,361:7292190,29638151
(96,361:7292190,29638151:1197864,589824,196608
g96,361:7292190,29638151
g96,361:7292190,29638151
(96,361:7292190,29638151:0,0,0
(96,361:7292190,28065452:0,0,0
)
)
x96,361:8490054,29638151
)
g96,361:8875074,29638151
)
x96,361:9666224,29638151
k96,362:9911655,29638151:245431
x96,362:10873919,29638151
x96,362:11922059,29638151
k96,362:12169740,29638151:247681
x96,362:12950339,29638151
k96,362:13195770,29638151:245431
x96,362:14414695,29638151
x96,362:16664970,29638151
k96,362:16912651,29638151:247681
x96,362:17703801,29638151
k96,362:17949232,29638151:245431
x96,362:18505369,29638151
x96,362:19467949,29638151
x96,362:20237995,29638151
x96,362:20772741,29638151
x96,362:21350282,29638151
k96,362:21597963,29638151:247681
x96,362:23223602,29638151
x96,362:24464263,29638151
k96,362:24709695,29638151:245432
x96,362:27546004,29638151
k96,362:27793684,29638151:247680
x96,362:28349821,29638151
x96,362:28670674,29638151
x96,362:29055705,29638151
x96,362:29954093,29638151
k96,362:30199525,29638151:245432
x96,362:30798459,29638151
k96,362:31043890,29638151:245431
x96,362:31546420,29638151
x96,362:32594547,29638151
x96,362:32851230,29638151
k96,363:32851230,29638151:0
)
(96,363:8875074,31210850:23976156,495239,152916
x96,363:9948858,31210850
g96,362:10205537,31210850
x96,362:11959538,31210850
k96,363:32851230,31210850:20891692
g96,363:32851230,31210850
)
(96,366:8875074,33438909:23976156,589824,196608
(96,364:8875074,33438909:0,589824,196608
g96,364:8875074,33438909
g96,364:7677210,33438909
g96,364:7292190,33438909
(96,364:7292190,33438909:1197864,589824,196608
g96,364:7292190,33438909
g96,364:7292190,33438909
(96,364:7292190,33438909:0,0,0
(96,364:7292190,31866210:0,0,0
)
)
x96,364:8490054,33438909
)
g96,364:8875074,33438909
)
x96,364:9634308,33438909
g96,365:9890987,33438909
x96,365:10682137,33438909
g96,365:10938816,33438909
x96,365:12831723,33438909
x96,365:12981462,33438909
g96,365:13238141,33438909
x96,365:13847624,33438909
g96,365:14104303,33438909
x96,365:14895453,33438909
g96,365:15152132,33438909
x96,365:15943283,33438909
x96,365:17718661,33438909
g96,365:17975340,33438909
x96,365:20392424,33438909
g96,365:20649103,33438909
x96,365:21269416,33438909
g96,365:21526095,33438909
x96,365:24135714,33438909
g96,365:24392393,33438909
x96,365:27104622,33438909
g96,365:27361301,33438909
x96,365:28997534,33438909
g96,365:29254213,33438909
x96,365:31221832,33438909
k96,366:32851230,33438909:1629398
g96,366:32851230,33438909
)
(96,371:8875074,35666968:23976156,589824,196608
(96,367:8875074,35666968:0,589824,196608
g96,367:8875074,35666968
g96,367:7677210,35666968
g96,367:7292190,35666968
(96,367:7292190,35666968:1197864,589824,196608
g96,367:7292190,35666968
g96,367:7292190,35666968
(96,367:7292190,35666968:0,0,0
(96,367:7292190,34094269:0,0,0
)
)
x96,367:8490054,35666968
)
g96,367:8875074,35666968
)
x96,367:9516801,35666968
k96,368:9714614,35666968:197813
x96,368:11361652,35666968
x96,368:11725284,35666968
x96,368:12880361,35666968
k96,368:13089948,35666968:209587
x96,368:13870547,35666968
k96,368:14068360,35666968:197813
x96,368:15073420,35666968
k96,368:15271234,35666968:197814
x96,368:19057027,35666968
k96,368:19266613,35666968:209586
x96,368:20079456,35666968
k96,368:20277269,35666968:197813
x96,368:22587440,35666968
k96,368:22797027,35666968:209587
x96,368:24133797,35666968
x96,368:26893159,35666968
x96,368:27171224,35666968
k96,368:27369037,35666968:197813
x96,368:27989350,35666968
k96,368:28187164,35666968:197814
x96,368:30801063,35666968
k96,368:30998876,35666968:197813
x96,368:32851230,35666968
k96,368:32851230,35666968:0
)
(96,371:8875074,37239667:23976156,589824,196608
x96,371:9516801,37239667
k96,368:9819850,37239667:303049
x96,368:10979203,37239667
x96,368:11920363,37239667
k96,369:12223411,37239667:303048
x96,369:13913244,37239667
x96,369:14661899,37239667
k96,369:14964948,37239667:303049
x96,369:17200095,37239667
k96,369:17514736,37239667:314641
x96,369:19183172,37239667
$96,369:19183172,37239667
(96,369:19183172,37357631:311296,337871,0
x96,369:19461700,37357631
)
$96,369:19494468,37239667
k96,369:19797517,37239667:303049
x96,369:21598620,37239667
k96,369:22033598,37239667:434978
x96,369:23038657,37239667
k96,369:23341706,37239667:303049
x96,369:24518174,37239667
x96,369:26806932,37239667
x96,369:27683929,37239667
k96,369:27986977,37239667:303048
x96,369:29852229,37239667
x96,369:30001968,37239667
k96,369:30316609,37239667:314641
x96,369:32851230,37239667
k96,369:32851230,37239667:0
)
(96,371:8875074,38812366:23976156,589824,196608
x96,371:9495387,38812366
g96,369:9752066,38812366
x96,369:12382807,38812366
g96,370:12639486,38812366
x96,370:13591232,38812366
x96,370:15139876,38812366
g96,370:15396555,38812366
x96,370:16551624,38812366
g96,370:16808303,38812366
x96,370:17792238,38812366
g96,370:18048917,38812366
x96,370:20187921,38812366
g96,370:20444600,38812366
x96,370:22968647,38812366
k96,371:32851230,38812366:9882583
g96,371:32851230,38812366
)
]
(1,979:7292190,46187806:25559040,0,0
h1,979:7292190,46187806:25559040,0,0
)
]
]
]
!14987
}59
Input:97:E:\Dokumenti\Clanci\CC\Objavljeno\Barretta_IJES-2020\Preprint_for-web\nanobeams_CST2020_preprint_web.aux
!125
Postamble:
Count:26018
!28
Post scriptum:

